Lyapunov exponents of the Kuramoto-Sivashinsky PDE

The Kuramoto-Sivashinsky equation is a prototypical chaotic nonlinear partial differential equation (PDE) in which the size of the spatial domain plays the role of a bifurcation parameter. We investigate the changing dynamics of the Kuramoto-Sivashinsky PDE by calculating the Lyapunov spectra over a large range of domain sizes. Our comprehensive computation and analysis of the Lyapunov exponents and the associated Kaplan-Yorke dimension provides new insights into the chaotic dynamics of the Kuramoto-Sivashinsky PDE, and the transition to its 1D turbulence.

==> formLEerror_2.tex <==
\tikzsetfigurename{formLEerror}

%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
/tikz/line join=bevel,
width=3.5in,
height=2.5in,
xmin=0,
xmax=2,
xlabel={$p$},
xlabel shift={-2pt},
yminorticks=true,
ylabel={residual error},
ylabel shift={1pt},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=4
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.96)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.02	0.00367428006822522\\
0.04	0.00361070599448849\\
0.06	0.00354740242715804\\
0.08	0.00348439478799292\\
0.1	0.00342171000571346\\
0.12	0.00335937662711026\\
0.14	0.00329742493628783\\
0.16	0.0032358870823698\\
0.18	0.00317479721591942\\
0.2	0.0031141916342263\\
0.22	0.00305410893546856\\
0.24	0.00299459018157059\\
0.26	0.00293567906933\\
0.28	0.00287742210906902\\
0.3	0.00281986880966369\\
0.32	0.00276307186830081\\
0.34	0.00270708736269271\\
0.36	0.00265197494272447\\
0.38	0.00259779801760238\\
0.4	0.00254462393349998\\
0.42	0.00249252413545136\\
0.44	0.00244157430581851\\
0.46	0.00239185447007338\\
0.48	0.00234344905891674\\
0.5	0.00229644691396238\\
0.52	0.00225094122243812\\
0.54	0.00220702936472733\\
0.56	0.00216481265727873\\
0.58	0.00212439597268355\\
0.6	0.0020858872188442\\
0.62	0.00204939666046465\\
0.64	0.00201503606892422\\
0.66	0.00198291769127535\\
0.68	0.00195315303587517\\
0.7	0.00192585148111124\\
0.72	0.00190111872467431\\
0.74	0.00187905510341619\\
0.76	0.00185975382720444\\
0.78	0.00184329918318288\\
0.8	0.00182976477801497\\
0.82	0.00181921189343716\\
0.84	0.0018116880332853\\
0.86	0.00180722573695505\\
0.88	0.00180584172452788\\
0.9	0.00180753642287865\\
0.92	0.00181229390120215\\
0.94	0.00182008222053865\\
0.96	0.00183085417750685\\
0.98	0.00184454840011715\\
1	0.00186109073546284\\
1.02	0.00188039585683214\\
1.04	0.00190236901205371\\
1.06	0.00192690783551104\\
1.08	0.00195390415233648\\
1.1	0.00198324571343214\\
1.12	0.0020148178125699\\
1.14	0.00204850475035142\\
1.16	0.00208419112295746\\
1.18	0.0021217629254226\\
1.2	0.00216110846904452\\
1.22	0.00220211912022064\\
1.24	0.00224468987350876\\
1.26	0.00228871977523008\\
1.28	0.00233411221577565\\
1.3	0.00238077510928799\\
1.32	0.00242862097891265\\
1.34	0.00247756696465799\\
1.36	0.00252753476932713\\
1.38	0.0025784505561984\\
1.4	0.00263024481028447\\
1.42	0.00268285217320307\\
1.44	0.00273621126001407\\
1.46	0.00279026446485934\\
1.48	0.00284495776090188\\
1.5	0.00290024049890203\\
1.52	0.00295606520778469\\
1.54	0.00301238739972838\\
1.56	0.00306916538162838\\
1.58	0.00312636007423461\\
1.6	0.00318393483982154\\
1.62	0.00324185531889731\\
1.64	0.00330008927618545\\
1.66	0.00335860645590297\\
1.68	0.00341737844620086\\
1.7	0.00347637855251759\\
1.72	0.00353558167951391\\
1.74	0.00359496422120234\\
1.76	0.00365450395884994\\
1.78	0.00371417996621489\\
1.8	0.00377397252167122\\
1.82	0.00383386302677946\\
1.84	0.00389383393087067\\
1.86	0.00395386866122623\\
1.88	0.00401395155845386\\
1.9	0.00407406781668038\\
1.92	0.00413420342820302\\
1.94	0.00419434513226307\\
1.96	0.00425448036762715\\
1.98	0.00431459722868306\\
2	0.00437468442477765\\
};
\addlegendentry{\textsc{rms}}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.02	0.00218366659522587\\
0.04	0.00218395134785328\\
0.06	0.00218360687005291\\
0.08	0.00217894884386412\\
0.1	0.00218102978371311\\
0.12	0.00217879731288551\\
0.14	0.00217593588791419\\
0.16	0.0021540368733773\\
0.18	0.00204920831191292\\
0.2	0.001974612456981\\
0.22	0.00197096692686315\\
0.24	0.00196730880920122\\
0.26	0.00196954491076112\\
0.28	0.00194036851089908\\
0.3	0.00194465632056006\\
0.32	0.00189012070855259\\
0.34	0.00190518230057472\\
0.36	0.00189599362699783\\
0.38	0.0018487457124267\\
0.4	0.00188945076789201\\
0.42	0.00182757398460737\\
0.44	0.00178966010919848\\
0.46	0.00172186025171013\\
0.48	0.00168736938154552\\
0.5	0.00170730585553282\\
0.52	0.0016959649307378\\
0.54	0.00167646751293168\\
0.56	0.00163356718788892\\
0.58	0.00155903857079518\\
0.6	0.00155323399814319\\
0.62	0.00160749581041018\\
0.64	0.00157879044449274\\
0.66	0.00154172904103834\\
0.68	0.00151240286790362\\
0.7	0.0015216192980657\\
0.72	0.00149530848181252\\
0.74	0.00140010261207173\\
0.76	0.00141128546469468\\
0.78	0.00142252013671404\\
0.8	0.00143380627575387\\
0.82	0.00145301549951773\\
0.84	0.00144710267543623\\
0.86	0.00146817409862768\\
0.88	0.00146066143141765\\
0.9	0.00142837528696291\\
0.92	0.00140979783548825\\
0.94	0.00145475933282971\\
0.96	0.00140647727830481\\
0.98	0.00150401384326171\\
1	0.00145862358082444\\
1.02	0.00145801284081405\\
1.04	0.00149624291402686\\
1.06	0.00154522213893883\\
1.08	0.00157092246709545\\
1.1	0.00154316346347887\\
1.12	0.00160923313240914\\
1.14	0.0016199256112549\\
1.16	0.00162054486283964\\
1.18	0.00165753082755626\\
1.2	0.0016697677112655\\
1.22	0.00165253480183068\\
1.24	0.00166863027662219\\
1.26	0.00171970418760403\\
1.28	0.00176568425853066\\
1.3	0.00181153882532469\\
1.32	0.00186742712693779\\
1.34	0.00187004572461663\\
1.36	0.00189012665094208\\
1.38	0.00190960542906714\\
1.4	0.00192848318039299\\
1.42	0.0020209930304044\\
1.44	0.00206019461529233\\
1.46	0.00203499503170104\\
1.48	0.00208392292822683\\
1.5	0.00210189688647375\\
1.52	0.00217937209995923\\
1.54	0.00223651609646439\\
1.56	0.00222238882175789\\
1.58	0.00223189238901918\\
1.6	0.00228740057240358\\
1.62	0.00234286369007444\\
1.64	0.00239827526455506\\
1.66	0.00245362887814034\\
1.68	0.0024781671344232\\
1.7	0.00249316258754314\\
1.72	0.00249840583524174\\
1.74	0.0025217883161819\\
1.76	0.002544280811159\\
1.78	0.00260461112650604\\
1.8	0.00261794598097979\\
1.82	0.00263126283481282\\
1.84	0.00264456128719705\\
1.86	0.00265784093942257\\
1.88	0.00272516846252649\\
1.9	0.00283371570029863\\
1.92	0.00289169091313149\\
1.94	0.00289365351062713\\
1.96	0.00292577373422088\\
1.98	0.00291576987457289\\
2	0.00290510354877743\\
};
\addlegendentry{\textsc{mad}}

\end{axis}
\end{tikzpicture}


==> formLEindex_2.tex <==
\tikzsetfigurename{formLEindex}

%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
/tikz/line join=bevel,
width=4.25in,
height=2.75in,
xmin=1,
xmax=10,
xlabel={$i$},
xlabel shift={-2pt},
ymin=0,
ymax=0.1,
ylabel={$\lambda_i$: median and deviation},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=4
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt,mark=*, mark size=1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.083449725\\
2	0.064299498\\
3	0.046616173\\
4	0.032270989\\
5	0.016496863\\
6	0.0030140255\\
};
\addlegendentry{$L=55$}
\addplot [forget plot,color=mycolor1, line width=1pt,mark=-, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.086844816\\
1	0.080054634\\
};
\addplot [forget plot,color=mycolor1, line width=1pt,mark=-, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.066678225\\
2	0.061920771\\
};
\addplot [forget plot,color=mycolor1, line width=1pt,mark=-, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.049931591\\
3	0.043300755\\
};
\addplot [forget plot,color=mycolor1, line width=1pt,mark=-, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.034270092\\
4	0.030271886\\
};
\addplot [forget plot,color=mycolor1, line width=1pt,mark=-, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.017902986\\
5	0.01509074\\
};
\addplot [forget plot,color=mycolor1, line width=1pt,mark=-, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.0035510198\\
6	0.0024770312\\
};


\addplot [color=mycolor2, line width=1pt,mark=*, mark size=1pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.086232935\\
2	0.068435054\\
3	0.053913915\\
4	0.040668416\\
5	0.028227001\\
6	0.016864053\\
7	0.0031616403\\
};
\addlegendentry{$L=65$}
\addplot [forget plot,color=mycolor2, line width=1pt,mark=-, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.090145313\\
1	0.082320557\\
};
\addplot [forget plot,color=mycolor2, line width=1pt,mark=-, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.07174372\\
2	0.065126388\\
};
\addplot [forget plot,color=mycolor2, line width=1pt,mark=-, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.056495387\\
3	0.051332443\\
};
\addplot [forget plot,color=mycolor2, line width=1pt,mark=-, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.042526383\\
4	0.038810449\\
};
\addplot [forget plot,color=mycolor2, line width=1pt,mark=-, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.029959911\\
5	0.026494091\\
};
\addplot [forget plot,color=mycolor2, line width=1pt,mark=-, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.019219176\\
6	0.01450893\\
};
\addplot [forget plot,color=mycolor2, line width=1pt,mark=-, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
7	0.0041873483\\
7	0.0021359323\\
};

\addplot [color=mycolor3, line width=1pt,mark=*, mark size=1pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.088493924\\
2	0.072869015\\
3	0.058624817\\
4	0.048071848\\
5	0.037606329\\
6	0.026312758\\
7	0.017154006\\
8	0.0069666269\\
};
\addlegendentry{$L=75$}
\addplot [forget plot,color=mycolor3, line width=1pt,mark=-, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.090673613\\
1	0.086314235\\
};
\addplot [forget plot,color=mycolor3, line width=1pt,mark=-, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.074773555\\
2	0.070964475\\
};
\addplot [forget plot,color=mycolor3, line width=1pt,mark=-, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	0.060001567\\
3	0.057248067\\
};
\addplot [forget plot,color=mycolor3, line width=1pt,mark=-, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.049349352\\
4	0.046794344\\
};
\addplot [forget plot,color=mycolor3, line width=1pt,mark=-, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.039731623\\
5	0.035481035\\
};
\addplot [forget plot,color=mycolor3, line width=1pt,mark=-, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.02769239\\
6	0.024933126\\
};
\addplot [forget plot,color=mycolor3, line width=1pt,mark=-, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
7	0.018378141\\
7	0.015929871\\
};
\addplot [forget plot,color=mycolor3, line width=1pt,mark=-, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	0.0087238167\\
8	0.0052094371\\
};

\addplot [color=mycolor4, line width=1pt,mark=*, mark size=1pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.087177231\\
2	0.07468853\\
3	0.062238518\\
4	0.053517134\\
5	0.042492309\\
6	0.034610777\\
7	0.026011249\\
8	0.015997667\\
9	0.0070956772\\
};
\addlegendentry{$L=85$}
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.089872874\\
1	0.084481588\\
};
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.076469134\\
2	0.072907926\\
};
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	0.064172319\\
3	0.060304717\\
};
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	0.055923793\\
4	0.051110475\\
};
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.044715576\\
5	0.040269042\\
};
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6	0.036057251\\
6	0.033164303\\
};
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
7	0.027421083\\
7	0.024601415\\
};
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	0.017404398\\
8	0.014590936\\
};
\addplot [forget plot,color=mycolor4, line width=1pt,mark=-, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
9	0.0090786587\\
9	0.0051126957\\
};

\addplot [color=mycolor5, line width=1pt,mark=*, mark size=1pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.090751669\\
2	0.076792032\\
3	0.066455825\\
4	0.055832903\\
5	0.047310198\\
6	0.04043328\\
7	0.032446563\\
8	0.024618382\\
9	0.01659835\\
10	0.0081255925\\
};
\addlegendentry{$L=95$}
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.095490893\\
1	0.086012445\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.079454831\\
2	0.074129233\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3	0.068465498\\
3	0.064446152\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	0.057024413\\
4	0.054641393\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	0.048955588\\
5	0.045664808\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6	0.041748785\\
6	0.039117775\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
7	0.033766654\\
7	0.031126472\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8	0.025651228\\
8	0.023585536\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
9	0.018339491\\
9	0.014857209\\
};
\addplot [forget plot,color=mycolor5, line width=1pt,mark=-, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	0.0087939597\\
10	0.0074572253\\
};

\end{axis}
\end{tikzpicture}


==> ksoddperiodic_dky.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
/tikz/line join=bevel,
width=4.25in,
height=1.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={$L$},
xlabel shift={-1pt},
xmajorgrids,
ymin=0,
ymax=23,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.02,0.96)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	1.00609002989608\\
15.9	1.00901030365492\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	1.01545177552025\\
17.2	1.00084502418232\\
17.3	1.00805833546518\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	2.15078552880912\\
18.1	1.08143155140301\\
18.2	2.48176693278392\\
18.3	2.50202382137627\\
18.4	2.63437955677416\\
18.5	2.44552136810086\\
18.6	2.55886523793046\\
18.7	2.60582021238393\\
18.8	2.60455019773915\\
18.9	3.00358395086749\\
19	2.64393778087214\\
19.1	2.65122423351387\\
19.2	2.57552828057026\\
19.3	2.41269902240096\\
19.4	2.48831681057923\\
19.5	2.38980764544564\\
19.6	2.32167703389222\\
19.7	2.2646485201476\\
19.8	2.26466630343056\\
19.9	0\\
20	2.16961608140721\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	2.06914432561611\\
20.5	0\\
20.6	1.35026837934331\\
20.7	0\\
20.8	0\\
20.9	0\\
21	2.35428166336516\\
21.1	2.05214116127795\\
21.2	1.11156400865386\\
21.3	2.7212924769947\\
21.4	2.77192589457318\\
21.5	2.75385075946545\\
21.6	2.6953223224454\\
21.7	2.9153609743713\\
21.8	3.1765915543492\\
21.9	3.21290778758764\\
22	3.26384167595636\\
22.1	3.34545850058398\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	2.94108871410032\\
25.8	3.56951386954763\\
25.9	3.60088245224116\\
26	3.37591823049873\\
26.1	3.70047326793854\\
26.2	3.63376997224155\\
26.3	3.99984919262586\\
26.4	3.64836730192146\\
26.5	0\\
26.6	3.91458399409788\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	1.07164937381528\\
28.6	0\\
28.7	1.04379071314611\\
28.8	0\\
28.9	1.19866536992885\\
29	0\\
29.1	1.02758887747636\\
29.2	0\\
29.3	1.03854550250875\\
29.4	0\\
29.5	0\\
29.6	2.06062739669434\\
29.7	0\\
29.8	0\\
29.9	4.50755538586846\\
30	4.49225810849172\\
30.1	4.48429652472513\\
30.2	0\\
30.3	4.68763665650443\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	4.70557385284789\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	4.6962443452083\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	1.14061160217125\\
32.8	4.51166638432792\\
32.9	4.42647785495601\\
33	4.38829357183265\\
33.1	4.96069902926025\\
33.2	4.79729675017652\\
33.3	5.0566928236404\\
33.4	5.05970163907216\\
33.5	5.06389235367318\\
33.6	5.03943442178005\\
33.7	5.03925063959942\\
33.8	5.15654544379038\\
33.9	5.05443852275046\\
34	4.84629021138289\\
34.1	5.30639673872379\\
34.2	3.99438681617234\\
34.3	5.00805896760702\\
34.4	5.18534557381448\\
34.5	5.24102691871296\\
34.6	5.23897471314234\\
34.7	4.98481663260219\\
34.8	5.46292404616094\\
34.9	5.49094325848763\\
35	5.47747726979492\\
35.1	5.3975018281657\\
35.2	5.2005305385961\\
35.3	5.45215664539069\\
35.4	5.61566000460361\\
35.5	5.61477678990473\\
35.6	5.56232201164478\\
35.7	5.33259049250269\\
35.8	5.16497375820906\\
35.9	4.98658168580306\\
36	5.4489126291967\\
36.1	0\\
36.2	0\\
36.3	5.84110115041016\\
36.4	5.93230338118154\\
36.5	5.75697873624264\\
36.6	0\\
36.7	2.18252951926396\\
36.8	3.79001995299835\\
36.9	6.16589814578812\\
37	5.9444534900126\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	5.56451959699602\\
37.5	1.08692774301236\\
37.6	5.65590061264213\\
37.7	6.1648681795781\\
37.8	6.31515788075949\\
37.9	4.02212171035962\\
38	6.36102100202161\\
38.1	6.31283662806405\\
38.2	4.00080681353464\\
38.3	6.2188189328226\\
38.4	6.30427073954928\\
38.5	6.3728594004916\\
38.6	6.36096952158537\\
38.7	6.40444544896808\\
38.8	6.33935274708096\\
38.9	0\\
39	0\\
39.1	5.84801124513443\\
39.2	6.57888239834987\\
39.3	0\\
39.4	6.65333308149449\\
39.5	1.33337427398013\\
39.6	0\\
39.7	2.01608077000084\\
39.8	6.21919376323752\\
39.9	0\\
40	0\\
40.1	6.82350091613149\\
40.2	6.65706435050152\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	4.32001748021159\\
40.8	6.77267591264641\\
40.9	6.77338539155206\\
41	7.05578952958086\\
41.1	7.13046229386329\\
41.2	6.17009451716748\\
41.3	0\\
41.4	6.99658339226028\\
41.5	6.9414917624613\\
41.6	7.07560872470405\\
41.7	7.20176022496251\\
41.8	7.23463010387951\\
41.9	7.07441540482053\\
42	2.8400776975106\\
42.1	7.25149450460243\\
42.2	7.23801686990303\\
42.3	7.24057511154384\\
42.4	7.35236370799577\\
42.5	7.43743615975039\\
42.6	7.37385565937448\\
42.7	7.43294473889513\\
42.8	0\\
42.9	7.41809698274845\\
43	7.39315727673594\\
43.1	7.4057534838433\\
43.2	0\\
43.3	7.45290055243222\\
43.4	7.6005365889314\\
43.5	7.38787079074813\\
43.6	7.6494389702141\\
43.7	7.69105723385032\\
43.8	7.57316440759022\\
43.9	7.53683067818937\\
44	7.60324331669563\\
44.1	7.69597139724142\\
44.2	7.59032426105281\\
44.3	7.56805936853846\\
44.4	7.7125853567378\\
44.5	7.67373118423151\\
44.6	7.80668385201232\\
44.7	7.53628963912516\\
44.8	7.85797352511688\\
44.9	7.85752113080293\\
45	7.71198683329874\\
45.1	7.9246702449634\\
45.2	7.97795261424469\\
45.3	8.06130100725057\\
45.4	7.96646163285704\\
45.5	8.16395019045745\\
45.6	7.94374536241266\\
45.7	8.02995824771112\\
45.8	7.96333050812403\\
45.9	8.21743088112922\\
46	8.03518042455627\\
46.1	7.43165678219776\\
46.2	8.07851142241345\\
46.3	8.15555346868833\\
46.4	8.12573146361677\\
46.5	8.11596323576707\\
46.6	8.40419528768612\\
46.7	8.28901982163386\\
46.8	8.31128471423749\\
46.9	8.44572528293589\\
47	8.35373772590756\\
47.1	8.23104039102616\\
47.2	8.41526813744966\\
47.3	8.40665568464302\\
47.4	8.58030851620815\\
47.5	8.4633547046062\\
47.6	8.45678671227947\\
47.7	8.53805560150334\\
47.8	8.38308905019888\\
47.9	0\\
48	8.48517615013561\\
48.1	8.65295915944955\\
48.2	0\\
48.3	8.29128844203873\\
48.4	8.78449529047436\\
48.5	0\\
48.6	8.94410915543505\\
48.7	8.33460300685199\\
48.8	8.49237662772386\\
48.9	8.89077220484912\\
49	8.01730923346661\\
49.1	8.60968091019268\\
49.2	8.92755791718938\\
49.3	8.94833295064004\\
49.4	8.8448427923843\\
49.5	8.83818055505513\\
49.6	8.92875386474469\\
49.7	9.00169722636269\\
49.8	9.1005101997274\\
49.9	9.05441244375235\\
50	9.05030398274761\\
50.1	9.1145096964386\\
50.2	9.12909511364711\\
50.3	9.07638793196362\\
50.4	9.13244978891816\\
50.5	9.13648980372263\\
50.6	9.32571439879824\\
50.7	9.16689577109865\\
50.8	9.2787783754713\\
50.9	9.31353994181985\\
51	9.27910147467766\\
51.1	9.26465631890751\\
51.2	9.39054183998724\\
51.3	9.35062145274785\\
51.4	9.40159297177296\\
51.5	0\\
51.6	9.3482114384803\\
51.7	9.66072940540219\\
51.8	9.44757819503265\\
51.9	9.66986908895009\\
52	9.62376466133002\\
52.1	9.38696926655558\\
52.2	9.53922256641221\\
52.3	9.54672752307259\\
52.4	9.35654390629459\\
52.5	9.70565021297881\\
52.6	9.46125107527104\\
52.7	8.69354440637861\\
52.8	9.728007435245\\
52.9	9.82966343970192\\
53	9.40769485035785\\
53.1	9.74618084421686\\
53.2	9.84863457990154\\
53.3	9.71259534092147\\
53.4	10.0047433822259\\
53.5	10.0215067438497\\
53.6	9.65140471869532\\
53.7	9.83501244558952\\
53.8	10.1544105799018\\
53.9	10.0431248711089\\
54	10.0854859104687\\
54.1	9.93162985063359\\
54.2	9.97476718385665\\
54.3	10.0893214489705\\
54.4	10.0086794962364\\
54.5	10.1040942162976\\
54.6	10.1898817810722\\
54.7	10.1379668913549\\
54.8	10.059755332486\\
54.9	0\\
55	10.3329787752601\\
55.1	10.18516826533\\
55.2	10.4189236394464\\
55.3	10.2010166468494\\
55.4	0\\
55.5	10.3082332968093\\
55.6	10.3315156562215\\
55.7	10.3724564933809\\
55.8	10.3902310172736\\
55.9	10.4043681412134\\
56	10.4654365668206\\
56.1	10.2964398865974\\
56.2	10.4963100373998\\
56.3	10.3816761872165\\
56.4	10.5575903119541\\
56.5	10.6012771245736\\
56.6	10.6149809822942\\
56.7	10.7097919199436\\
56.8	1.09080134959954\\
56.9	10.618544124725\\
57	10.5546645729284\\
57.1	10.6644321303619\\
57.2	10.6624181411811\\
57.3	10.5984121357754\\
57.4	10.7525108847757\\
57.5	10.6576958845866\\
57.6	10.8359776164411\\
57.7	10.8400946492536\\
57.8	10.608638468865\\
57.9	11.1223697605557\\
58	11.1937429721325\\
58.1	10.7516675748457\\
58.2	10.8427616789832\\
58.3	10.997743110109\\
58.4	11.1620468549049\\
58.5	10.9949391689924\\
58.6	11.041028671544\\
58.7	10.8513325848085\\
58.8	11.0952967153191\\
58.9	11.2171168190968\\
59	11.1077125886064\\
59.1	11.1423740078575\\
59.2	11.2651945850247\\
59.3	11.2309332661687\\
59.4	11.2767387880643\\
59.5	11.4015045478422\\
59.6	11.1995011721853\\
59.7	11.2370052938091\\
59.8	11.3140805075255\\
59.9	11.278907192949\\
60	11.3465022433452\\
60.1	11.3857643914231\\
60.2	11.4431819407331\\
60.3	11.3684990221402\\
60.4	11.3814069489307\\
60.5	11.453098926282\\
60.6	11.2985073510803\\
60.7	11.4708023276645\\
60.8	11.4506591389123\\
60.9	11.6195696067799\\
61	11.6807353828235\\
61.1	11.7054992502012\\
61.2	11.5840173351964\\
61.3	11.6554445295895\\
61.4	11.5659322791682\\
61.5	11.6816402370173\\
61.6	11.7497395847462\\
61.7	11.7230079569239\\
61.8	11.6839866079669\\
61.9	11.7980065845405\\
62	11.8829042668941\\
62.1	11.9329311580179\\
62.2	11.9219220327213\\
62.3	11.8426955846748\\
62.4	11.8562088263529\\
62.5	11.8080637641363\\
62.6	11.8490483650973\\
62.7	11.9237986978096\\
62.8	12.1907354718673\\
62.9	12.098623260062\\
63	11.958914840216\\
63.1	12.0118942900971\\
63.2	12.028051932398\\
63.3	12.2465800540626\\
63.4	12.0990494749725\\
63.5	12.153946318024\\
63.6	12.1807411272954\\
63.7	12.247181570775\\
63.8	12.1339989518605\\
63.9	12.2084787798372\\
64	12.34652944802\\
64.1	12.3775020600999\\
64.2	12.3104382825098\\
64.3	12.5710746496726\\
64.4	12.4151932352696\\
64.5	12.3846549759157\\
64.6	12.3397708438446\\
64.7	12.4176881804867\\
64.8	12.2172100706686\\
64.9	12.5434724029539\\
65	12.5628550551539\\
65.1	12.4616085750663\\
65.2	12.3992965405931\\
65.3	12.4979652938257\\
65.4	12.7011149121496\\
65.5	12.414919402153\\
65.6	12.6792720765953\\
65.7	12.5954747405811\\
65.8	12.5646013599686\\
65.9	12.5624164759398\\
66	12.6533856293495\\
66.1	13.0733062014304\\
66.2	12.8373803242974\\
66.3	12.6861145434773\\
66.4	12.9965483981734\\
66.5	12.7308142478325\\
66.6	12.9366367399303\\
66.7	12.9365499047448\\
66.8	13.0950998078991\\
66.9	12.8356757434463\\
67	12.7405874207616\\
67.1	12.8559271438845\\
67.2	12.9801021804295\\
67.3	13.0190712152751\\
67.4	13.1130491915932\\
67.5	13.2254538069005\\
67.6	13.0047462416971\\
67.7	13.0161775298424\\
67.8	13.1397023893056\\
67.9	13.0837539287215\\
68	13.1201090132576\\
68.1	13.3159169364482\\
68.2	13.2589412473462\\
68.3	13.3009907662509\\
68.4	13.3393023084278\\
68.5	13.2447770883036\\
68.6	13.3592447026636\\
68.7	13.4613814897365\\
68.8	13.4694537933514\\
68.9	13.5309761345762\\
69	13.3112437699432\\
69.1	13.5840728368591\\
69.2	13.5181831603483\\
69.3	13.2994291819294\\
69.4	13.4389152514144\\
69.5	13.5268280193957\\
69.6	13.3947327939443\\
69.7	13.2161154159367\\
69.8	13.515456448916\\
69.9	13.5956361660012\\
70	13.5519271678234\\
70.1	13.5608776601818\\
70.2	13.7340878510066\\
70.3	13.6585428172668\\
70.4	13.6965055752096\\
70.5	13.8107026558822\\
70.6	13.8516993934045\\
70.7	13.6474494069951\\
70.8	13.8588795766845\\
70.9	13.7851153577535\\
71	14.0310741636469\\
71.1	13.9265009479757\\
71.2	13.9721304328388\\
71.3	13.5931981086215\\
71.4	13.7856098113332\\
71.5	13.9859073617633\\
71.6	14.1164117253706\\
71.7	14.0508305167487\\
71.8	14.1332409183773\\
71.9	14.0167969637752\\
72	14.1066582012752\\
72.1	14.1347672165758\\
72.2	14.432000971016\\
72.3	14.4523360261688\\
72.4	14.1907047876674\\
72.5	14.138863672984\\
72.6	14.1008566894147\\
72.7	14.206177639764\\
72.8	14.2335604238726\\
72.9	14.1665669206197\\
73	14.371528305669\\
73.1	14.3812122687758\\
73.2	14.3466906437622\\
73.3	14.3779974149227\\
73.4	14.3205369530069\\
73.5	14.723903925596\\
73.6	14.5177547697201\\
73.7	14.6139934018137\\
73.8	14.5264616252034\\
73.9	14.4318237834787\\
74	14.6669590227209\\
74.1	14.5458605684727\\
74.2	14.6303712657277\\
74.3	14.6179603190841\\
74.4	14.6641345959644\\
74.5	14.6017876186556\\
74.6	14.8001119158461\\
74.7	14.6790459401355\\
74.8	15.1134021822646\\
74.9	14.8500577802969\\
75	14.6112670273347\\
75.1	15.0319605778394\\
75.2	14.543155405137\\
75.3	14.7855164877733\\
75.4	15.0316088129545\\
75.5	14.7825109711478\\
75.6	14.8812470423307\\
75.7	14.8027566527637\\
75.8	14.9147080550688\\
75.9	14.89478130902\\
76	14.9685241544024\\
76.1	15.1199634668932\\
76.2	15.2748521086697\\
76.3	14.9560420940055\\
76.4	15.0117751384982\\
76.5	15.2115229778685\\
76.6	15.3117260509569\\
76.7	15.2078342923254\\
76.8	15.1155016025038\\
76.9	15.3004402653516\\
77	15.301868340192\\
77.1	15.4290886488138\\
77.2	15.4281546288476\\
77.3	15.3195951512399\\
77.4	15.3212721765965\\
77.5	15.2003206866056\\
77.6	15.0842814364172\\
77.7	15.4094572003334\\
77.8	15.4199624634087\\
77.9	15.5199594572371\\
78	15.5738086712004\\
78.1	15.4296819003749\\
78.2	15.5848615221463\\
78.3	15.2776549553053\\
78.4	15.4189787799088\\
78.5	15.694820731035\\
78.6	15.5886745636354\\
78.7	15.6045178789978\\
78.8	15.6341698596016\\
78.9	15.6309432165466\\
79	15.5402659535449\\
79.1	15.7869560066943\\
79.2	15.5618256288787\\
79.3	16.0127087463707\\
79.4	15.7524762211358\\
79.5	15.833043405339\\
79.6	15.9327321621424\\
79.7	15.8473389958814\\
79.8	16.1788590094583\\
79.9	15.9448628947939\\
80	15.8537841834995\\
80.1	0\\
80.2	15.9648336239567\\
80.3	15.9913037947155\\
80.4	16.2462771900239\\
80.5	15.9984989967461\\
80.6	16.1141585761862\\
80.7	16.1433968455235\\
80.8	15.9532702181908\\
80.9	16.1952110644248\\
81	16.4110664987715\\
81.1	16.222862646071\\
81.2	16.3009463717436\\
81.3	15.991538713573\\
81.4	16.2564757277526\\
81.5	16.2202432120913\\
81.6	16.4573031897551\\
81.7	16.17393821693\\
81.8	16.0726060417098\\
81.9	16.438354427705\\
82	16.3833468081425\\
82.1	16.3962365612704\\
82.2	16.4748267170476\\
82.3	16.4575084308946\\
82.4	16.5220833573845\\
82.5	16.5762078136467\\
82.6	16.4091970676235\\
82.7	16.6907201664662\\
82.8	16.4857333998647\\
82.9	16.7227428245481\\
83	16.6390868822743\\
83.1	16.822543855067\\
83.2	16.6220958203246\\
83.3	16.6566198241808\\
83.4	16.715079269143\\
83.5	16.99477715553\\
83.6	16.5721150592872\\
83.7	16.8900291272798\\
83.8	16.7858371505171\\
83.9	16.7395009691002\\
84	16.7402583121892\\
84.1	16.7770973493026\\
84.2	17.0224238421295\\
84.3	16.9252177805313\\
84.4	16.9991880417792\\
84.5	17.1223338179515\\
84.6	17.0569924026104\\
84.7	16.7914393999838\\
84.8	16.9035939515555\\
84.9	17.0775203296031\\
85	16.9611937843089\\
85.1	17.1160666382473\\
85.2	17.1864489172905\\
85.3	17.2154295322642\\
85.4	17.1780231205403\\
85.5	17.2206848926317\\
85.6	17.193980147114\\
85.7	17.2867211877261\\
85.8	17.3882364254094\\
85.9	17.1645363781468\\
86	17.4696267532188\\
86.1	17.1763602027727\\
86.2	17.1908229390992\\
86.3	17.5652089707089\\
86.4	17.4161494130499\\
86.5	17.1736836866351\\
86.6	17.5598766488398\\
86.7	17.4592024140289\\
86.8	17.3554558646576\\
86.9	17.352386361922\\
87	17.6187502126932\\
87.1	17.4670309121456\\
87.2	17.5895031661011\\
87.3	17.4921114750791\\
87.4	17.6513583426721\\
87.5	17.7404282956596\\
87.6	17.6670758514769\\
87.7	17.6233261706378\\
87.8	17.8310149149324\\
87.9	17.7488622692803\\
88	17.879794770259\\
88.1	17.6890662291362\\
88.2	17.7637277482366\\
88.3	17.7191220368847\\
88.4	17.9790886275307\\
88.5	17.8952526531515\\
88.6	17.6774641929997\\
88.7	17.8343412704123\\
88.8	17.8386765522432\\
88.9	17.9228132120163\\
89	18.0640671694887\\
89.1	18.3021562660381\\
89.2	17.8976895927042\\
89.3	18.1132943363539\\
89.4	18.0610203898957\\
89.5	18.145748337803\\
89.6	17.8375375597439\\
89.7	17.9985423234295\\
89.8	18.1699535085627\\
89.9	18.1754039342993\\
90	18.1005070733287\\
90.1	18.2554256265556\\
90.2	18.2163626727339\\
90.3	18.3831503768651\\
90.4	18.3399312315425\\
90.5	18.4677665269946\\
90.6	18.4740047711431\\
90.7	18.3497568111673\\
90.8	18.4605028505504\\
90.9	18.4607535125511\\
91	18.3568834683023\\
91.1	18.5179713606543\\
91.2	18.5169747431426\\
91.3	18.5033843820503\\
91.4	18.5639354165154\\
91.5	18.3436488849719\\
91.6	18.9313312047129\\
91.7	18.6406302730842\\
91.8	18.8316165694007\\
91.9	18.736703016093\\
92	18.3432813787846\\
92.1	18.8679410791928\\
92.2	18.7156116137999\\
92.3	18.6627881883123\\
92.4	18.7423205872015\\
92.5	18.8116981328314\\
92.6	18.6186840929025\\
92.7	18.9732464746527\\
92.8	18.9194025250001\\
92.9	18.9450761430211\\
93	18.8120462660582\\
93.1	19.0284412255986\\
93.2	18.9803156708327\\
93.3	19.1560464211672\\
93.4	18.7923961844238\\
93.5	19.013310116751\\
93.6	18.9822637265397\\
93.7	19.0446296038094\\
93.8	19.166613349276\\
93.9	19.1328618983165\\
94	19.0495071645482\\
94.1	19.1084545096176\\
94.2	19.0685586185415\\
94.3	19.2797478576158\\
94.4	19.2156631983606\\
94.5	19.0878987602593\\
94.6	19.2216042797006\\
94.7	19.21919848799\\
94.8	19.2769649009552\\
94.9	19.3274671234795\\
95	19.1400830450964\\
95.1	19.4971574595148\\
95.2	19.327226292793\\
95.3	19.279165826455\\
95.4	19.1552332515284\\
95.5	19.4774229923201\\
95.6	19.4924551893393\\
95.7	19.2902512610154\\
95.8	19.4118412240524\\
95.9	19.0833764260723\\
96	19.4340656732252\\
96.1	19.6178123281059\\
96.2	19.8226331388405\\
96.3	19.6179248513119\\
96.4	19.6236704268103\\
96.5	19.5865267638938\\
96.6	19.8473764739149\\
96.7	19.5472193430915\\
96.8	19.9411682730967\\
96.9	19.9384280676661\\
97	19.7351682401654\\
97.1	19.7348244137389\\
97.2	19.8385453366375\\
97.3	19.490562365512\\
97.4	19.8293565040603\\
97.5	19.6620620589358\\
97.6	20.0883028681827\\
97.7	20.0462955041151\\
97.8	20.0936178753522\\
97.9	19.9685744687508\\
98	19.9596319521676\\
98.1	20.1318881046667\\
98.2	19.8689029919308\\
98.3	20.1803890168002\\
98.4	19.9656189365087\\
98.5	20.3035331948659\\
98.6	20.3807588690177\\
98.7	20.2946963717796\\
98.8	20.2436477041572\\
98.9	20.276494929122\\
99	20.018037054308\\
99.1	20.1374572965341\\
99.2	20.4940660469471\\
99.3	19.9482183964311\\
99.4	20.4294716840382\\
99.5	20.4025954467486\\
99.6	20.6012123055866\\
99.7	20.3444215956578\\
99.8	20.3843447631953\\
99.9	20.3374674538082\\
100	20.7535952579485\\
};
\addlegendentry{$D_{\text{KY}}$};

\addplot [color=mycolor2,dashed,line width=1pt]
  table[row sep=crcr]{%
0.1	-2.0834\\
100	20.494\\
};
\addlegendentry{$0.226L-2.106$};

\end{axis}
\end{tikzpicture}%

==> ksoddperiodic_lyaps_L100varyT.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25in,
height=1.75in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=90,
xminorticks=true,
xlabel={$T$},
xmajorgrids,
xminorgrids,
ymin=-7.61492394399101,
ymax=3.3133037149797,
ytick={-7.60090270954199,-6.90775627898064,-5.29834236561059,0,5.29834236561059},
yticklabels={{$-10$},{$-5$},{$-1$},{$0$},{$1$}},
ylabel={$\lambda_i$},
ylabel shift=-4pt,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.30979115997746\\
0.0002	-6.87222896274444\\
0.0003	-6.40964027464237\\
0.0004	-6.07575398904167\\
0.0005	-6.11075182611611\\
0.0006	-5.74463019658206\\
0.0007	-5.51491661560522\\
0.0008	-5.18365293384459\\
0.0009	-5.33981498921897\\
0.001	-4.9032441586012\\
0.002	-2.83106401804558\\
0.003	-3.50924463000519\\
0.004	2.62677183670991\\
0.005	2.33382868340479\\
0.006	1.31055624142729\\
0.007	2.94991221056772\\
0.008	3.02137964662277\\
0.009	3.3133037149797\\
0.01	2.36284329847607\\
0.02	2.5652449860379\\
0.03	2.94464902684002\\
0.04	3.04031244269703\\
0.05	2.99766093548118\\
0.06	3.04694624876684\\
0.07	2.65423055680603\\
0.08	3.05644529915846\\
0.09	2.9957991940192\\
0.1	3.05746248748009\\
0.2	2.87239408733591\\
0.3	2.92746293393087\\
0.4	2.99363919276992\\
0.5	2.94355292536954\\
0.6	2.85589213666245\\
0.7	2.82720251353539\\
0.8	2.85446064085293\\
0.9	2.76096688719861\\
1	2.81924475225017\\
2	2.83422733058486\\
3	2.89901138657069\\
4	2.90587931783761\\
5	2.89363806161737\\
6	2.8462460524927\\
7	2.83051589844714\\
8	2.89825813114518\\
9	2.88345203383343\\
10	2.88175152842861\\
20	2.88009481056115\\
30	2.87531628527161\\
40	2.8759983112064\\
50	2.87107234759699\\
60	2.87185054422357\\
70	2.87456644294178\\
80	2.8554775035721\\
90	2.87204148551474\\
};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.5984066582442\\
0.0002	-6.86676452214157\\
0.0003	-6.24988657167415\\
0.0004	-6.01425413954339\\
0.0005	-5.85915541765201\\
0.0006	-5.77237374841377\\
0.0007	-5.6970817943026\\
0.0008	-5.1927552565472\\
0.0009	-5.42690096205062\\
0.001	-5.18965059097638\\
0.002	-4.29108970822893\\
0.003	-3.25203842658597\\
0.004	0.427251328828875\\
0.005	-0.736909021858986\\
0.006	2.31049435155605\\
0.007	1.85936042545604\\
0.008	3.02118748806481\\
0.009	1.55572928687976\\
0.01	2.40826258927207\\
0.02	2.23449941367572\\
0.03	2.37664272124451\\
0.04	2.36923158324402\\
0.05	2.26247220404956\\
0.06	2.51874475095974\\
0.07	2.93286612467203\\
0.08	2.76915073437843\\
0.09	3.01039731909425\\
0.1	3.02386787061335\\
0.2	2.76492706485019\\
0.3	2.77347815378093\\
0.4	2.65288850995115\\
0.5	2.73887848871993\\
0.6	2.77840297810915\\
0.7	2.75039502993907\\
0.8	2.76022324893393\\
0.9	2.68529356654394\\
1	2.65792077729336\\
2	2.70108545705631\\
3	2.72913427991433\\
4	2.73421954223303\\
5	2.67619873120094\\
6	2.72085790218902\\
7	2.69012833479995\\
8	2.7224841889028\\
9	2.69010586376143\\
10	2.69485772124115\\
20	2.70349255100679\\
30	2.68921229200982\\
40	2.72359719881818\\
50	2.7028108245134\\
60	2.69377456074393\\
70	2.69191234027191\\
80	2.70763582841084\\
90	2.70483832427901\\
};
\addplot [color=mycolor3,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.49685229323925\\
0.0002	-6.91116039160097\\
0.0003	-6.35738371060259\\
0.0004	-6.04513409570324\\
0.0005	-5.90698799210904\\
0.0006	-5.80254601763004\\
0.0007	-5.60944623843816\\
0.0008	-5.30871931946303\\
0.0009	-5.28452147666204\\
0.001	-5.25130970019869\\
0.002	-3.99975743579102\\
0.003	-3.60837922607618\\
0.004	-0.110788184771775\\
0.005	-1.85643577350856\\
0.006	2.44617600888881\\
0.007	-1.07272908780139\\
0.008	1.00656615035124\\
0.009	2.15808614719702\\
0.01	-0.531979038242177\\
0.02	2.00426732737502\\
0.03	2.644644831631\\
0.04	2.58200977195292\\
0.05	2.15498966251753\\
0.06	2.6548106596413\\
0.07	2.4292883586614\\
0.08	2.78437756763085\\
0.09	2.64564039199345\\
0.1	2.53282035617089\\
0.2	2.796102599312\\
0.3	2.53183160331858\\
0.4	2.54361028908274\\
0.5	2.65204505669471\\
0.6	2.63340466025786\\
0.7	2.48743656134718\\
0.8	2.49099113769959\\
0.9	2.56105735075935\\
1	2.56000478169289\\
2	2.47161404706404\\
3	2.54170888079167\\
4	2.53930164071301\\
5	2.5211455251254\\
6	2.54829343225882\\
7	2.54817998849241\\
8	2.53747701158808\\
9	2.52512811655941\\
10	2.55545548312019\\
20	2.52099729349205\\
30	2.52318811594994\\
40	2.53939092486755\\
50	2.53925225811195\\
60	2.5389218911969\\
70	2.5411926182135\\
80	2.5472103000342\\
90	2.56030543208955\\
};
\addplot [color=mycolor4,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.15201319554336\\
0.0002	-6.73263201388244\\
0.0003	-6.32329562666913\\
0.0004	-6.25112779842566\\
0.0005	-5.87788103933455\\
0.0006	-5.75327414628934\\
0.0007	-5.50093098545523\\
0.0008	-5.63523553885479\\
0.0009	-5.28162188019468\\
0.001	-5.26783624517443\\
0.002	-4.39152359358555\\
0.003	-3.49777568513852\\
0.004	-2.46106467859742\\
0.005	2.49516788958609\\
0.006	0.396929227591565\\
0.007	2.98169950239369\\
0.008	2.87860871694845\\
0.009	2.95545919874611\\
0.01	2.21692704418559\\
0.02	1.89871651645066\\
0.03	2.46843770385107\\
0.04	2.4596729660995\\
0.05	2.18259675163655\\
0.06	2.21251831144404\\
0.07	2.64800891758992\\
0.08	2.36498745407703\\
0.09	2.81360907108177\\
0.1	2.41091521091664\\
0.2	2.61945229701427\\
0.3	2.47448673381001\\
0.4	2.4810180003099\\
0.5	2.45958346953624\\
0.6	2.46808899376715\\
0.7	2.52740112599397\\
0.8	2.32652281112862\\
0.9	2.41035982848221\\
1	2.37143624153504\\
2	2.32149403393018\\
3	2.3778458892167\\
4	2.35236366450055\\
5	2.34627229097349\\
6	2.39794993690253\\
7	2.39734332791992\\
8	2.40039645089782\\
9	2.36436984365003\\
10	2.37467489385379\\
20	2.36166422164031\\
30	2.37449258072048\\
40	2.36158166088149\\
50	2.36880477428132\\
60	2.36743325143868\\
70	2.38400443170078\\
80	2.38997929496371\\
90	2.39974977541688\\
};
\addplot [color=mycolor5,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.57031387025008\\
0.0002	-7.0697235477921\\
0.0003	-6.43490575531354\\
0.0004	-6.05912043028606\\
0.0005	-5.90721636646481\\
0.0006	-5.69467944691848\\
0.0007	-5.46119548754209\\
0.0008	-5.4313971064647\\
0.0009	-5.18655751441843\\
0.001	-5.26148728738529\\
0.002	-4.6090533890191\\
0.003	-2.47448611507123\\
0.004	-1.96470974869044\\
0.005	-1.65366166120545\\
0.006	-2.92162683464388\\
0.007	1.36895696819824\\
0.008	-2.58722393376203\\
0.009	2.69848035041732\\
0.01	1.91405866152069\\
0.02	1.17656034030425\\
0.03	2.25562436627333\\
0.04	2.27852487342229\\
0.05	2.06053175000566\\
0.06	1.76304075848825\\
0.07	2.53379691491875\\
0.08	2.11704083858765\\
0.09	2.33820424890569\\
0.1	2.40936218469142\\
0.2	2.29602557709864\\
0.3	2.30011696146048\\
0.4	2.26014332173243\\
0.5	2.29322628303752\\
0.6	2.25362740489925\\
0.7	2.21276685055694\\
0.8	2.17726766971515\\
0.9	2.14110071172011\\
1	2.04789843929786\\
2	2.13434550302124\\
3	2.21404651840414\\
4	2.19097529672687\\
5	2.14791079280059\\
6	2.23734523817489\\
7	2.21157340332487\\
8	2.21842540522052\\
9	2.18328918777376\\
10	2.20700943862314\\
20	2.18689864580843\\
30	2.19640803023222\\
40	2.19163040659826\\
50	2.18763848322425\\
60	2.19554104189136\\
70	2.2195453709213\\
80	2.22437658166221\\
90	2.24382568124346\\
};
\addplot [color=mycolor6,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.55443486260963\\
0.0002	-6.76858386193183\\
0.0003	-6.51173912738674\\
0.0004	-6.37364858521686\\
0.0005	-6.03293647063624\\
0.0006	-5.86041034107577\\
0.0007	-5.80409055381228\\
0.0008	-5.65005505289558\\
0.0009	-5.24390515865956\\
0.001	-5.43775581848752\\
0.002	-4.40189178618887\\
0.003	-3.49913318937108\\
0.004	-2.47075005299343\\
0.005	1.88906616243877\\
0.006	-1.32635590968871\\
0.007	2.54392838687134\\
0.008	0.0280100482493259\\
0.009	0.0482938851779092\\
0.01	1.5078347768765\\
0.02	2.06247260716863\\
0.03	2.56680276492925\\
0.04	2.34793486161603\\
0.05	1.94159664337891\\
0.06	2.39930173063437\\
0.07	2.24030446846759\\
0.08	2.09880213531003\\
0.09	1.44505822919585\\
0.1	1.9830722752055\\
0.2	2.2701991243278\\
0.3	2.1318560268659\\
0.4	1.94185603896179\\
0.5	2.07524597107477\\
0.6	2.08326251859307\\
0.7	1.97718368445142\\
0.8	2.17253372810689\\
0.9	1.92924306564071\\
1	2.09148930809278\\
2	2.09850993289279\\
3	1.99216820709143\\
4	2.00408619639872\\
5	1.93309312233727\\
6	2.03538651177816\\
7	2.00856214225003\\
8	2.0293168372951\\
9	1.98463591035588\\
10	2.04346425580051\\
20	2.01059326782839\\
30	2.01811118402786\\
40	2.00775038623065\\
50	2.01318291246314\\
60	2.0249055883846\\
70	2.02792940047256\\
80	2.0492823311729\\
90	2.08688255422729\\
};
\addplot [color=mycolor7,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.4038981987984\\
0.0002	-6.73898146826291\\
0.0003	-6.50593453392368\\
0.0004	-6.22634462844594\\
0.0005	-6.08888751143439\\
0.0006	-5.74093294303106\\
0.0007	-5.61461307706679\\
0.0008	-5.28214584711926\\
0.0009	-5.44612344614859\\
0.001	-4.91591741811314\\
0.002	-4.81847159897299\\
0.003	-4.0394731678484\\
0.004	-2.96226123994459\\
0.005	1.00524909636864\\
0.006	-2.02046660595086\\
0.007	-2.80421213087505\\
0.008	-1.60708085042716\\
0.009	-1.53651669747584\\
0.01	2.18822475623111\\
0.02	1.59165324878094\\
0.03	1.99787121126716\\
0.04	2.24374005974881\\
0.05	0.506225743767803\\
0.06	1.80332640531445\\
0.07	1.39830864935632\\
0.08	1.71560150818688\\
0.09	2.14294406181587\\
0.1	1.58334496704447\\
0.2	1.56582041908805\\
0.3	1.84410338626762\\
0.4	1.86024547341198\\
0.5	1.83880089556551\\
0.6	1.91215647786185\\
0.7	1.8233050870113\\
0.8	1.88013351831615\\
0.9	1.69200889499757\\
1	1.70207747434143\\
2	1.81851153689738\\
3	1.78735908180177\\
4	1.7358999617272\\
5	1.82379639629382\\
6	1.89923608251505\\
7	1.80650541802288\\
8	1.86109865098213\\
9	1.81989325141276\\
10	1.73394276728782\\
20	1.80395984512884\\
30	1.82058612825748\\
40	1.82721840337815\\
50	1.82138129537561\\
60	1.82617404849406\\
70	1.84269751412261\\
80	1.86020839603339\\
90	1.91506991631637\\
};
\addplot [color=mycolor1,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.51056445396619\\
0.0002	-6.88366861475654\\
0.0003	-6.50193369814733\\
0.0004	-6.08257497093426\\
0.0005	-6.02530783937132\\
0.0006	-5.87234845653653\\
0.0007	-5.47789707669145\\
0.0008	-5.55876099372587\\
0.0009	-5.55702549487877\\
0.001	-5.16986962061029\\
0.002	-4.46650685171086\\
0.003	-3.55853937507039\\
0.004	-4.29609187370349\\
0.005	-2.94940760042276\\
0.006	-0.238263259508562\\
0.007	-3.02949649109405\\
0.008	-0.261758276887022\\
0.009	-3.29057632712564\\
0.01	0.805126967468149\\
0.02	1.71108531549135\\
0.03	2.16990511508832\\
0.04	1.69652801804989\\
0.05	1.6675493659074\\
0.06	1.70841420671401\\
0.07	0.954455613965296\\
0.08	1.7127554585244\\
0.09	1.66292949959793\\
0.1	1.69870249275361\\
0.2	1.90390135469881\\
0.3	1.50851012472205\\
0.4	1.52043750837185\\
0.5	1.74944419955148\\
0.6	1.81892221139387\\
0.7	1.67099053507961\\
0.8	1.50593212934459\\
0.9	1.62645126346037\\
1	1.33354455066228\\
2	1.35595602475644\\
3	1.6106729389091\\
4	1.48398341735774\\
5	1.50639814579519\\
6	1.62161657826712\\
7	1.59650223438002\\
8	1.55711551614261\\
9	1.52111735407223\\
10	1.5070057766677\\
20	1.52795952471514\\
30	1.58561301917789\\
40	1.58505841712361\\
50	1.57464735185546\\
60	1.61802805707821\\
70	1.62062788652467\\
80	1.64351384141504\\
90	1.72223658218148\\
};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.46717308820205\\
0.0002	-6.88436814314039\\
0.0003	-6.42939944847947\\
0.0004	-6.22360633674194\\
0.0005	-6.16224001091897\\
0.0006	-5.92619773045292\\
0.0007	-5.8213178461556\\
0.0008	-5.73303895684923\\
0.0009	-5.35596428842934\\
0.001	-5.25735605533924\\
0.002	-4.80543475924385\\
0.003	-3.98401038082981\\
0.004	-3.95924427335638\\
0.005	-4.19290219653201\\
0.006	-3.77080218371622\\
0.007	-1.37869696921865\\
0.008	-1.78229063119967\\
0.009	-2.87192500717486\\
0.01	-2.54527042455228\\
0.02	-1.55946455046628\\
0.03	-0.262802010881182\\
0.04	1.14756011354709\\
0.05	2.19804205613706\\
0.06	1.3718657432509\\
0.07	1.68985356223572\\
0.08	1.48060941089171\\
0.09	1.28815440610052\\
0.1	1.74858654313617\\
0.2	1.37965671345109\\
0.3	1.51031455004274\\
0.4	1.32079715114861\\
0.5	1.48884750755163\\
0.6	1.15453575492391\\
0.7	0.562074628575378\\
0.8	1.44229392434526\\
0.9	0.941235392544528\\
1	1.17622815682761\\
2	1.23961327518074\\
3	1.32245985737465\\
4	1.24031561980903\\
5	1.23268106223784\\
6	1.29458541554028\\
7	1.3180217029065\\
8	1.29696203651544\\
9	1.28055856451113\\
10	1.21204257881866\\
20	1.24767668699022\\
30	1.32451707815775\\
40	1.29902042828411\\
50	1.30157432356089\\
60	1.32298184352428\\
70	1.39097114157918\\
80	1.45201836309899\\
90	1.55139171893581\\
};
\addplot [color=mycolor3,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.50603787381121\\
0.0002	-7.05468533273805\\
0.0003	-6.71907434533379\\
0.0004	-6.22897955546562\\
0.0005	-5.69084148930989\\
0.0006	-5.95487051148183\\
0.0007	-5.70778817447663\\
0.0008	-5.57748452252611\\
0.0009	-5.57537890288294\\
0.001	-5.36886156479134\\
0.002	-4.37287484604665\\
0.003	-4.06547945740341\\
0.004	-3.16202952945283\\
0.005	-2.99603169029452\\
0.006	-3.31447763607601\\
0.007	-2.35788346875274\\
0.008	1.81113483558894\\
0.009	-3.09534136161266\\
0.01	-2.62731090606175\\
0.02	-1.9074667500357\\
0.03	-0.857185924561108\\
0.04	-0.17366359144407\\
0.05	-0.616141089316327\\
0.06	1.46959538588661\\
0.07	1.51654881670716\\
0.08	0.119020942750423\\
0.09	1.23714233190246\\
0.1	0.974125689615075\\
0.2	1.07369747435135\\
0.3	1.27385005959256\\
0.4	0.67286480251002\\
0.5	1.04046671414998\\
0.6	0.627957133616862\\
0.7	0.789103847569959\\
0.8	0.988097965084735\\
0.9	0.820163107267514\\
1	0.462041075739796\\
2	0.896497970942843\\
3	0.846134216488683\\
4	0.934561875210303\\
5	0.895494743563829\\
6	0.876571303217667\\
7	1.0249039997698\\
8	0.844183100341569\\
9	1.01386086203697\\
10	0.896025208438206\\
20	0.937890196223775\\
30	0.995469237485056\\
40	0.904649583159629\\
50	0.950996441082538\\
60	0.981074863161044\\
70	1.02789793667896\\
80	1.17921396765122\\
90	1.36113395128298\\
};
\addplot [color=mycolor4,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.60034030170155\\
0.0002	-6.8308604115793\\
0.0003	-6.50494630425806\\
0.0004	-6.2795207263831\\
0.0005	-6.20049430258877\\
0.0006	-5.96513280655932\\
0.0007	-5.95173560426437\\
0.0008	-5.22389212889252\\
0.0009	-5.4375258089585\\
0.001	-5.68976272359597\\
0.002	-4.94467474354872\\
0.003	-3.7254291213519\\
0.004	-4.09138274876976\\
0.005	-3.88057046037717\\
0.006	-3.32995393502671\\
0.007	-2.92771804590685\\
0.008	-2.99809707021016\\
0.009	-1.48803318683821\\
0.01	-3.08336911916747\\
0.02	-2.47847936108808\\
0.03	-0.380450389113486\\
0.04	-1.78465110045367\\
0.05	-1.65873423491518\\
0.06	-1.14588279559448\\
0.07	-1.37232043035531\\
0.08	1.64596998264106\\
0.09	-1.19891141671302\\
0.1	0.397712846938935\\
0.2	0.166367480185329\\
0.3	-0.0700622336554333\\
0.4	0.708238379151897\\
0.5	0.19960133145413\\
0.6	-0.0532046460769977\\
0.7	0.288812728437246\\
0.8	0.619977760778353\\
0.9	0.337911097694208\\
1	0.2810885265267\\
2	0.342276171211733\\
3	0.340418445689448\\
4	0.357717716044846\\
5	0.346851469812553\\
6	0.264581282081306\\
7	0.381617839392731\\
8	0.462292141483782\\
9	0.515402672628952\\
10	0.218137582734903\\
20	0.405750953929688\\
30	0.508087807623469\\
40	0.471939391296012\\
50	0.479235726993231\\
60	0.566268783602068\\
70	0.692874654282147\\
80	0.90455339621599\\
90	1.11281897741404\\
};
\addplot [color=mycolor5,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.55810614330082\\
0.0002	-6.94139447026731\\
0.0003	-6.57351478579857\\
0.0004	-6.231216702915\\
0.0005	-6.10011893785034\\
0.0006	-5.78745932700821\\
0.0007	-5.81943604246883\\
0.0008	-5.69586084739848\\
0.0009	-5.64947495561268\\
0.001	-5.50659090488894\\
0.002	-4.57250762525682\\
0.003	-4.46440480010385\\
0.004	-4.07121285338591\\
0.005	-3.7524569831952\\
0.006	-4.15077678743782\\
0.007	-2.66613934323101\\
0.008	-3.85298901269277\\
0.009	-2.91961411866867\\
0.01	-2.32016865339599\\
0.02	-1.80050312243104\\
0.03	-1.51960917027188\\
0.04	-2.39255020489606\\
0.05	-1.15833337473001\\
0.06	-1.42317238564731\\
0.07	-1.07735102722541\\
0.08	-1.48850758202937\\
0.09	-0.941081995711605\\
0.1	-0.332036601183503\\
0.2	-0.0171538987139965\\
0.3	-0.800955778801072\\
0.4	0.162991828157015\\
0.5	-0.410370863337986\\
0.6	-0.30585465136876\\
0.7	0.132523026547472\\
0.8	0.127673172403902\\
0.9	-0.0419291423111211\\
1	0.0237582888509919\\
2	-0.00438145708139328\\
3	-0.14945015151876\\
4	0.0654016444665359\\
5	0.126017668789965\\
6	-0.0252969798339756\\
7	-0.00161526509760691\\
8	0.134192459500527\\
9	0.0138287462408628\\
10	0.0277375491159408\\
20	0.00226050147485589\\
30	0.0155800046862626\\
40	0.0450998166563539\\
50	0.0787247007123751\\
60	0.164449231932112\\
70	0.274291599977409\\
80	0.509574102609075\\
90	0.851892488481817\\
};
\addplot [color=mycolor6,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.52422637251959\\
0.0002	-6.85112439472529\\
0.0003	-6.75346369053064\\
0.0004	-6.43894411941084\\
0.0005	-6.20852208054724\\
0.0006	-5.61391876727552\\
0.0007	-5.6139102339563\\
0.0008	-5.85154753961766\\
0.0009	-5.73213453015143\\
0.001	-5.36568332857228\\
0.002	-4.81788359501071\\
0.003	-4.14361748849128\\
0.004	-3.8750230281016\\
0.005	-3.0227395568171\\
0.006	-3.84058571340544\\
0.007	-3.70112368070617\\
0.008	-3.68517928380956\\
0.009	-3.2994450760018\\
0.01	-3.60761474560652\\
0.02	-2.22121365521622\\
0.03	-1.77215397977675\\
0.04	-1.83128125386309\\
0.05	-2.0668940897026\\
0.06	-1.64579097084043\\
0.07	-1.17139381984602\\
0.08	-1.42017171674748\\
0.09	-1.11526155764207\\
0.1	-1.99093259883582\\
0.2	-0.588195201935375\\
0.3	-0.465935060820963\\
0.4	-0.73144969186059\\
0.5	-0.39562106209417\\
0.6	-0.810808317629763\\
0.7	-0.706820505675791\\
0.8	-0.597269974198831\\
0.9	-0.78531810636744\\
1	-0.747742718645886\\
2	-0.507176648914928\\
3	-0.642839109284726\\
4	-0.500976357402223\\
5	-0.41698243304918\\
6	-0.333174886240184\\
7	-0.357779988420897\\
8	-0.351636592648094\\
9	-0.328263358101774\\
10	-0.328507619130204\\
20	-0.313973578937227\\
30	-0.382631032098714\\
40	-0.348123939670053\\
50	-0.373502560678884\\
60	-0.276675198954341\\
70	-0.164052377218772\\
80	0.122098776755515\\
90	0.539130974209235\\
};
\addplot [color=mycolor7,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.57922333170806\\
0.0002	-6.85946461898915\\
0.0003	-6.51724515220137\\
0.0004	-6.3992182724272\\
0.0005	-5.99364345795332\\
0.0006	-5.98324813622613\\
0.0007	-5.83384356425602\\
0.0008	-5.62853089342488\\
0.0009	-5.42881148767842\\
0.001	-5.51091576224728\\
0.002	-4.89219772610981\\
0.003	-4.65120583691101\\
0.004	-4.24770434390471\\
0.005	-4.27801881640448\\
0.006	-3.68173492395194\\
0.007	-3.46354583493273\\
0.008	-3.62007319154389\\
0.009	-3.82261926592123\\
0.01	-3.36870126704572\\
0.02	-2.80867159817355\\
0.03	-2.90840233855042\\
0.04	-1.86281144724347\\
0.05	-2.31767090192339\\
0.06	-2.16644771681415\\
0.07	-2.33067172600486\\
0.08	-2.18927281928695\\
0.09	-2.17239432743661\\
0.1	-1.98054990935892\\
0.2	-0.897387579461245\\
0.3	-1.44909956792608\\
0.4	-1.07052432790585\\
0.5	-1.15875129520733\\
0.6	-1.31713952885422\\
0.7	-1.30923927198305\\
0.8	-1.09082825065428\\
0.9	-1.27105605496158\\
1	-1.07909487114703\\
2	-0.705948873221121\\
3	-0.915062806944866\\
4	-0.982387198301549\\
5	-0.934287182834026\\
6	-1.01959792491138\\
7	-0.924239152796276\\
8	-0.941638476166108\\
9	-0.928568327450405\\
10	-1.00030818256007\\
20	-0.93444713184774\\
30	-0.903233510443107\\
40	-0.909135774537774\\
50	-0.903879623095779\\
60	-0.769655927632182\\
70	-0.611837348365667\\
80	-0.318063124272517\\
90	0.170033615624746\\
};
\addplot [color=mycolor1,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.53496498383303\\
0.0002	-6.84832157405521\\
0.0003	-6.63258563426195\\
0.0004	-6.38123224812114\\
0.0005	-6.08178001066606\\
0.0006	-5.69850159191734\\
0.0007	-5.85682545638227\\
0.0008	-5.76638872717765\\
0.0009	-5.37789949514449\\
0.001	-5.42859301803792\\
0.002	-4.89178073486899\\
0.003	-4.51479699526931\\
0.004	-4.27396205655637\\
0.005	-3.96439048909363\\
0.006	-3.76224337514069\\
0.007	-4.1652389979812\\
0.008	-3.60707836175424\\
0.009	-3.35222260662238\\
0.01	-3.19633805653915\\
0.02	-3.32857916072524\\
0.03	-2.80057487555905\\
0.04	-2.742600707623\\
0.05	-2.85779755653751\\
0.06	-2.28236907685113\\
0.07	-2.3211960804476\\
0.08	-2.00659670567997\\
0.09	-1.82253575240489\\
0.1	-2.25248831243408\\
0.2	-1.69687661280716\\
0.3	-1.68995574834876\\
0.4	-1.50462302660909\\
0.5	-1.60200784720278\\
0.6	-1.48493345178876\\
0.7	-1.60628232178168\\
0.8	-1.62782691527803\\
0.9	-1.74595563655044\\
1	-1.34671285302628\\
2	-1.47628221418754\\
3	-1.34927713104736\\
4	-1.4808033321215\\
5	-1.44149610674366\\
6	-1.45707980775805\\
7	-1.39345927501787\\
8	-1.38931850997361\\
9	-1.34510260466339\\
10	-1.38472145852298\\
20	-1.3960160876687\\
30	-1.40723078313133\\
40	-1.36956450569646\\
50	-1.35905675873987\\
60	-1.23011332133939\\
70	-1.03557052211286\\
80	-0.699318970046368\\
90	-0.195443811700215\\
};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.55997262633739\\
0.0002	-6.98168483047574\\
0.0003	-6.5925033337536\\
0.0004	-6.45331470712233\\
0.0005	-6.34200669517828\\
0.0006	-5.86997228657588\\
0.0007	-5.86201568247748\\
0.0008	-5.76397625420474\\
0.0009	-5.60098531605612\\
0.001	-5.29634087403412\\
0.002	-4.9216871688298\\
0.003	-4.50238848116603\\
0.004	-3.95060699702833\\
0.005	-3.92410614520403\\
0.006	-4.49107746155521\\
0.007	-4.14971529521479\\
0.008	-3.76510113100133\\
0.009	-3.71915955789414\\
0.01	-3.67555779527513\\
0.02	-3.29942473269076\\
0.03	-3.00627202373072\\
0.04	-3.0961634264438\\
0.05	-2.86747508879454\\
0.06	-2.63270287606747\\
0.07	-2.64885981463743\\
0.08	-2.2795000678947\\
0.09	-2.3543336915303\\
0.1	-2.37815835493134\\
0.2	-2.08084582862294\\
0.3	-1.97279448900717\\
0.4	-1.73545424819962\\
0.5	-1.91357110784618\\
0.6	-2.16925233384871\\
0.7	-1.99385105691579\\
0.8	-1.9162271833746\\
0.9	-1.78810930530799\\
1	-1.75798730342937\\
2	-1.81285911437415\\
3	-1.84714564423348\\
4	-1.83405843006717\\
5	-1.8608788991405\\
6	-1.85456046981021\\
7	-1.77158298066503\\
8	-1.91191235746258\\
9	-1.77673280266558\\
10	-1.90490367016372\\
20	-1.87836977297369\\
30	-1.79751229253218\\
40	-1.79914677985861\\
50	-1.73973232482434\\
60	-1.59003016661846\\
70	-1.37687706823094\\
80	-1.078162937725\\
90	-0.563031856563012\\
};
\addplot [color=mycolor3,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.51787695202007\\
0.0002	-7.19173165841521\\
0.0003	-6.62637801598776\\
0.0004	-6.4102390651552\\
0.0005	-6.36618573143441\\
0.0006	-6.13600203265602\\
0.0007	-5.85383071924346\\
0.0008	-5.78241409881316\\
0.0009	-5.47240277051639\\
0.001	-5.60795089040046\\
0.002	-4.66049033401383\\
0.003	-4.13945443130887\\
0.004	-4.23180917335367\\
0.005	-4.09725459457826\\
0.006	-3.87520726756371\\
0.007	-4.08537261560559\\
0.008	-4.19452305333495\\
0.009	-4.16415977412106\\
0.01	-3.84073964941514\\
0.02	-3.19348444123882\\
0.03	-3.11385052184709\\
0.04	-3.06841736549967\\
0.05	-3.27542660652754\\
0.06	-2.82034280895913\\
0.07	-2.77439197031961\\
0.08	-2.68566583576687\\
0.09	-2.72106935942492\\
0.1	-2.92961083745751\\
0.2	-2.52519330413364\\
0.3	-2.19614995324205\\
0.4	-2.14323544106839\\
0.5	-2.15296456665266\\
0.6	-2.12849855776502\\
0.7	-2.40702582743796\\
0.8	-2.27800046561469\\
0.9	-2.20333221577188\\
1	-2.15751267581458\\
2	-2.13010019573653\\
3	-2.2086966019003\\
4	-2.16740881185199\\
5	-2.18322076185149\\
6	-2.15409356457006\\
7	-2.21629054314472\\
8	-2.19744291505577\\
9	-2.21118796775248\\
10	-2.21843630648382\\
20	-2.18302999075584\\
30	-2.14764974095517\\
40	-2.16838061269518\\
50	-2.07329554557706\\
60	-1.92740605564831\\
70	-1.68133985009403\\
80	-1.35606379678611\\
90	-0.885159521967274\\
};
\addplot [color=mycolor4,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.60154030591542\\
0.0002	-6.83852460602629\\
0.0003	-6.78972776937888\\
0.0004	-6.54802950446943\\
0.0005	-6.15832785466482\\
0.0006	-5.9572523446261\\
0.0007	-5.84599570424075\\
0.0008	-5.85052923693531\\
0.0009	-5.9307752386949\\
0.001	-5.30504918916926\\
0.002	-4.70419313057316\\
0.003	-4.65494579234491\\
0.004	-4.47348357650576\\
0.005	-4.41751715589662\\
0.006	-4.04074746390194\\
0.007	-4.06983600259493\\
0.008	-4.07002767052101\\
0.009	-3.89392663377963\\
0.01	-3.85336544529847\\
0.02	-3.59427523137165\\
0.03	-3.35925924361185\\
0.04	-3.11722017497364\\
0.05	-2.96394908089531\\
0.06	-2.8849966587966\\
0.07	-2.81929023431105\\
0.08	-2.80230474950233\\
0.09	-2.97725517055747\\
0.1	-2.69994595322413\\
0.2	-2.48925687399563\\
0.3	-2.82379271497732\\
0.4	-2.73161890373001\\
0.5	-2.520310554815\\
0.6	-2.47611585113074\\
0.7	-2.61493583751599\\
0.8	-2.60794316160016\\
0.9	-2.62330092849552\\
1	-2.5308905555776\\
2	-2.51186223162068\\
3	-2.47185270771152\\
4	-2.58963154498356\\
5	-2.51992601435286\\
6	-2.57738426622256\\
7	-2.48146046939385\\
8	-2.54029300286552\\
9	-2.53919195410923\\
10	-2.54187623668218\\
20	-2.54529712179275\\
30	-2.49244960655429\\
40	-2.4782869715724\\
50	-2.32615552670666\\
60	-2.14500450388872\\
70	-1.9229142348829\\
80	-1.58963673749559\\
90	-1.14104431570964\\
};
\addplot [color=mycolor5,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.61492394399101\\
0.0002	-6.96110128576263\\
0.0003	-6.7529283459124\\
0.0004	-6.36408792502712\\
0.0005	-6.15339780590459\\
0.0006	-5.82136721969296\\
0.0007	-5.89315086154079\\
0.0008	-5.75882547700721\\
0.0009	-5.5754971434186\\
0.001	-5.70145711006898\\
0.002	-5.10836015614247\\
0.003	-4.95937146830654\\
0.004	-4.57044466758186\\
0.005	-4.69020729422613\\
0.006	-4.12779968473556\\
0.007	-4.42525753099467\\
0.008	-4.16660718763364\\
0.009	-4.00162466634837\\
0.01	-4.12079857462302\\
0.02	-3.46856656976466\\
0.03	-3.10682778253128\\
0.04	-3.35001964778242\\
0.05	-3.12680911016342\\
0.06	-3.09617579200824\\
0.07	-3.14910501498188\\
0.08	-3.20310028379567\\
0.09	-2.91679333092804\\
0.1	-2.86709336005096\\
0.2	-2.9583349016805\\
0.3	-2.81199862335243\\
0.4	-2.96416474866838\\
0.5	-2.73505075087643\\
0.6	-2.91582629483793\\
0.7	-3.00067243092038\\
0.8	-2.85635357686754\\
0.9	-2.85613195977486\\
1	-2.82985314729559\\
2	-2.81574723532561\\
3	-2.84419606097313\\
4	-2.81608771012551\\
5	-2.84164035483293\\
6	-2.86110710542045\\
7	-2.83587131357454\\
8	-2.85946675270908\\
9	-2.85390499241705\\
10	-2.8696253298842\\
20	-2.81638908682841\\
30	-2.78048996987192\\
40	-2.73228031576696\\
50	-2.56419829645107\\
60	-2.36319958771936\\
70	-2.10017341772531\\
80	-1.76473832883107\\
90	-1.33726310980508\\
};
\addplot [color=mycolor6,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.6062929533455\\
0.0002	-7.10152733112132\\
0.0003	-6.76832856546824\\
0.0004	-6.22966132814215\\
0.0005	-6.03225993342751\\
0.0006	-6.10929020880586\\
0.0007	-5.94256335066482\\
0.0008	-5.7855398089073\\
0.0009	-5.63347150678734\\
0.001	-5.564878695793\\
0.002	-4.81856740656262\\
0.003	-4.74723666770425\\
0.004	-4.55812356390735\\
0.005	-4.19663393882491\\
0.006	-4.32801488168413\\
0.007	-4.07012180075624\\
0.008	-4.37248906871928\\
0.009	-4.01991975741844\\
0.01	-3.91956060252893\\
0.02	-3.58747681942176\\
0.03	-3.59516793774264\\
0.04	-3.5706257957146\\
0.05	-3.14529130130956\\
0.06	-3.49013044943655\\
0.07	-3.43364395651559\\
0.08	-3.28461423950723\\
0.09	-3.2634246704061\\
0.1	-3.33287294461714\\
0.2	-3.09341123652569\\
0.3	-3.12909322791203\\
0.4	-3.15809822269278\\
0.5	-3.24798654058927\\
0.6	-3.180886182904\\
0.7	-3.13822196288509\\
0.8	-3.02791522535252\\
0.9	-3.1437474941467\\
1	-3.05255061520539\\
2	-3.12323856890331\\
3	-3.12289577405512\\
4	-3.09439927738566\\
5	-3.1145365244932\\
6	-3.11926962936579\\
7	-3.07671017626472\\
8	-3.1018158241425\\
9	-3.13209628637882\\
10	-3.09624086666636\\
20	-3.09788393470757\\
30	-3.03245069397934\\
40	-2.92143241384266\\
50	-2.74348428971241\\
60	-2.52264171949801\\
70	-2.23693234955811\\
80	-1.918621635566\\
90	-1.51411771350753\\
};
\addplot [color=mycolor7,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.61317271802468\\
0.0002	-7.07383644410888\\
0.0003	-6.80068030895105\\
0.0004	-6.31794269385943\\
0.0005	-6.17945208761242\\
0.0006	-5.98019581358\\
0.0007	-5.81803101490402\\
0.0008	-5.80412082564335\\
0.0009	-5.77677850093735\\
0.001	-5.50645480920296\\
0.002	-4.8867815514453\\
0.003	-4.83566834875473\\
0.004	-4.72698624350773\\
0.005	-4.35327401941703\\
0.006	-4.18122818247779\\
0.007	-4.31060844114678\\
0.008	-4.22214878935444\\
0.009	-4.37523891432264\\
0.01	-4.12783729438182\\
0.02	-3.62741165099757\\
0.03	-3.40608557466148\\
0.04	-3.67595932501852\\
0.05	-3.6996850951557\\
0.06	-3.52342463797412\\
0.07	-3.57474233218067\\
0.08	-3.37719764486624\\
0.09	-3.38215204046113\\
0.1	-3.55032028454821\\
0.2	-3.42166051497637\\
0.3	-3.46904867970897\\
0.4	-3.38846177933461\\
0.5	-3.42933810397325\\
0.6	-3.35707853088531\\
0.7	-3.30959697821657\\
0.8	-3.3457852494068\\
0.9	-3.36773812906474\\
1	-3.24063571218837\\
2	-3.35283980410964\\
3	-3.32342124122217\\
4	-3.30207987612189\\
5	-3.33850355897232\\
6	-3.3166607493066\\
7	-3.31357228766659\\
8	-3.31494063643217\\
9	-3.39598955713044\\
10	-3.30615503705657\\
20	-3.29406250803357\\
30	-3.21754251112515\\
40	-3.08675071353794\\
50	-2.86495581682821\\
60	-2.62204352940502\\
70	-2.34008193134981\\
80	-2.03369346679906\\
90	-1.63228962799666\\
};
\addplot [color=mycolor1,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.47254742271481\\
0.0002	-6.99558903064937\\
0.0003	-6.73059306246304\\
0.0004	-6.39130221093189\\
0.0005	-6.5057241104358\\
0.0006	-6.13395035898796\\
0.0007	-5.81441862230743\\
0.0008	-5.9854453558013\\
0.0009	-5.70498751270265\\
0.001	-5.43567109981474\\
0.002	-5.01153769116951\\
0.003	-4.93272399168982\\
0.004	-4.46266748913628\\
0.005	-4.45100073631727\\
0.006	-4.16099472789891\\
0.007	-4.1802097830199\\
0.008	-4.21745510147723\\
0.009	-3.83548554898153\\
0.01	-4.15527742578349\\
0.02	-3.77976568174328\\
0.03	-3.67938125333853\\
0.04	-3.63606789654038\\
0.05	-3.77530721186631\\
0.06	-3.65212412684969\\
0.07	-3.55908543581845\\
0.08	-3.62797060575941\\
0.09	-3.6623207448216\\
0.1	-3.62429863327328\\
0.2	-3.61633717368908\\
0.3	-3.42542001757354\\
0.4	-3.52860153891152\\
0.5	-3.55742037792448\\
0.6	-3.45444246255304\\
0.7	-3.50431360290751\\
0.8	-3.59754020764383\\
0.9	-3.54767042468692\\
1	-3.4368583555438\\
2	-3.51898247860692\\
3	-3.50326025885548\\
4	-3.50518235053309\\
5	-3.51139191449263\\
6	-3.502937716433\\
7	-3.48394093844441\\
8	-3.48407747707266\\
9	-3.54219785037449\\
10	-3.49353712916487\\
20	-3.47261982961318\\
30	-3.37572733096008\\
40	-3.2182119471072\\
50	-2.98510116257323\\
60	-2.72649868602104\\
70	-2.44365731216745\\
80	-2.1446213693609\\
90	-1.75524168077122\\
};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.58987918869338\\
0.0002	-7.26788298956683\\
0.0003	-6.7022616328176\\
0.0004	-6.5713388806925\\
0.0005	-6.45557162541139\\
0.0006	-5.95036091110812\\
0.0007	-6.0211171482435\\
0.0008	-5.78401481462424\\
0.0009	-5.6291466819332\\
0.001	-5.59474802330182\\
0.002	-5.20403301838298\\
0.003	-4.57395674627447\\
0.004	-4.62378027523935\\
0.005	-4.44526900307226\\
0.006	-4.61073611239484\\
0.007	-4.60566425452148\\
0.008	-4.2876056713566\\
0.009	-4.45516510595887\\
0.01	-4.17835430931629\\
0.02	-3.76661071535632\\
0.03	-3.59968140889596\\
0.04	-3.79763425222935\\
0.05	-3.72852930949542\\
0.06	-3.76111015597601\\
0.07	-3.71444414932644\\
0.08	-3.63460377975195\\
0.09	-3.73043245647619\\
0.1	-3.52615608543277\\
0.2	-3.60686714446546\\
0.3	-3.6053848220624\\
0.4	-3.6168692669969\\
0.5	-3.6279346015406\\
0.6	-3.58035337360119\\
0.7	-3.6369863898379\\
0.8	-3.70663979911102\\
0.9	-3.69096323053876\\
1	-3.61123063607531\\
2	-3.70684291380119\\
3	-3.66335086573333\\
4	-3.6743044286875\\
5	-3.65026653347446\\
6	-3.67258051543904\\
7	-3.62749198375443\\
8	-3.65271852180256\\
9	-3.68145763632687\\
10	-3.64670495453712\\
20	-3.62162212748649\\
30	-3.50910472218053\\
40	-3.31186542763224\\
50	-3.06994360125684\\
60	-2.79984396021585\\
70	-2.52012415389028\\
80	-2.22000200118555\\
90	-1.86032460796052\\
};
\addplot [color=mycolor3,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.55409110831041\\
0.0002	-7.1545229005477\\
0.0003	-6.61141834762088\\
0.0004	-6.54350672672667\\
0.0005	-6.38373175955667\\
0.0006	-6.16913139807518\\
0.0007	-5.87291295117281\\
0.0008	-5.88595184820571\\
0.0009	-5.73043111014908\\
0.001	-5.68555202068757\\
0.002	-5.20666568679622\\
0.003	-4.94636174924197\\
0.004	-4.71378338489224\\
0.005	-4.6192112331997\\
0.006	-4.69720807865852\\
0.007	-4.41849021406796\\
0.008	-4.23048527949615\\
0.009	-4.05115859865786\\
0.01	-4.07864818844149\\
0.02	-4.20590855500379\\
0.03	-4.0298658208987\\
0.04	-3.76430375368349\\
0.05	-3.90874134147619\\
0.06	-3.80220830515468\\
0.07	-3.83660789760768\\
0.08	-3.74209922853751\\
0.09	-3.72696908712438\\
0.1	-3.78949591690949\\
0.2	-3.83026416347067\\
0.3	-3.77662028481513\\
0.4	-3.80089474972552\\
0.5	-3.79166183109308\\
0.6	-3.72033470593703\\
0.7	-3.7142917271384\\
0.8	-3.80601931674674\\
0.9	-3.74488968685271\\
1	-3.74507370896615\\
2	-3.79677835691054\\
3	-3.79791589276094\\
4	-3.78645120943106\\
5	-3.81002783314484\\
6	-3.77915534624021\\
7	-3.75963582821037\\
8	-3.77868160162701\\
9	-3.81793904837723\\
10	-3.77911210516296\\
20	-3.74842624318806\\
30	-3.61700424601609\\
40	-3.39148835266854\\
50	-3.132141396301\\
60	-2.86658265082792\\
70	-2.59617182770586\\
80	-2.30880067315781\\
90	-1.95890685117519\\
};
\end{axis}
\end{tikzpicture}%

==> ksoddperiodic_lyaps_L20varyT_scaled.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25in,
height=1.75in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=90,
xminorticks=true,
xlabel={$T$},
xmajorgrids,
xminorgrids,
ymin=-8.00998678774122,
ymax=0.912399535314118,
ytick={-7.60090270954199,-6.90775627898064,-5.29834236561059,-4.60527017099142,-2.99822295029797,0,2.99822295029797},
yticklabels={{$-100$},{$-50$},{$-10$},{$-5$},{$-1$},{$0$},{$1$}},
ylabel={$\lambda_i$},
ylabel shift=-4pt,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.41577255247554\\
0.0002	-4.52332258359843\\
0.0003	-4.0145171309548\\
0.0004	-3.59479749147296\\
0.0005	-3.56062358132666\\
0.0006	-3.59988983258269\\
0.0007	-3.52142404594203\\
0.0008	-3.28021751932703\\
0.0009	-3.03589675137414\\
0.001	-3.39327295047854\\
0.002	-2.14831669307802\\
0.003	-2.05582238469554\\
0.004	-2.21608427933452\\
0.005	-0.575880152186128\\
0.006	-0.666373493429845\\
0.007	0.912399535314118\\
0.008	-0.441871765248287\\
0.009	-0.170771713552398\\
0.01	-0.182918059103128\\
0.02	-0.0281080466691806\\
0.03	-0.276303275824777\\
0.04	0.212465424834524\\
0.05	0.403024940833778\\
0.06	-0.54860837062566\\
0.07	0.319078112965522\\
0.08	0.379943535312701\\
0.09	0.056410924836234\\
0.1	0.32362509521812\\
0.2	0.187186639570424\\
0.3	0.0767269725274962\\
0.4	0.0318006888086905\\
0.5	0.016234149911999\\
0.6	0.0594392747191682\\
0.7	0.0680658620697823\\
0.8	0.00718548536730174\\
0.9	-0.000998222084220704\\
1	0.00927565409001293\\
2	0.0238865534536047\\
3	0.00847772614800461\\
4	0.0154950439418792\\
5	0.00427058181893615\\
6	0.00429016563953211\\
7	-0.00298329757474126\\
8	-0.00399401658112065\\
9	0.0056006998196462\\
10	-0.00434421863580087\\
20	-0.000671358379567325\\
30	-0.00128191374890455\\
40	-0.00138299455913035\\
50	-0.00712174949813689\\
60	-0.00295894058224821\\
70	-0.00407386593141701\\
80	-0.00359082268331256\\
90	-0.00280307022928339\\
};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.50426791913721\\
0.0002	-4.7100162150045\\
0.0003	-4.42366236489114\\
0.0004	-4.20870928124406\\
0.0005	-3.62667193618215\\
0.0006	-3.51734714536431\\
0.0007	-3.57031995964598\\
0.0008	-3.29820131177282\\
0.0009	-3.08793799753385\\
0.001	-3.15635751487056\\
0.002	-2.41884172630875\\
0.003	-2.58022006674761\\
0.004	-1.27280370614677\\
0.005	-2.02638225724152\\
0.006	-2.0399708858526\\
0.007	-1.80862317670486\\
0.008	-1.16006676287511\\
0.009	-1.69709243704807\\
0.01	-1.26505546054948\\
0.02	-1.17577665116439\\
0.03	0.154724113003285\\
0.04	-0.304245599534674\\
0.05	-0.162129260382481\\
0.06	0.12837093652203\\
0.07	-1.03942006314254\\
0.08	-0.714068396362627\\
0.09	-0.595892820622738\\
0.1	-0.73405079588349\\
0.2	-0.417754082488482\\
0.3	-0.41497210649199\\
0.4	-0.302189458055484\\
0.5	-0.164370084048705\\
0.6	-0.129968549861651\\
0.7	-0.186706307606206\\
0.8	-0.178871687262304\\
0.9	-0.243920208153784\\
1	-0.349381220922747\\
2	-0.291461008205544\\
3	-0.30156177590571\\
4	-0.346247171478024\\
5	-0.344168153502491\\
6	-0.310715055977911\\
7	-0.302008393405227\\
8	-0.295149536990177\\
9	-0.302672842746833\\
10	-0.289558208966653\\
20	-0.292374594857417\\
30	-0.294893931576478\\
40	-0.273788162132313\\
50	-0.241159993598719\\
60	-0.229216938668092\\
70	-0.224531329730174\\
80	-0.209642129553581\\
90	-0.189635720517815\\
};
\addplot [color=mycolor3,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-4.81838995332363\\
0.0002	-4.76709511403128\\
0.0003	-4.27947899079305\\
0.0004	-4.15063721655202\\
0.0005	-3.9894187385612\\
0.0006	-3.72633069485147\\
0.0007	-3.90180294707624\\
0.0008	-3.12574809716188\\
0.0009	-3.18986996180597\\
0.001	-3.24252918416049\\
0.002	-2.82034030334339\\
0.003	-2.51037135977017\\
0.004	-2.23175918191116\\
0.005	-1.81659575700486\\
0.006	-2.33681210935301\\
0.007	-1.97843442026397\\
0.008	-1.71295587343403\\
0.009	-1.79333397172545\\
0.01	-2.0744388371037\\
0.02	-1.58053994200035\\
0.03	-1.60767671250182\\
0.04	-1.31171707387931\\
0.05	-1.32168345596777\\
0.06	-1.10023841024268\\
0.07	-0.68405538743464\\
0.08	-0.748851638980104\\
0.09	-0.987368233037956\\
0.1	-0.790301127983739\\
0.2	-0.998412803037934\\
0.3	-0.8020495207188\\
0.4	-0.862585427914166\\
0.5	-0.970761320174154\\
0.6	-0.964704916158336\\
0.7	-0.945374081412997\\
0.8	-0.89806400525818\\
0.9	-0.855157241821511\\
1	-0.801765821939627\\
2	-0.817699048434392\\
3	-0.7986876247746\\
4	-0.765482915610174\\
5	-0.761911029363781\\
6	-0.788044742073341\\
7	-0.794239341796202\\
8	-0.793320799765063\\
9	-0.783096405113816\\
10	-0.809499218849058\\
20	-0.79998438630908\\
30	-0.749982727776937\\
40	-0.674391464053043\\
50	-0.57752713404534\\
60	-0.521933340611038\\
70	-0.4536503197757\\
80	-0.404337485359979\\
90	-0.381411173189036\\
};
\addplot [color=mycolor4,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-4.85943911634356\\
0.0002	-4.39944198076882\\
0.0003	-4.18054397363785\\
0.0004	-3.97553342237642\\
0.0005	-4.17517567426732\\
0.0006	-4.01633723309225\\
0.0007	-3.50138418512935\\
0.0008	-3.22640207466534\\
0.0009	-2.85341682607233\\
0.001	-3.37085872082624\\
0.002	-2.78037032545332\\
0.003	-1.66230625914128\\
0.004	-2.46762681239492\\
0.005	-2.45322116392006\\
0.006	-2.04356039149462\\
0.007	-2.16978071117954\\
0.008	-2.21805587621368\\
0.009	-1.90483103670784\\
0.01	-2.17704379707688\\
0.02	-1.58809195637561\\
0.03	-1.72462903379678\\
0.04	-1.81381945834022\\
0.05	-1.72093547829064\\
0.06	-1.60266316547081\\
0.07	-1.59892334907139\\
0.08	-1.70871440900834\\
0.09	-1.55897452031926\\
0.1	-1.57152181998528\\
0.2	-1.48513794947558\\
0.3	-1.57107825421943\\
0.4	-1.52860561887247\\
0.5	-1.5324280365932\\
0.6	-1.53793730505149\\
0.7	-1.51307479166427\\
0.8	-1.53277416502719\\
0.9	-1.5272119033757\\
1	-1.50289024577141\\
2	-1.51628190500886\\
3	-1.5139823128843\\
4	-1.51318375720677\\
5	-1.51091998554067\\
6	-1.50816973864209\\
7	-1.50604066145902\\
8	-1.50649632064055\\
9	-1.50938882900159\\
10	-1.50092714696141\\
20	-1.49973179344798\\
30	-1.47915116938042\\
40	-1.30675842360215\\
50	-1.12153652333607\\
60	-0.963178711743733\\
70	-0.855338694992098\\
80	-0.751320485602871\\
90	-0.68863929951963\\
};
\addplot [color=mycolor5,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.25119006276512\\
0.0002	-5.21545671945019\\
0.0003	-4.62929084654924\\
0.0004	-4.31958718062108\\
0.0005	-4.10906109401785\\
0.0006	-3.29972107035975\\
0.0007	-3.87018846593019\\
0.0008	-3.65778297211068\\
0.0009	-3.35516585427977\\
0.001	-3.20462038930246\\
0.002	-2.90574438305048\\
0.003	-3.10525269845975\\
0.004	-2.20994877669621\\
0.005	-2.49420979652158\\
0.006	-1.76871179270122\\
0.007	-2.02655287436096\\
0.008	-2.24820840003275\\
0.009	-2.02210485668469\\
0.01	-1.720130897014\\
0.02	-1.85336931171737\\
0.03	-1.79329206579235\\
0.04	-1.85003833619467\\
0.05	-1.86461137239127\\
0.06	-1.90913770164971\\
0.07	-1.82749885515082\\
0.08	-1.8101508163243\\
0.09	-1.77505099138946\\
0.1	-1.82516419571021\\
0.2	-1.79502659861794\\
0.3	-1.77719772322429\\
0.4	-1.79804200273027\\
0.5	-1.7998740097102\\
0.6	-1.79007898838957\\
0.7	-1.79109456828698\\
0.8	-1.80143013353577\\
0.9	-1.79498430707659\\
1	-1.799849903375\\
2	-1.79696017740637\\
3	-1.79705299112252\\
4	-1.79375688899384\\
5	-1.79637076850506\\
6	-1.79379790251354\\
7	-1.7945940327774\\
8	-1.79471881463007\\
9	-1.79359427592722\\
10	-1.79315205424731\\
20	-1.78552331041747\\
30	-1.69093991889078\\
40	-1.47681405877306\\
50	-1.2659258182016\\
60	-1.1075729511501\\
70	-0.972699524022171\\
80	-0.855339724765111\\
90	-0.779630993788391\\
};
\addplot [color=mycolor6,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.67536965779939\\
0.0002	-5.01471648479097\\
0.0003	-4.36506252768181\\
0.0004	-4.08171420919261\\
0.0005	-4.43418372849763\\
0.0006	-3.89253252672504\\
0.0007	-3.78429655644729\\
0.0008	-4.02296240759221\\
0.0009	-4.0427625757311\\
0.001	-3.76123451077836\\
0.002	-3.08844611825098\\
0.003	-2.7369897445218\\
0.004	-2.47518327785463\\
0.005	-2.60611009165854\\
0.006	-2.29490692836002\\
0.007	-2.31489410955881\\
0.008	-2.21840396788098\\
0.009	-2.43059025392427\\
0.01	-2.2008052665875\\
0.02	-2.07085361000935\\
0.03	-1.90146923747375\\
0.04	-1.90182157751497\\
0.05	-1.92927660918575\\
0.06	-1.89331228141987\\
0.07	-1.93720087018921\\
0.08	-1.82323180527079\\
0.09	-2.00031659978931\\
0.1	-1.88644636660246\\
0.2	-1.8715239180161\\
0.3	-1.85595792386618\\
0.4	-1.87826501345381\\
0.5	-1.84811790271148\\
0.6	-1.85167406052034\\
0.7	-1.85604052505765\\
0.8	-1.83840376729416\\
0.9	-1.86140181234165\\
1	-1.85239550351533\\
2	-1.85424838804933\\
3	-1.85252519676377\\
4	-1.85188061401099\\
5	-1.85077068551391\\
6	-1.85298392395197\\
7	-1.85193100542921\\
8	-1.85317271920897\\
9	-1.85264388450708\\
10	-1.85434878874541\\
20	-1.84358824568616\\
30	-1.75832158068441\\
40	-1.54934310227175\\
50	-1.34395704726312\\
60	-1.17415719304451\\
70	-1.02967144328329\\
80	-0.9184872590836\\
90	-0.834661080739887\\
};
\addplot [color=mycolor7,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.34240537072158\\
0.0002	-4.56253550335305\\
0.0003	-4.3763835516128\\
0.0004	-3.97886436433835\\
0.0005	-4.14114660225149\\
0.0006	-3.83647014140832\\
0.0007	-3.85342683486856\\
0.0008	-4.13894385658963\\
0.0009	-3.95169842339704\\
0.001	-4.12971507577503\\
0.002	-3.28366683411139\\
0.003	-3.28450494327191\\
0.004	-2.51977730030558\\
0.005	-2.86776757773489\\
0.006	-2.42234344562315\\
0.007	-2.64453889988182\\
0.008	-2.78712583224494\\
0.009	-2.2833493258604\\
0.01	-2.72874362635404\\
0.02	-2.48978587050267\\
0.03	-2.44611975984331\\
0.04	-2.45303458201064\\
0.05	-2.33826190035277\\
0.06	-2.37189079002521\\
0.07	-2.34881584759386\\
0.08	-2.33915317998092\\
0.09	-2.27907419979177\\
0.1	-2.30362984498629\\
0.2	-2.30101118651004\\
0.3	-2.29336390655928\\
0.4	-2.28580225030602\\
0.5	-2.27810119454721\\
0.6	-2.28052793475296\\
0.7	-2.28626248658365\\
0.8	-2.27488172057263\\
0.9	-2.27149511260904\\
1	-2.27760276718135\\
2	-2.27134213660606\\
3	-2.26997683295425\\
4	-2.27199287632424\\
5	-2.27063667662797\\
6	-2.27074187294737\\
7	-2.27154453449815\\
8	-2.26999324990849\\
9	-2.26997482937265\\
10	-2.26860669278106\\
20	-2.16903288791034\\
30	-1.83862895224765\\
40	-1.60653194206113\\
50	-1.40175450662727\\
60	-1.22331646410334\\
70	-1.08760091052236\\
80	-0.968778895973921\\
90	-0.881014628211398\\
};
\addplot [color=mycolor1,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.5787727537924\\
0.0002	-4.94581602320787\\
0.0003	-4.84122589832956\\
0.0004	-4.92201611204271\\
0.0005	-4.36531002133771\\
0.0006	-4.13850062047078\\
0.0007	-4.20050200101604\\
0.0008	-3.83820521727866\\
0.0009	-4.16143580932621\\
0.001	-3.63381039151916\\
0.002	-2.56179811002431\\
0.003	-2.91843596522514\\
0.004	-3.39404676152478\\
0.005	-2.72634359819405\\
0.006	-2.7127078757444\\
0.007	-2.71676470749407\\
0.008	-3.13335007474449\\
0.009	-2.81385351299773\\
0.01	-2.42777798280858\\
0.02	-2.6399781930436\\
0.03	-2.53542672186479\\
0.04	-2.3696741764426\\
0.05	-2.40191963463558\\
0.06	-2.42644861309256\\
0.07	-2.3942902562668\\
0.08	-2.42311600915561\\
0.09	-2.35101454969038\\
0.1	-2.45131893214905\\
0.2	-2.3794306906539\\
0.3	-2.39102282159942\\
0.4	-2.35445790678041\\
0.5	-2.3726450422534\\
0.6	-2.3726282937383\\
0.7	-2.38022293716278\\
0.8	-2.37298592369324\\
0.9	-2.37491540643138\\
1	-2.37151539734779\\
2	-2.37407513573152\\
3	-2.37265554228563\\
4	-2.37136596407646\\
5	-2.37149877828404\\
6	-2.37186905255698\\
7	-2.36985894901081\\
8	-2.37092438399477\\
9	-2.36886248168898\\
10	-2.37086968226344\\
20	-2.27109940632703\\
30	-1.90469184245855\\
40	-1.65833313405328\\
50	-1.44839160923094\\
60	-1.27325115285474\\
70	-1.13741759253004\\
80	-1.01306787626738\\
90	-0.925137451577137\\
};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-6.17103642923764\\
0.0002	-5.0416669462162\\
0.0003	-4.90613182633922\\
0.0004	-4.86162126295985\\
0.0005	-4.93013097336204\\
0.0006	-3.89275718668617\\
0.0007	-4.22769812963653\\
0.0008	-4.41938091583758\\
0.0009	-4.47189859507106\\
0.001	-4.17948334610046\\
0.002	-3.94941647211968\\
0.003	-3.68466753442195\\
0.004	-3.41927061584374\\
0.005	-3.53166017150104\\
0.006	-3.82138017485047\\
0.007	-3.68555280957763\\
0.008	-3.56582842309093\\
0.009	-3.55834926219281\\
0.01	-3.60318203846696\\
0.02	-3.46756407198908\\
0.03	-3.49795811817006\\
0.04	-3.53800491388701\\
0.05	-3.55337925996966\\
0.06	-3.51114943713585\\
0.07	-3.54058100538468\\
0.08	-3.53391539691317\\
0.09	-3.52168648766175\\
0.1	-3.51565021068343\\
0.2	-3.51128583787065\\
0.3	-3.50565184279513\\
0.4	-3.50853053676125\\
0.5	-3.50951900784407\\
0.6	-3.51180376474688\\
0.7	-3.50593854315119\\
0.8	-3.51148348454496\\
0.9	-3.51101057094141\\
1	-3.50977938806549\\
2	-3.51140611287314\\
3	-3.5103194746486\\
4	-3.51406910269584\\
5	-3.52911674659623\\
6	-3.50311927210861\\
7	-3.41556394892597\\
8	-3.29055699290078\\
9	-3.17162962272816\\
10	-3.06828791681676\\
20	-2.35631676457607\\
30	-1.97217196731505\\
40	-1.70234577125143\\
50	-1.49236667160035\\
60	-1.31694849310209\\
70	-1.17686265050892\\
80	-1.05155275695727\\
90	-0.963741276883302\\
};
\addplot [color=mycolor3,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.8781106136802\\
0.0002	-5.27949127769558\\
0.0003	-5.11150133889965\\
0.0004	-5.02750472932376\\
0.0005	-4.62190464113539\\
0.0006	-4.40112577347927\\
0.0007	-4.46010761694925\\
0.0008	-4.7418964304187\\
0.0009	-4.27390750163748\\
0.001	-4.15471679507821\\
0.002	-4.44808609554953\\
0.003	-4.12192323867988\\
0.004	-4.30944415438583\\
0.005	-4.31288137074903\\
0.006	-4.15106226280499\\
0.007	-4.20207568301944\\
0.008	-4.21167643686421\\
0.009	-4.22484753412538\\
0.01	-4.18069144801983\\
0.02	-4.20350201768046\\
0.03	-4.19065479287611\\
0.04	-4.17010408941873\\
0.05	-4.18034528907519\\
0.06	-4.18944379116746\\
0.07	-4.17096149184449\\
0.08	-4.1762932879802\\
0.09	-4.17979406768326\\
0.1	-4.17850213743169\\
0.2	-4.17714117144013\\
0.3	-4.17538399283034\\
0.4	-4.17719580638145\\
0.5	-4.17597066604236\\
0.6	-4.17817495606261\\
0.7	-4.17954997239677\\
0.8	-4.18179895095845\\
0.9	-4.18096215855921\\
1	-4.18263263380253\\
2	-4.18879077211281\\
3	-4.16034248999199\\
4	-3.92257125934466\\
5	-3.7380332394922\\
6	-3.59161820915258\\
7	-3.47236505397285\\
8	-3.34638876773383\\
9	-3.22918441923173\\
10	-3.12585869176913\\
20	-2.42248245608106\\
30	-2.02740913667961\\
40	-1.74391702563585\\
50	-1.53090872560103\\
60	-1.35373995132838\\
70	-1.21803342772182\\
80	-1.09570242585152\\
90	-0.996152126493199\\
};
\addplot [color=mycolor4,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.55635267010799\\
0.0002	-5.61618022682001\\
0.0003	-5.4533044770314\\
0.0004	-4.79442208720622\\
0.0005	-5.19322040555416\\
0.0006	-5.35006177149403\\
0.0007	-5.05978228945836\\
0.0008	-4.77286867910079\\
0.0009	-4.68029415448749\\
0.001	-4.8446661389748\\
0.002	-4.80366797926381\\
0.003	-4.78073506634732\\
0.004	-4.76578189883177\\
0.005	-4.67932305918063\\
0.006	-4.72884840323334\\
0.007	-4.67537627871458\\
0.008	-4.71085344342132\\
0.009	-4.70195950289621\\
0.01	-4.72355588030736\\
0.02	-4.69802487407658\\
0.03	-4.68591998740747\\
0.04	-4.69282155548998\\
0.05	-4.68513557513079\\
0.06	-4.68495951179488\\
0.07	-4.68460888063405\\
0.08	-4.68387946737604\\
0.09	-4.68481706539737\\
0.1	-4.68377892462264\\
0.2	-4.67899379529828\\
0.3	-4.6785422067948\\
0.4	-4.6807815738304\\
0.5	-4.6848148677895\\
0.6	-4.6874074733517\\
0.7	-4.69089505005825\\
0.8	-4.69400586921052\\
0.9	-4.69676020722729\\
1	-4.70063349513218\\
2	-4.56130661637666\\
3	-4.19428520967408\\
4	-3.95633127767018\\
5	-3.77545850503722\\
6	-3.63866965915441\\
7	-3.51281278284605\\
8	-3.39052459617064\\
9	-3.27849668158822\\
10	-3.1746348826774\\
20	-2.47571919762039\\
30	-2.07556257970732\\
40	-1.78462060383061\\
50	-1.56732033352166\\
60	-1.3926040491227\\
70	-1.2540148236272\\
80	-1.12897571941607\\
90	-1.03045137555019\\
};
\addplot [color=mycolor5,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-5.72138888536309\\
0.0002	-5.95992418865706\\
0.0003	-5.77214197741886\\
0.0004	-5.71357140919439\\
0.0005	-4.91245503055197\\
0.0006	-5.167079850649\\
0.0007	-4.94970543962915\\
0.0008	-5.29209207568951\\
0.0009	-5.06618164694027\\
0.001	-5.27051447825652\\
0.002	-5.09442442030654\\
0.003	-5.14497262889319\\
0.004	-5.14878172048487\\
0.005	-5.10537835581112\\
0.006	-5.16076373163451\\
0.007	-5.12825674563812\\
0.008	-5.08039290621417\\
0.009	-5.12733511424032\\
0.01	-5.13976855185547\\
0.02	-5.10722422480462\\
0.03	-5.11104869547591\\
0.04	-5.10290788961613\\
0.05	-5.11318008282206\\
0.06	-5.10912146381723\\
0.07	-5.1040234234964\\
0.08	-5.10585310094295\\
0.09	-5.10274974271477\\
0.1	-5.10516463179111\\
0.2	-5.10066891470719\\
0.3	-5.10069032332475\\
0.4	-5.10632714828591\\
0.5	-5.1126768879007\\
0.6	-5.12004955258559\\
0.7	-5.13051724253607\\
0.8	-5.14597419851439\\
0.9	-5.17747381740433\\
1	-5.25064958735049\\
2	-4.58621416417677\\
3	-4.22830176391578\\
4	-3.99537062049857\\
5	-3.81493266844724\\
6	-3.67619967978445\\
7	-3.55550989996398\\
8	-3.43343395199529\\
9	-3.32304155242168\\
10	-3.21841150017818\\
20	-2.52037896195242\\
30	-2.11020767200596\\
40	-1.8221051497029\\
50	-1.60316622236853\\
60	-1.42808735750305\\
70	-1.28468577788146\\
80	-1.15657026806178\\
90	-1.05784210924165\\
};
\addplot [color=mycolor6,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-6.1434226554934\\
0.0002	-5.85084148932507\\
0.0003	-5.08907337799516\\
0.0004	-5.74210069100907\\
0.0005	-5.57822801678367\\
0.0006	-5.9074328876882\\
0.0007	-5.56228895387517\\
0.0008	-5.30608324054344\\
0.0009	-5.60265265647317\\
0.001	-5.49053993621339\\
0.002	-5.48936701605587\\
0.003	-5.4842986826023\\
0.004	-5.47076772969203\\
0.005	-5.49168543902638\\
0.006	-5.47965131408205\\
0.007	-5.49868990354769\\
0.008	-5.4973599182923\\
0.009	-5.47669040130956\\
0.01	-5.48498226323994\\
0.02	-5.4675116435828\\
0.03	-5.46773798278703\\
0.04	-5.47140031745507\\
0.05	-5.46586654994733\\
0.06	-5.4712214094857\\
0.07	-5.47053593027652\\
0.08	-5.46906375201909\\
0.09	-5.47136617012147\\
0.1	-5.4673409899698\\
0.2	-5.46483381574538\\
0.3	-5.47134034858023\\
0.4	-5.48224313585394\\
0.5	-5.49769815120767\\
0.6	-5.52795496226847\\
0.7	-5.61948663091142\\
0.8	-5.47710126249661\\
0.9	-5.36465878831055\\
1	-5.28168702504797\\
2	-4.62083363699357\\
3	-4.26054795210606\\
4	-4.03094643087262\\
5	-3.85384789634984\\
6	-3.71538773444261\\
7	-3.59452239449248\\
8	-3.46759224258413\\
9	-3.35729235604787\\
10	-3.25246442932287\\
20	-2.55216157727048\\
30	-2.1432933738581\\
40	-1.84951040788904\\
50	-1.63150181353126\\
60	-1.45750395697555\\
70	-1.31375440488303\\
80	-1.18450324591152\\
90	-1.08825470163479\\
};
\addplot [color=mycolor7,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-6.23903388857025\\
0.0002	-5.95124383688762\\
0.0003	-5.78316095860514\\
0.0004	-5.93161600862636\\
0.0005	-6.00724852428312\\
0.0006	-5.65065442872188\\
0.0007	-6.06296074681821\\
0.0008	-5.84412290728064\\
0.0009	-5.80001933858098\\
0.001	-5.87168214002738\\
0.002	-5.84370028343131\\
0.003	-5.80501493885097\\
0.004	-5.83064069836979\\
0.005	-5.8126216016707\\
0.006	-5.81659012466926\\
0.007	-5.81873653878625\\
0.008	-5.81041383102349\\
0.009	-5.80389961513123\\
0.01	-5.79979370617959\\
0.02	-5.80347346002805\\
0.03	-5.79867138870985\\
0.04	-5.79815213095675\\
0.05	-5.79810432773999\\
0.06	-5.79321330847844\\
0.07	-5.79649989668247\\
0.08	-5.79671023551378\\
0.09	-5.79315118538668\\
0.1	-5.79323537679305\\
0.2	-5.79308491243678\\
0.3	-5.80570447639492\\
0.4	-5.8282088855372\\
0.5	-5.91945473637066\\
0.6	-5.7903699855386\\
0.7	-5.64614040664805\\
0.8	-5.49228772192086\\
0.9	-5.37848518089034\\
1	-5.31177043280866\\
2	-4.65125799332639\\
3	-4.29571111839785\\
4	-4.06909705630317\\
5	-3.89409615068031\\
6	-3.75330822092813\\
7	-3.62489634829682\\
8	-3.50043819469908\\
9	-3.39247791916144\\
10	-3.28801620966669\\
20	-2.58416918643549\\
30	-2.17189967220477\\
40	-1.87743735279085\\
50	-1.65956260737439\\
60	-1.48188266714305\\
70	-1.33987393309895\\
80	-1.21390130901791\\
90	-1.1096509432338\\
};
\addplot [color=mycolor1,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-6.6880580145181\\
0.0002	-6.19544109682881\\
0.0003	-6.6191662814556\\
0.0004	-5.73115547010957\\
0.0005	-6.17468640987682\\
0.0006	-6.18535529565969\\
0.0007	-6.00829850330481\\
0.0008	-6.15942272069088\\
0.0009	-6.09924479810841\\
0.001	-6.14967234465084\\
0.002	-6.14940169511937\\
0.003	-6.09862524486007\\
0.004	-6.1067392123284\\
0.005	-6.10126563388939\\
0.006	-6.10834469579467\\
0.007	-6.10167663781829\\
0.008	-6.0996809538865\\
0.009	-6.09875271639781\\
0.01	-6.0935355875501\\
0.02	-6.09155985508062\\
0.03	-6.08994629564551\\
0.04	-6.0900596104832\\
0.05	-6.09147779120095\\
0.06	-6.08722946826089\\
0.07	-6.08878581278012\\
0.08	-6.08719030369144\\
0.09	-6.08832627083568\\
0.1	-6.08772075787074\\
0.2	-6.09222652149726\\
0.3	-6.11387493108412\\
0.4	-6.15781985412454\\
0.5	-6.00531726760297\\
0.6	-5.82357302581753\\
0.7	-5.68057304624734\\
0.8	-5.53535555793112\\
0.9	-5.40810380392174\\
1	-5.33200643505958\\
2	-4.68536207077091\\
3	-4.33470488720565\\
4	-4.10746144980605\\
5	-3.93461705045837\\
6	-3.78838767486191\\
7	-3.65432643828153\\
8	-3.52985210577594\\
9	-3.41963954892913\\
10	-3.31451539262172\\
20	-2.60818722522215\\
30	-2.19661111086683\\
40	-1.90661000634795\\
50	-1.68555692904124\\
60	-1.50480977964244\\
70	-1.36207107286758\\
80	-1.23258551641423\\
90	-1.13220721880359\\
};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-6.90618096197073\\
0.0002	-6.5720460936682\\
0.0003	-6.52490464483754\\
0.0004	-6.42472366647141\\
0.0005	-6.33102501061555\\
0.0006	-6.41810257158601\\
0.0007	-6.44873650670132\\
0.0008	-6.46269451875248\\
0.0009	-6.35703989008608\\
0.001	-6.40639269074196\\
0.002	-6.32900147355661\\
0.003	-6.37757570195434\\
0.004	-6.37751952374931\\
0.005	-6.37824653780129\\
0.006	-6.3651464797299\\
0.007	-6.36749531147368\\
0.008	-6.3701811008675\\
0.009	-6.37490856737355\\
0.01	-6.36202260832439\\
0.02	-6.3603836941411\\
0.03	-6.35497326418096\\
0.04	-6.35475080041811\\
0.05	-6.35670886026503\\
0.06	-6.35598726511555\\
0.07	-6.35439869965728\\
0.08	-6.35716088066283\\
0.09	-6.35701012582573\\
0.1	-6.35644488772733\\
0.2	-6.36820096883223\\
0.3	-6.40002469649109\\
0.4	-6.24707284153474\\
0.5	-6.05501112192012\\
0.6	-5.84704220113857\\
0.7	-5.69644313375578\\
0.8	-5.56832739239029\\
0.9	-5.44098722986907\\
1	-5.35718766995429\\
2	-4.72170876725525\\
3	-4.37270990596922\\
4	-4.14386533916045\\
5	-3.96859485118166\\
6	-3.81571340633143\\
7	-3.6830589461998\\
8	-3.55601231100729\\
9	-3.44228224049288\\
10	-3.33853198576549\\
20	-2.63520128568602\\
30	-2.22252903304729\\
40	-1.9233117234905\\
50	-1.70653099404369\\
60	-1.53061244992765\\
70	-1.38455472096118\\
80	-1.25578585442853\\
90	-1.15119091984862\\
};
\addplot [color=mycolor3,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-6.77207381124983\\
0.0002	-6.45532417200693\\
0.0003	-6.46744504981477\\
0.0004	-6.62628380753138\\
0.0005	-6.67790425580502\\
0.0006	-6.73740414085901\\
0.0007	-6.61929009248044\\
0.0008	-6.61619542901181\\
0.0009	-6.65000322014655\\
0.001	-6.64541923806866\\
0.002	-6.63555528866551\\
0.003	-6.62452948575898\\
0.004	-6.62400802576178\\
0.005	-6.6253438075774\\
0.006	-6.61762187995724\\
0.007	-6.61529283838547\\
0.008	-6.61203566397625\\
0.009	-6.6160235761598\\
0.01	-6.61989027456901\\
0.02	-6.59973821934071\\
0.03	-6.59822621312623\\
0.04	-6.6002298632806\\
0.05	-6.60151398918115\\
0.06	-6.60020168258829\\
0.07	-6.60082674831507\\
0.08	-6.60296534650765\\
0.09	-6.60346926168368\\
0.1	-6.60432965055417\\
0.2	-6.61999346127034\\
0.3	-6.50682243445874\\
0.4	-6.31979235111776\\
0.5	-6.07324341683173\\
0.6	-5.87983082725783\\
0.7	-5.71793967515257\\
0.8	-5.59226052217606\\
0.9	-5.46441703547821\\
1	-5.38155855660029\\
2	-4.75581911465961\\
3	-4.40892194502319\\
4	-4.17755657976866\\
5	-3.99917975743615\\
6	-3.84604541317744\\
7	-3.70905849535715\\
8	-3.57951140014762\\
9	-3.46611140315991\\
10	-3.35963288978652\\
20	-2.65223846406706\\
30	-2.24412316126477\\
40	-1.94416624215747\\
50	-1.7262374439798\\
60	-1.5472415339967\\
70	-1.40323836817285\\
80	-1.27408737829817\\
90	-1.16935388660186\\
};
\addplot [color=mycolor4,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-6.63591077077199\\
0.0002	-6.94115265316406\\
0.0003	-6.73629017748683\\
0.0004	-6.87600345525497\\
0.0005	-6.87150718001975\\
0.0006	-6.72644517703946\\
0.0007	-6.89428860251914\\
0.0008	-6.87819386423995\\
0.0009	-6.88677567935092\\
0.001	-6.85949847446328\\
0.002	-6.86614862511843\\
0.003	-6.84766530376958\\
0.004	-6.84168742720019\\
0.005	-6.83305412214987\\
0.006	-6.85152721582589\\
0.007	-6.85378629808531\\
0.008	-6.83888259095123\\
0.009	-6.83846484724363\\
0.01	-6.83798306702818\\
0.02	-6.82693916349167\\
0.03	-6.82176085722756\\
0.04	-6.82350286481035\\
0.05	-6.82664108067011\\
0.06	-6.82687706029188\\
0.07	-6.8275994219847\\
0.08	-6.83161443483619\\
0.09	-6.83372502348158\\
0.1	-6.83519989275312\\
0.2	-6.81271921527293\\
0.3	-6.62027131099866\\
0.4	-6.33526021022417\\
0.5	-6.09292522555779\\
0.6	-5.90355124459751\\
0.7	-5.73896780688391\\
0.8	-5.60365743131151\\
0.9	-5.48299746001898\\
1	-5.40932780718966\\
2	-4.7974374602842\\
3	-4.44912945975859\\
4	-4.21227941695804\\
5	-4.03141287804763\\
6	-3.87189507995662\\
7	-3.73206028330736\\
8	-3.59938770693961\\
9	-3.48549504224099\\
10	-3.3819170463359\\
20	-2.6713205048732\\
30	-2.26074352950739\\
40	-1.96471351602238\\
50	-1.74493236234056\\
60	-1.56650713888627\\
70	-1.42144502093741\\
80	-1.28873219115279\\
90	-1.18842412472595\\
};
\addplot [color=mycolor5,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.1207796663259\\
0.0002	-7.24996123934905\\
0.0003	-7.09397692892394\\
0.0004	-7.03506930165605\\
0.0005	-7.08405073052947\\
0.0006	-7.07981346538906\\
0.0007	-7.05135101621559\\
0.0008	-7.09589707237199\\
0.0009	-7.07284558330477\\
0.001	-7.04331294639982\\
0.002	-7.06091623318534\\
0.003	-7.0638224316317\\
0.004	-7.06141660843623\\
0.005	-7.06381216556564\\
0.006	-7.05008372275698\\
0.007	-7.05158927236348\\
0.008	-7.05298556858924\\
0.009	-7.04932260631801\\
0.01	-7.05239700480849\\
0.02	-7.0347249839085\\
0.03	-7.02913663796424\\
0.04	-7.03287191120217\\
0.05	-7.03651440673088\\
0.06	-7.03741370744991\\
0.07	-7.03970294000406\\
0.08	-7.04571445921353\\
0.09	-7.04887449843622\\
0.1	-7.05107948328599\\
0.2	-6.91135225849738\\
0.3	-6.64077454883542\\
0.4	-6.35111316868815\\
0.5	-6.12075203384688\\
0.6	-5.91934328811252\\
0.7	-5.75730491476722\\
0.8	-5.63191118493626\\
0.9	-5.51281563377842\\
1	-5.44513124319326\\
2	-4.8328289361116\\
3	-4.48179774807518\\
4	-4.24204882423782\\
5	-4.05614381088968\\
6	-3.89509963657743\\
7	-3.75326014715796\\
8	-3.61805451700271\\
9	-3.50595203926251\\
10	-3.39875322730864\\
20	-2.68924848284147\\
30	-2.2778608566559\\
40	-1.98016943259466\\
50	-1.76124907504374\\
60	-1.58324721833595\\
70	-1.43954907290119\\
80	-1.30750443621459\\
90	-1.20491516743236\\
};
\addplot [color=mycolor6,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.05974981800151\\
0.0002	-7.3388600176482\\
0.0003	-7.40834512313918\\
0.0004	-7.29940189393594\\
0.0005	-7.30703643300046\\
0.0006	-7.25598943363134\\
0.0007	-7.29752808930728\\
0.0008	-7.23439518004338\\
0.0009	-7.29824317092304\\
0.001	-7.28845734033017\\
0.002	-7.26231529908267\\
0.003	-7.25922499173715\\
0.004	-7.25660313891177\\
0.005	-7.25875374293954\\
0.006	-7.25326953297293\\
0.007	-7.24755687563657\\
0.008	-7.25147245689922\\
0.009	-7.24520760200886\\
0.01	-7.2494719470361\\
0.02	-7.2272855987276\\
0.03	-7.22002294253108\\
0.04	-7.22512509783374\\
0.05	-7.23227621307118\\
0.06	-7.23441722404481\\
0.07	-7.23885799559214\\
0.08	-7.2465162035955\\
0.09	-7.25034272946156\\
0.1	-7.25080356704841\\
0.2	-7.03596557435546\\
0.3	-6.65103355389655\\
0.4	-6.37478885328413\\
0.5	-6.1370517965316\\
0.6	-5.934808122419\\
0.7	-5.78073853564142\\
0.8	-5.66156108854349\\
0.9	-5.57373193601068\\
1	-5.51115891972217\\
2	-4.87316675233092\\
3	-4.51762663357828\\
4	-4.26816241898814\\
5	-4.07899909376666\\
6	-3.91537117701171\\
7	-3.77029360468545\\
8	-3.63702659580392\\
9	-3.5213909700998\\
10	-3.4164664219925\\
20	-2.70643275930623\\
30	-2.29416743557041\\
40	-1.99729941716123\\
50	-1.77954735362919\\
60	-1.59881545637116\\
70	-1.45258721487833\\
80	-1.32105969629424\\
90	-1.21792434698807\\
};
\addplot [color=mycolor7,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.46343038328998\\
0.0002	-7.25304726983996\\
0.0003	-7.27798478083927\\
0.0004	-7.45370873182598\\
0.0005	-7.44493507139566\\
0.0006	-7.48183006608554\\
0.0007	-7.43989990173846\\
0.0008	-7.45714075371729\\
0.0009	-7.46546726298521\\
0.001	-7.44783027617271\\
0.002	-7.45575933846942\\
0.003	-7.44923633175768\\
0.004	-7.44253076881983\\
0.005	-7.43533661646121\\
0.006	-7.43396619434307\\
0.007	-7.43602317579001\\
0.008	-7.42773484203066\\
0.009	-7.42974200132055\\
0.01	-7.42036827180906\\
0.02	-7.40575238875127\\
0.03	-7.40021348848766\\
0.04	-7.4060666658338\\
0.05	-7.41622443330294\\
0.06	-7.42006503634293\\
0.07	-7.425922635519\\
0.08	-7.43355266316461\\
0.09	-7.43201828655608\\
0.1	-7.41909944009777\\
0.2	-7.0658508706325\\
0.3	-6.66948437028781\\
0.4	-6.38499891053247\\
0.5	-6.14714708071315\\
0.6	-5.95823626304611\\
0.7	-5.81937588359273\\
0.8	-5.73543594069678\\
0.9	-5.64453190957056\\
1	-5.53620245142757\\
2	-4.91005051285758\\
3	-4.54482367722764\\
4	-4.29387264997783\\
5	-4.10010449100039\\
6	-3.93117213808528\\
7	-3.78551369333688\\
8	-3.65042481378501\\
9	-3.53755592525923\\
10	-3.42814018362221\\
20	-2.71887357642498\\
30	-2.30966386155784\\
40	-2.00884723077185\\
50	-1.79283789192649\\
60	-1.61369239162065\\
70	-1.46901872007019\\
80	-1.33520913597127\\
90	-1.23112660022218\\
};
\addplot [color=mycolor1,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.76437991995423\\
0.0002	-7.64436056625692\\
0.0003	-7.72098526799195\\
0.0004	-7.65983891432764\\
0.0005	-7.60906321775611\\
0.0006	-7.63848985954377\\
0.0007	-7.66478335936526\\
0.0008	-7.63107917041984\\
0.0009	-7.60768038572695\\
0.001	-7.62308787761336\\
0.002	-7.61643928175061\\
0.003	-7.61561612702795\\
0.004	-7.61920312167509\\
0.005	-7.60866430638739\\
0.006	-7.61091065754312\\
0.007	-7.60513593467111\\
0.008	-7.60391666151525\\
0.009	-7.59806775627416\\
0.01	-7.59380884099553\\
0.02	-7.57312732407311\\
0.03	-7.5641319128163\\
0.04	-7.57614055472551\\
0.05	-7.58959821953793\\
0.06	-7.5946838254147\\
0.07	-7.598768855561\\
0.08	-7.59754393685435\\
0.09	-7.57235416452322\\
0.1	-7.52964339911421\\
0.2	-7.07194958254724\\
0.3	-6.68355077921972\\
0.4	-6.39380025021631\\
0.5	-6.16620523153583\\
0.6	-5.99464685832228\\
0.7	-5.90168100807165\\
0.8	-5.79335686572726\\
0.9	-5.67110253535638\\
1	-5.56099713870138\\
2	-4.94165848492611\\
3	-4.5736427204612\\
4	-4.31966752763543\\
5	-4.11891531607361\\
6	-3.94912242420067\\
7	-3.80252323254957\\
8	-3.66585778280654\\
9	-3.55145188022819\\
10	-3.44613660139515\\
20	-2.73362934194901\\
30	-2.31915135365785\\
40	-2.02443777648785\\
50	-1.80710789820799\\
60	-1.6267495324942\\
70	-1.4810035765482\\
80	-1.34833796645576\\
90	-1.2442863624827\\
};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-7.8168832203616\\
0.0002	-7.78350398403727\\
0.0003	-7.74096454584873\\
0.0004	-7.74155263097568\\
0.0005	-7.76119993446241\\
0.0006	-7.77795960815108\\
0.0007	-7.79202030406955\\
0.0008	-7.77694116184809\\
0.0009	-7.77298394066291\\
0.001	-7.78883616138794\\
0.002	-7.78797745693631\\
0.003	-7.78981790128497\\
0.004	-7.77180339082383\\
0.005	-7.77654309000665\\
0.006	-7.76438586423497\\
0.007	-7.76709024052946\\
0.008	-7.76015036629007\\
0.009	-7.76002431675767\\
0.01	-7.75414839976988\\
0.02	-7.72735696271694\\
0.03	-7.7207720472863\\
0.04	-7.7351170600025\\
0.05	-7.75161097765763\\
0.06	-7.75635185054244\\
0.07	-7.74777990988765\\
0.08	-7.71677319916766\\
0.09	-7.66215844449684\\
0.1	-7.61038896763777\\
0.2	-7.07782397817734\\
0.3	-6.69180082537502\\
0.4	-6.41337675621358\\
0.5	-6.19615194102872\\
0.6	-6.06464470801087\\
0.7	-5.95233726095872\\
0.8	-5.81717781248031\\
0.9	-5.69383215624734\\
1	-5.59288936479844\\
2	-4.97495487034281\\
3	-4.60351498255177\\
4	-4.33863517436206\\
5	-4.1353062872111\\
6	-3.96252034258071\\
7	-3.81455710021308\\
8	-3.67957741488186\\
9	-3.56391530607078\\
10	-3.4559449862262\\
20	-2.74556484569752\\
30	-2.33194820420864\\
40	-2.03881672327776\\
50	-1.8200827739259\\
60	-1.63974088657258\\
70	-1.49267203675121\\
80	-1.35995522874492\\
90	-1.25485811475711\\
};
\addplot [color=mycolor3,solid,line width=1pt,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0001	-8.00998678774122\\
0.0002	-7.98017462203433\\
0.0003	-7.95916014259446\\
0.0004	-7.97433487002114\\
0.0005	-7.94502144030251\\
0.0006	-7.95101592730716\\
0.0007	-7.96371923550726\\
0.0008	-7.94180520820687\\
0.0009	-7.95168888335\\
0.001	-7.94791019997019\\
0.002	-7.93017914147021\\
0.003	-7.93286775469908\\
0.004	-7.92669442203329\\
0.005	-7.91918561745871\\
0.006	-7.91949711294338\\
0.007	-7.91268378543668\\
0.008	-7.91106818223066\\
0.009	-7.90326936862823\\
0.01	-7.90277259240351\\
0.02	-7.87246352697034\\
0.03	-7.86692662731237\\
0.04	-7.88562324274374\\
0.05	-7.90415172056024\\
0.06	-7.89617494137367\\
0.07	-7.8562494633425\\
0.08	-7.79590609582136\\
0.09	-7.74169206253489\\
0.1	-7.71753374105384\\
0.2	-7.08268169191206\\
0.3	-6.69875714835208\\
0.4	-6.43453269069607\\
0.5	-6.25994822537482\\
0.6	-6.13027137261372\\
0.7	-5.96878841947309\\
0.8	-5.83474466520098\\
0.9	-5.71869415419588\\
1	-5.62907958873467\\
2	-5.00432411962671\\
3	-4.62540444257798\\
4	-4.35679799412046\\
5	-4.15003527324205\\
6	-3.9755291069514\\
7	-3.82742608365074\\
8	-3.69087431750336\\
9	-3.5759857971803\\
10	-3.47051866263562\\
20	-2.75812776330019\\
30	-2.34539139858735\\
40	-2.04915025082535\\
50	-1.83108770543454\\
60	-1.65093089093729\\
70	-1.50359354016559\\
80	-1.37240308554381\\
90	-1.2666989507657\\
};
\end{axis}
\end{tikzpicture}%

==> ksoddperiodic_lyaps_full.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
/tikz/line join=bevel,
width=4.25in,
height=2.25in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
restrict y to domain=-3:0.2,
xmin=0,
xmax=100,
xlabel={$L$},
xmajorgrids,
ymin=-1.1,
ymax=0.11,
ylabel={$\lambda_i$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-63.045993\\
0.2	-44.520732\\
0.3	-37.143627\\
0.4	-32.630049\\
0.5	-27.657202\\
0.6	-24.210208\\
0.7	-21.696901\\
0.8	-19.188784\\
0.9	-16.606457\\
1	-15.101942\\
1.1	-13.982911\\
1.2	-13.433853\\
1.3	-11.544932\\
1.4	-10.679637\\
1.5	-9.0384063\\
1.6	-7.5296317\\
1.7	-6.1014798\\
1.8	-5.800246\\
1.9	-4.8984464\\
2	-3.5920072\\
2.1	-2.7443307\\
2.2	-2.1066619\\
2.3	-1.6107056\\
2.4	-1.2201543\\
2.5	-0.91462323\\
2.6	-0.67059166\\
2.7	-0.4778354\\
2.8	-0.32422797\\
2.9	-0.20235405\\
3	-0.10539404\\
3.1	-0.026860966\\
3.2	-0.073109687\\
3.3	-0.17509331\\
3.4	-0.25864955\\
3.5	-0.32645658\\
3.6	-0.38314958\\
3.7	-0.42975853\\
3.8	-0.47087207\\
3.9	-0.50296771\\
4	-0.53332752\\
4.1	-0.562072\\
4.2	-0.58991059\\
4.3	-0.6212545\\
4.4	-0.66114813\\
4.5	-0.72685395\\
4.6	-0.91307647\\
4.7	-0.80567147\\
4.8	-0.7108937\\
4.9	-0.62450099\\
5	-0.548096\\
5.1	-0.47894991\\
5.2	-0.41766215\\
5.3	-0.36204635\\
5.4	-0.31092527\\
5.5	-0.26501826\\
5.6	-0.22285493\\
5.7	-0.1850236\\
5.8	-0.14924611\\
5.9	-0.11709693\\
6	-0.087061135\\
6.1	-0.058744462\\
6.2	-0.032588341\\
6.3	-0.022380727\\
6.4	-0.08023427\\
6.5	-0.13383275\\
6.6	-0.18137608\\
6.7	-0.22456472\\
6.8	-0.26348447\\
6.9	-0.29926008\\
7	-0.33150869\\
7.1	-0.36050694\\
7.2	-0.38708328\\
7.3	-0.41127304\\
7.4	-0.43392817\\
7.5	-0.45430065\\
7.6	-0.47340128\\
7.7	-0.49142459\\
7.8	-0.50776468\\
7.9	-0.52385476\\
8	-0.53920918\\
8.1	-0.077707497\\
8.2	-0.05899447\\
8.3	-0.52052911\\
8.4	-0.49242789\\
8.5	-0.46680204\\
8.6	-0.44168278\\
8.7	-0.41836641\\
8.8	-0.39903599\\
8.9	-0.37695933\\
9	-0.35612412\\
9.1	-0.33661757\\
9.2	-0.31810094\\
9.3	-0.30017954\\
9.4	-0.28297279\\
9.5	-0.26802478\\
9.6	-0.25177412\\
9.7	-0.23673644\\
9.8	-0.22249282\\
9.9	-0.20813229\\
10	-0.19472563\\
10.1	-0.18135323\\
10.2	-0.16954061\\
10.3	-0.15758795\\
10.4	-0.14514331\\
10.5	-0.13343687\\
10.6	-0.12243004\\
10.7	-0.11129577\\
10.8	-0.10094327\\
10.9	-0.09000141\\
11	-0.080616802\\
11.1	-0.069743598\\
11.2	-0.059361759\\
11.3	-0.049712801\\
11.4	-0.04525977\\
11.5	-0.098781959\\
11.6	-0.11832809\\
11.7	-0.12767982\\
11.8	-0.12605688\\
11.9	-0.12622581\\
12	-0.12618052\\
12.1	-0.049306035\\
12.2	-0.038539339\\
12.3	-0.12939223\\
12.4	-0.1292555\\
12.5	-0.01504089\\
12.6	-0.13014144\\
12.7	-0.12990149\\
12.8	-0.12968558\\
12.9	-0.12913931\\
13	-0.12779319\\
13.1	-0.12531656\\
13.2	-0.12308422\\
13.3	-0.11948414\\
13.4	-0.11611639\\
13.5	-0.11193642\\
13.6	-0.10703209\\
13.7	-0.10422879\\
13.8	-0.099148009\\
13.9	-0.093982808\\
14	-0.088850636\\
14.1	-0.083689752\\
14.2	-0.078060975\\
14.3	-0.073694206\\
14.4	-0.069100844\\
14.5	-0.064158891\\
14.6	-0.059392905\\
14.7	-0.05498271\\
14.8	-0.050780172\\
14.9	-0.046639924\\
15	-0.042517801\\
15.1	-0.040028322\\
15.2	-0.03627874\\
15.3	-0.032946733\\
15.4	-0.02945806\\
15.5	-0.02724699\\
15.6	-0.023595364\\
15.7	-0.051785177\\
15.8	0.00064636106\\
15.9	0.00040473219\\
16	-0.03230519\\
16.1	-0.027599889\\
16.2	-0.021324342\\
16.3	-0.016847695\\
16.4	-0.013881554\\
16.5	-0.0089468394\\
16.6	-0.0048144698\\
16.7	-0.0012382541\\
16.8	-0.00058042182\\
16.9	-7.7290761e-05\\
17	-3.4935025e-06\\
17.1	0.00057054258\\
17.2	4.0084306e-05\\
17.3	0.00052784377\\
17.4	-0.033180941\\
17.5	-0.00060084606\\
17.6	-0.00044822938\\
17.7	-0.00037420592\\
17.8	-0.00094088701\\
17.9	-0.00021975652\\
18	0.02612509\\
18.1	0.00027441419\\
18.2	0.036250561\\
18.3	0.043243036\\
18.4	0.039820291\\
18.5	0.025356234\\
18.6	0.039815783\\
18.7	0.026563335\\
18.8	0.03837771\\
18.9	0.033878194\\
19	0.048270367\\
19.1	0.052793545\\
19.2	0.049757344\\
19.3	0.048951718\\
19.4	0.050445213\\
19.5	0.045567354\\
19.6	0.049991596\\
19.7	0.040736431\\
19.8	0.041558301\\
19.9	-0.022962551\\
20	0.026020348\\
20.1	-0.001165263\\
20.2	-0.00013637499\\
20.3	-0.011235356\\
20.4	0.00033830382\\
20.5	-0.00545013\\
20.6	0.00019734979\\
20.7	-0.0018316565\\
20.8	-0.0017417522\\
20.9	-0.00094005762\\
21	0.021143813\\
21.1	0.0046143569\\
21.2	0.0011328813\\
21.3	0.033334575\\
21.4	0.032428094\\
21.5	0.033278851\\
21.6	0.027687085\\
21.7	0.034620717\\
21.8	0.040562139\\
21.9	0.035108695\\
22	0.044295396\\
22.1	0.052342298\\
22.2	-0.073612976\\
22.3	-0.00051041983\\
22.4	-0.066412456\\
22.5	-0.054763839\\
22.6	-0.044949968\\
22.7	-0.038179868\\
22.8	-0.033351156\\
22.9	-0.048178421\\
23	-0.023461057\\
23.1	-0.039739556\\
23.2	-0.034684298\\
23.3	-0.014424828\\
23.4	-0.0121306\\
23.5	-0.0099669634\\
23.6	-0.0083263892\\
23.7	-0.0072007005\\
23.8	-0.0062360898\\
23.9	-0.0049931367\\
24	-0.00099904746\\
24.1	-0.0048165709\\
24.2	-0.0031093619\\
24.3	-0.0034699879\\
24.4	-0.0056372553\\
24.5	-0.0019090844\\
24.6	-0.0013877956\\
24.7	-0.0023847204\\
24.8	-0.0021389838\\
24.9	-0.0023346496\\
25	-0.0025062992\\
25.1	-0.0035103397\\
25.2	-0.0040401333\\
25.3	-0.0053702539\\
25.4	-0.0058222123\\
25.5	-0.004725039\\
25.6	-0.0028349021\\
25.7	0.0073948513\\
25.8	0.042276643\\
25.9	0.052529033\\
26	0.030820052\\
26.1	0.047231245\\
26.2	0.045204258\\
26.3	0.048036213\\
26.4	0.029121004\\
26.5	-0.013218695\\
26.6	0.048985257\\
26.7	-0.017217571\\
26.8	-0.050075668\\
26.9	-0.015726888\\
27	-0.014215303\\
27.1	-0.013477348\\
27.2	-0.03437728\\
27.3	-0.033296469\\
27.4	-0.029469475\\
27.5	-0.0093133078\\
27.6	-0.0037787549\\
27.7	-0.024608229\\
27.8	-0.0060244488\\
27.9	-0.0049725611\\
28	-0.020290457\\
28.1	-0.0028017267\\
28.2	-0.018582674\\
28.3	-0.0015501199\\
28.4	-0.00036019444\\
28.5	0.00030614664\\
28.6	-0.00050168035\\
28.7	0.00037210894\\
28.8	-0.00022941161\\
28.9	0.0010609885\\
29	-0.0017760503\\
29.1	0.0001214673\\
29.2	-1.329562e-05\\
29.3	0.00017615916\\
29.4	-6.5248888e-05\\
29.5	-0.0019629781\\
29.6	0.009799647\\
29.7	-0.015332721\\
29.8	-0.016705762\\
29.9	0.051140888\\
30	0.047427966\\
30.1	0.043687482\\
30.2	-0.034996096\\
30.3	0.04955729\\
30.4	-0.025168865\\
30.5	-0.029149588\\
30.6	-0.007030335\\
30.7	-0.025054539\\
30.8	0.052656795\\
30.9	-0.020178391\\
31	-0.019044795\\
31.1	-0.018054365\\
31.2	-0.015484454\\
31.3	0.053212013\\
31.4	-0.013754697\\
31.5	-0.012028543\\
31.6	-0.010953884\\
31.7	-0.0092845323\\
31.8	-0.0088287174\\
31.9	-0.0078464694\\
32	-0.0074120597\\
32.1	-0.006104457\\
32.2	-0.005327986\\
32.3	-0.0040070098\\
32.4	-0.0025141677\\
32.5	-0.002547725\\
32.6	-0.0014559415\\
32.7	0.0003899259\\
32.8	0.040229528\\
32.9	0.031564322\\
33	0.027674068\\
33.1	0.050550988\\
33.2	0.033404697\\
33.3	0.045039161\\
33.4	0.052590747\\
33.5	0.050995745\\
33.6	0.034061505\\
33.7	0.045993966\\
33.8	0.050607525\\
33.9	0.047115097\\
34	0.049188044\\
34.1	0.057087411\\
34.2	0.032344411\\
34.3	0.051370499\\
34.4	0.046095136\\
34.5	0.052477592\\
34.6	0.054347326\\
34.7	0.050217522\\
34.8	0.050375151\\
34.9	0.055119734\\
35	0.05327586\\
35.1	0.057993722\\
35.2	0.046004282\\
35.3	0.057118813\\
35.4	0.054428923\\
35.5	0.058514678\\
35.6	0.055995983\\
35.7	0.047692682\\
35.8	0.047850617\\
35.9	0.046461428\\
36	0.051135836\\
36.1	-0.0041680177\\
36.2	-0.0035246444\\
36.3	0.055351616\\
36.4	0.058777591\\
36.5	0.054434775\\
36.6	-0.019814472\\
36.7	0.0058360398\\
36.8	0.027739556\\
36.9	0.065925404\\
37	0.054367281\\
37.1	-0.015407924\\
37.2	-0.0062537222\\
37.3	-0.013193209\\
37.4	0.037796608\\
37.5	0.00040731929\\
37.6	0.041856222\\
37.7	0.046279468\\
37.8	0.061617798\\
37.9	0.013021531\\
38	0.053441158\\
38.1	0.064624125\\
38.2	0.025374521\\
38.3	0.055899445\\
38.4	0.049681176\\
38.5	0.055776659\\
38.6	0.055367163\\
38.7	0.054918937\\
38.8	0.053461698\\
38.9	-0.010726527\\
39	-0.01172315\\
39.1	0.038033244\\
39.2	0.059522962\\
39.3	-0.0084431497\\
39.4	0.060073314\\
39.5	0.0011147586\\
39.6	-0.0060328146\\
39.7	0.001967331\\
39.8	0.048810535\\
39.9	-0.0051216075\\
40	-0.0057660181\\
40.1	0.065963379\\
40.2	0.065159171\\
40.3	-0.0023654529\\
40.4	-0.0022333743\\
40.5	-0.0010813385\\
40.6	-0.0013360178\\
40.7	0.014200952\\
40.8	0.06264277\\
40.9	0.053159928\\
41	0.066896289\\
41.1	0.067106438\\
41.2	0.032119338\\
41.3	-0.013057728\\
41.4	0.058813734\\
41.5	0.057608291\\
41.6	0.05960969\\
41.7	0.061407261\\
41.8	0.064309574\\
41.9	0.051788399\\
42	0.0050339243\\
42.1	0.05907862\\
42.2	0.068234068\\
42.3	0.061776403\\
42.4	0.067571997\\
42.5	0.071616877\\
42.6	0.070448597\\
42.7	0.065538203\\
42.8	-0.00097309976\\
42.9	0.065032966\\
43	0.066724717\\
43.1	0.063322719\\
43.2	-0.00074831972\\
43.3	0.065380137\\
43.4	0.06311229\\
43.5	0.066069193\\
43.6	0.074433725\\
43.7	0.070519692\\
43.8	0.062065746\\
43.9	0.063414768\\
44	0.068090786\\
44.1	0.067851365\\
44.2	0.070903102\\
44.3	0.069333739\\
44.4	0.065720212\\
44.5	0.070658365\\
44.6	0.068273485\\
44.7	0.057396858\\
44.8	0.068330945\\
44.9	0.072124765\\
45	0.059639282\\
45.1	0.063622548\\
45.2	0.063391676\\
45.3	0.073287229\\
45.4	0.062235118\\
45.5	0.080680669\\
45.6	0.068798601\\
45.7	0.064258479\\
45.8	0.071525872\\
45.9	0.078984683\\
46	0.064473732\\
46.1	0.05430464\\
46.2	0.065169601\\
46.3	0.066393316\\
46.4	0.065613175\\
46.5	0.066535522\\
46.6	0.069882836\\
46.7	0.066886103\\
46.8	0.066533867\\
46.9	0.073991747\\
47	0.070752205\\
47.1	0.064480774\\
47.2	0.069444614\\
47.3	0.066606296\\
47.4	0.069509333\\
47.5	0.06705049\\
47.6	0.068431062\\
47.7	0.074281165\\
47.8	0.061462637\\
47.9	-0.0025297742\\
48	0.069851883\\
48.1	0.069740313\\
48.2	-0.0030088803\\
48.3	0.060092192\\
48.4	0.077289682\\
48.5	-0.0015022937\\
48.6	0.065901358\\
48.7	0.063377724\\
48.8	0.067581738\\
48.9	0.080333764\\
49	0.048042027\\
49.1	0.063763376\\
49.2	0.070837521\\
49.3	0.063308425\\
49.4	0.064780798\\
49.5	0.067541988\\
49.6	0.062184156\\
49.7	0.069072884\\
49.8	0.06769324\\
49.9	0.071145929\\
50	0.068060532\\
50.1	0.072030951\\
50.2	0.067126399\\
50.3	0.075734115\\
50.4	0.066594235\\
50.5	0.069716624\\
50.6	0.074762136\\
50.7	0.057976668\\
50.8	0.070205658\\
50.9	0.074804065\\
51	0.07003607\\
51.1	0.067285689\\
51.2	0.074442331\\
51.3	0.072016323\\
51.4	0.071240007\\
51.5	-0.0046777133\\
51.6	0.070374218\\
51.7	0.076357583\\
51.8	0.067552998\\
51.9	0.070723497\\
52	0.077359289\\
52.1	0.076006354\\
52.2	0.07385785\\
52.3	0.075938306\\
52.4	0.064353747\\
52.5	0.065851749\\
52.6	0.074343824\\
52.7	0.036667146\\
52.8	0.070768008\\
52.9	0.074270696\\
53	0.055103489\\
53.1	0.072220128\\
53.2	0.077727085\\
53.3	0.073893033\\
53.4	0.071383591\\
53.5	0.074364513\\
53.6	0.065296777\\
53.7	0.068190161\\
53.8	0.080557733\\
53.9	0.073949335\\
54	0.076616001\\
54.1	0.074209449\\
54.2	0.070296077\\
54.3	0.070086275\\
54.4	0.082052353\\
54.5	0.082657045\\
54.6	0.067879633\\
54.7	0.079079473\\
54.8	0.069211721\\
54.9	-0.0045287883\\
55	0.082098612\\
55.1	0.071599401\\
55.2	0.076456075\\
55.3	0.069917426\\
55.4	-0.0031156558\\
55.5	0.085194712\\
55.6	0.076328585\\
55.7	0.071517808\\
55.8	0.074537366\\
55.9	0.081845149\\
56	0.077051991\\
56.1	0.07252003\\
56.2	0.07162436\\
56.3	0.068901654\\
56.4	0.081050854\\
56.5	0.078437059\\
56.6	0.075198741\\
56.7	0.085715346\\
56.8	0.00020444574\\
56.9	0.083129038\\
57	0.067583662\\
57.1	0.081420949\\
57.2	0.067345449\\
57.3	0.073319462\\
57.4	0.081241388\\
57.5	0.076014996\\
57.6	0.077260232\\
57.7	0.078774843\\
57.8	0.063391335\\
57.9	0.07831029\\
58	0.087271575\\
58.1	0.074737327\\
58.2	0.078951234\\
58.3	0.070193867\\
58.4	0.069787912\\
58.5	0.076461619\\
58.6	0.079658379\\
58.7	0.06767612\\
58.8	0.077854704\\
58.9	0.076710657\\
59	0.075801791\\
59.1	0.080126523\\
59.2	0.083475997\\
59.3	0.077724992\\
59.4	0.074933103\\
59.5	0.081546916\\
59.6	0.067611964\\
59.7	0.074154197\\
59.8	0.084616147\\
59.9	0.065094786\\
60	0.076263124\\
60.1	0.078112099\\
60.2	0.080409246\\
60.3	0.077169538\\
60.4	0.071405054\\
60.5	0.076804483\\
60.6	0.074298353\\
60.7	0.074940952\\
60.8	0.079877181\\
60.9	0.08048798\\
61	0.07923171\\
61.1	0.075446368\\
61.2	0.085787722\\
61.3	0.081805223\\
61.4	0.069097989\\
61.5	0.069732113\\
61.6	0.077283389\\
61.7	0.073418602\\
61.8	0.071908416\\
61.9	0.08274306\\
62	0.074257883\\
62.1	0.085970015\\
62.2	0.083123094\\
62.3	0.075728382\\
62.4	0.074962694\\
62.5	0.075757189\\
62.6	0.07467568\\
62.7	0.077488912\\
62.8	0.078808378\\
62.9	0.084307701\\
63	0.077922797\\
63.1	0.07666444\\
63.2	0.082342958\\
63.3	0.080349343\\
63.4	0.076718796\\
63.5	0.075866994\\
63.6	0.079752721\\
63.7	0.080862745\\
63.8	0.069717318\\
63.9	0.080314638\\
64	0.086466493\\
64.1	0.079715782\\
64.2	0.07511887\\
64.3	0.086120382\\
64.4	0.086007706\\
64.5	0.072822087\\
64.6	0.078066578\\
64.7	0.079862389\\
64.8	0.077480716\\
64.9	0.082770512\\
65	0.084118785\\
65.1	0.075025193\\
65.2	0.066650503\\
65.3	0.068833835\\
65.4	0.082486897\\
65.5	0.07699098\\
65.6	0.083527733\\
65.7	0.072950892\\
65.8	0.078322821\\
65.9	0.074422635\\
66	0.079017379\\
66.1	0.088380046\\
66.2	0.08067998\\
66.3	0.075273468\\
66.4	0.074827018\\
66.5	0.078173502\\
66.6	0.084282599\\
66.7	0.080807777\\
66.8	0.081286813\\
66.9	0.075790923\\
67	0.071619978\\
67.1	0.078113072\\
67.2	0.074377558\\
67.3	0.077310229\\
67.4	0.092666447\\
67.5	0.083060651\\
67.6	0.082046583\\
67.7	0.074638038\\
67.8	0.080221628\\
67.9	0.07771373\\
68	0.084407094\\
68.1	0.084955719\\
68.2	0.077877858\\
68.3	0.080525574\\
68.4	0.077128328\\
68.5	0.08084606\\
68.6	0.087447148\\
68.7	0.08373308\\
68.8	0.078001716\\
68.9	0.082403231\\
69	0.075444472\\
69.1	0.083796916\\
69.2	0.081312611\\
69.3	0.084801733\\
69.4	0.079225803\\
69.5	0.085505976\\
69.6	0.079665557\\
69.7	0.07136728\\
69.8	0.080502994\\
69.9	0.075125089\\
70	0.076239672\\
70.1	0.074840465\\
70.2	0.079086838\\
70.3	0.082943859\\
70.4	0.085992829\\
70.5	0.083932921\\
70.6	0.08191701\\
70.7	0.073882904\\
70.8	0.080298788\\
70.9	0.084235408\\
71	0.086129228\\
71.1	0.077183328\\
71.2	0.086978066\\
71.3	0.074707891\\
71.4	0.074581261\\
71.5	0.083776343\\
71.6	0.083409923\\
71.7	0.090421713\\
71.8	0.078598608\\
71.9	0.080260687\\
72	0.081024886\\
72.1	0.079797833\\
72.2	0.085531313\\
72.3	0.089607653\\
72.4	0.079006494\\
72.5	0.077352639\\
72.6	0.079886141\\
72.7	0.082899577\\
72.8	0.08302699\\
72.9	0.079134642\\
73	0.081843269\\
73.1	0.082351358\\
73.2	0.082400731\\
73.3	0.080861914\\
73.4	0.085644208\\
73.5	0.08719157\\
73.6	0.080837618\\
73.7	0.089344233\\
73.8	0.082060312\\
73.9	0.082918421\\
74	0.085562791\\
74.1	0.079740243\\
74.2	0.082617348\\
74.3	0.085767146\\
74.4	0.082355103\\
74.5	0.083673944\\
74.6	0.081851096\\
74.7	0.076204234\\
74.8	0.091251739\\
74.9	0.0878068\\
75	0.083210527\\
75.1	0.09244169\\
75.2	0.076924571\\
75.3	0.089262406\\
75.4	0.084249357\\
75.5	0.080378947\\
75.6	0.083178592\\
75.7	0.077941585\\
75.8	0.085346295\\
75.9	0.084256381\\
76	0.09086487\\
76.1	0.083641024\\
76.2	0.085779414\\
76.3	0.086300146\\
76.4	0.081548447\\
76.5	0.085932737\\
76.6	0.084847417\\
76.7	0.078930415\\
76.8	0.08231749\\
76.9	0.086871706\\
77	0.086928623\\
77.1	0.08420165\\
77.2	0.088759864\\
77.3	0.079807565\\
77.4	0.083997697\\
77.5	0.083166663\\
77.6	0.08458638\\
77.7	0.087766465\\
77.8	0.086207514\\
77.9	0.079924861\\
78	0.088062274\\
78.1	0.085008877\\
78.2	0.082386119\\
78.3	0.076508528\\
78.4	0.084543095\\
78.5	0.089549199\\
78.6	0.088514583\\
78.7	0.092347576\\
78.8	0.081205546\\
78.9	0.082826223\\
79	0.082112488\\
79.1	0.093892983\\
79.2	0.079834417\\
79.3	0.088270535\\
79.4	0.081630377\\
79.5	0.081193304\\
79.6	0.089135622\\
79.7	0.084133268\\
79.8	0.092053391\\
79.9	0.086444568\\
80	0.08637239\\
80.1	-0.00097877223\\
80.2	0.0881561\\
80.3	0.08026324\\
80.4	0.088805907\\
80.5	0.0857833\\
80.6	0.087282542\\
80.7	0.085122278\\
80.8	0.079353167\\
80.9	0.093291248\\
81	0.085732673\\
81.1	0.08117116\\
81.2	0.08704496\\
81.3	0.081529379\\
81.4	0.084731465\\
81.5	0.08582722\\
81.6	0.088921213\\
81.7	0.080890465\\
81.8	0.073945248\\
81.9	0.087757626\\
82	0.087953942\\
82.1	0.07975134\\
82.2	0.091831671\\
82.3	0.086692332\\
82.4	0.083441839\\
82.5	0.080408102\\
82.6	0.082510196\\
82.7	0.079745199\\
82.8	0.082703462\\
82.9	0.090315217\\
83	0.084325059\\
83.1	0.084125435\\
83.2	0.084345823\\
83.3	0.084586484\\
83.4	0.087758018\\
83.5	0.093523917\\
83.6	0.07899379\\
83.7	0.086073943\\
83.8	0.081382885\\
83.9	0.087822147\\
84	0.087452825\\
84.1	0.079771719\\
84.2	0.088120426\\
84.3	0.092633834\\
84.4	0.083000356\\
84.5	0.085568892\\
84.6	0.083408798\\
84.7	0.076834828\\
84.8	0.085991623\\
84.9	0.079952135\\
85	0.08293176\\
85.1	0.085709806\\
85.2	0.082409238\\
85.3	0.08666761\\
85.4	0.085077779\\
85.5	0.084686733\\
85.6	0.084041064\\
85.7	0.085707004\\
85.8	0.087013606\\
85.9	0.088141\\
86	0.089161135\\
86.1	0.086452072\\
86.2	0.090821718\\
86.3	0.094087289\\
86.4	0.088076938\\
86.5	0.081074016\\
86.6	0.094925969\\
86.7	0.090754571\\
86.8	0.085741681\\
86.9	0.082580084\\
87	0.087870712\\
87.1	0.085244627\\
87.2	0.083294431\\
87.3	0.082658177\\
87.4	0.086387478\\
87.5	0.085652344\\
87.6	0.085317943\\
87.7	0.083193493\\
87.8	0.083832\\
87.9	0.086276772\\
88	0.088160661\\
88.1	0.078832136\\
88.2	0.081280684\\
88.3	0.080929001\\
88.4	0.08596163\\
88.5	0.082537195\\
88.6	0.077698125\\
88.7	0.087693706\\
88.8	0.090984653\\
88.9	0.090658298\\
89	0.085052764\\
89.1	0.093144716\\
89.2	0.083018462\\
89.3	0.081813649\\
89.4	0.095359611\\
89.5	0.0862237\\
89.6	0.081808745\\
89.7	0.083773466\\
89.8	0.083183169\\
89.9	0.086818281\\
90	0.085956354\\
90.1	0.082190404\\
90.2	0.093398204\\
90.3	0.086229491\\
90.4	0.085021512\\
90.5	0.082327958\\
90.6	0.090223569\\
90.7	0.085952057\\
90.8	0.090190285\\
90.9	0.090397595\\
91	0.088442229\\
91.1	0.081034907\\
91.2	0.091508003\\
91.3	0.087456289\\
91.4	0.085321895\\
91.5	0.084908935\\
91.6	0.093665532\\
91.7	0.085939066\\
91.8	0.093335548\\
91.9	0.094098557\\
92	0.083924512\\
92.1	0.088591831\\
92.2	0.091844221\\
92.3	0.090791555\\
92.4	0.088148905\\
92.5	0.087474614\\
92.6	0.081572009\\
92.7	0.080018412\\
92.8	0.084572312\\
92.9	0.085859072\\
93	0.091370497\\
93.1	0.096137611\\
93.2	0.086885228\\
93.3	0.087884571\\
93.4	0.082633333\\
93.5	0.091597722\\
93.6	0.085129951\\
93.7	0.085904235\\
93.8	0.085006832\\
93.9	0.089501818\\
94	0.081765317\\
94.1	0.083144336\\
94.2	0.090209019\\
94.3	0.090838241\\
94.4	0.085497828\\
94.5	0.082822698\\
94.6	0.085903063\\
94.7	0.088144671\\
94.8	0.091995025\\
94.9	0.086354847\\
95	0.083565647\\
95.1	0.084518001\\
95.2	0.092014755\\
95.3	0.095129071\\
95.4	0.088537447\\
95.5	0.084311983\\
95.6	0.084412512\\
95.7	0.08440097\\
95.8	0.093514879\\
95.9	0.079431134\\
96	0.087859799\\
96.1	0.084284983\\
96.2	0.091048862\\
96.3	0.081404695\\
96.4	0.090404383\\
96.5	0.084736866\\
96.6	0.095904464\\
96.7	0.088083902\\
96.8	0.09093231\\
96.9	0.088652317\\
97	0.086556187\\
97.1	0.091491207\\
97.2	0.090588804\\
97.3	0.084528309\\
97.4	0.085300065\\
97.5	0.07882131\\
97.6	0.087281027\\
97.7	0.087739605\\
97.8	0.08121461\\
97.9	0.082094078\\
98	0.085708895\\
98.1	0.085243368\\
98.2	0.084710579\\
98.3	0.094221306\\
98.4	0.084631005\\
98.5	0.092611072\\
98.6	0.090878406\\
98.7	0.088066094\\
98.8	0.083407047\\
98.9	0.085183118\\
99	0.082431163\\
99.1	0.086860006\\
99.2	0.090814016\\
99.3	0.077923965\\
99.4	0.087609469\\
99.5	0.093305886\\
99.6	0.094121183\\
99.7	0.084495165\\
99.8	0.087907714\\
99.9	0.088309665\\
100	0.093535647\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-71.264758\\
0.2	-55.404105\\
0.3	-48.03093\\
0.4	-45.287564\\
0.5	-40.809417\\
0.6	-37.915847\\
0.7	-36.124488\\
0.8	-33.957389\\
0.9	-31.632994\\
1	-29.283703\\
1.1	-28.905334\\
1.2	-27.30465\\
1.3	-25.727263\\
1.4	-23.811458\\
1.5	-20.766542\\
1.6	-19.030565\\
1.7	-16.173149\\
1.8	-13.63367\\
1.9	-12.077013\\
2	-10.232744\\
2.1	-10.474355\\
2.2	-8.9499967\\
2.3	-8.6292991\\
2.4	-8.3323203\\
2.5	-8.6998066\\
2.6	-8.4883248\\
2.7	-8.3886411\\
2.8	-7.9823745\\
2.9	-8.2511704\\
3	-7.3069631\\
3.1	-7.6388803\\
3.2	-7.4190329\\
3.3	-7.0154607\\
3.4	-6.3170484\\
3.5	-5.8768178\\
3.6	-6.2418655\\
3.7	-5.6617499\\
3.8	-4.5801045\\
3.9	-3.8367057\\
4	-3.2670552\\
4.1	-2.8017226\\
4.2	-2.3891222\\
4.3	-2.0171905\\
4.4	-1.6745409\\
4.5	-1.3419059\\
4.6	-0.91486595\\
4.7	-0.80765263\\
4.8	-0.71047389\\
4.9	-0.62533262\\
5	-0.55007025\\
5.1	-0.47968132\\
5.2	-0.41728059\\
5.3	-0.36281357\\
5.4	-0.31186041\\
5.5	-0.26614483\\
5.6	-0.22507349\\
5.7	-0.18498963\\
5.8	-0.15030444\\
5.9	-0.1176933\\
6	-0.086949661\\
6.1	-0.060089628\\
6.2	-0.032604299\\
6.3	-0.023789578\\
6.4	-0.29169577\\
6.5	-0.49807689\\
6.6	-0.70504484\\
6.7	-1.0232835\\
6.8	-1.1269043\\
6.9	-1.0728906\\
7	-1.0208259\\
7.1	-0.97089359\\
7.2	-0.9230061\\
7.3	-0.87724894\\
7.4	-0.83269161\\
7.5	-0.79155485\\
7.6	-0.7512174\\
7.7	-0.71262826\\
7.8	-0.6760173\\
7.9	-0.6417467\\
8	-0.60866775\\
8.1	-0.079936856\\
8.2	-0.060271995\\
8.3	-0.51937774\\
8.4	-0.49307752\\
8.5	-0.46660295\\
8.6	-0.44213144\\
8.7	-0.4193667\\
8.8	-0.39873513\\
8.9	-0.37734934\\
9	-0.35702332\\
9.1	-0.33682292\\
9.2	-0.31817609\\
9.3	-0.30017431\\
9.4	-0.28381341\\
9.5	-0.26823029\\
9.6	-0.25253194\\
9.7	-0.23736209\\
9.8	-0.22558903\\
9.9	-0.20849451\\
10	-0.19550867\\
10.1	-0.18306032\\
10.2	-0.1697471\\
10.3	-0.15829806\\
10.4	-0.14566129\\
10.5	-0.13457204\\
10.6	-0.12247494\\
10.7	-0.11193249\\
10.8	-0.10017575\\
10.9	-0.091216159\\
11	-0.079676584\\
11.1	-0.070688809\\
11.2	-0.059645134\\
11.3	-0.048786619\\
11.4	-0.11008696\\
11.5	-0.14185852\\
11.6	-0.11959055\\
11.7	-0.12854277\\
11.8	-0.12636615\\
11.9	-0.12565892\\
12	-0.12879186\\
12.1	-0.051114145\\
12.2	-0.039963944\\
12.3	-0.12977074\\
12.4	-0.12954462\\
12.5	-0.014800294\\
12.6	-0.13099322\\
12.7	-0.13061215\\
12.8	-0.12945131\\
12.9	-0.1285943\\
13	-0.12777403\\
13.1	-0.12668657\\
13.2	-0.12453675\\
13.3	-0.11984134\\
13.4	-0.11743114\\
13.5	-0.11198744\\
13.6	-0.1074399\\
13.7	-0.10340581\\
13.8	-0.09859219\\
13.9	-0.093369292\\
14	-0.088400876\\
14.1	-0.083337289\\
14.2	-0.078097266\\
14.3	-0.073372188\\
14.4	-0.069701776\\
14.5	-0.065319678\\
14.6	-0.059804469\\
14.7	-0.055255805\\
14.8	-0.051600014\\
14.9	-0.047587229\\
15	-0.045273454\\
15.1	-0.039436458\\
15.2	-0.036302805\\
15.3	-0.033214464\\
15.4	-0.03084001\\
15.5	-0.026849183\\
15.6	-0.024238462\\
15.7	-0.054174371\\
15.8	-0.1061343\\
15.9	-0.044918818\\
16	-0.03370655\\
16.1	-0.027886091\\
16.2	-0.022641874\\
16.3	-0.017405845\\
16.4	-0.013625321\\
16.5	-0.0094198105\\
16.6	-0.0069147366\\
16.7	-0.0021015717\\
16.8	-0.0067925846\\
16.9	-0.015145483\\
17	-0.025823327\\
17.1	-0.036924079\\
17.2	-0.047435691\\
17.3	-0.065502829\\
17.4	-0.033415234\\
17.5	-0.16606526\\
17.6	-0.17197136\\
17.7	-0.087823583\\
17.8	-0.025242921\\
17.9	-0.034672637\\
18	-1.4822051e-05\\
18.1	-0.0033698755\\
18.2	-0.0010696743\\
18.3	-0.00075079746\\
18.4	-0.00098106366\\
18.5	-0.0032908228\\
18.6	-0.00096712552\\
18.7	0.00031098896\\
18.8	7.5251516e-07\\
18.9	-0.0014871446\\
19	0.00053241787\\
19.1	0.00037237798\\
19.2	-0.0010411904\\
19.3	-0.0027547961\\
19.4	-0.0013271146\\
19.5	-0.00070349163\\
19.6	0.00083725478\\
19.7	-0.00076756802\\
19.8	-0.0007742082\\
19.9	-0.024763776\\
20	-0.006694329\\
20.1	-0.017622696\\
20.2	-0.010540237\\
20.3	-0.011782477\\
20.4	5.3729011e-05\\
20.5	-0.0075918664\\
20.6	-0.00056342451\\
20.7	-0.0015947426\\
20.8	-0.0037891049\\
20.9	-0.0042782591\\
21	0.00062475278\\
21.1	-0.0024298275\\
21.2	-0.010154541\\
21.3	-0.00059191775\\
21.4	0.00028093807\\
21.5	-0.00080184006\\
21.6	-0.00011766269\\
21.7	-0.00024647206\\
21.8	0.00024095128\\
21.9	0.00081092324\\
22	-0.00032819707\\
22.1	-0.00019453969\\
22.2	-0.083025622\\
22.3	-0.01768076\\
22.4	-0.067393226\\
22.5	-0.054033237\\
22.6	-0.045805074\\
22.7	-0.039130772\\
22.8	-0.032974746\\
22.9	-0.048522788\\
23	-0.023935307\\
23.1	-0.040118875\\
23.2	-0.037099934\\
23.3	-0.015419375\\
23.4	-0.014147669\\
23.5	-0.012418739\\
23.6	-0.010682651\\
23.7	-0.0084931621\\
23.8	-0.0068460031\\
23.9	-0.00525949\\
24	-0.0066540508\\
24.1	-0.005115451\\
24.2	-0.0033994103\\
24.3	-0.0024526084\\
24.4	-0.0060945201\\
24.5	-0.00265799\\
24.6	-0.0023064026\\
24.7	-0.0019945444\\
24.8	-0.0051530345\\
24.9	-0.0026706484\\
25	-0.0036002775\\
25.1	-0.0039565002\\
25.2	-0.005881553\\
25.3	-0.0058668963\\
25.4	-0.0060995288\\
25.5	-0.0040804684\\
25.6	-0.0025588577\\
25.7	0.00062116196\\
25.8	0.001085019\\
25.9	0.0033184669\\
26	0.0012429561\\
26.1	0.0088729757\\
26.2	0.0057687919\\
26.3	0.0081337807\\
26.4	0.0020097817\\
26.5	-0.012572525\\
26.6	0.0089410029\\
26.7	-0.017269576\\
26.8	-0.051214336\\
26.9	-0.015384683\\
27	-0.014147964\\
27.1	-0.014352631\\
27.2	-0.035951779\\
27.3	-0.031879636\\
27.4	-0.031078682\\
27.5	-0.0095163975\\
27.6	-0.0065337368\\
27.7	-0.025247239\\
27.8	-0.0067665842\\
27.9	-0.0050893259\\
28	-0.021539106\\
28.1	-0.0036094909\\
28.2	-0.019031843\\
28.3	-0.0016546974\\
28.4	-0.0019526622\\
28.5	-0.0042728446\\
28.6	-0.0054537402\\
28.7	-0.0084974396\\
28.8	-0.0085651752\\
28.9	-0.005340581\\
29	-0.002625694\\
29.1	-0.0046470086\\
29.2	-0.0037778073\\
29.3	-0.0045701612\\
29.4	-0.0045633689\\
29.5	-0.011721956\\
29.6	-0.0092113272\\
29.7	-0.018309955\\
29.8	-0.015759471\\
29.9	0.015734125\\
30	0.019683396\\
30.1	0.018468547\\
30.2	-0.038027337\\
30.3	0.021645176\\
30.4	-0.028864961\\
30.5	-0.029392135\\
30.6	-0.0092917503\\
30.7	-0.026081697\\
30.8	0.015645831\\
30.9	-0.022037679\\
31	-0.02102626\\
31.1	-0.019255453\\
31.2	-0.018472152\\
31.3	0.021582091\\
31.4	-0.01409971\\
31.5	-0.013129292\\
31.6	-0.011576012\\
31.7	-0.011044214\\
31.8	-0.010209767\\
31.9	-0.0089261879\\
32	-0.0085315548\\
32.1	-0.006370385\\
32.2	-0.0053460644\\
32.3	-0.005867785\\
32.4	-0.0052192913\\
32.5	-0.0030606956\\
32.6	-0.0029300259\\
32.7	-0.0027730706\\
32.8	0.0021499487\\
32.9	0.0094934516\\
33	0.011918431\\
33.1	0.020285663\\
33.2	0.013727409\\
33.3	0.01978133\\
33.4	0.019771447\\
33.5	0.017022524\\
33.6	0.01092726\\
33.7	0.015454138\\
33.8	0.022424971\\
33.9	0.016919379\\
34	0.0079554508\\
34.1	0.019372342\\
34.2	0.00046680421\\
34.3	0.014418325\\
34.4	0.016039395\\
34.5	0.020470436\\
34.6	0.013517724\\
34.7	0.010811447\\
34.8	0.023607777\\
34.9	0.019209562\\
35	0.021633069\\
35.1	0.013778133\\
35.2	0.020799992\\
35.3	0.020070995\\
35.4	0.026145258\\
35.5	0.020543972\\
35.6	0.017411343\\
35.7	0.013721214\\
35.8	0.0045910844\\
35.9	0.0063795538\\
36	0.016105349\\
36.1	-0.0063729257\\
36.2	-0.0036906335\\
36.3	0.030329551\\
36.4	0.027748017\\
36.5	0.027403552\\
36.6	-0.021418835\\
36.7	-0.0021487681\\
36.8	0.010099427\\
36.9	0.035458271\\
37	0.026455138\\
37.1	-0.015669778\\
37.2	-0.0071089702\\
37.3	-0.013910987\\
37.4	0.024500165\\
37.5	-0.0046857226\\
37.6	0.014827737\\
37.7	0.027676214\\
37.8	0.035085609\\
37.9	0.0035787879\\
38	0.032514574\\
38.1	0.029166318\\
38.2	0.008159158\\
38.3	0.02656219\\
38.4	0.032901239\\
38.5	0.029489214\\
38.6	0.03418326\\
38.7	0.031947853\\
38.8	0.031438347\\
38.9	-0.012849572\\
39	-0.011148819\\
39.1	0.015452257\\
39.2	0.039536935\\
39.3	-0.0091627403\\
39.4	0.039852874\\
39.5	-0.0033438651\\
39.6	-0.0082206081\\
39.7	-0.0016573108\\
39.8	0.029199625\\
39.9	-0.0067359578\\
40	-0.004047957\\
40.1	0.035378242\\
40.2	0.037942224\\
40.3	-0.0046832665\\
40.4	-0.0033705239\\
40.5	-0.0030812929\\
40.6	-0.0019544411\\
40.7	0.0028836522\\
40.8	0.035536238\\
40.9	0.036680538\\
41	0.037569988\\
41.1	0.042471401\\
41.2	0.014740563\\
41.3	-0.014659654\\
41.4	0.037778929\\
41.5	0.033856056\\
41.6	0.034656566\\
41.7	0.036952984\\
41.8	0.041758079\\
41.9	0.031683266\\
42	0.00093585692\\
42.1	0.041313466\\
42.2	0.037717028\\
42.3	0.03851764\\
42.4	0.041919559\\
42.5	0.044374154\\
42.6	0.038816425\\
42.7	0.046426904\\
42.8	-0.005271351\\
42.9	0.045026815\\
43	0.037359195\\
43.1	0.04217992\\
43.2	-0.0053582883\\
43.3	0.046704006\\
43.4	0.040281051\\
43.5	0.040990174\\
43.6	0.042586958\\
43.7	0.04555219\\
43.8	0.038124255\\
43.9	0.039799062\\
44	0.038901917\\
44.1	0.042364036\\
44.2	0.042638295\\
44.3	0.038705494\\
44.4	0.04543133\\
44.5	0.043463553\\
44.6	0.036476999\\
44.7	0.037802263\\
44.8	0.038760077\\
44.9	0.049828967\\
45	0.041486259\\
45.1	0.044482061\\
45.2	0.045219172\\
45.3	0.042969975\\
45.4	0.044923599\\
45.5	0.046769374\\
45.6	0.041462128\\
45.7	0.043242267\\
45.8	0.039947716\\
45.9	0.045863932\\
46	0.039680333\\
46.1	0.035425347\\
46.2	0.045651924\\
46.3	0.051888561\\
46.4	0.046056279\\
46.5	0.042380614\\
46.6	0.040979403\\
46.7	0.047454056\\
46.8	0.047936017\\
46.9	0.047547686\\
47	0.04476507\\
47.1	0.044935171\\
47.2	0.045425203\\
47.3	0.045961107\\
47.4	0.050170059\\
47.5	0.049648054\\
47.6	0.047230059\\
47.7	0.050440661\\
47.8	0.043245969\\
47.9	-0.0051372896\\
48	0.040592355\\
48.1	0.042728332\\
48.2	-0.0029684908\\
48.3	0.036113216\\
48.4	0.055825749\\
48.5	-0.002417816\\
48.6	0.056548742\\
48.7	0.0388106\\
48.8	0.038984032\\
48.9	0.050171274\\
49	0.029786649\\
49.1	0.041926471\\
49.2	0.046541379\\
49.3	0.046684516\\
49.4	0.041854151\\
49.5	0.044698472\\
49.6	0.047581901\\
49.7	0.047777324\\
49.8	0.052012274\\
49.9	0.043666313\\
50	0.042455537\\
50.1	0.046280328\\
50.2	0.044090083\\
50.3	0.045908587\\
50.4	0.049763669\\
50.5	0.042463831\\
50.6	0.053343608\\
50.7	0.048008796\\
50.8	0.047455729\\
50.9	0.052762579\\
51	0.052197556\\
51.1	0.048170578\\
51.2	0.052614278\\
51.3	0.055793123\\
51.4	0.050162832\\
51.5	-0.0052217905\\
51.6	0.04620419\\
51.7	0.048821233\\
51.8	0.050730913\\
51.9	0.054487878\\
52	0.05353941\\
52.1	0.046806668\\
52.2	0.055148313\\
52.3	0.052443371\\
52.4	0.041986266\\
52.5	0.048967263\\
52.6	0.051717696\\
52.7	0.021624606\\
52.8	0.053659942\\
52.9	0.049828165\\
53	0.037071194\\
53.1	0.049939308\\
53.2	0.056486768\\
53.3	0.049181301\\
53.4	0.049585436\\
53.5	0.05149447\\
53.6	0.043768776\\
53.7	0.052668322\\
53.8	0.054145485\\
53.9	0.051365568\\
54	0.056109659\\
54.1	0.050534382\\
54.2	0.056488662\\
54.3	0.04986542\\
54.4	0.056660939\\
54.5	0.053657905\\
54.6	0.056022482\\
54.7	0.051826032\\
54.8	0.047972311\\
54.9	-0.0064417322\\
55	0.057089845\\
55.1	0.054555309\\
55.2	0.0557404\\
55.3	0.045223623\\
55.4	-0.0058046765\\
55.5	0.050223352\\
55.6	0.053101846\\
55.7	0.058138676\\
55.8	0.051105633\\
55.9	0.051288947\\
56	0.053723155\\
56.1	0.054981246\\
56.2	0.05452353\\
56.3	0.051062538\\
56.4	0.055275714\\
56.5	0.05173971\\
56.6	0.060266209\\
56.7	0.054303166\\
56.8	-0.0027753308\\
56.9	0.057673852\\
57	0.054221973\\
57.1	0.056521798\\
57.2	0.056527004\\
57.3	0.050964062\\
57.4	0.053612032\\
57.5	0.053949611\\
57.6	0.052422426\\
57.7	0.059418944\\
57.8	0.04641578\\
57.9	0.062093285\\
58	0.061346294\\
58.1	0.049871444\\
58.2	0.053436231\\
58.3	0.055082669\\
58.4	0.05636011\\
58.5	0.04840263\\
58.6	0.052001365\\
58.7	0.049898024\\
58.8	0.056637326\\
58.9	0.056738725\\
59	0.054466075\\
59.1	0.056982996\\
59.2	0.057073966\\
59.3	0.058246878\\
59.4	0.056417138\\
59.5	0.063669532\\
59.6	0.052464705\\
59.7	0.049056158\\
59.8	0.060941853\\
59.9	0.052923736\\
60	0.056462248\\
60.1	0.059295278\\
60.2	0.057602905\\
60.3	0.061149866\\
60.4	0.056707887\\
60.5	0.052660902\\
60.6	0.051522812\\
60.7	0.051158291\\
60.8	0.054020105\\
60.9	0.063178611\\
61	0.055978083\\
61.1	0.062681594\\
61.2	0.05868244\\
61.3	0.058791836\\
61.4	0.054813955\\
61.5	0.052842742\\
61.6	0.061404167\\
61.7	0.062781145\\
61.8	0.056634456\\
61.9	0.05771599\\
62	0.053863048\\
62.1	0.061488894\\
62.2	0.058911834\\
62.3	0.062315826\\
62.4	0.05968638\\
62.5	0.056509142\\
62.6	0.052869047\\
62.7	0.056664047\\
62.8	0.060539466\\
62.9	0.058364847\\
63	0.057428995\\
63.1	0.058036057\\
63.2	0.056358997\\
63.3	0.059449224\\
63.4	0.06184456\\
63.5	0.058440404\\
63.6	0.062476497\\
63.7	0.058499091\\
63.8	0.05209355\\
63.9	0.053580315\\
64	0.059583906\\
64.1	0.061535171\\
64.2	0.060307795\\
64.3	0.059572621\\
64.4	0.057109852\\
64.5	0.062461003\\
64.6	0.058974338\\
64.7	0.057060112\\
64.8	0.053662902\\
64.9	0.060454245\\
65	0.056538064\\
65.1	0.061324279\\
65.2	0.055490921\\
65.3	0.058207135\\
65.4	0.0614185\\
65.5	0.059697316\\
65.6	0.063470606\\
65.7	0.059245929\\
65.8	0.063613953\\
65.9	0.058921009\\
66	0.055839672\\
66.1	0.063960983\\
66.2	0.061845827\\
66.3	0.065717615\\
66.4	0.068430793\\
66.5	0.059898206\\
66.6	0.061334338\\
66.7	0.062817323\\
66.8	0.068297318\\
66.9	0.054790927\\
67	0.054087528\\
67.1	0.060605074\\
67.2	0.063735933\\
67.3	0.06241042\\
67.4	0.066281895\\
67.5	0.05940674\\
67.6	0.057955174\\
67.7	0.05793617\\
67.8	0.062537986\\
67.9	0.054517242\\
68	0.055661154\\
68.1	0.063765971\\
68.2	0.063609392\\
68.3	0.061671811\\
68.4	0.067655551\\
68.5	0.063707162\\
68.6	0.060499783\\
68.7	0.066368305\\
68.8	0.058352809\\
68.9	0.06538446\\
69	0.060796814\\
69.1	0.062554737\\
69.2	0.066036978\\
69.3	0.060326211\\
69.4	0.05799288\\
69.5	0.062555094\\
69.6	0.06284097\\
69.7	0.055830568\\
69.8	0.055379272\\
69.9	0.065787716\\
70	0.064735246\\
70.1	0.062585162\\
70.2	0.062658531\\
70.3	0.063073787\\
70.4	0.061184503\\
70.5	0.061659468\\
70.6	0.060572592\\
70.7	0.059661853\\
70.8	0.063290462\\
70.9	0.060835003\\
71	0.064646267\\
71.1	0.062127109\\
71.2	0.065501528\\
71.3	0.058663821\\
71.4	0.061586313\\
71.5	0.062520658\\
71.6	0.062974743\\
71.7	0.067431475\\
71.8	0.063163369\\
71.9	0.066284628\\
72	0.063690165\\
72.1	0.062368331\\
72.2	0.07467545\\
72.3	0.069184218\\
72.4	0.065819774\\
72.5	0.062252037\\
72.6	0.062703342\\
72.7	0.06781592\\
72.8	0.060691177\\
72.9	0.06300119\\
73	0.067003249\\
73.1	0.066746776\\
73.2	0.064678988\\
73.3	0.064818187\\
73.4	0.061982795\\
73.5	0.070684215\\
73.6	0.064712232\\
73.7	0.066936161\\
73.8	0.064524732\\
73.9	0.063544614\\
74	0.076413394\\
74.1	0.066160838\\
74.2	0.060624042\\
74.3	0.071380216\\
74.4	0.069122238\\
74.5	0.066470448\\
74.6	0.068066834\\
74.7	0.062266819\\
74.8	0.071797961\\
74.9	0.06536447\\
75	0.060650109\\
75.1	0.069389504\\
75.2	0.058604538\\
75.3	0.070580853\\
75.4	0.067959407\\
75.5	0.06573317\\
75.6	0.067460203\\
75.7	0.062511147\\
75.8	0.069425489\\
75.9	0.070378767\\
76	0.063585056\\
76.1	0.069604604\\
76.2	0.067545196\\
76.3	0.065053639\\
76.4	0.064549964\\
76.5	0.065382963\\
76.6	0.07211722\\
76.7	0.063758676\\
76.8	0.065969137\\
76.9	0.064668238\\
77	0.063968018\\
77.1	0.067072263\\
77.2	0.064403229\\
77.3	0.067157993\\
77.4	0.068857737\\
77.5	0.064754102\\
77.6	0.0641703\\
77.7	0.067091274\\
77.8	0.06615882\\
77.9	0.063993372\\
78	0.068892023\\
78.1	0.067263443\\
78.2	0.065290943\\
78.3	0.066431413\\
78.4	0.062639724\\
78.5	0.071202752\\
78.6	0.069197854\\
78.7	0.062814648\\
78.8	0.068184549\\
78.9	0.067740474\\
79	0.063662225\\
79.1	0.07646774\\
79.2	0.064017676\\
79.3	0.069561757\\
79.4	0.067898677\\
79.5	0.067254775\\
79.6	0.067635026\\
79.7	0.069160954\\
79.8	0.070964652\\
79.9	0.071173454\\
80	0.070872214\\
80.1	-0.0035922538\\
80.2	0.070090033\\
80.3	0.065871953\\
80.4	0.070811833\\
80.5	0.066638965\\
80.6	0.069399583\\
80.7	0.066365447\\
80.8	0.06905631\\
80.9	0.064889948\\
81	0.070420324\\
81.1	0.072774849\\
81.2	0.069878955\\
81.3	0.066478461\\
81.4	0.067799353\\
81.5	0.069125698\\
81.6	0.075889987\\
81.7	0.065805674\\
81.8	0.057442249\\
81.9	0.07382383\\
82	0.0706586\\
82.1	0.065548998\\
82.2	0.065489046\\
82.3	0.064093855\\
82.4	0.066382951\\
82.5	0.066253243\\
82.6	0.062046172\\
82.7	0.069257254\\
82.8	0.069348167\\
82.9	0.069283077\\
83	0.06828209\\
83.1	0.069693691\\
83.2	0.064193915\\
83.3	0.065844829\\
83.4	0.074926784\\
83.5	0.065015243\\
83.6	0.065661394\\
83.7	0.0731085\\
83.8	0.066443643\\
83.9	0.068793641\\
84	0.071344805\\
84.1	0.069336033\\
84.2	0.069106809\\
84.3	0.072074377\\
84.4	0.062534949\\
84.5	0.067320297\\
84.6	0.076550641\\
84.7	0.063385465\\
84.8	0.070490176\\
84.9	0.073769985\\
85	0.067279884\\
85.1	0.069119311\\
85.2	0.066802748\\
85.3	0.068457619\\
85.4	0.070251338\\
85.5	0.067367733\\
85.6	0.064558277\\
85.7	0.066752701\\
85.8	0.074208773\\
85.9	0.067143554\\
86	0.067672648\\
86.1	0.065468902\\
86.2	0.0677367\\
86.3	0.073959986\\
86.4	0.068842605\\
86.5	0.066398791\\
86.6	0.067396794\\
86.7	0.071573061\\
86.8	0.070007466\\
86.9	0.068930067\\
87	0.068828683\\
87.1	0.068021441\\
87.2	0.072821502\\
87.3	0.065764435\\
87.4	0.070445687\\
87.5	0.073455214\\
87.6	0.073757499\\
87.7	0.067330924\\
87.8	0.072326758\\
87.9	0.067689083\\
88	0.073090963\\
88.1	0.071479895\\
88.2	0.069604756\\
88.3	0.064260319\\
88.4	0.069553873\\
88.5	0.071730852\\
88.6	0.067006009\\
88.7	0.065029485\\
88.8	0.0711471\\
88.9	0.068184581\\
89	0.07392415\\
89.1	0.066411507\\
89.2	0.069903323\\
89.3	0.070940447\\
89.4	0.071157426\\
89.5	0.072812474\\
89.6	0.068049583\\
89.7	0.069482839\\
89.8	0.072713567\\
89.9	0.069451743\\
90	0.073287855\\
90.1	0.078127846\\
90.2	0.074244589\\
90.3	0.068062314\\
90.4	0.067647805\\
90.5	0.067499234\\
90.6	0.072192088\\
90.7	0.073100513\\
90.8	0.07590705\\
90.9	0.070244824\\
91	0.076090898\\
91.1	0.06805124\\
91.2	0.072856762\\
91.3	0.072001668\\
91.4	0.076983841\\
91.5	0.073685443\\
91.6	0.078040186\\
91.7	0.073074135\\
91.8	0.07373896\\
91.9	0.073626915\\
92	0.06688774\\
92.1	0.075344373\\
92.2	0.06847575\\
92.3	0.074537521\\
92.4	0.067500681\\
92.5	0.070154396\\
92.6	0.075030981\\
92.7	0.074242289\\
92.8	0.071267638\\
92.9	0.076983039\\
93	0.069018631\\
93.1	0.066265505\\
93.2	0.07344629\\
93.3	0.074334139\\
93.4	0.067746348\\
93.5	0.068538308\\
93.6	0.06922789\\
93.7	0.072671429\\
93.8	0.074502568\\
93.9	0.069842091\\
94	0.069338851\\
94.1	0.071091367\\
94.2	0.075135015\\
94.3	0.073384433\\
94.4	0.075188927\\
94.5	0.076844297\\
94.6	0.06167743\\
94.7	0.069458037\\
94.8	0.079379404\\
94.9	0.076145966\\
95	0.072615929\\
95.1	0.074664357\\
95.2	0.081677342\\
95.3	0.068618948\\
95.4	0.074345915\\
95.5	0.068645601\\
95.6	0.070268263\\
95.7	0.068234287\\
95.8	0.07402042\\
95.9	0.071488307\\
96	0.070155942\\
96.1	0.072830526\\
96.2	0.07716824\\
96.3	0.069746192\\
96.4	0.070638426\\
96.5	0.072062709\\
96.6	0.074963063\\
96.7	0.073294939\\
96.8	0.071829339\\
96.9	0.073853305\\
97	0.073873499\\
97.1	0.077248075\\
97.2	0.073496792\\
97.3	0.070069995\\
97.4	0.075758456\\
97.5	0.067247642\\
97.6	0.079343935\\
97.7	0.075469602\\
97.8	0.075616981\\
97.9	0.072457959\\
98	0.069790168\\
98.1	0.076802185\\
98.2	0.068682695\\
98.3	0.071241707\\
98.4	0.07203013\\
98.5	0.083495396\\
98.6	0.077502855\\
98.7	0.073473708\\
98.8	0.074078703\\
98.9	0.073897455\\
99	0.07338715\\
99.1	0.0722877\\
99.2	0.074547327\\
99.3	0.070524979\\
99.4	0.079359917\\
99.5	0.071047647\\
99.6	0.078153891\\
99.7	0.071353259\\
99.8	0.080404454\\
99.9	0.072920102\\
100	0.077187356\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-73.730118\\
0.2	-57.961384\\
0.3	-49.438115\\
0.4	-46.716352\\
0.5	-42.366717\\
0.6	-39.348638\\
0.7	-37.575237\\
0.8	-35.475009\\
0.9	-34.250158\\
1	-33.060749\\
1.1	-33.310067\\
1.2	-31.071264\\
1.3	-30.935483\\
1.4	-29.649536\\
1.5	-28.617408\\
1.6	-27.027847\\
1.7	-23.628735\\
1.8	-21.550378\\
1.9	-18.674492\\
2	-16.520949\\
2.1	-15.060111\\
2.2	-14.135917\\
2.3	-13.751989\\
2.4	-13.864198\\
2.5	-14.366151\\
2.6	-13.586555\\
2.7	-13.179613\\
2.8	-13.250043\\
2.9	-13.041809\\
3	-12.557251\\
3.1	-13.633683\\
3.2	-10.700768\\
3.3	-10.630971\\
3.4	-10.268683\\
3.5	-10.166948\\
3.6	-9.5656422\\
3.7	-8.8844051\\
3.8	-8.446359\\
3.9	-7.826895\\
4	-7.344699\\
4.1	-7.8958745\\
4.2	-7.2135306\\
4.3	-7.4103174\\
4.4	-7.0986143\\
4.5	-6.8095339\\
4.6	-6.9088855\\
4.7	-7.4745586\\
4.8	-6.8171618\\
4.9	-6.2819818\\
5	-6.6654333\\
5.1	-6.5499275\\
5.2	-6.1785235\\
5.3	-5.9651374\\
5.4	-5.5523237\\
5.5	-5.3838165\\
5.6	-5.9858715\\
5.7	-4.5456329\\
5.8	-4.0797914\\
5.9	-3.7313476\\
6	-3.4357696\\
6.1	-3.1572874\\
6.2	-2.8947298\\
6.3	-2.646341\\
6.4	-2.3559438\\
6.5	-2.0673439\\
6.6	-1.762604\\
6.7	-1.3380665\\
6.8	-1.1267248\\
6.9	-1.0739061\\
7	-1.0212292\\
7.1	-0.97130571\\
7.2	-0.92366467\\
7.3	-0.87675331\\
7.4	-0.83373002\\
7.5	-0.79097577\\
7.6	-0.75108775\\
7.7	-0.71307959\\
7.8	-0.67674029\\
7.9	-0.64149002\\
8	-0.60856674\\
8.1	-0.55322447\\
8.2	-0.5680755\\
8.3	-0.58336537\\
8.4	-0.59799516\\
8.5	-0.61627826\\
8.6	-0.63395353\\
8.7	-0.65557334\\
8.8	-0.67784929\\
8.9	-0.71094641\\
9	-0.7622609\\
9.1	-0.93355989\\
9.2	-0.87667865\\
9.3	-0.82466151\\
9.4	-0.77334277\\
9.5	-0.73299594\\
9.6	-0.68619265\\
9.7	-0.64407349\\
9.8	-0.60149608\\
9.9	-0.56529641\\
10	-0.52835793\\
10.1	-0.49347016\\
10.2	-0.46595976\\
10.3	-0.43258696\\
10.4	-0.40427494\\
10.5	-0.37621575\\
10.6	-0.34932759\\
10.7	-0.32339835\\
10.8	-0.29971064\\
10.9	-0.27867277\\
11	-0.25676242\\
11.1	-0.23432898\\
11.2	-0.21510808\\
11.3	-0.19528812\\
11.4	-0.1689903\\
11.5	-0.14339544\\
11.6	-0.49813371\\
11.7	-0.1458059\\
11.8	-0.16737036\\
11.9	-0.18436374\\
12	-0.19965712\\
12.1	-0.54914041\\
12.2	-0.56023498\\
12.3	-0.24492511\\
12.4	-0.25872215\\
12.5	-0.58933092\\
12.6	-0.28365531\\
12.7	-0.29649964\\
12.8	-0.30907481\\
12.9	-0.32173823\\
13	-0.33167606\\
13.1	-0.34433088\\
13.2	-0.35496057\\
13.3	-0.36920633\\
13.4	-0.38381557\\
13.5	-0.38662443\\
13.6	-0.37572922\\
13.7	-0.36584497\\
13.8	-0.35785565\\
13.9	-0.34954728\\
14	-0.34189222\\
14.1	-0.33538166\\
14.2	-0.32965355\\
14.3	-0.32488364\\
14.4	-0.31983399\\
14.5	-0.31478702\\
14.6	-0.31138361\\
14.7	-0.30756458\\
14.8	-0.30294374\\
14.9	-0.29988846\\
15	-0.2963541\\
15.1	-0.29594298\\
15.2	-0.29249579\\
15.3	-0.29164047\\
15.4	-0.29079804\\
15.5	-0.29115956\\
15.6	-0.2921104\\
15.7	-0.51710104\\
15.8	-0.12252987\\
15.9	-0.19081526\\
16	-0.54083636\\
16.1	-0.54835887\\
16.2	-0.55616271\\
16.3	-0.56029149\\
16.4	-0.54379355\\
16.5	-0.53280237\\
16.6	-0.51808502\\
16.7	-0.50492867\\
16.8	-0.48039486\\
16.9	-0.45476383\\
17	-0.42290399\\
17.1	-0.38961242\\
17.2	-0.36273284\\
17.3	-0.33332661\\
17.4	-0.090606095\\
17.5	-0.27178551\\
17.6	-0.17160656\\
17.7	-0.22479345\\
17.8	-0.22128761\\
17.9	-0.14469493\\
18	-0.17316163\\
18.1	-0.19438426\\
18.2	-0.073024702\\
18.3	-0.084641877\\
18.4	-0.061223958\\
18.5	-0.049527167\\
18.6	-0.069513462\\
18.7	-0.04436023\\
18.8	-0.063482673\\
18.9	-0.031257152\\
19	-0.075788044\\
19.1	-0.081639964\\
19.2	-0.084645977\\
19.3	-0.11193853\\
19.4	-0.10058654\\
19.5	-0.11509231\\
19.6	-0.15801206\\
19.7	-0.15102621\\
19.8	-0.15409628\\
19.9	-0.08964371\\
20	-0.11393978\\
20.1	-0.019204775\\
20.2	-0.012076777\\
20.3	-0.05821088\\
20.4	-0.0056697759\\
20.5	-0.04472283\\
20.6	-0.0023059697\\
20.7	-0.0025891022\\
20.8	-0.0045856948\\
20.9	-0.0074647543\\
21	-0.061444235\\
21.1	-0.041896447\\
21.2	-0.012737391\\
21.3	-0.045394425\\
21.4	-0.04237328\\
21.5	-0.043081486\\
21.6	-0.039649845\\
21.7	-0.037552666\\
21.8	-0.021745803\\
21.9	-0.015335668\\
22	-0.014760928\\
22.1	-0.012164578\\
22.2	-0.083619379\\
22.3	-0.13133043\\
22.4	-0.081246149\\
22.5	-0.079300144\\
22.6	-0.077146304\\
22.7	-0.075632845\\
22.8	-0.072355674\\
22.9	-0.14901648\\
23	-0.068557587\\
23.1	-0.12680309\\
23.2	-0.11562194\\
23.3	-0.060786693\\
23.4	-0.058580716\\
23.5	-0.055851954\\
23.6	-0.053114916\\
23.7	-0.051049222\\
23.8	-0.048246799\\
23.9	-0.044961515\\
24	-0.024726302\\
24.1	-0.037648215\\
24.2	-0.036632323\\
24.3	-0.034223948\\
24.4	-0.039016976\\
24.5	-0.028344987\\
24.6	-0.026242554\\
24.7	-0.023548381\\
24.8	-0.019484605\\
24.9	-0.018613467\\
25	-0.01596667\\
25.1	-0.012946645\\
25.2	-0.0096933403\\
25.3	-0.0075553457\\
25.4	-0.0065300874\\
25.5	-0.0066990245\\
25.6	-0.0077626647\\
25.7	-0.0085178083\\
25.8	-0.0027349869\\
25.9	-0.0051136617\\
26	-0.014776144\\
26.1	-0.0022680266\\
26.2	-0.0040541082\\
26.3	-0.00096364648\\
26.4	-0.0066051825\\
26.5	-0.017764883\\
26.6	-0.0036510648\\
26.7	-0.048081925\\
26.8	-0.065980944\\
26.9	-0.073434006\\
27	-0.069250398\\
27.1	-0.065165113\\
27.2	-0.058527581\\
27.3	-0.056765145\\
27.4	-0.055239329\\
27.5	-0.055221065\\
27.6	-0.05172066\\
27.7	-0.051053701\\
27.8	-0.049469616\\
27.9	-0.049159925\\
28	-0.046853104\\
28.1	-0.045556024\\
28.2	-0.043755468\\
28.3	-0.043964725\\
28.4	-0.044067532\\
28.5	-0.039466856\\
28.6	-0.036536319\\
28.7	-0.027630685\\
28.8	-0.012126156\\
28.9	-0.0053889964\\
29	-0.0050644389\\
29.1	-0.0044027634\\
29.2	-0.0051936614\\
29.3	-0.0049082441\\
29.4	-0.0052440868\\
29.5	-0.022326757\\
29.6	-0.0097038605\\
29.7	-0.02095119\\
29.8	-0.021924318\\
29.9	-0.0015572267\\
30	-0.00079482154\\
30.1	-8.3630709e-05\\
30.2	-0.13091302\\
30.3	0.0011693236\\
30.4	-0.10627598\\
30.5	-0.10028272\\
30.6	-0.065795876\\
30.7	-0.08575313\\
30.8	0.0015295039\\
30.9	-0.075462533\\
31	-0.068365588\\
31.1	-0.065238848\\
31.2	-0.060765358\\
31.3	-0.00067890048\\
31.4	-0.05371748\\
31.5	-0.048720283\\
31.6	-0.047076269\\
31.7	-0.041669962\\
31.8	-0.037839223\\
31.9	-0.03448091\\
32	-0.032633678\\
32.1	-0.030020181\\
32.2	-0.02705889\\
32.3	-0.023469835\\
32.4	-0.021607087\\
32.5	-0.019236429\\
32.6	-0.018022831\\
32.7	-0.016266139\\
32.8	-0.0020184632\\
32.9	-0.0025473881\\
33	-0.0026923327\\
33.1	-0.0014058636\\
33.2	0.001850777\\
33.3	0.00026393744\\
33.4	-0.00045567319\\
33.5	-0.00013383079\\
33.6	0.00064468579\\
33.7	-0.00026374308\\
33.8	-0.00053124838\\
33.9	0.00022338848\\
34	-0.0017458675\\
34.1	-0.0021303368\\
34.2	-0.0033268685\\
34.3	-0.00053494399\\
34.4	0.00080078717\\
34.5	-0.00042984966\\
34.6	0.00091394998\\
34.7	-0.00020511982\\
34.8	0.0015238502\\
34.9	0.005227765\\
35	-0.0013312085\\
35.1	-0.00068800102\\
35.2	-0.00025443938\\
35.3	0.0023661502\\
35.4	0.0038061314\\
35.5	0.0066127114\\
35.6	-7.0459452e-05\\
35.7	-0.0014974683\\
35.8	0.0009160351\\
35.9	-0.0029405199\\
36	0.0040552089\\
36.1	-0.023123352\\
36.2	-0.030751555\\
36.3	0.0093966157\\
36.4	0.011416664\\
36.5	0.0039930017\\
36.6	-0.037644194\\
36.7	-0.020200961\\
36.8	-0.017619887\\
36.9	0.011678559\\
37	0.0066057889\\
37.1	-0.023765994\\
37.2	-0.017810749\\
37.3	-0.020054193\\
37.4	0.0024432141\\
37.5	-0.013809293\\
37.6	0.0015324241\\
37.7	0.0073512849\\
37.8	0.011339528\\
37.9	-0.004537323\\
38	0.014100714\\
38.1	0.01081656\\
38.2	-0.014147916\\
38.3	0.011982406\\
38.4	0.01149099\\
38.5	0.015468701\\
38.6	0.0098739891\\
38.7	0.010007702\\
38.8	0.010579005\\
38.9	-0.043108156\\
39	-0.039653012\\
39.1	0.0038953427\\
39.2	0.015299159\\
39.3	-0.0324094\\
39.4	0.01454872\\
39.5	-0.024462012\\
39.6	-0.026702143\\
39.7	-0.01927894\\
39.8	0.0099583001\\
39.9	-0.02084444\\
40	-0.018921418\\
40.1	0.018264404\\
40.2	0.016195424\\
40.3	-0.014779817\\
40.4	-0.013226129\\
40.5	-0.012439497\\
40.6	-0.010997957\\
40.7	-0.00030336541\\
40.8	0.014058229\\
40.9	0.018477845\\
41	0.017079602\\
41.1	0.024387659\\
41.2	0.0086776976\\
41.3	-0.040419309\\
41.4	0.017071459\\
41.5	0.017769373\\
41.6	0.022024692\\
41.7	0.020416105\\
41.8	0.017851216\\
41.9	0.014268332\\
42	-0.0071062251\\
42.1	0.024011372\\
42.2	0.016558617\\
42.3	0.021572112\\
42.4	0.02460574\\
42.5	0.029056947\\
42.6	0.024614469\\
42.7	0.019753321\\
42.8	-0.018625461\\
42.9	0.027465287\\
43	0.024475199\\
43.1	0.021336168\\
43.2	-0.0051266462\\
43.3	0.025013141\\
43.4	0.029582236\\
43.5	0.022154322\\
43.6	0.023911607\\
43.7	0.024163435\\
43.8	0.020927089\\
43.9	0.017626179\\
44	0.019015862\\
44.1	0.019685563\\
44.2	0.020192318\\
44.3	0.023876868\\
44.4	0.022880304\\
44.5	0.02562758\\
44.6	0.024297342\\
44.7	0.01933709\\
44.8	0.024124291\\
44.9	0.02061945\\
45	0.022887499\\
45.1	0.024566289\\
45.2	0.026968811\\
45.3	0.022819337\\
45.4	0.026085175\\
45.5	0.027367064\\
45.6	0.024751876\\
45.7	0.027962856\\
45.8	0.019378399\\
45.9	0.027290795\\
46	0.025923237\\
46.1	0.016178607\\
46.2	0.024761737\\
46.3	0.025689727\\
46.4	0.023456614\\
46.5	0.027992788\\
46.6	0.030104461\\
46.7	0.030203237\\
46.8	0.030814839\\
46.9	0.028095664\\
47	0.025149934\\
47.1	0.021650239\\
47.2	0.031127775\\
47.3	0.024800754\\
47.4	0.028448706\\
47.5	0.03114913\\
47.6	0.030544956\\
47.7	0.028750319\\
47.8	0.025612485\\
47.9	-0.013789783\\
48	0.024297565\\
48.1	0.029321061\\
48.2	-0.010964972\\
48.3	0.020178719\\
48.4	0.031521575\\
48.5	-0.0083414943\\
48.6	0.03068627\\
48.7	0.024690762\\
48.8	0.032620979\\
48.9	0.033181245\\
49	0.015433106\\
49.1	0.023444074\\
49.2	0.029179558\\
49.3	0.031317845\\
49.4	0.029658666\\
49.5	0.028385759\\
49.6	0.028772513\\
49.7	0.030785387\\
49.8	0.035732407\\
49.9	0.025098903\\
50	0.035902904\\
50.1	0.028895038\\
50.2	0.03490477\\
50.3	0.034483376\\
50.4	0.026813098\\
50.5	0.031072059\\
50.6	0.037677974\\
50.7	0.030492298\\
50.8	0.034355987\\
50.9	0.033802936\\
51	0.029623859\\
51.1	0.028905136\\
51.2	0.027083179\\
51.3	0.036768319\\
51.4	0.032822528\\
51.5	-0.0064887798\\
51.6	0.031078011\\
51.7	0.039654584\\
51.8	0.035710662\\
51.9	0.037834143\\
52	0.034608483\\
52.1	0.036965264\\
52.2	0.034442435\\
52.3	0.029541005\\
52.4	0.030709736\\
52.5	0.038268349\\
52.6	0.036720677\\
52.7	0.01377912\\
52.8	0.039788123\\
52.9	0.033568681\\
53	0.026649398\\
53.1	0.036011128\\
53.2	0.037802727\\
53.3	0.030513087\\
53.4	0.037899162\\
53.5	0.03934622\\
53.6	0.031392281\\
53.7	0.033353146\\
53.8	0.037684859\\
53.9	0.036985155\\
54	0.035575442\\
54.1	0.035208943\\
54.2	0.033934668\\
54.3	0.039210289\\
54.4	0.030845943\\
54.5	0.037970355\\
54.6	0.040137735\\
54.7	0.033653226\\
54.8	0.037626726\\
54.9	-0.01774204\\
55	0.034320199\\
55.1	0.035883525\\
55.2	0.042069068\\
55.3	0.042920961\\
55.4	-0.013198755\\
55.5	0.032653268\\
55.6	0.038564068\\
55.7	0.031826158\\
55.8	0.039037206\\
55.9	0.043272292\\
56	0.037182861\\
56.1	0.035024301\\
56.2	0.035223526\\
56.3	0.035941516\\
56.4	0.03417001\\
56.5	0.041856369\\
56.6	0.038433372\\
56.7	0.039855199\\
56.8	-0.0022515716\\
56.9	0.040897178\\
57	0.040747964\\
57.1	0.038975363\\
57.2	0.037740986\\
57.3	0.036430051\\
57.4	0.037458583\\
57.5	0.038763349\\
57.6	0.036997339\\
57.7	0.03837638\\
57.8	0.032803257\\
57.9	0.04812899\\
58	0.047817984\\
58.1	0.040412906\\
58.2	0.039207934\\
58.3	0.041498675\\
58.4	0.034952131\\
58.5	0.041412903\\
58.6	0.045400046\\
58.7	0.036086095\\
58.8	0.042528529\\
58.9	0.038322221\\
59	0.036483331\\
59.1	0.038123584\\
59.2	0.041144908\\
59.3	0.038787852\\
59.4	0.040768277\\
59.5	0.041487641\\
59.6	0.039233749\\
59.7	0.031847657\\
59.8	0.040797576\\
59.9	0.040700822\\
60	0.04239675\\
60.1	0.042721193\\
60.2	0.043201304\\
60.3	0.041480637\\
60.4	0.042642173\\
60.5	0.043209142\\
60.6	0.038409225\\
60.7	0.037421586\\
60.8	0.040727718\\
60.9	0.044845201\\
61	0.041305261\\
61.1	0.052360008\\
61.2	0.041918396\\
61.3	0.04509593\\
61.4	0.043028674\\
61.5	0.042323927\\
61.6	0.047368862\\
61.7	0.0433988\\
61.8	0.038584758\\
61.9	0.046065638\\
62	0.041317813\\
62.1	0.044141609\\
62.2	0.043993064\\
62.3	0.047245033\\
62.4	0.038341742\\
62.5	0.039730834\\
62.6	0.042521897\\
62.7	0.04587894\\
62.8	0.045408329\\
62.9	0.042310777\\
63	0.041953777\\
63.1	0.041305639\\
63.2	0.041943914\\
63.3	0.046379561\\
63.4	0.047730651\\
63.5	0.039470359\\
63.6	0.045840343\\
63.7	0.042304519\\
63.8	0.04093281\\
63.9	0.040308011\\
64	0.044889482\\
64.1	0.044857552\\
64.2	0.043348465\\
64.3	0.052626719\\
64.4	0.045287001\\
64.5	0.048222113\\
64.6	0.045336268\\
64.7	0.044925855\\
64.8	0.040917241\\
64.9	0.047769707\\
65	0.041689083\\
65.1	0.043842917\\
65.2	0.047202216\\
65.3	0.046426841\\
65.4	0.04917818\\
65.5	0.036869258\\
65.6	0.041875426\\
65.7	0.044922017\\
65.8	0.045731547\\
65.9	0.047216439\\
66	0.040282161\\
66.1	0.046962515\\
66.2	0.042473625\\
66.3	0.041419964\\
66.4	0.048010978\\
66.5	0.045766368\\
66.6	0.044617958\\
66.7	0.046410904\\
66.8	0.048875752\\
66.9	0.046134851\\
67	0.046253972\\
67.1	0.045541928\\
67.2	0.047902434\\
67.3	0.046884474\\
67.4	0.048973667\\
67.5	0.048362645\\
67.6	0.048834252\\
67.7	0.046706625\\
67.8	0.0476886\\
67.9	0.047813367\\
68	0.0465528\\
68.1	0.051856315\\
68.2	0.044134883\\
68.3	0.046335853\\
68.4	0.049940535\\
68.5	0.043141596\\
68.6	0.048211343\\
68.7	0.043975152\\
68.8	0.051180224\\
68.9	0.052520117\\
69	0.045180225\\
69.1	0.051343853\\
69.2	0.046755011\\
69.3	0.044854842\\
69.4	0.045940756\\
69.5	0.050787291\\
69.6	0.046123119\\
69.7	0.045878227\\
69.8	0.047256564\\
69.9	0.049202098\\
70	0.050572204\\
70.1	0.049890087\\
70.2	0.047680547\\
70.3	0.049175408\\
70.4	0.049265183\\
70.5	0.055901879\\
70.6	0.042414624\\
70.7	0.045552982\\
70.8	0.051679264\\
70.9	0.048896771\\
71	0.052016334\\
71.1	0.04756944\\
71.2	0.049210214\\
71.3	0.042113435\\
71.4	0.045102712\\
71.5	0.047616784\\
71.6	0.050587181\\
71.7	0.052145229\\
71.8	0.052968807\\
71.9	0.044793651\\
72	0.050537338\\
72.1	0.048353317\\
72.2	0.053890751\\
72.3	0.055864993\\
72.4	0.048781603\\
72.5	0.049411825\\
72.6	0.048162232\\
72.7	0.050190528\\
72.8	0.049099106\\
72.9	0.04882825\\
73	0.047462791\\
73.1	0.052658174\\
73.2	0.054201711\\
73.3	0.04879557\\
73.4	0.048056742\\
73.5	0.055879045\\
73.6	0.050630463\\
73.7	0.048640393\\
73.8	0.049904931\\
73.9	0.049303249\\
74	0.055800064\\
74.1	0.049620284\\
74.2	0.054443074\\
74.3	0.050050051\\
74.4	0.050018416\\
74.5	0.053445937\\
74.6	0.052046719\\
74.7	0.048407645\\
74.8	0.05825123\\
74.9	0.055958119\\
75	0.046367882\\
75.1	0.054319497\\
75.2	0.042310327\\
75.3	0.051828708\\
75.4	0.053650838\\
75.5	0.05043923\\
75.6	0.050515107\\
75.7	0.046653359\\
75.8	0.046610882\\
75.9	0.050971718\\
76	0.053535666\\
76.1	0.052833391\\
76.2	0.055482038\\
76.3	0.04738182\\
76.4	0.049782846\\
76.5	0.055127725\\
76.6	0.056679262\\
76.7	0.053042269\\
76.8	0.053441078\\
76.9	0.052998189\\
77	0.056507372\\
77.1	0.057573941\\
77.2	0.053312186\\
77.3	0.051499039\\
77.4	0.057461551\\
77.5	0.052457965\\
77.6	0.046377568\\
77.7	0.052893538\\
77.8	0.051732956\\
77.9	0.052939036\\
78	0.054608264\\
78.1	0.057118038\\
78.2	0.05267736\\
78.3	0.052446682\\
78.4	0.05228298\\
78.5	0.056465858\\
78.6	0.056917073\\
78.7	0.052155993\\
78.8	0.050653784\\
78.9	0.050846729\\
79	0.052080946\\
79.1	0.061501235\\
79.2	0.053692156\\
79.3	0.053668784\\
79.4	0.057473338\\
79.5	0.051480488\\
79.6	0.052831784\\
79.7	0.053244469\\
79.8	0.054170319\\
79.9	0.054078819\\
80	0.050724948\\
80.1	-0.0034261205\\
80.2	0.057032046\\
80.3	0.053525281\\
80.4	0.055178462\\
80.5	0.05458086\\
80.6	0.05787145\\
80.7	0.054667243\\
80.8	0.051299049\\
80.9	0.061643194\\
81	0.056485205\\
81.1	0.056752561\\
81.2	0.056780913\\
81.3	0.049555071\\
81.4	0.053623136\\
81.5	0.057280164\\
81.6	0.055471953\\
81.7	0.055874821\\
81.8	0.053402937\\
81.9	0.054526711\\
82	0.060483099\\
82.1	0.053791938\\
82.2	0.056758748\\
82.3	0.056693365\\
82.4	0.054731516\\
82.5	0.052329862\\
82.6	0.056439636\\
82.7	0.054712744\\
82.8	0.053862737\\
82.9	0.062084336\\
83	0.057509479\\
83.1	0.057885831\\
83.2	0.053574403\\
83.3	0.050625725\\
83.4	0.055577124\\
83.5	0.065266914\\
83.6	0.056478159\\
83.7	0.058098012\\
83.8	0.056009638\\
83.9	0.05589461\\
84	0.054090712\\
84.1	0.053100421\\
84.2	0.065734701\\
84.3	0.058447534\\
84.4	0.057882511\\
84.5	0.058198244\\
84.6	0.058297421\\
84.7	0.052310772\\
84.8	0.054779893\\
84.9	0.060430157\\
85	0.053660067\\
85.1	0.061135794\\
85.2	0.063070578\\
85.3	0.061158969\\
85.4	0.051412255\\
85.5	0.056172993\\
85.6	0.056111484\\
85.7	0.055641152\\
85.8	0.059480589\\
85.9	0.055425394\\
86	0.0585766\\
86.1	0.057392096\\
86.2	0.057469523\\
86.3	0.061945389\\
86.4	0.056811375\\
86.5	0.056276014\\
86.6	0.057034747\\
86.7	0.054196699\\
86.8	0.060220501\\
86.9	0.059511511\\
87	0.059536761\\
87.1	0.058606371\\
87.2	0.059948888\\
87.3	0.057068623\\
87.4	0.055456351\\
87.5	0.060192536\\
87.6	0.054320088\\
87.7	0.054099335\\
87.8	0.05384866\\
87.9	0.064200652\\
88	0.056646945\\
88.1	0.050439357\\
88.2	0.059658583\\
88.3	0.052375133\\
88.4	0.057144407\\
88.5	0.059998411\\
88.6	0.054872779\\
88.7	0.055884092\\
88.8	0.058768778\\
88.9	0.055708509\\
89	0.055985433\\
89.1	0.059556866\\
89.2	0.057300807\\
89.3	0.059771118\\
89.4	0.058525332\\
89.5	0.05946929\\
89.6	0.050023857\\
89.7	0.059515881\\
89.8	0.057143069\\
89.9	0.062072906\\
90	0.061145894\\
90.1	0.060942226\\
90.2	0.058017095\\
90.3	0.064394394\\
90.4	0.060828728\\
90.5	0.056377391\\
90.6	0.064293355\\
90.7	0.057034937\\
90.8	0.064289109\\
90.9	0.057383542\\
91	0.060955239\\
91.1	0.058072982\\
91.2	0.060001649\\
91.3	0.056043786\\
91.4	0.061358348\\
91.5	0.057449572\\
91.6	0.065510646\\
91.7	0.065940529\\
91.8	0.064545269\\
91.9	0.059884505\\
92	0.057513503\\
92.1	0.060968752\\
92.2	0.058343801\\
92.3	0.059864202\\
92.4	0.059780144\\
92.5	0.059261415\\
92.6	0.051236405\\
92.7	0.062593874\\
92.8	0.059051534\\
92.9	0.059626618\\
93	0.056796024\\
93.1	0.061418722\\
93.2	0.061268188\\
93.3	0.067788381\\
93.4	0.056021588\\
93.5	0.058775156\\
93.6	0.059842271\\
93.7	0.059242986\\
93.8	0.060795877\\
93.9	0.059904724\\
94	0.060360302\\
94.1	0.058394967\\
94.2	0.060861616\\
94.3	0.059006604\\
94.4	0.062597954\\
94.5	0.058748585\\
94.6	0.058155447\\
94.7	0.058250844\\
94.8	0.062614262\\
94.9	0.055637172\\
95	0.063783279\\
95.1	0.056697277\\
95.2	0.065163508\\
95.3	0.060092679\\
95.4	0.062262277\\
95.5	0.059489807\\
95.6	0.061915886\\
95.7	0.061302873\\
95.8	0.061004361\\
95.9	0.058028996\\
96	0.058852213\\
96.1	0.058871202\\
96.2	0.065059089\\
96.3	0.056102192\\
96.4	0.057549803\\
96.5	0.061389256\\
96.6	0.063233787\\
96.7	0.061541333\\
96.8	0.062655465\\
96.9	0.064715128\\
97	0.061691842\\
97.1	0.060435125\\
97.2	0.062832216\\
97.3	0.058127219\\
97.4	0.062125235\\
97.5	0.058062507\\
97.6	0.066066884\\
97.7	0.061826768\\
97.8	0.062052559\\
97.9	0.060973099\\
98	0.057376283\\
98.1	0.06609275\\
98.2	0.061395521\\
98.3	0.057564569\\
98.4	0.059116119\\
98.5	0.063312456\\
98.6	0.065005368\\
98.7	0.064884638\\
98.8	0.060342451\\
98.9	0.063133809\\
99	0.058613649\\
99.1	0.060572329\\
99.2	0.066135468\\
99.3	0.057519004\\
99.4	0.064459845\\
99.5	0.064920859\\
99.6	0.06342284\\
99.7	0.066884369\\
99.8	0.060766571\\
99.9	0.063675343\\
100	0.062683675\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-75.075733\\
0.2	-59.13647\\
0.3	-51.203382\\
0.4	-48.487627\\
0.5	-44.02942\\
0.6	-41.075465\\
0.7	-39.235552\\
0.8	-37.185399\\
0.9	-35.451218\\
1	-33.928494\\
1.1	-33.90737\\
1.2	-31.958817\\
1.3	-31.506684\\
1.4	-30.32548\\
1.5	-29.205648\\
1.6	-27.885374\\
1.7	-28.241147\\
1.8	-26.394793\\
1.9	-25.38172\\
2	-23.760401\\
2.1	-22.016072\\
2.2	-20.572181\\
2.3	-20.154142\\
2.4	-19.927922\\
2.5	-19.960734\\
2.6	-20.038539\\
2.7	-18.923037\\
2.8	-18.516502\\
2.9	-18.659643\\
3	-17.551461\\
3.1	-18.661841\\
3.2	-10.79566\\
3.3	-10.723039\\
3.4	-10.439447\\
3.5	-10.384511\\
3.6	-10.384529\\
3.7	-10.387105\\
3.8	-10.38347\\
3.9	-10.366106\\
4	-10.290743\\
4.1	-10.251307\\
4.2	-10.197832\\
4.3	-10.061246\\
4.4	-10.140907\\
4.5	-10.161365\\
4.6	-9.9094892\\
4.7	-9.927814\\
4.8	-10.071267\\
4.9	-9.712476\\
5	-9.5435786\\
5.1	-9.4001082\\
5.2	-9.7458308\\
5.3	-8.9351256\\
5.4	-8.0127056\\
5.5	-7.9454073\\
5.6	-7.9113552\\
5.7	-7.0678814\\
5.8	-7.0247797\\
5.9	-7.230692\\
6	-6.8922579\\
6.1	-6.556213\\
6.2	-6.8067714\\
6.3	-6.4291069\\
6.4	-6.1107324\\
6.5	-6.0416264\\
6.6	-5.9504438\\
6.7	-6.0851083\\
6.8	-5.7584618\\
6.9	-5.6466361\\
7	-5.7982198\\
7.1	-5.92205\\
7.2	-5.5474644\\
7.3	-5.3974885\\
7.4	-5.7919315\\
7.5	-4.8520436\\
7.6	-4.2873459\\
7.7	-3.9143388\\
7.8	-3.6125129\\
7.9	-3.3417757\\
8	-3.0971207\\
8.1	-2.8730555\\
8.2	-2.6549524\\
8.3	-2.4461701\\
8.4	-2.2523409\\
8.5	-2.0658856\\
8.6	-1.8883123\\
8.7	-1.7167371\\
8.8	-1.5706469\\
8.9	-1.4045886\\
9	-1.2264243\\
9.1	-0.93593356\\
9.2	-0.87890189\\
9.3	-0.82522069\\
9.4	-0.77490015\\
9.5	-0.73235899\\
9.6	-0.69031206\\
9.7	-0.64477361\\
9.8	-0.60274214\\
9.9	-0.56654621\\
10	-0.52904618\\
10.1	-0.49431287\\
10.2	-0.46575289\\
10.3	-0.43482876\\
10.4	-0.40466333\\
10.5	-0.37753532\\
10.6	-0.34971861\\
10.7	-0.32467452\\
10.8	-0.30049432\\
10.9	-0.27936195\\
11	-0.25723588\\
11.1	-0.23545991\\
11.2	-0.21590185\\
11.3	-0.19593894\\
11.4	-0.1691252\\
11.5	-0.21639761\\
11.6	-0.88149922\\
11.7	-0.3790327\\
11.8	-0.46096893\\
11.9	-0.58121721\\
12	-0.67875662\\
12.1	-0.73606739\\
12.2	-0.70778178\\
12.3	-0.60346854\\
12.4	-0.57913559\\
12.5	-0.63220272\\
12.6	-0.53299015\\
12.7	-0.5120877\\
12.8	-0.49181006\\
12.9	-0.47139055\\
13	-0.45633714\\
13.1	-0.43868623\\
13.2	-0.42380345\\
13.3	-0.41176627\\
13.4	-0.39653434\\
13.5	-0.38664361\\
13.6	-0.3763682\\
13.7	-0.3666082\\
13.8	-0.35725146\\
13.9	-0.34979315\\
14	-0.3424493\\
14.1	-0.33589265\\
14.2	-0.33013495\\
14.3	-0.32466026\\
14.4	-0.31932538\\
14.5	-0.31525357\\
14.6	-0.31147992\\
14.7	-0.30804623\\
14.8	-0.30503774\\
14.9	-0.30104649\\
15	-0.29872217\\
15.1	-0.29490648\\
15.2	-0.29443834\\
15.3	-0.29227449\\
15.4	-0.29163451\\
15.5	-0.292783\\
15.6	-0.29301795\\
15.7	-0.65389968\\
15.8	-0.35270344\\
15.9	-0.28874265\\
16	-0.60635375\\
16.1	-0.58997828\\
16.2	-0.57410431\\
16.3	-0.56027037\\
16.4	-0.54649145\\
16.5	-0.53255082\\
16.6	-0.51966376\\
16.7	-0.50450964\\
16.8	-0.48417887\\
16.9	-0.45611721\\
17	-0.42361416\\
17.1	-0.39039189\\
17.2	-0.3631514\\
17.3	-0.33436051\\
17.4	-0.091613695\\
17.5	-0.29889682\\
17.6	-0.31181959\\
17.7	-0.28984375\\
17.8	-0.22193081\\
17.9	-0.23338568\\
18	-0.2501755\\
18.1	-0.27993543\\
18.2	-0.26762746\\
18.3	-0.28092873\\
18.4	-0.29511999\\
18.5	-0.30606118\\
18.6	-0.30991212\\
18.7	-0.30502768\\
18.8	-0.31417242\\
18.9	-0.31638196\\
19	-0.31650134\\
19.1	-0.31332881\\
19.2	-0.29986213\\
19.3	-0.27433711\\
19.4	-0.27279611\\
19.5	-0.26793883\\
19.6	-0.25157632\\
19.7	-0.24400904\\
19.8	-0.2354901\\
19.9	-0.09189273\\
20	-0.22543869\\
20.1	-0.22277979\\
20.2	-0.23185862\\
20.3	-0.059488231\\
20.4	-0.21793146\\
20.5	-0.045363337\\
20.6	-0.17906094\\
20.7	-0.16612721\\
20.8	-0.15329069\\
20.9	-0.14831051\\
21	-0.13127666\\
21.1	-0.13755555\\
21.2	-0.1141284\\
21.3	-0.10765033\\
21.4	-0.10569301\\
21.5	-0.10211407\\
21.6	-0.097777485\\
21.7	-0.098415322\\
21.8	-0.10791732\\
21.9	-0.096680119\\
22	-0.1106962\\
22.1	-0.11573946\\
22.2	-0.09271693\\
22.3	-0.13200132\\
22.4	-0.081593114\\
22.5	-0.079337927\\
22.6	-0.077798163\\
22.7	-0.075778518\\
22.8	-0.075461178\\
22.9	-0.15143675\\
23	-0.068629725\\
23.1	-0.12705222\\
23.2	-0.11784925\\
23.3	-0.061355587\\
23.4	-0.059313784\\
23.5	-0.056866305\\
23.6	-0.054171963\\
23.7	-0.050700995\\
23.8	-0.048421686\\
23.9	-0.045418084\\
24	-0.11895411\\
24.1	-0.040712384\\
24.2	-0.036747861\\
24.3	-0.034082712\\
24.4	-0.04026877\\
24.5	-0.028417492\\
24.6	-0.027949312\\
24.7	-0.023056787\\
24.8	-0.020807229\\
24.9	-0.018292533\\
25	-0.015720471\\
25.1	-0.013252734\\
25.2	-0.011659791\\
25.3	-0.0085738264\\
25.4	-0.0064044557\\
25.5	-0.0078610741\\
25.6	-0.0090794692\\
25.7	-0.011440781\\
25.8	-0.071335708\\
25.9	-0.084432218\\
26	-0.045985703\\
26.1	-0.076856886\\
26.2	-0.0740315\\
26.3	-0.055214674\\
26.4	-0.037826712\\
26.5	-0.10369788\\
26.6	-0.059344134\\
26.7	-0.117652\\
26.8	-0.065839676\\
26.9	-0.074794267\\
27	-0.072498419\\
27.1	-0.067140267\\
27.2	-0.059949987\\
27.3	-0.057737097\\
27.4	-0.055209629\\
27.5	-0.057383926\\
27.6	-0.0530421\\
27.7	-0.052076908\\
27.8	-0.051027138\\
27.9	-0.048434934\\
28	-0.047206239\\
28.1	-0.04680754\\
28.2	-0.043736704\\
28.3	-0.045900849\\
28.4	-0.042921376\\
28.5	-0.039856218\\
28.6	-0.037101497\\
28.7	-0.033538489\\
28.8	-0.03141915\\
28.9	-0.03051243\\
29	-0.029885213\\
29.1	-0.030333416\\
29.2	-0.030291962\\
29.3	-0.030776809\\
29.4	-0.03171455\\
29.5	-0.025977006\\
29.6	-0.030993404\\
29.7	-0.023015399\\
29.8	-0.021834723\\
29.9	-0.019207925\\
30	-0.017944475\\
30.1	-0.020220838\\
30.2	-0.13019678\\
30.3	-0.013145643\\
30.4	-0.10976034\\
30.5	-0.10583568\\
30.6	-0.071547468\\
30.7	-0.089111493\\
30.8	-0.0055376418\\
30.9	-0.076152968\\
31	-0.07149381\\
31.1	-0.065815212\\
31.2	-0.063196731\\
31.3	-0.017441381\\
31.4	-0.05310319\\
31.5	-0.050132107\\
31.6	-0.045308264\\
31.7	-0.04250903\\
31.8	-0.040225085\\
31.9	-0.036802827\\
32	-0.03347132\\
32.1	-0.03163694\\
32.2	-0.027358194\\
32.3	-0.025307597\\
32.4	-0.021853264\\
32.5	-0.020290406\\
32.6	-0.01712755\\
32.7	-0.018491572\\
32.8	-0.01526749\\
32.9	-0.016339686\\
33	-0.017511025\\
33.1	-0.012647358\\
33.2	-0.012413556\\
33.3	-0.011945366\\
33.4	-0.011242381\\
33.5	-0.013062603\\
33.6	-0.008190237\\
33.7	-0.014270765\\
33.8	-0.012441713\\
33.9	-0.014015037\\
34	-0.022800606\\
34.1	-0.0082547407\\
34.2	-0.029650782\\
34.3	-0.01873044\\
34.4	-0.011654084\\
34.5	-0.010694619\\
34.6	-0.014312376\\
34.7	-0.016050846\\
34.8	-0.0056964373\\
34.9	-0.0044611234\\
35	-0.01016067\\
35.1	-0.0088599146\\
35.2	-0.013352368\\
35.3	-0.0059554666\\
35.4	-0.01254482\\
35.5	-0.00037714327\\
35.6	-0.0079728787\\
35.7	-0.010547939\\
35.8	-0.010372663\\
35.9	-0.019471688\\
36	-0.0061134481\\
36.1	-0.022801609\\
36.2	-0.032260658\\
36.3	-0.00087603476\\
36.4	0.00053587004\\
36.5	-0.0037649764\\
36.6	-0.039600025\\
36.7	-0.051961098\\
36.8	-0.025593146\\
36.9	-0.0020556037\\
37	-0.0018308782\\
37.1	-0.025064616\\
37.2	-0.022152024\\
37.3	-0.021515827\\
37.4	-0.0067073788\\
37.5	-0.018570011\\
37.6	-0.0025131826\\
37.7	0.00082986419\\
37.8	-0.00028970686\\
37.9	-0.01155007\\
38	0.0016690189\\
38.1	0.00074378674\\
38.2	-0.019351571\\
38.3	0.0010927264\\
38.4	-0.00027946289\\
38.5	-0.00058817095\\
38.6	-0.00092035\\
38.7	-0.00096158655\\
38.8	-0.0023218572\\
38.9	-0.043754078\\
39	-0.042087762\\
39.1	-0.0034962048\\
39.2	0.0011375207\\
39.3	-0.03474285\\
39.4	-0.00079619653\\
39.5	-0.026792013\\
39.6	-0.028379959\\
39.7	-0.022517109\\
39.8	-0.0075592594\\
39.9	-0.021835314\\
40	-0.020583389\\
40.1	-0.00030715887\\
40.2	-0.0010030161\\
40.3	-0.01545807\\
40.4	-0.014376672\\
40.5	-0.012171431\\
40.6	-0.013274589\\
40.7	-0.0067559155\\
40.8	-0.0016581914\\
40.9	3.7388768e-05\\
41	0.00058281126\\
41.1	0.00024799741\\
41.2	-0.0013520136\\
41.3	-0.041182355\\
41.4	-0.0010085912\\
41.5	-0.0013945769\\
41.6	0.0017284974\\
41.7	0.0018583329\\
41.8	0.005328819\\
41.9	0.0028486176\\
42	-0.011768708\\
42.1	0.0018227484\\
42.2	0.0024713627\\
42.3	0.0050743452\\
42.4	0.0028984857\\
42.5	0.0015552552\\
42.6	0.0036854431\\
42.7	0.0030659013\\
42.8	-0.019473597\\
42.9	0.0010256305\\
43	0.0052256696\\
43.1	0.0085520764\\
43.2	-0.0061236322\\
43.3	0.002336586\\
43.4	0.0056421288\\
43.5	0.002387453\\
43.6	0.0048557806\\
43.7	0.0086314637\\
43.8	0.0089754118\\
43.9	0.0075693891\\
44	0.0070526647\\
44.1	0.0055150997\\
44.2	0.0052067959\\
44.3	0.00093339604\\
44.4	0.0034343009\\
44.5	0.0045305452\\
44.6	0.0096811221\\
44.7	0.0026506194\\
44.8	0.010586834\\
44.9	0.0092187576\\
45	0.006078936\\
45.1	0.012164746\\
45.2	0.0075497994\\
45.3	0.010497746\\
45.4	0.010450723\\
45.5	0.014019157\\
45.6	0.0098353851\\
45.7	0.011551693\\
45.8	0.0032992596\\
45.9	0.014988572\\
46	0.0057538786\\
46.1	0.0027705428\\
46.2	0.0058607073\\
46.3	0.010682486\\
46.4	0.013318016\\
46.5	0.0063518672\\
46.6	0.010981818\\
46.7	0.0075414598\\
46.8	0.0084023597\\
46.9	0.015453565\\
47	0.01311079\\
47.1	0.0099317463\\
47.2	0.011910093\\
47.3	0.014830327\\
47.4	0.014768056\\
47.5	0.014255343\\
47.6	0.010924429\\
47.7	0.012060549\\
47.8	0.01091234\\
47.9	-0.014823009\\
48	0.013006001\\
48.1	0.016227189\\
48.2	-0.010920269\\
48.3	0.003099305\\
48.4	0.015005907\\
48.5	-0.0084120393\\
48.6	0.015664072\\
48.7	0.0095359512\\
48.8	0.011911326\\
48.9	0.017051773\\
49	0.0035345988\\
49.1	0.0093817037\\
49.2	0.012635988\\
49.3	0.013331862\\
49.4	0.0088464203\\
49.5	0.014015396\\
49.6	0.016705224\\
49.7	0.018633351\\
49.8	0.015831012\\
49.9	0.015255474\\
50	0.014669954\\
50.1	0.022344016\\
50.2	0.022102427\\
50.3	0.015628077\\
50.4	0.015668741\\
50.5	0.017071203\\
50.6	0.019827155\\
50.7	0.014315288\\
50.8	0.017723454\\
50.9	0.020942673\\
51	0.018418449\\
51.1	0.019797883\\
51.2	0.019127047\\
51.3	0.018514893\\
51.4	0.017651982\\
51.5	-0.0064390514\\
51.6	0.016689295\\
51.7	0.020088376\\
51.8	0.022797785\\
51.9	0.022590236\\
52	0.027398901\\
52.1	0.021862336\\
52.2	0.021504375\\
52.3	0.020040555\\
52.4	0.017811254\\
52.5	0.022982737\\
52.6	0.018246733\\
52.7	0.0072755167\\
52.8	0.024265783\\
52.9	0.024678064\\
53	0.013061677\\
53.1	0.022698067\\
53.2	0.020185617\\
53.3	0.021330628\\
53.4	0.019474957\\
53.5	0.01921378\\
53.6	0.018072925\\
53.7	0.022371819\\
53.8	0.025659709\\
53.9	0.021351473\\
54	0.023303046\\
54.1	0.020038403\\
54.2	0.021668704\\
54.3	0.022966849\\
54.4	0.023209174\\
54.5	0.024027619\\
54.6	0.028402754\\
54.7	0.023265617\\
54.8	0.023861793\\
54.9	-0.019234432\\
55	0.023318366\\
55.1	0.022830046\\
55.2	0.026465876\\
55.3	0.019447596\\
55.4	-0.014646067\\
55.5	0.025343099\\
55.6	0.024523352\\
55.7	0.026241451\\
55.8	0.02335586\\
55.9	0.024733951\\
56	0.025644616\\
56.1	0.024253812\\
56.2	0.026227022\\
56.3	0.025513706\\
56.4	0.021814905\\
56.5	0.025903568\\
56.6	0.028112703\\
56.7	0.023237278\\
56.8	-0.0045215082\\
56.9	0.025212534\\
57	0.022084298\\
57.1	0.026523428\\
57.2	0.026469597\\
57.3	0.028325645\\
57.4	0.029363647\\
57.5	0.025821016\\
57.6	0.025826159\\
57.7	0.028775066\\
57.8	0.024526013\\
57.9	0.030409663\\
58	0.030072042\\
58.1	0.025630168\\
58.2	0.026827345\\
58.3	0.024922883\\
58.4	0.031955076\\
58.5	0.025811102\\
58.6	0.02275367\\
58.7	0.024187502\\
58.8	0.025875375\\
58.9	0.02462909\\
59	0.029879531\\
59.1	0.026100255\\
59.2	0.02665928\\
59.3	0.027778341\\
59.4	0.028147211\\
59.5	0.028483213\\
59.6	0.026866408\\
59.7	0.024954332\\
59.8	0.03024358\\
59.9	0.028695016\\
60	0.027370036\\
60.1	0.030269869\\
60.2	0.027203706\\
60.3	0.034045869\\
60.4	0.030965995\\
60.5	0.026930388\\
60.6	0.023023954\\
60.7	0.031021734\\
60.8	0.028265629\\
60.9	0.024659423\\
61	0.029340307\\
61.1	0.025404687\\
61.2	0.025229595\\
61.3	0.033656207\\
61.4	0.028158894\\
61.5	0.03349559\\
61.6	0.035926169\\
61.7	0.033666322\\
61.8	0.029640547\\
61.9	0.03211334\\
62	0.032642023\\
62.1	0.034319677\\
62.2	0.03221638\\
62.3	0.034411123\\
62.4	0.030627797\\
62.5	0.033844966\\
62.6	0.028373886\\
62.7	0.028743275\\
62.8	0.031421235\\
62.9	0.031250106\\
63	0.026435656\\
63.1	0.031095267\\
63.2	0.030680858\\
63.3	0.030732717\\
63.4	0.034717086\\
63.5	0.03028066\\
63.6	0.033433064\\
63.7	0.033347813\\
63.8	0.028881706\\
63.9	0.029156126\\
64	0.03160024\\
64.1	0.033461165\\
64.2	0.035864993\\
64.3	0.036282573\\
64.4	0.035095307\\
64.5	0.031642879\\
64.6	0.027890193\\
64.7	0.035247269\\
64.8	0.030157542\\
64.9	0.031018416\\
65	0.035584036\\
65.1	0.035527011\\
65.2	0.031099387\\
65.3	0.033710844\\
65.4	0.034483135\\
65.5	0.030003005\\
65.6	0.032155817\\
65.7	0.033632164\\
65.8	0.028757508\\
65.9	0.031341107\\
66	0.035508853\\
66.1	0.037436043\\
66.2	0.037354118\\
66.3	0.033651565\\
66.4	0.037632211\\
66.5	0.029679304\\
66.6	0.031346843\\
66.7	0.034801175\\
66.8	0.032247567\\
66.9	0.03415029\\
67	0.033024027\\
67.1	0.034094356\\
67.2	0.036462914\\
67.3	0.036093619\\
67.4	0.036698981\\
67.5	0.034907624\\
67.6	0.033358194\\
67.7	0.037632519\\
67.8	0.037525856\\
67.9	0.031976073\\
68	0.03427487\\
68.1	0.043095246\\
68.2	0.037034397\\
68.3	0.038907846\\
68.4	0.035398731\\
68.5	0.035126881\\
68.6	0.036505361\\
68.7	0.03362867\\
68.8	0.035851226\\
68.9	0.035150165\\
69	0.037849788\\
69.1	0.040897397\\
69.2	0.03881168\\
69.3	0.03283985\\
69.4	0.030538615\\
69.5	0.032946497\\
69.6	0.03684082\\
69.7	0.033087081\\
69.8	0.040497293\\
69.9	0.038555673\\
70	0.036960347\\
70.1	0.037165307\\
70.2	0.033953435\\
70.3	0.038806392\\
70.4	0.038374944\\
70.5	0.037190983\\
70.6	0.037945294\\
70.7	0.03482708\\
70.8	0.039019022\\
70.9	0.037337752\\
71	0.036985781\\
71.1	0.031095246\\
71.2	0.038125019\\
71.3	0.038770714\\
71.4	0.034558646\\
71.5	0.0367117\\
71.6	0.038195759\\
71.7	0.038191986\\
71.8	0.038880596\\
71.9	0.032656443\\
72	0.038308609\\
72.1	0.040901861\\
72.2	0.043184589\\
72.3	0.040831139\\
72.4	0.036689675\\
72.5	0.03714596\\
72.6	0.035975815\\
72.7	0.040551657\\
72.8	0.041535156\\
72.9	0.040765276\\
73	0.040167055\\
73.1	0.039196563\\
73.2	0.03843629\\
73.3	0.041151497\\
73.4	0.036610801\\
73.5	0.041320596\\
73.6	0.039111818\\
73.7	0.040843937\\
73.8	0.040434294\\
73.9	0.039956098\\
74	0.04213712\\
74.1	0.040545172\\
74.2	0.039156595\\
74.3	0.043747124\\
74.4	0.039041605\\
74.5	0.040331608\\
74.6	0.048075038\\
74.7	0.042925534\\
74.8	0.045248048\\
74.9	0.040005055\\
75	0.041265143\\
75.1	0.046666897\\
75.2	0.036518463\\
75.3	0.042285579\\
75.4	0.036829108\\
75.5	0.038774844\\
75.6	0.039613709\\
75.7	0.040250646\\
75.8	0.039183771\\
75.9	0.037496523\\
76	0.044502835\\
76.1	0.044292783\\
76.2	0.039559771\\
76.3	0.041976402\\
76.4	0.041136932\\
76.5	0.039900459\\
76.6	0.043062351\\
76.7	0.040090396\\
76.8	0.039945073\\
76.9	0.038148727\\
77	0.040709205\\
77.1	0.045327348\\
77.2	0.043726204\\
77.3	0.041780107\\
77.4	0.042789302\\
77.5	0.040569883\\
77.6	0.03941923\\
77.7	0.046052584\\
77.8	0.045340446\\
77.9	0.0419955\\
78	0.042931238\\
78.1	0.038334653\\
78.2	0.040019758\\
78.3	0.039468056\\
78.4	0.039708736\\
78.5	0.041717764\\
78.6	0.045909379\\
78.7	0.04051174\\
78.8	0.041558789\\
78.9	0.042783835\\
79	0.045206688\\
79.1	0.040850825\\
79.2	0.040096248\\
79.3	0.046565005\\
79.4	0.042902195\\
79.5	0.045643401\\
79.6	0.045664156\\
79.7	0.041435591\\
79.8	0.04074241\\
79.9	0.043610667\\
80	0.044281194\\
80.1	-0.004767636\\
80.2	0.043041435\\
80.3	0.042653755\\
80.4	0.046735233\\
80.5	0.04221626\\
80.6	0.047420505\\
80.7	0.041148455\\
80.8	0.039574524\\
80.9	0.041537404\\
81	0.042193474\\
81.1	0.04795834\\
81.2	0.045598209\\
81.3	0.044487136\\
81.4	0.041956864\\
81.5	0.044149325\\
81.6	0.048751516\\
81.7	0.04191367\\
81.8	0.036897047\\
81.9	0.044066535\\
82	0.044513983\\
82.1	0.042084149\\
82.2	0.043229022\\
82.3	0.043182274\\
82.4	0.042162538\\
82.5	0.043474031\\
82.6	0.043030828\\
82.7	0.045495881\\
82.8	0.042623022\\
82.9	0.04621429\\
83	0.045701476\\
83.1	0.044255106\\
83.2	0.044749584\\
83.3	0.045821925\\
83.4	0.046962528\\
83.5	0.042913222\\
83.6	0.045906088\\
83.7	0.045277572\\
83.8	0.044173909\\
83.9	0.04477205\\
84	0.043141885\\
84.1	0.040050983\\
84.2	0.047127349\\
84.3	0.043474706\\
84.4	0.044724134\\
84.5	0.050694713\\
84.6	0.049827079\\
84.7	0.042991605\\
84.8	0.045010558\\
84.9	0.046065934\\
85	0.040846957\\
85.1	0.046499926\\
85.2	0.04393729\\
85.3	0.044589293\\
85.4	0.042797878\\
85.5	0.047761219\\
85.6	0.050333435\\
85.7	0.045950658\\
85.8	0.043088592\\
85.9	0.04748089\\
86	0.047056531\\
86.1	0.044750887\\
86.2	0.047895299\\
86.3	0.046933873\\
86.4	0.045897279\\
86.5	0.040456406\\
86.6	0.049005706\\
86.7	0.044822239\\
86.8	0.049392939\\
86.9	0.04799964\\
87	0.048286523\\
87.1	0.048121937\\
87.2	0.048237539\\
87.3	0.050064744\\
87.4	0.046812858\\
87.5	0.047786321\\
87.6	0.046850478\\
87.7	0.045478123\\
87.8	0.046774448\\
87.9	0.049509672\\
88	0.042639887\\
88.1	0.04812916\\
88.2	0.048242468\\
88.3	0.049201414\\
88.4	0.052422101\\
88.5	0.04637024\\
88.6	0.049013502\\
88.7	0.048821468\\
88.8	0.048051589\\
88.9	0.047782533\\
89	0.048570291\\
89.1	0.048719346\\
89.2	0.045085219\\
89.3	0.046315199\\
89.4	0.050203882\\
89.5	0.052343827\\
89.6	0.043878764\\
89.7	0.045680649\\
89.8	0.048772724\\
89.9	0.048516729\\
90	0.048921211\\
90.1	0.04730347\\
90.2	0.045912561\\
90.3	0.043815192\\
90.4	0.049336295\\
90.5	0.0500976\\
90.6	0.046663014\\
90.7	0.053782535\\
90.8	0.055948685\\
90.9	0.048574289\\
91	0.051123537\\
91.1	0.052012895\\
91.2	0.05666788\\
91.3	0.051153937\\
91.4	0.049248998\\
91.5	0.047457248\\
91.6	0.054698236\\
91.7	0.050982905\\
91.8	0.055844056\\
91.9	0.046799653\\
92	0.047646825\\
92.1	0.053176947\\
92.2	0.047934169\\
92.3	0.047626497\\
92.4	0.052063358\\
92.5	0.047556235\\
92.6	0.049299433\\
92.7	0.052479779\\
92.8	0.053670455\\
92.9	0.04951902\\
93	0.048582538\\
93.1	0.052483065\\
93.2	0.051101783\\
93.3	0.054592511\\
93.4	0.050492811\\
93.5	0.050872734\\
93.6	0.05066687\\
93.7	0.054106274\\
93.8	0.048219904\\
93.9	0.049068628\\
94	0.049013859\\
94.1	0.046884504\\
94.2	0.049599123\\
94.3	0.050904935\\
94.4	0.05591631\\
94.5	0.048719469\\
94.6	0.045446461\\
94.7	0.045898885\\
94.8	0.052833376\\
94.9	0.047298017\\
95	0.049390998\\
95.1	0.049387993\\
95.2	0.053599716\\
95.3	0.052256068\\
95.4	0.048534494\\
95.5	0.046932706\\
95.6	0.055077939\\
95.7	0.04739855\\
95.8	0.049819974\\
95.9	0.048332022\\
96	0.049406804\\
96.1	0.049764802\\
96.2	0.050663282\\
96.3	0.050624488\\
96.4	0.050836791\\
96.5	0.05019445\\
96.6	0.058039363\\
96.7	0.049873318\\
96.8	0.053369069\\
96.9	0.054736672\\
97	0.0539596\\
97.1	0.05006688\\
97.2	0.052834303\\
97.3	0.0468504\\
97.4	0.05180119\\
97.5	0.046938172\\
97.6	0.059015461\\
97.7	0.050771795\\
97.8	0.056419707\\
97.9	0.050725633\\
98	0.053720052\\
98.1	0.053367387\\
98.2	0.049557663\\
98.3	0.051183411\\
98.4	0.051200983\\
98.5	0.05311003\\
98.6	0.056483343\\
98.7	0.052598958\\
98.8	0.055862584\\
98.9	0.050211591\\
99	0.048921051\\
99.1	0.053042372\\
99.2	0.049221278\\
99.3	0.050708173\\
99.4	0.051936467\\
99.5	0.053464726\\
99.6	0.054161488\\
99.7	0.050079142\\
99.8	0.053552082\\
99.9	0.054811613\\
100	0.055580981\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-75.914022\\
0.2	-60.135296\\
0.3	-52.061587\\
0.4	-49.41932\\
0.5	-44.926103\\
0.6	-42.015731\\
0.7	-40.084796\\
0.8	-38.047315\\
0.9	-36.197133\\
1	-34.69411\\
1.1	-34.460305\\
1.2	-32.851462\\
1.3	-32.135498\\
1.4	-31.096689\\
1.5	-29.724366\\
1.6	-28.352653\\
1.7	-28.363283\\
1.8	-26.628109\\
1.9	-25.92867\\
2	-26.139995\\
2.1	-25.499872\\
2.2	-24.493251\\
2.3	-24.428066\\
2.4	-23.632605\\
2.5	-23.689114\\
2.6	-23.648887\\
2.7	-22.804899\\
2.8	-22.516445\\
2.9	-23.143842\\
3	-21.699933\\
3.1	-23.08005\\
3.2	-10.850252\\
3.3	-10.774023\\
3.4	-10.544175\\
3.5	-10.488983\\
3.6	-10.4919\\
3.7	-10.492784\\
3.8	-10.483711\\
3.9	-10.465137\\
4	-10.409399\\
4.1	-10.411125\\
4.2	-10.393248\\
4.3	-10.391859\\
4.4	-10.429696\\
4.5	-10.460854\\
4.6	-10.453357\\
4.7	-10.501045\\
4.8	-10.511506\\
4.9	-10.565959\\
5	-10.685814\\
5.1	-10.716524\\
5.2	-10.691672\\
5.3	-10.7299\\
5.4	-10.319462\\
5.5	-10.135155\\
5.6	-9.7051363\\
5.7	-9.4339214\\
5.8	-9.5986159\\
5.9	-9.0756821\\
6	-8.916535\\
6.1	-8.8695609\\
6.2	-8.592096\\
6.3	-8.3010496\\
6.4	-8.0763884\\
6.5	-8.428194\\
6.6	-8.1672686\\
6.7	-8.0463333\\
6.8	-7.5676928\\
6.9	-7.6410759\\
7	-7.5075691\\
7.1	-7.0969296\\
7.2	-6.9715679\\
7.3	-7.027696\\
7.4	-6.8137421\\
7.5	-6.5805754\\
7.6	-6.3306533\\
7.7	-6.1439883\\
7.8	-6.1444996\\
7.9	-6.3669255\\
8	-6.3055103\\
8.1	-6.4075003\\
8.2	-6.4550203\\
8.3	-6.0585483\\
8.4	-5.8720872\\
8.5	-5.790177\\
8.6	-5.7886251\\
8.7	-5.7443157\\
8.8	-5.6188269\\
8.9	-5.4233408\\
9	-5.3213385\\
9.1	-5.243827\\
9.2	-5.0990751\\
9.3	-4.8898541\\
9.4	-4.63628\\
9.5	-4.2526854\\
9.6	-4.0478499\\
9.7	-3.8426531\\
9.8	-3.6329052\\
9.9	-3.4322577\\
10	-3.2449002\\
10.1	-3.0647846\\
10.2	-2.9204063\\
10.3	-2.7638769\\
10.4	-2.6172386\\
10.5	-2.4769025\\
10.6	-2.3448472\\
10.7	-2.2185423\\
10.8	-2.0983178\\
10.9	-1.9998323\\
11	-1.8915629\\
11.1	-1.7902333\\
11.2	-1.6926112\\
11.3	-1.5988513\\
11.4	-1.4970453\\
11.5	-1.3715392\\
11.6	-0.88215022\\
11.7	-1.1372502\\
11.8	-1.0031383\\
11.9	-0.82948302\\
12	-0.67972407\\
12.1	-0.73618926\\
12.2	-0.70837503\\
12.3	-0.60444473\\
12.4	-0.58020257\\
12.5	-0.63308143\\
12.6	-0.5345178\\
12.7	-0.51156593\\
12.8	-0.49155441\\
12.9	-0.47324924\\
13	-0.45663229\\
13.1	-0.44163873\\
13.2	-0.42505265\\
13.3	-0.41070251\\
13.4	-0.39730499\\
13.5	-0.39697824\\
13.6	-0.41205925\\
13.7	-0.42837714\\
13.8	-0.44711437\\
13.9	-0.47009481\\
14	-0.49920878\\
14.1	-0.54083698\\
14.2	-0.62715736\\
14.3	-0.65839816\\
14.4	-0.63278979\\
14.5	-0.60658408\\
14.6	-0.57971251\\
14.7	-0.55550737\\
14.8	-0.53155866\\
14.9	-0.50929243\\
15	-0.48786279\\
15.1	-0.47120448\\
15.2	-0.45149752\\
15.3	-0.43360096\\
15.4	-0.41698145\\
15.5	-0.39987988\\
15.6	-0.38609472\\
15.7	-0.65573131\\
15.8	-0.35320467\\
15.9	-0.36662375\\
16	-0.60653493\\
16.1	-0.59121677\\
16.2	-0.57610834\\
16.3	-0.56253793\\
16.4	-0.57005999\\
16.5	-0.57630442\\
16.6	-0.58241874\\
16.7	-0.59365049\\
16.8	-0.55025932\\
16.9	-0.51490771\\
17	-0.49183359\\
17.1	-0.47652153\\
17.2	-0.4614648\\
17.3	-0.43669518\\
17.4	-0.20446078\\
17.5	-0.30033856\\
17.6	-0.31388441\\
17.7	-0.29117756\\
17.8	-0.345831\\
17.9	-0.35119838\\
18	-0.34885465\\
18.1	-0.3769564\\
18.2	-0.35928253\\
18.3	-0.36529232\\
18.4	-0.35404088\\
18.5	-0.34461639\\
18.6	-0.33952891\\
18.7	-0.34092727\\
18.8	-0.34128219\\
18.9	-0.35043478\\
19	-0.34409708\\
19.1	-0.34315597\\
19.2	-0.35116521\\
19.3	-0.34302308\\
19.4	-0.34080169\\
19.5	-0.31869652\\
19.6	-0.3139802\\
19.7	-0.30492902\\
19.8	-0.29996073\\
19.9	-0.53358169\\
20	-0.29415787\\
20.1	-0.33744272\\
20.2	-0.31558506\\
20.3	-0.5575996\\
20.4	-0.29801639\\
20.5	-0.570293\\
20.6	-0.28861598\\
20.7	-0.27690292\\
20.8	-0.26269295\\
20.9	-0.24503006\\
21	-0.25437134\\
21.1	-0.2292707\\
21.2	-0.2546285\\
21.3	-0.24662207\\
21.4	-0.24469737\\
21.5	-0.24197267\\
21.6	-0.23346126\\
21.7	-0.22419411\\
21.8	-0.236956\\
21.9	-0.21661201\\
22	-0.22127439\\
22.1	-0.2165622\\
22.2	-0.092917081\\
22.3	-0.2280721\\
22.4	-0.193712\\
22.5	-0.24198987\\
22.6	-0.28328899\\
22.7	-0.28601437\\
22.8	-0.28221201\\
22.9	-0.4809445\\
23	-0.27914362\\
23.1	-0.49318244\\
23.2	-0.4988697\\
23.3	-0.26993042\\
23.4	-0.26678398\\
23.5	-0.26514813\\
23.6	-0.26253169\\
23.7	-0.25928922\\
23.8	-0.2562343\\
23.9	-0.25495648\\
24	-0.2061845\\
24.1	-0.25109308\\
24.2	-0.25000597\\
24.3	-0.24860792\\
24.4	-0.55946047\\
24.5	-0.2506462\\
24.6	-0.25229005\\
24.7	-0.25995747\\
24.8	-0.26746393\\
24.9	-0.25800163\\
25	-0.25166952\\
25.1	-0.24544016\\
25.2	-0.23836737\\
25.3	-0.23406841\\
25.4	-0.23046127\\
25.5	-0.22589186\\
25.6	-0.2218559\\
25.7	-0.21384925\\
25.8	-0.20276609\\
25.9	-0.20446129\\
26	-0.1809848\\
26.1	-0.20044454\\
26.2	-0.16543903\\
26.3	-0.17140987\\
26.4	-0.17459605\\
26.5	-0.1194352\\
26.6	-0.17484593\\
26.7	-0.11824716\\
26.8	-0.10908164\\
26.9	-0.11457855\\
27	-0.11132834\\
27.1	-0.11031063\\
27.2	-0.10263722\\
27.3	-0.10187726\\
27.4	-0.10033141\\
27.5	-0.099424754\\
27.6	-0.102957\\
27.7	-0.094018345\\
27.8	-0.093533038\\
27.9	-0.091003842\\
28	-0.08611177\\
28.1	-0.086050683\\
28.2	-0.081039639\\
28.3	-0.079404451\\
28.4	-0.076837011\\
28.5	-0.070102994\\
28.6	-0.045087848\\
28.7	-0.033992298\\
28.8	-0.031143222\\
28.9	-0.030741075\\
29	-0.031377942\\
29.1	-0.030859862\\
29.2	-0.030770757\\
29.3	-0.031909123\\
29.4	-0.032414617\\
29.5	-0.060398688\\
29.6	-0.041471977\\
29.7	-0.047276394\\
29.8	-0.045013878\\
29.9	-0.090846955\\
30	-0.098265655\\
30.1	-0.086417222\\
30.2	-0.20091473\\
30.3	-0.086130002\\
30.4	-0.17500365\\
30.5	-0.1698036\\
30.6	-0.13616824\\
30.7	-0.15308469\\
30.8	-0.091123683\\
30.9	-0.13783956\\
31	-0.13065495\\
31.1	-0.12425339\\
31.2	-0.1167782\\
31.3	-0.081399329\\
31.4	-0.10445929\\
31.5	-0.099461058\\
31.6	-0.093170703\\
31.7	-0.08814482\\
31.8	-0.084160016\\
31.9	-0.078720611\\
32	-0.074496535\\
32.1	-0.067519969\\
32.2	-0.064838052\\
32.3	-0.058959918\\
32.4	-0.055086987\\
32.5	-0.052682285\\
32.6	-0.048372199\\
32.7	-0.043935609\\
32.8	-0.049042744\\
32.9	-0.051985582\\
33	-0.049934232\\
33.1	-0.059106367\\
33.2	-0.045866645\\
33.3	-0.045861399\\
33.4	-0.053341049\\
33.5	-0.047481205\\
33.6	-0.032684935\\
33.7	-0.042963828\\
33.8	-0.042645875\\
33.9	-0.043199223\\
34	-0.038517545\\
34.1	-0.037065862\\
34.2	-0.046785415\\
34.3	-0.04592365\\
34.4	-0.033162125\\
34.5	-0.039473413\\
34.6	-0.03578644\\
34.7	-0.045463289\\
34.8	-0.030694133\\
34.9	-0.026960312\\
35	-0.028941318\\
35.1	-0.032349862\\
35.2	-0.037587075\\
35.3	-0.029273531\\
35.4	-0.022722948\\
35.5	-0.036277654\\
35.6	-0.024666936\\
35.7	-0.028469913\\
35.8	-0.03389139\\
35.9	-0.03084263\\
36	-0.032209915\\
36.1	-0.056259185\\
36.2	-0.067765771\\
36.3	-0.018343122\\
36.4	-0.015809441\\
36.5	-0.023071568\\
36.6	-0.053839092\\
36.7	-0.051565988\\
36.8	-0.043281562\\
36.9	-0.015375275\\
37	-0.020482219\\
37.1	-0.047831494\\
37.2	-0.043795362\\
37.3	-0.044711723\\
37.4	-0.021733432\\
37.5	-0.039503636\\
37.6	-0.020567824\\
37.7	-0.014188842\\
37.8	-0.012202919\\
37.9	-0.023186539\\
38	-0.0051371963\\
38.1	-0.018174139\\
38.2	-0.042379061\\
38.3	-0.01467936\\
38.4	-0.0071265681\\
38.5	-0.013260042\\
38.6	-0.013630329\\
38.7	-0.012267769\\
38.8	-0.011267351\\
38.9	-0.088439926\\
39	-0.084112132\\
39.1	-0.016412718\\
39.2	-0.0084394553\\
39.3	-0.071289043\\
39.4	-0.010169192\\
39.5	-0.059560135\\
39.6	-0.060818554\\
39.7	-0.053325351\\
39.8	-0.015938706\\
39.9	-0.050723778\\
40	-0.048377943\\
40.1	-0.007035\\
40.2	-0.012088357\\
40.3	-0.040767491\\
40.4	-0.037226399\\
40.5	-0.034576941\\
40.6	-0.031525688\\
40.7	-0.031327424\\
40.8	-0.0045987412\\
40.9	-0.011355396\\
41	-0.007605026\\
41.1	-0.0039456805\\
41.2	-0.013126032\\
41.3	-0.043229659\\
41.4	-0.0037225247\\
41.5	-0.0069943136\\
41.6	-0.00669022\\
41.7	-0.0015353083\\
41.8	-0.0017247577\\
41.9	-0.0043453395\\
42	-0.023893275\\
42.1	-0.0045220796\\
42.2	-0.002380411\\
42.3	-0.0017695543\\
42.4	0.0011881337\\
42.5	-0.00048326363\\
42.6	-0.0018098878\\
42.7	-0.0029269928\\
42.8	-0.03487775\\
42.9	-0.0010826642\\
43	-0.00043341934\\
43.1	-0.0025850742\\
43.2	-0.0068225952\\
43.3	-0.0043095059\\
43.4	-0.0021660618\\
43.5	-0.0033546624\\
43.6	0.00097021444\\
43.7	-0.0020504176\\
43.8	-0.00094691347\\
43.9	-0.00053861906\\
44	-0.00022663915\\
44.1	-0.0014213658\\
44.2	-0.0018959617\\
44.3	-0.0025823143\\
44.4	-0.00079935682\\
44.5	-0.0037760638\\
44.6	7.1977548e-05\\
44.7	-0.0059688092\\
44.8	-0.00046808501\\
44.9	-0.0013841758\\
45	-0.00058297584\\
45.1	-0.001067674\\
45.2	0.0003981059\\
45.3	-2.142232e-06\\
45.4	0.00043153927\\
45.5	-0.00067175328\\
45.6	-0.00068586364\\
45.7	-0.00056959834\\
45.8	-0.00018727678\\
45.9	-0.0003109448\\
46	-0.00039391312\\
46.1	-0.0085223482\\
46.2	-7.6727872e-05\\
46.3	-0.0020522823\\
46.4	-0.000472457\\
46.5	0.00096038055\\
46.6	-0.0010126524\\
46.7	0.0012114783\\
46.8	-0.00051868231\\
46.9	0.0014323343\\
47	0.0009140922\\
47.1	-0.0012234027\\
47.2	-0.00090927312\\
47.3	-0.00084725552\\
47.4	0.0012803195\\
47.5	0.0017032739\\
47.6	-0.00059276045\\
47.7	-8.8089666e-05\\
47.8	-0.0011282864\\
47.9	-0.034651791\\
48	0.00087313522\\
48.1	0.0017025771\\
48.2	-0.029008575\\
48.3	-0.0006697509\\
48.4	0.0014044783\\
48.5	-0.02415421\\
48.6	0.0006670256\\
48.7	0.0005307391\\
48.8	0.0012742298\\
48.9	0.00040470152\\
49	0.00054216559\\
49.1	-0.0022201232\\
49.2	0.00059606983\\
49.3	0.0012310042\\
49.4	-0.00031115695\\
49.5	-0.0019098762\\
49.6	0.001389472\\
49.7	-2.7642088e-05\\
49.8	0.0080089446\\
49.9	0.00068685584\\
50	0.0029427174\\
50.1	0.0023994999\\
50.2	0.001579709\\
50.3	0.0029400308\\
50.4	0.0010957575\\
50.5	0.0062990205\\
50.6	0.0047024917\\
50.7	0.0025638174\\
50.8	0.00038901679\\
50.9	0.00066448437\\
51	0.0062766188\\
51.1	0.0047272241\\
51.2	0.0039545199\\
51.3	0.0091174189\\
51.4	0.0053889686\\
51.5	-0.0074612172\\
51.6	0.0051157396\\
51.7	0.0081566748\\
51.8	0.0075498751\\
51.9	0.0056682953\\
52	0.0099957743\\
52.1	0.0057566538\\
52.2	0.011607731\\
52.3	0.0061108795\\
52.4	0.004359905\\
52.5	0.0056200888\\
52.6	0.0066628332\\
52.7	0.00012341512\\
52.8	0.007170419\\
52.9	0.009047502\\
53	0.00025190144\\
53.1	0.0090862795\\
53.2	0.0095613807\\
53.3	0.0063495132\\
53.4	0.0075373527\\
53.5	0.0073226717\\
53.6	0.0057249324\\
53.7	0.0058320232\\
53.8	0.0089599476\\
53.9	0.01556879\\
54	0.013923162\\
54.1	0.010200549\\
54.2	0.0092663904\\
54.3	0.0094094422\\
54.4	0.0093910287\\
54.5	0.0090787746\\
54.6	0.016100065\\
54.7	0.010743116\\
54.8	0.011238057\\
54.9	-0.040271316\\
55	0.014780532\\
55.1	0.009524769\\
55.2	0.012239056\\
55.3	0.011783\\
55.4	-0.032477429\\
55.5	0.0065078996\\
55.6	0.01699934\\
55.7	0.010130163\\
55.8	0.0064508762\\
55.9	0.0096844342\\
56	0.013571298\\
56.1	0.0092102219\\
56.2	0.01047843\\
56.3	0.010484599\\
56.4	0.012390613\\
56.5	0.0089969667\\
56.6	0.012506547\\
56.7	0.013016991\\
56.8	-0.0057470833\\
56.9	0.015733525\\
57	0.011447662\\
57.1	0.009299488\\
57.2	0.010116009\\
57.3	0.011100187\\
57.4	0.013880095\\
57.5	0.014187769\\
57.6	0.014915457\\
57.7	0.014191465\\
57.8	0.0092295\\
57.9	0.018144073\\
58	0.017528759\\
58.1	0.011963029\\
58.2	0.019185579\\
58.3	0.018839198\\
58.4	0.021261923\\
58.5	0.0099856741\\
58.6	0.015650921\\
58.7	0.016086984\\
58.8	0.01424419\\
58.9	0.01646257\\
59	0.014305678\\
59.1	0.0097192509\\
59.2	0.021228184\\
59.3	0.011350061\\
59.4	0.01957425\\
59.5	0.015308567\\
59.6	0.014431639\\
59.7	0.020515524\\
59.8	0.014237157\\
59.9	0.014423587\\
60	0.020776473\\
60.1	0.015820392\\
60.2	0.012062963\\
60.3	0.015025981\\
60.4	0.016398694\\
60.5	0.020602923\\
60.6	0.013472093\\
60.7	0.019269368\\
60.8	0.016915805\\
60.9	0.018444434\\
61	0.016400446\\
61.1	0.019205957\\
61.2	0.015514171\\
61.3	0.017727895\\
61.4	0.021028142\\
61.5	0.018956609\\
61.6	0.024609038\\
61.7	0.018907879\\
61.8	0.014137734\\
61.9	0.014904946\\
62	0.01781069\\
62.1	0.020628173\\
62.2	0.021773429\\
62.3	0.021369249\\
62.4	0.022373368\\
62.5	0.024990678\\
62.6	0.01687454\\
62.7	0.018775227\\
62.8	0.020522035\\
62.9	0.020888078\\
63	0.019807871\\
63.1	0.017752821\\
63.2	0.018506534\\
63.3	0.017806065\\
63.4	0.017504134\\
63.5	0.023286344\\
63.6	0.020247797\\
63.7	0.026466643\\
63.8	0.020824248\\
63.9	0.019386104\\
64	0.019826923\\
64.1	0.024074815\\
64.2	0.021587272\\
64.3	0.024181722\\
64.4	0.025984006\\
64.5	0.017944295\\
64.6	0.021864487\\
64.7	0.022139857\\
64.8	0.01973747\\
64.9	0.017195948\\
65	0.024399722\\
65.1	0.024085218\\
65.2	0.020720753\\
65.3	0.021084326\\
65.4	0.024748269\\
65.5	0.016133547\\
65.6	0.022004732\\
65.7	0.02601236\\
65.8	0.027166763\\
65.9	0.016411062\\
66	0.023298137\\
66.1	0.026537034\\
66.2	0.023205442\\
66.3	0.019502944\\
66.4	0.024420583\\
66.5	0.023049434\\
66.6	0.020102075\\
66.7	0.02668428\\
66.8	0.022931356\\
66.9	0.02300161\\
67	0.021046818\\
67.1	0.024119422\\
67.2	0.024483977\\
67.3	0.020634628\\
67.4	0.024839981\\
67.5	0.027647766\\
67.6	0.026726075\\
67.7	0.021637906\\
67.8	0.025092586\\
67.9	0.026297003\\
68	0.027193492\\
68.1	0.025219769\\
68.2	0.019087493\\
68.3	0.028342142\\
68.4	0.025001177\\
68.5	0.023396746\\
68.6	0.022957875\\
68.7	0.025139834\\
68.8	0.028842144\\
68.9	0.028715245\\
69	0.022436297\\
69.1	0.030389111\\
69.2	0.027417407\\
69.3	0.027406478\\
69.4	0.026236643\\
69.5	0.024054558\\
69.6	0.01955481\\
69.7	0.021694147\\
69.8	0.027317056\\
69.9	0.02494108\\
70	0.027326066\\
70.1	0.028014751\\
70.2	0.023590355\\
70.3	0.025572796\\
70.4	0.026264267\\
70.5	0.030219347\\
70.6	0.025070437\\
70.7	0.024963125\\
70.8	0.029089353\\
70.9	0.025497769\\
71	0.028758888\\
71.1	0.023997877\\
71.2	0.021642721\\
71.3	0.021877084\\
71.4	0.025845723\\
71.5	0.028387643\\
71.6	0.032612414\\
71.7	0.024964576\\
71.8	0.030442668\\
71.9	0.02496155\\
72	0.025622473\\
72.1	0.029843451\\
72.2	0.028846006\\
72.3	0.027122648\\
72.4	0.032288343\\
72.5	0.029744067\\
72.6	0.026753633\\
72.7	0.027547198\\
72.8	0.028573314\\
72.9	0.027623925\\
73	0.033155243\\
73.1	0.033469081\\
73.2	0.030614963\\
73.3	0.028728843\\
73.4	0.028958258\\
73.5	0.032293132\\
73.6	0.032037158\\
73.7	0.026042283\\
73.8	0.027163379\\
73.9	0.030373521\\
74	0.031644987\\
74.1	0.031260532\\
74.2	0.026622916\\
74.3	0.029364282\\
74.4	0.026921326\\
74.5	0.031182386\\
74.6	0.031212621\\
74.7	0.026635086\\
74.8	0.034976301\\
74.9	0.029430264\\
75	0.03027411\\
75.1	0.031670084\\
75.2	0.031887162\\
75.3	0.02927335\\
75.4	0.029489108\\
75.5	0.033004694\\
75.6	0.030206769\\
75.7	0.028270853\\
75.8	0.032467125\\
75.9	0.026748273\\
76	0.028737941\\
76.1	0.030708825\\
76.2	0.032136716\\
76.3	0.029203043\\
76.4	0.03075913\\
76.5	0.032514282\\
76.6	0.032876176\\
76.7	0.03120188\\
76.8	0.030361424\\
76.9	0.032342795\\
77	0.033271411\\
77.1	0.03372288\\
77.2	0.030210472\\
77.3	0.033668273\\
77.4	0.035164606\\
77.5	0.027195227\\
77.6	0.02918394\\
77.7	0.030939743\\
77.8	0.031777482\\
77.9	0.033189079\\
78	0.034930917\\
78.1	0.034179479\\
78.2	0.034292879\\
78.3	0.03171252\\
78.4	0.031300009\\
78.5	0.030934722\\
78.6	0.033238788\\
78.7	0.032636778\\
78.8	0.034020283\\
78.9	0.034055718\\
79	0.034234919\\
79.1	0.035716407\\
79.2	0.031720414\\
79.3	0.035955581\\
79.4	0.032584295\\
79.5	0.031308784\\
79.6	0.036734368\\
79.7	0.037817299\\
79.8	0.032408659\\
79.9	0.034277671\\
80	0.035201678\\
80.1	-0.0095039226\\
80.2	0.034623064\\
80.3	0.034022299\\
80.4	0.036014182\\
80.5	0.031922558\\
80.6	0.035665421\\
80.7	0.035002371\\
80.8	0.031931638\\
80.9	0.032700431\\
81	0.038182113\\
81.1	0.036363518\\
81.2	0.035004253\\
81.3	0.02832247\\
81.4	0.032520298\\
81.5	0.0343297\\
81.6	0.034307372\\
81.7	0.035630649\\
81.8	0.029668149\\
81.9	0.039793406\\
82	0.0367124\\
82.1	0.030762686\\
82.2	0.036383957\\
82.3	0.033485113\\
82.4	0.034069755\\
82.5	0.033914337\\
82.6	0.035750611\\
82.7	0.03373966\\
82.8	0.036189538\\
82.9	0.039357862\\
83	0.036144342\\
83.1	0.031823387\\
83.2	0.036241772\\
83.3	0.035239319\\
83.4	0.037365575\\
83.5	0.035506069\\
83.6	0.040014392\\
83.7	0.03414941\\
83.8	0.034904983\\
83.9	0.034859196\\
84	0.033824882\\
84.1	0.033417632\\
84.2	0.039816896\\
84.3	0.037995456\\
84.4	0.036816411\\
84.5	0.040546392\\
84.6	0.040513782\\
84.7	0.032448062\\
84.8	0.035038691\\
84.9	0.035260681\\
85	0.035902312\\
85.1	0.037640015\\
85.2	0.039803647\\
85.3	0.032756867\\
85.4	0.034831696\\
85.5	0.041354742\\
85.6	0.040257045\\
85.7	0.039879059\\
85.8	0.038953137\\
85.9	0.033997234\\
86	0.041039464\\
86.1	0.03534997\\
86.2	0.036032629\\
86.3	0.03804542\\
86.4	0.041128487\\
86.5	0.037322873\\
86.6	0.038927425\\
86.7	0.037383521\\
86.8	0.034573483\\
86.9	0.035904071\\
87	0.037232552\\
87.1	0.033648926\\
87.2	0.037618722\\
87.3	0.038697945\\
87.4	0.039235746\\
87.5	0.036095315\\
87.6	0.038035024\\
87.7	0.036881753\\
87.8	0.041790122\\
87.9	0.03921948\\
88	0.036104033\\
88.1	0.039443846\\
88.2	0.037797107\\
88.3	0.036162748\\
88.4	0.039169765\\
88.5	0.036854869\\
88.6	0.034630715\\
88.7	0.041478613\\
88.8	0.040125361\\
88.9	0.041004529\\
89	0.038774847\\
89.1	0.041148503\\
89.2	0.03828359\\
89.3	0.033630135\\
89.4	0.031880589\\
89.5	0.039661976\\
89.6	0.03395888\\
89.7	0.039932485\\
89.8	0.043318708\\
89.9	0.039261335\\
90	0.043094411\\
90.1	0.039933413\\
90.2	0.04015757\\
90.3	0.039199743\\
90.4	0.037923596\\
90.5	0.042215084\\
90.6	0.043047828\\
90.7	0.03693161\\
90.8	0.043974446\\
90.9	0.042379802\\
91	0.038874422\\
91.1	0.04488342\\
91.2	0.039915639\\
91.3	0.042918465\\
91.4	0.039839915\\
91.5	0.038797126\\
91.6	0.042819809\\
91.7	0.04128503\\
91.8	0.043902296\\
91.9	0.040846229\\
92	0.038227275\\
92.1	0.041059102\\
92.2	0.039446346\\
92.3	0.044752624\\
92.4	0.040780606\\
92.5	0.04336061\\
92.6	0.04157846\\
92.7	0.044649163\\
92.8	0.046017064\\
92.9	0.040363975\\
93	0.041115095\\
93.1	0.041508095\\
93.2	0.043420565\\
93.3	0.039828066\\
93.4	0.038986086\\
93.5	0.047849628\\
93.6	0.034816276\\
93.7	0.043180839\\
93.8	0.038525904\\
93.9	0.042458808\\
94	0.040373769\\
94.1	0.039771214\\
94.2	0.039361887\\
94.3	0.046315212\\
94.4	0.042415073\\
94.5	0.042229252\\
94.6	0.03913583\\
94.7	0.042023683\\
94.8	0.042706861\\
94.9	0.041211886\\
95	0.041927236\\
95.1	0.042827788\\
95.2	0.041517981\\
95.3	0.044537072\\
95.4	0.039841637\\
95.5	0.039589065\\
95.6	0.042405099\\
95.7	0.04420814\\
95.8	0.041956434\\
95.9	0.037539736\\
96	0.040689078\\
96.1	0.040460431\\
96.2	0.045243112\\
96.3	0.045517696\\
96.4	0.040923482\\
96.5	0.043417851\\
96.6	0.043967618\\
96.7	0.040945794\\
96.8	0.037222766\\
96.9	0.04836075\\
97	0.042345307\\
97.1	0.040201676\\
97.2	0.043497364\\
97.3	0.039970221\\
97.4	0.045458718\\
97.5	0.039983835\\
97.6	0.045200778\\
97.7	0.042266636\\
97.8	0.047012338\\
97.9	0.040504795\\
98	0.03895066\\
98.1	0.04685529\\
98.2	0.045073472\\
98.3	0.042809217\\
98.4	0.041861424\\
98.5	0.044349524\\
98.6	0.045649204\\
98.7	0.043660489\\
98.8	0.04032995\\
98.9	0.045879494\\
99	0.04027498\\
99.1	0.042457008\\
99.2	0.048166171\\
99.3	0.04267058\\
99.4	0.04385\\
99.5	0.043348034\\
99.6	0.048398134\\
99.7	0.043197256\\
99.8	0.048146577\\
99.9	0.046832836\\
100	0.044020134\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-76.549046\\
0.2	-61.172696\\
0.3	-52.56233\\
0.4	-49.959265\\
0.5	-45.658292\\
0.6	-42.716192\\
0.7	-40.762356\\
0.8	-38.646648\\
0.9	-36.697501\\
1	-35.20262\\
1.1	-34.795801\\
1.2	-33.375218\\
1.3	-32.493878\\
1.4	-31.466098\\
1.5	-30.082381\\
1.6	-28.75873\\
1.7	-28.622749\\
1.8	-26.978249\\
1.9	-26.250022\\
2	-26.223771\\
2.1	-25.971233\\
2.2	-25.66\\
2.3	-26.014601\\
2.4	-26.227787\\
2.5	-26.166797\\
2.6	-26.074599\\
2.7	-26.051372\\
2.8	-26.101752\\
2.9	-25.948111\\
3	-25.767567\\
3.1	-26.315086\\
3.2	-10.882942\\
3.3	-10.820985\\
3.4	-10.594291\\
3.5	-10.551441\\
3.6	-10.547842\\
3.7	-10.550377\\
3.8	-10.53482\\
3.9	-10.53584\\
4	-10.526724\\
4.1	-10.516595\\
4.2	-10.548932\\
4.3	-10.530402\\
4.4	-10.589003\\
4.5	-10.582275\\
4.6	-10.598144\\
4.7	-10.652006\\
4.8	-10.680965\\
4.9	-10.705493\\
5	-10.802382\\
5.1	-10.826658\\
5.2	-10.824302\\
5.3	-10.841525\\
5.4	-10.774509\\
5.5	-10.763064\\
5.6	-10.834921\\
5.7	-10.851308\\
5.8	-10.87636\\
5.9	-10.842636\\
6	-10.873293\\
6.1	-10.962436\\
6.2	-10.066587\\
6.3	-10.17458\\
6.4	-10.523529\\
6.5	-10.398094\\
6.6	-9.8897912\\
6.7	-9.9369937\\
6.8	-9.9127878\\
6.9	-9.5536278\\
7	-9.0687968\\
7.1	-8.9951813\\
7.2	-9.1118919\\
7.3	-8.7102595\\
7.4	-8.214912\\
7.5	-8.1085477\\
7.6	-8.2191952\\
7.7	-8.1980712\\
7.8	-8.1243597\\
7.9	-7.822679\\
8	-7.5768666\\
8.1	-7.9764526\\
8.2	-7.7503999\\
8.3	-7.3904162\\
8.4	-7.4008356\\
8.5	-7.3387519\\
8.6	-7.2227078\\
8.7	-7.0408851\\
8.8	-7.4416211\\
8.9	-7.523459\\
9	-7.0744409\\
9.1	-6.5224112\\
9.2	-6.3414123\\
9.3	-6.3363868\\
9.4	-6.493886\\
9.5	-6.0231309\\
9.6	-5.96253\\
9.7	-6.0466086\\
9.8	-6.1800947\\
9.9	-6.2109708\\
10	-5.8474904\\
10.1	-5.5394028\\
10.2	-5.7521834\\
10.3	-5.797701\\
10.4	-5.9214287\\
10.5	-5.8933512\\
10.6	-5.8446751\\
10.7	-5.7215083\\
10.8	-5.7498326\\
10.9	-5.1978974\\
11	-5.0348482\\
11.1	-4.8757946\\
11.2	-4.704257\\
11.3	-4.5473133\\
11.4	-4.3985037\\
11.5	-4.207745\\
11.6	-3.8220898\\
11.7	-3.7832619\\
11.8	-3.6001753\\
11.9	-3.421302\\
12	-3.2492597\\
12.1	-2.9196423\\
12.2	-2.768664\\
12.3	-2.814439\\
12.4	-2.6757335\\
12.5	-2.3764855\\
12.6	-2.4125913\\
12.7	-2.2897189\\
12.8	-2.1705973\\
12.9	-2.057543\\
13	-1.9626606\\
13.1	-1.8542471\\
13.2	-1.752681\\
13.3	-1.6513727\\
13.4	-1.5544425\\
13.5	-1.4602581\\
13.6	-1.3655096\\
13.7	-1.2841832\\
13.8	-1.193862\\
13.9	-1.1009483\\
14	-1.0056852\\
14.1	-0.89977007\\
14.2	-0.75042406\\
14.3	-0.65942106\\
14.4	-0.63499508\\
14.5	-0.60638401\\
14.6	-0.58039154\\
14.7	-0.55598178\\
14.8	-0.53166293\\
14.9	-0.51026543\\
15	-0.48816285\\
15.1	-0.47068267\\
15.2	-0.45225386\\
15.3	-0.43407094\\
15.4	-0.41735624\\
15.5	-0.4017771\\
15.6	-0.38632259\\
15.7	-1.0266649\\
15.8	-0.36424784\\
15.9	-0.38739257\\
16	-0.94381029\\
16.1	-0.9163161\\
16.2	-0.88940091\\
16.3	-0.86263805\\
16.4	-0.83568056\\
16.5	-0.81442175\\
16.6	-0.78960819\\
16.7	-0.76350933\\
16.8	-0.74106186\\
16.9	-0.70735273\\
17	-0.68973996\\
17.1	-0.66310645\\
17.2	-0.62987758\\
17.3	-0.59130297\\
17.4	-0.5632576\\
17.5	-0.52595699\\
17.6	-0.49756394\\
17.7	-0.48315628\\
17.8	-0.48079494\\
17.9	-0.47865778\\
18	-0.47135875\\
18.1	-0.48127125\\
18.2	-0.40437559\\
18.3	-0.40625524\\
18.4	-0.39103738\\
18.5	-0.38218769\\
18.6	-0.38658416\\
18.7	-0.38013725\\
18.8	-0.37893301\\
18.9	-0.36864357\\
19	-0.38236592\\
19.1	-0.38022382\\
19.2	-0.37850462\\
19.3	-0.38651196\\
19.4	-0.3887825\\
19.5	-0.37609977\\
19.6	-0.35155277\\
19.7	-0.34600591\\
19.8	-0.32416327\\
19.9	-0.67937428\\
20	-0.33600063\\
20.1	-0.3374944\\
20.2	-0.34882723\\
20.3	-0.62299018\\
20.4	-0.36103947\\
20.5	-0.59645707\\
20.6	-0.36045082\\
20.7	-0.35063035\\
20.8	-0.34191013\\
20.9	-0.32899908\\
21	-0.30898081\\
21.1	-0.29989093\\
21.2	-0.25668641\\
21.3	-0.29322696\\
21.4	-0.29748521\\
21.5	-0.29067406\\
21.6	-0.2772829\\
21.7	-0.26164648\\
21.8	-0.27132699\\
21.9	-0.25809162\\
22	-0.26617112\\
22.1	-0.2505207\\
22.2	-0.28299679\\
22.3	-0.26205469\\
22.4	-0.2890135\\
22.5	-0.28861271\\
22.6	-0.28689385\\
22.7	-0.28572564\\
22.8	-0.28255601\\
22.9	-0.54191801\\
23	-0.27879767\\
23.1	-0.57626728\\
23.2	-0.59181844\\
23.3	-0.27012859\\
23.4	-0.26715618\\
23.5	-0.2648937\\
23.6	-0.2616871\\
23.7	-0.25948703\\
23.8	-0.25658678\\
23.9	-0.25566171\\
24	-0.2871032\\
24.1	-0.25089394\\
24.2	-0.25080476\\
24.3	-0.2495868\\
24.4	-0.56513218\\
24.5	-0.25139592\\
24.6	-0.25305998\\
24.7	-0.25981013\\
24.8	-0.26684555\\
24.9	-0.25884127\\
25	-0.25139391\\
25.1	-0.24630646\\
25.2	-0.23982406\\
25.3	-0.23453806\\
25.4	-0.23184085\\
25.5	-0.22673014\\
25.6	-0.22255222\\
25.7	-0.22665241\\
25.8	-0.28011107\\
25.9	-0.28178408\\
26	-0.24822306\\
26.1	-0.27807075\\
26.2	-0.259183\\
26.3	-0.26697857\\
26.4	-0.23718026\\
26.5	-0.18566716\\
26.6	-0.25476879\\
26.7	-0.11983373\\
26.8	-0.1091147\\
26.9	-0.11406548\\
27	-0.11229598\\
27.1	-0.11001438\\
27.2	-0.10421089\\
27.3	-0.10281089\\
27.4	-0.10085375\\
27.5	-0.10058826\\
27.6	-0.10635361\\
27.7	-0.094056343\\
27.8	-0.093819192\\
27.9	-0.090993119\\
28	-0.086858787\\
28.1	-0.086412521\\
28.2	-0.081875998\\
28.3	-0.081538617\\
28.4	-0.076813517\\
28.5	-0.072145588\\
28.6	-0.085094233\\
28.7	-0.091234663\\
28.8	-0.093426378\\
28.9	-0.094457353\\
29	-0.091856011\\
29.1	-0.085947707\\
29.2	-0.080622712\\
29.3	-0.074873288\\
29.4	-0.067953906\\
29.5	-0.06460846\\
29.6	-0.069876282\\
29.7	-0.04802673\\
29.8	-0.046360001\\
29.9	-0.17472375\\
30	-0.1975045\\
30.1	-0.16899137\\
30.2	-0.20496422\\
30.3	-0.16086455\\
30.4	-0.18324935\\
30.5	-0.17326335\\
30.6	-0.16866191\\
30.7	-0.15549879\\
30.8	-0.17838885\\
30.9	-0.13847693\\
31	-0.13339547\\
31.1	-0.12600045\\
31.2	-0.11877906\\
31.3	-0.18639846\\
31.4	-0.10687311\\
31.5	-0.099882597\\
31.6	-0.094320149\\
31.7	-0.089510518\\
31.8	-0.085180569\\
31.9	-0.079814436\\
32	-0.073687062\\
32.1	-0.069848331\\
32.2	-0.066410088\\
32.3	-0.061118378\\
32.4	-0.056987724\\
32.5	-0.05202053\\
32.6	-0.049305866\\
32.7	-0.047524475\\
32.8	-0.12910831\\
32.9	-0.12848639\\
33	-0.13991592\\
33.1	-0.1466218\\
33.2	-0.12165065\\
33.3	-0.1283701\\
33.4	-0.12266147\\
33.5	-0.11489059\\
33.6	-0.12066308\\
33.7	-0.10062939\\
33.8	-0.11123709\\
33.9	-0.1293864\\
34	-0.092013139\\
34.1	-0.094677292\\
34.2	-0.063321362\\
34.3	-0.074425167\\
34.4	-0.097758521\\
34.5	-0.092728839\\
34.6	-0.078168036\\
34.7	-0.090758953\\
34.8	-0.084498112\\
34.9	-0.098047228\\
35	-0.072203924\\
35.1	-0.075154566\\
35.2	-0.077845458\\
35.3	-0.098034522\\
35.4	-0.079772186\\
35.5	-0.079730668\\
35.6	-0.072373215\\
35.7	-0.062835758\\
35.8	-0.055122\\
35.9	-0.04777582\\
36	-0.073450887\\
36.1	-0.057543383\\
36.2	-0.0699936\\
36.3	-0.090189659\\
36.4	-0.088671459\\
36.5	-0.077934533\\
36.6	-0.054814084\\
36.7	-0.083558288\\
36.8	-0.075023821\\
36.9	-0.068203312\\
37	-0.068944751\\
37.1	-0.049356972\\
37.2	-0.047029221\\
37.3	-0.044961032\\
37.4	-0.064301003\\
37.5	-0.042252053\\
37.6	-0.053568141\\
37.7	-0.048022654\\
37.8	-0.051997548\\
37.9	-0.043246247\\
38	-0.052353701\\
38.1	-0.049486172\\
38.2	-0.072211105\\
38.3	-0.05477623\\
38.4	-0.05146792\\
38.5	-0.041189179\\
38.6	-0.046732856\\
38.7	-0.044500677\\
38.8	-0.042121392\\
38.9	-0.089123588\\
39	-0.08422408\\
39.1	-0.044188\\
39.2	-0.043173275\\
39.3	-0.072996035\\
39.4	-0.035202899\\
39.5	-0.0636647\\
39.6	-0.062843002\\
39.7	-0.056666453\\
39.8	-0.047271469\\
39.9	-0.052446418\\
40	-0.048561326\\
40.1	-0.033927\\
40.2	-0.048025317\\
40.3	-0.040224811\\
40.4	-0.037299072\\
40.5	-0.035874159\\
40.6	-0.032816677\\
40.7	-0.042524022\\
40.8	-0.039184891\\
40.9	-0.03833181\\
41	-0.029304817\\
41.1	-0.035046968\\
41.2	-0.029774239\\
41.3	-0.04449523\\
41.4	-0.030208201\\
41.5	-0.025031983\\
41.6	-0.0339581\\
41.7	-0.021284998\\
41.8	-0.025691772\\
41.9	-0.02071517\\
42	-0.0267933\\
42.1	-0.018512116\\
42.2	-0.025427538\\
42.3	-0.031470101\\
42.4	-0.028256666\\
42.5	-0.023589791\\
42.6	-0.024433913\\
42.7	-0.021040131\\
42.8	-0.037825602\\
42.9	-0.019400493\\
43	-0.021049405\\
43.1	-0.0179422\\
43.2	-0.012516726\\
43.3	-0.025721427\\
43.4	-0.016746288\\
43.5	-0.021915922\\
43.6	-0.012984197\\
43.7	-0.02184168\\
43.8	-0.019059836\\
43.9	-0.016561591\\
44	-0.01813048\\
44.1	-0.017232805\\
44.2	-0.015319834\\
44.3	-0.022189197\\
44.4	-0.019889702\\
44.5	-0.015141052\\
44.6	-0.014503285\\
44.7	-0.015315555\\
44.8	-0.016400908\\
44.9	-0.015304554\\
45	-0.022629391\\
45.1	-0.013889061\\
45.2	-0.018505415\\
45.3	-0.012539329\\
45.4	-0.016629746\\
45.5	-0.0098548371\\
45.6	-0.013100734\\
45.7	-0.017557125\\
45.8	-0.014958171\\
45.9	-0.0046979474\\
46	-0.020305917\\
46.1	-0.018220215\\
46.2	-0.011954441\\
46.3	-0.0085228282\\
46.4	-0.010780264\\
46.5	-0.013612038\\
46.6	-0.0057374653\\
46.7	-0.011059812\\
46.8	-0.011959804\\
46.9	-0.0045481677\\
47	-0.0051309908\\
47.1	-0.0094355342\\
47.2	-0.0090760238\\
47.3	-0.0074972844\\
47.4	-0.0051625733\\
47.5	-0.0072086924\\
47.6	-0.0077793666\\
47.7	-0.0087547872\\
47.8	-0.016420692\\
47.9	-0.035323119\\
48	-0.012949743\\
48.1	-0.0019747007\\
48.2	-0.029388602\\
48.3	-0.008977758\\
48.4	-0.00067569445\\
48.5	-0.023912653\\
48.6	-0.001470645\\
48.7	-0.011381268\\
48.8	-0.0056753459\\
48.9	-0.0035755229\\
49	-0.014499152\\
49.1	-0.0048734368\\
49.2	-0.0016757583\\
49.3	-0.0071594906\\
49.4	-0.0085703411\\
49.5	-0.0010934077\\
49.6	-0.004224673\\
49.7	-0.0033427738\\
49.8	-0.00023206556\\
49.9	-0.00022903579\\
50	-0.0038867756\\
50.1	-0.00053622727\\
50.2	-0.0026185814\\
50.3	-0.0019622087\\
50.4	0.00030461837\\
50.5	-0.0017505725\\
50.6	-0.0015293587\\
50.7	-0.0021477826\\
50.8	-0.0019859878\\
50.9	-0.0027464827\\
51	-0.00097750232\\
51.1	-4.8909142e-05\\
51.2	-0.001014006\\
51.3	0.00013134639\\
51.4	-0.0022020407\\
51.5	-0.008278664\\
51.6	-0.0018104633\\
51.7	-0.00014222875\\
51.8	-0.00054786434\\
51.9	0.00022731344\\
52	0.00054391461\\
52.1	0.00038300596\\
52.2	-0.00088458155\\
52.3	0.0023191335\\
52.4	-0.00319499\\
52.5	-8.3361056e-05\\
52.6	-0.0026800012\\
52.7	-0.0056398573\\
52.8	0.00046210321\\
52.9	-7.474897e-05\\
53	-0.0031791635\\
53.1	0.00034179809\\
53.2	0.0010407319\\
53.3	-0.0014803434\\
53.4	-0.00078074656\\
53.5	-0.0011509123\\
53.6	-0.0063661915\\
53.7	-0.00037511187\\
53.8	0.0014586485\\
53.9	0.00025238024\\
54	-0.0023420487\\
54.1	-0.00010169747\\
54.2	0.00076638738\\
54.3	0.0016232859\\
54.4	0.0003160348\\
54.5	-0.0006483926\\
54.6	-0.00084169135\\
54.7	0.00060111944\\
54.8	0.00097120073\\
54.9	-0.041081532\\
55	0.002670594\\
55.1	0.0010046712\\
55.2	0.0035265327\\
55.3	-0.0006576247\\
55.4	-0.031208875\\
55.5	0.0019630391\\
55.6	0.00020513815\\
55.7	0.0016182108\\
55.8	0.00082854527\\
55.9	-0.00042682846\\
56	0.00067385945\\
56.1	0.00044646708\\
56.2	0.00031869366\\
56.3	-0.00072364579\\
56.4	0.0011511537\\
56.5	-0.0004475958\\
56.6	0.0016541767\\
56.7	0.0017054927\\
56.8	-0.0063464372\\
56.9	-0.00043400469\\
57	0.0011376479\\
57.1	0.0022832158\\
57.2	0.00013011985\\
57.3	-4.9739842e-05\\
57.4	0.0010670642\\
57.5	0.0024417472\\
57.6	-0.00078506948\\
57.7	0.0045512915\\
57.8	0.00024771868\\
57.9	0.0047557749\\
58	0.00097138137\\
58.1	0.00034045631\\
58.2	0.002274745\\
58.3	0.0033004284\\
58.4	0.0058476932\\
58.5	0.00069837529\\
58.6	0.0044472091\\
58.7	0.0024704404\\
58.8	0.0015760352\\
58.9	0.003471275\\
59	0.0020970598\\
59.1	0.0016136446\\
59.2	0.005892928\\
59.3	0.010017334\\
59.4	0.0063012206\\
59.5	0.0044573253\\
59.6	0.0051708936\\
59.7	0.0025249366\\
59.8	0.005062393\\
59.9	0.0051965356\\
60	0.0064387268\\
60.1	0.0059095553\\
60.2	0.0060944117\\
60.3	0.0033251845\\
60.4	0.0092612102\\
60.5	0.0048003912\\
60.6	0.0051644168\\
60.7	0.0082067744\\
60.8	0.0048184329\\
60.9	0.010106361\\
61	0.0077562364\\
61.1	0.0038822007\\
61.2	0.0085482703\\
61.3	0.0075715789\\
61.4	0.0035732348\\
61.5	0.0074019339\\
61.6	0.0060933797\\
61.7	0.0096951864\\
61.8	0.0052962495\\
61.9	0.012009217\\
62	0.0081772921\\
62.1	0.009150091\\
62.2	0.0040095011\\
62.3	0.0082077373\\
62.4	0.010707857\\
62.5	0.0087485553\\
62.6	0.0059335712\\
62.7	0.010033419\\
62.8	0.015383228\\
62.9	0.0069711034\\
63	0.0093319919\\
63.1	0.0071293691\\
63.2	0.011888449\\
63.3	0.014015794\\
63.4	0.010682397\\
63.5	0.010091257\\
63.6	0.0078935015\\
63.7	0.011647793\\
63.8	0.011106764\\
63.9	0.012582823\\
64	0.012323524\\
64.1	0.01139701\\
64.2	0.010775347\\
64.3	0.0086646885\\
64.4	0.014314041\\
64.5	0.012826271\\
64.6	0.010939731\\
64.7	0.0078140917\\
64.8	0.007018149\\
64.9	0.009166974\\
65	0.011320689\\
65.1	0.013689545\\
65.2	0.011773859\\
65.3	0.013292886\\
65.4	0.013448044\\
65.5	0.011655197\\
65.6	0.0095908436\\
65.7	0.016377184\\
65.8	0.011808782\\
65.9	0.013170882\\
66	0.01251629\\
66.1	0.013368724\\
66.2	0.013944658\\
66.3	0.0088868199\\
66.4	0.01566503\\
66.5	0.014929602\\
66.6	0.020981402\\
66.7	0.01504954\\
66.8	0.016051531\\
66.9	0.0082508731\\
67	0.010668134\\
67.1	0.017132211\\
67.2	0.012209445\\
67.3	0.017151723\\
67.4	0.012750632\\
67.5	0.014419512\\
67.6	0.012792783\\
67.7	0.017115223\\
67.8	0.015570214\\
67.9	0.015592356\\
68	0.01565358\\
68.1	0.021664148\\
68.2	0.017627239\\
68.3	0.01762591\\
68.4	0.016898699\\
68.5	0.013996795\\
68.6	0.012240794\\
68.7	0.019064948\\
68.8	0.015010367\\
68.9	0.017459349\\
69	0.014888738\\
69.1	0.014090493\\
69.2	0.015412424\\
69.3	0.014607973\\
69.4	0.01367894\\
69.5	0.015190494\\
69.6	0.015337136\\
69.7	0.014039329\\
69.8	0.017659448\\
69.9	0.018621799\\
70	0.014088503\\
70.1	0.01689116\\
70.2	0.017741654\\
70.3	0.021965587\\
70.4	0.016456167\\
70.5	0.017824337\\
70.6	0.017882185\\
70.7	0.012096918\\
70.8	0.016701911\\
70.9	0.017344564\\
71	0.018949582\\
71.1	0.017560943\\
71.2	0.018655383\\
71.3	0.014905937\\
71.4	0.016909428\\
71.5	0.019536255\\
71.6	0.019388349\\
71.7	0.01872565\\
71.8	0.015547851\\
71.9	0.017078768\\
72	0.018103387\\
72.1	0.018543648\\
72.2	0.021645098\\
72.3	0.018442042\\
72.4	0.019792094\\
72.5	0.019696116\\
72.6	0.01793252\\
72.7	0.016311881\\
72.8	0.017252411\\
72.9	0.016711384\\
73	0.018811038\\
73.1	0.022291297\\
73.2	0.013614032\\
73.3	0.019152629\\
73.4	0.020081614\\
73.5	0.018361451\\
73.6	0.020848643\\
73.7	0.018095532\\
73.8	0.017128684\\
73.9	0.022382462\\
74	0.021418839\\
74.1	0.017836625\\
74.2	0.020680637\\
74.3	0.018756718\\
74.4	0.024515502\\
74.5	0.023730825\\
74.6	0.024293434\\
74.7	0.018798709\\
74.8	0.025304414\\
74.9	0.022864392\\
75	0.016504477\\
75.1	0.019568929\\
75.2	0.021632283\\
75.3	0.021987438\\
75.4	0.020662331\\
75.5	0.019967024\\
75.6	0.020819729\\
75.7	0.022586592\\
75.8	0.018561248\\
75.9	0.019617189\\
76	0.021570126\\
76.1	0.024199019\\
76.2	0.019399636\\
76.3	0.01826206\\
76.4	0.021880405\\
76.5	0.021143898\\
76.6	0.024462488\\
76.7	0.023104956\\
76.8	0.023420903\\
76.9	0.024615754\\
77	0.020712793\\
77.1	0.022769542\\
77.2	0.023631957\\
77.3	0.022664448\\
77.4	0.022552434\\
77.5	0.021361189\\
77.6	0.025147115\\
77.7	0.021531821\\
77.8	0.022981\\
77.9	0.022387432\\
78	0.026309949\\
78.1	0.027081346\\
78.2	0.026394018\\
78.3	0.024900959\\
78.4	0.022978416\\
78.5	0.020944328\\
78.6	0.023585777\\
78.7	0.023059864\\
78.8	0.02096412\\
78.9	0.024403826\\
79	0.024578057\\
79.1	0.02412686\\
79.2	0.019792889\\
79.3	0.022676657\\
79.4	0.02678592\\
79.5	0.026619\\
79.6	0.025745958\\
79.7	0.022589733\\
79.8	0.025578734\\
79.9	0.021109351\\
80	0.02244231\\
80.1	-0.010597913\\
80.2	0.026396376\\
80.3	0.024399537\\
80.4	0.025886762\\
80.5	0.025817741\\
80.6	0.022268507\\
80.7	0.025249365\\
80.8	0.022654221\\
80.9	0.026275606\\
81	0.025638278\\
81.1	0.02834673\\
81.2	0.026542834\\
81.3	0.022186889\\
81.4	0.019734405\\
81.5	0.023793051\\
81.6	0.030119051\\
81.7	0.024861387\\
81.8	0.021934776\\
81.9	0.027926124\\
82	0.027048723\\
82.1	0.025596482\\
82.2	0.022699846\\
82.3	0.029583142\\
82.4	0.027396896\\
82.5	0.022552491\\
82.6	0.027335692\\
82.7	0.026293877\\
82.8	0.025119294\\
82.9	0.027734834\\
83	0.027700472\\
83.1	0.028477869\\
83.2	0.029795179\\
83.3	0.027368478\\
83.4	0.026385145\\
83.5	0.028423406\\
83.6	0.023856153\\
83.7	0.026419536\\
83.8	0.025962251\\
83.9	0.025004819\\
84	0.027056946\\
84.1	0.026445977\\
84.2	0.029401314\\
84.3	0.028005196\\
84.4	0.028045652\\
84.5	0.030390294\\
84.6	0.030154287\\
84.7	0.02917194\\
84.8	0.02971528\\
84.9	0.024949225\\
85	0.028504044\\
85.1	0.030017463\\
85.2	0.027613602\\
85.3	0.023320818\\
85.4	0.028924306\\
85.5	0.029431263\\
85.6	0.029988504\\
85.7	0.03000416\\
85.8	0.029509873\\
85.9	0.028796536\\
86	0.030376075\\
86.1	0.022162132\\
86.2	0.024698784\\
86.3	0.031956551\\
86.4	0.026620372\\
86.5	0.025463116\\
86.6	0.030869173\\
86.7	0.025387017\\
86.8	0.035076714\\
86.9	0.02793368\\
87	0.028449731\\
87.1	0.02500053\\
87.2	0.028822477\\
87.3	0.025812314\\
87.4	0.031303866\\
87.5	0.030308527\\
87.6	0.031971329\\
87.7	0.027146442\\
87.8	0.030027166\\
87.9	0.033772625\\
88	0.027932184\\
88.1	0.028496031\\
88.2	0.032703798\\
88.3	0.028850584\\
88.4	0.032382068\\
88.5	0.030108644\\
88.6	0.028302861\\
88.7	0.027911006\\
88.8	0.032345688\\
88.9	0.029753835\\
89	0.030271191\\
89.1	0.027914124\\
89.2	0.032431246\\
89.3	0.029970783\\
89.4	0.029559576\\
89.5	0.033525902\\
89.6	0.02476487\\
89.7	0.028740863\\
89.8	0.034559212\\
89.9	0.032205567\\
90	0.035135737\\
90.1	0.029447091\\
90.2	0.031102105\\
90.3	0.031636671\\
90.4	0.030455517\\
90.5	0.032382505\\
90.6	0.033531615\\
90.7	0.03281191\\
90.8	0.032326099\\
90.9	0.031374718\\
91	0.032704469\\
91.1	0.027504132\\
91.2	0.031132464\\
91.3	0.031190746\\
91.4	0.0334119\\
91.5	0.032870047\\
91.6	0.03470814\\
91.7	0.033655739\\
91.8	0.035341058\\
91.9	0.031475046\\
92	0.031893143\\
92.1	0.033404151\\
92.2	0.031826267\\
92.3	0.033029158\\
92.4	0.033440399\\
92.5	0.031352085\\
92.6	0.030518044\\
92.7	0.034596061\\
92.8	0.035471903\\
92.9	0.029388223\\
93	0.030156814\\
93.1	0.033705342\\
93.2	0.029406099\\
93.3	0.036317461\\
93.4	0.030917496\\
93.5	0.031634813\\
93.6	0.031251735\\
93.7	0.034173714\\
93.8	0.033474242\\
93.9	0.030609185\\
94	0.03234822\\
94.1	0.031170063\\
94.2	0.032425163\\
94.3	0.032331108\\
94.4	0.031881343\\
94.5	0.0332045\\
94.6	0.035215523\\
94.7	0.031827659\\
94.8	0.035042771\\
94.9	0.035135018\\
95	0.031641096\\
95.1	0.036802836\\
95.2	0.036297356\\
95.3	0.034161405\\
95.4	0.031209881\\
95.5	0.033060478\\
95.6	0.036231613\\
95.7	0.03278929\\
95.8	0.030797984\\
95.9	0.032902961\\
96	0.036092994\\
96.1	0.037866145\\
96.2	0.035237974\\
96.3	0.033733262\\
96.4	0.034717765\\
96.5	0.036067485\\
96.6	0.037341484\\
96.7	0.03451266\\
96.8	0.035180004\\
96.9	0.038530189\\
97	0.032269567\\
97.1	0.036759293\\
97.2	0.032903741\\
97.3	0.034539813\\
97.4	0.037753749\\
97.5	0.036341711\\
97.6	0.034123318\\
97.7	0.034885137\\
97.8	0.03635157\\
97.9	0.03701943\\
98	0.035992246\\
98.1	0.037813885\\
98.2	0.035329954\\
98.3	0.035091871\\
98.4	0.033628333\\
98.5	0.037424176\\
98.6	0.037928858\\
98.7	0.037454689\\
98.8	0.034175831\\
98.9	0.034578882\\
99	0.032771977\\
99.1	0.037657277\\
99.2	0.037388686\\
99.3	0.034835045\\
99.4	0.037235862\\
99.5	0.036830807\\
99.6	0.037173148\\
99.7	0.037041206\\
99.8	0.036947683\\
99.9	0.035404635\\
100	0.035883404\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-76.914137\\
0.2	-61.964795\\
0.3	-52.664248\\
0.4	-50.355135\\
0.5	-46.185249\\
0.6	-43.343592\\
0.7	-41.200314\\
0.8	-39.04226\\
0.9	-37.037491\\
1	-35.388008\\
1.1	-35.037834\\
1.2	-33.584587\\
1.3	-32.672025\\
1.4	-31.61711\\
1.5	-30.36229\\
1.6	-28.892787\\
1.7	-28.839605\\
1.8	-27.238609\\
1.9	-26.436253\\
2	-26.413722\\
2.1	-26.180973\\
2.2	-25.894631\\
2.3	-26.090356\\
2.4	-26.343631\\
2.5	-26.282176\\
2.6	-26.137538\\
2.7	-26.714116\\
2.8	-26.972685\\
2.9	-26.550587\\
3	-27.866912\\
3.1	-26.751768\\
3.2	-10.925786\\
3.3	-10.852144\\
3.4	-10.648913\\
3.5	-10.595788\\
3.6	-10.596784\\
3.7	-10.596364\\
3.8	-10.583496\\
3.9	-10.587523\\
4	-10.574106\\
4.1	-10.574894\\
4.2	-10.610866\\
4.3	-10.601577\\
4.4	-10.647786\\
4.5	-10.652899\\
4.6	-10.667463\\
4.7	-10.721723\\
4.8	-10.752914\\
4.9	-10.774838\\
5	-10.863318\\
5.1	-10.881966\\
5.2	-10.895422\\
5.3	-10.899273\\
5.4	-10.890013\\
5.5	-10.916158\\
5.6	-10.959505\\
5.7	-10.963609\\
5.8	-10.988544\\
5.9	-10.910064\\
6	-10.967767\\
6.1	-11.056628\\
6.2	-11.159988\\
6.3	-11.07796\\
6.4	-10.745089\\
6.5	-10.674014\\
6.6	-10.657547\\
6.7	-10.413909\\
6.8	-10.443324\\
6.9	-10.447565\\
7	-10.4621\\
7.1	-10.427209\\
7.2	-10.261282\\
7.3	-10.080283\\
7.4	-10.10011\\
7.5	-10.009279\\
7.6	-9.7716264\\
7.7	-9.4621468\\
7.8	-9.3297367\\
7.9	-9.3364119\\
8	-9.2616561\\
8.1	-9.5131177\\
8.2	-9.3950214\\
8.3	-8.9630719\\
8.4	-8.676291\\
8.5	-8.55143\\
8.6	-8.5410637\\
8.7	-8.5772357\\
8.8	-8.2967221\\
8.9	-8.2470017\\
9	-8.3244859\\
9.1	-8.3366147\\
9.2	-8.1635364\\
9.3	-7.8585162\\
9.4	-7.5848695\\
9.5	-7.7029844\\
9.6	-7.4770355\\
9.7	-7.2494315\\
9.8	-7.0889869\\
9.9	-6.9652795\\
10	-7.1501383\\
10.1	-7.1982408\\
10.2	-7.3201357\\
10.3	-7.0466\\
10.4	-6.7110409\\
10.5	-6.617998\\
10.6	-6.5968509\\
10.7	-6.659326\\
10.8	-6.6731793\\
10.9	-6.5264057\\
11	-6.3239638\\
11.1	-6.1604127\\
11.2	-6.0758534\\
11.3	-6.1000755\\
11.4	-6.6024059\\
11.5	-6.0868568\\
11.6	-5.8745494\\
11.7	-6.3932812\\
11.8	-6.0278669\\
11.9	-5.5889347\\
12	-5.2917267\\
12.1	-5.2504316\\
12.2	-5.2825657\\
12.3	-5.6108889\\
12.4	-5.3499246\\
12.5	-5.312355\\
12.6	-5.0597731\\
12.7	-5.1429869\\
12.8	-5.4663714\\
12.9	-5.8122196\\
13	-5.6853361\\
13.1	-5.0742117\\
13.2	-4.6805371\\
13.3	-4.3912192\\
13.4	-4.1542141\\
13.5	-3.948796\\
13.6	-3.7728898\\
13.7	-3.6668475\\
13.8	-3.5110567\\
13.9	-3.363108\\
14	-3.2232847\\
14.1	-3.0903264\\
14.2	-2.9644246\\
14.3	-2.8448841\\
14.4	-2.7506065\\
14.5	-2.6378499\\
14.6	-2.5307197\\
14.7	-2.4278084\\
14.8	-2.3253245\\
14.9	-2.2285144\\
15	-2.1332219\\
15.1	-2.0559445\\
15.2	-1.9675674\\
15.3	-1.8808725\\
15.4	-1.7969102\\
15.5	-1.7140128\\
15.6	-1.6340864\\
15.7	-1.0295181\\
15.8	-1.5055363\\
15.9	-1.4256475\\
16	-0.94598215\\
16.1	-0.91754179\\
16.2	-0.89038713\\
16.3	-0.86300385\\
16.4	-0.8371142\\
16.5	-0.81544246\\
16.6	-0.79103952\\
16.7	-0.76606073\\
16.8	-0.74236989\\
16.9	-0.72173397\\
17	-0.6909537\\
17.1	-0.6667618\\
17.2	-0.65487815\\
17.3	-0.64610727\\
17.4	-0.56757587\\
17.5	-0.61941715\\
17.6	-0.60405313\\
17.7	-0.58496395\\
17.8	-0.56443583\\
17.9	-0.54271727\\
18	-0.5187907\\
18.1	-0.49226066\\
18.2	-0.43483761\\
18.3	-0.43884845\\
18.4	-0.43457091\\
18.5	-0.42935606\\
18.6	-0.44398302\\
18.7	-0.41938868\\
18.8	-0.46239118\\
18.9	-0.4258178\\
19	-0.46825667\\
19.1	-0.4989238\\
19.2	-0.48368572\\
19.3	-0.51646579\\
19.4	-0.52306522\\
19.5	-0.51815007\\
19.6	-0.55523012\\
19.7	-0.54018882\\
19.8	-0.53796452\\
19.9	-0.68151846\\
20	-0.49551682\\
20.1	-0.47420106\\
20.2	-0.46261755\\
20.3	-0.62386416\\
20.4	-0.46805343\\
20.5	-0.59668892\\
20.6	-0.44724833\\
20.7	-0.43740359\\
20.8	-0.42585105\\
20.9	-0.41676924\\
21	-0.37012394\\
21.1	-0.33875788\\
21.2	-0.35087225\\
21.3	-0.34761725\\
21.4	-0.33616533\\
21.5	-0.33536586\\
21.6	-0.33530374\\
21.7	-0.32790328\\
21.8	-0.31599615\\
21.9	-0.2987722\\
22	-0.31141427\\
22.1	-0.30820375\\
22.2	-0.28561948\\
22.3	-0.26283335\\
22.4	-0.28964191\\
22.5	-0.28891587\\
22.6	-0.28784728\\
22.7	-0.31380551\\
22.8	-0.345155\\
22.9	-0.7330758\\
23	-0.40089471\\
23.1	-0.70660841\\
23.2	-0.69649866\\
23.3	-0.44460102\\
23.4	-0.4355884\\
23.5	-0.42243557\\
23.6	-0.41176814\\
23.7	-0.40081559\\
23.8	-0.39074639\\
23.9	-0.37822233\\
24	-0.37227686\\
24.1	-0.35905171\\
24.2	-0.3486994\\
24.3	-0.33837109\\
24.4	-0.56636988\\
24.5	-0.31433529\\
24.6	-0.30146488\\
24.7	-0.28529633\\
24.8	-0.2691954\\
24.9	-0.2691787\\
25	-0.26771884\\
25.1	-0.26683663\\
25.2	-0.26473277\\
25.3	-0.26273017\\
25.4	-0.26206024\\
25.5	-0.26287971\\
25.6	-0.26226806\\
25.7	-0.26609943\\
25.8	-0.32265633\\
25.9	-0.33219818\\
26	-0.29822566\\
26.1	-0.32008244\\
26.2	-0.29923802\\
26.3	-0.30680454\\
26.4	-0.27196324\\
26.5	-0.33812981\\
26.6	-0.30015971\\
26.7	-0.37511473\\
26.8	-0.35698593\\
26.9	-0.38884297\\
27	-0.3858371\\
27.1	-0.38050343\\
27.2	-0.38307222\\
27.3	-0.37698821\\
27.4	-0.37240528\\
27.5	-0.36148618\\
27.6	-0.35436012\\
27.7	-0.35989267\\
27.8	-0.34828304\\
27.9	-0.34523205\\
28	-0.34839279\\
28.1	-0.33804769\\
28.2	-0.34267346\\
28.3	-0.33285401\\
28.4	-0.33123901\\
28.5	-0.33238782\\
28.6	-0.33385843\\
28.7	-0.33516905\\
28.8	-0.33845374\\
28.9	-0.33887534\\
29	-0.33779369\\
29.1	-0.33890274\\
29.2	-0.34260342\\
29.3	-0.33588719\\
29.4	-0.32863298\\
29.5	-0.30282799\\
29.6	-0.30877033\\
29.7	-0.3088634\\
29.8	-0.30738444\\
29.9	-0.27668323\\
30	-0.28018448\\
30.1	-0.27168921\\
30.2	-0.46478348\\
30.3	-0.26509344\\
30.4	-0.46397453\\
30.5	-0.47739267\\
30.6	-0.40778275\\
30.7	-0.48782493\\
30.8	-0.27157114\\
30.9	-0.49919749\\
31	-0.50010123\\
31.1	-0.50511083\\
31.2	-0.50918818\\
31.3	-0.25404077\\
31.4	-0.51674179\\
31.5	-0.52146104\\
31.6	-0.52524664\\
31.7	-0.52928991\\
31.8	-0.53187947\\
31.9	-0.53640152\\
32	-0.53904354\\
32.1	-0.54550701\\
32.2	-0.54590412\\
32.3	-0.5539136\\
32.4	-0.55607557\\
32.5	-0.55979693\\
32.6	-0.55974233\\
32.7	-0.54874521\\
32.8	-0.36133273\\
32.9	-0.3791056\\
33	-0.33239949\\
33.1	-0.27954015\\
33.2	-0.30558808\\
33.3	-0.29090665\\
33.4	-0.20598136\\
33.5	-0.18041591\\
33.6	-0.30342931\\
33.7	-0.24228869\\
33.8	-0.1870429\\
33.9	-0.20519851\\
34	-0.14173096\\
34.1	-0.17445998\\
34.2	-0.10780531\\
34.3	-0.13076314\\
34.4	-0.17627233\\
34.5	-0.14826987\\
34.6	-0.17301754\\
34.7	-0.14222666\\
34.8	-0.15631561\\
34.9	-0.177018\\
35	-0.14392257\\
35.1	-0.14653021\\
35.2	-0.13640251\\
35.3	-0.15843885\\
35.4	-0.15503646\\
35.5	-0.15266766\\
35.6	-0.136044\\
35.7	-0.12460219\\
35.8	-0.12401226\\
35.9	-0.11142999\\
36	-0.12752731\\
36.1	-0.087677887\\
36.2	-0.11073056\\
36.3	-0.15882855\\
36.4	-0.17406917\\
36.5	-0.14664785\\
36.6	-0.07459592\\
36.7	-0.11009238\\
36.8	-0.099114635\\
36.9	-0.16533062\\
37	-0.15027606\\
37.1	-0.067615251\\
37.2	-0.073665492\\
37.3	-0.064753473\\
37.4	-0.10992867\\
37.5	-0.070609681\\
37.6	-0.1111974\\
37.7	-0.12085616\\
37.8	-0.13819347\\
37.9	-0.080233866\\
38	-0.1225263\\
38.1	-0.12047975\\
38.2	-0.12138558\\
38.3	-0.11919068\\
38.4	-0.11568465\\
38.5	-0.12255875\\
38.6	-0.10566232\\
38.7	-0.096785511\\
38.8	-0.11718912\\
38.9	-0.13174993\\
39	-0.1258502\\
39.1	-0.086914417\\
39.2	-0.11035721\\
39.3	-0.11038808\\
39.4	-0.10455099\\
39.5	-0.098793997\\
39.6	-0.09859947\\
39.7	-0.092656897\\
39.8	-0.078464941\\
39.9	-0.085008942\\
40	-0.080888279\\
40.1	-0.095126629\\
40.2	-0.088545557\\
40.3	-0.069895772\\
40.4	-0.066693299\\
40.5	-0.063040105\\
40.6	-0.058121513\\
40.7	-0.082331387\\
40.8	-0.086446869\\
40.9	-0.075859325\\
41	-0.076165704\\
41.1	-0.076274352\\
41.2	-0.066347312\\
41.3	-0.064602493\\
41.4	-0.078994699\\
41.5	-0.080524174\\
41.6	-0.065710608\\
41.7	-0.070734898\\
41.8	-0.069978186\\
41.9	-0.065010045\\
42	-0.080055738\\
42.1	-0.069423479\\
42.2	-0.068514715\\
42.3	-0.059271686\\
42.4	-0.061147931\\
42.5	-0.060579621\\
42.6	-0.063204093\\
42.7	-0.057553062\\
42.8	-0.037804729\\
42.9	-0.068439396\\
43	-0.062698317\\
43.1	-0.066874463\\
43.2	-0.012654005\\
43.3	-0.056083648\\
43.4	-0.054963356\\
43.5	-0.057757002\\
43.6	-0.050504504\\
43.7	-0.046728553\\
43.8	-0.047655063\\
43.9	-0.053027634\\
44	-0.050300913\\
44.1	-0.043892929\\
44.2	-0.050080271\\
44.3	-0.049488831\\
44.4	-0.046416571\\
44.5	-0.05265691\\
44.6	-0.044793681\\
44.7	-0.043865935\\
44.8	-0.039820249\\
44.9	-0.044035126\\
45	-0.037723987\\
45.1	-0.040478963\\
45.2	-0.036206439\\
45.3	-0.040391721\\
45.4	-0.037024921\\
45.5	-0.043469442\\
45.6	-0.035306874\\
45.7	-0.040512322\\
45.8	-0.036378055\\
45.9	-0.035907456\\
46	-0.037092721\\
46.1	-0.041639237\\
46.2	-0.034780287\\
46.3	-0.038801894\\
46.4	-0.035794607\\
46.5	-0.037449697\\
46.6	-0.029523272\\
46.7	-0.022566285\\
46.8	-0.024367378\\
46.9	-0.033634404\\
47	-0.03174683\\
47.1	-0.034956863\\
47.2	-0.026851154\\
47.3	-0.029134526\\
47.4	-0.026910959\\
47.5	-0.028805197\\
47.6	-0.031062275\\
47.7	-0.02767107\\
47.8	-0.026827745\\
47.9	-0.062629563\\
48	-0.020310434\\
48.1	-0.021051749\\
48.2	-0.054898762\\
48.3	-0.019943823\\
48.4	-0.021663884\\
48.5	-0.046273877\\
48.6	-0.017975713\\
48.7	-0.029410277\\
48.8	-0.019701363\\
48.9	-0.020253511\\
49	-0.032534302\\
49.1	-0.023905706\\
49.2	-0.020938905\\
49.3	-0.019056521\\
49.4	-0.016340335\\
49.5	-0.018694964\\
49.6	-0.019959845\\
49.7	-0.023947486\\
49.8	-0.020781705\\
49.9	-0.016897472\\
50	-0.018233161\\
50.1	-0.018496144\\
50.2	-0.017237355\\
50.3	-0.019043375\\
50.4	-0.020193909\\
50.5	-0.017443012\\
50.6	-0.019039994\\
50.7	-0.014297323\\
50.8	-0.017715545\\
50.9	-0.020925293\\
51	-0.015838268\\
51.1	-0.01222721\\
51.2	-0.012615025\\
51.3	-0.01197015\\
51.4	-0.0091361538\\
51.5	-0.03343724\\
51.6	-0.014379884\\
51.7	-0.013519313\\
51.8	-0.011730388\\
51.9	-0.012750982\\
52	-0.014118992\\
52.1	-0.018003623\\
52.2	-0.01825383\\
52.3	-0.0097550555\\
52.4	-0.016506519\\
52.5	-0.012168803\\
52.6	-0.013358148\\
52.7	-0.018033153\\
52.8	-0.0055529027\\
52.9	-0.011758009\\
53	-0.011445695\\
53.1	-0.012615164\\
53.2	-0.0071895648\\
53.3	-0.0094782475\\
53.4	-0.0049126433\\
53.5	-0.0074658508\\
53.6	-0.012290075\\
53.7	-0.013578002\\
53.8	-0.0054584818\\
53.9	-0.0061193234\\
54	-0.0045668866\\
54.1	-0.0054785652\\
54.2	-0.0022481327\\
54.3	-0.0099576585\\
54.4	-0.0090069379\\
54.5	-0.0091857547\\
54.6	-0.0051537982\\
54.7	-0.0062156218\\
54.8	-0.0096219948\\
54.9	-0.068796198\\
55	-0.00094959163\\
55.1	-0.0089396926\\
55.2	-0.0030912201\\
55.3	-0.0052621846\\
55.4	-0.056735763\\
55.5	-0.0017521629\\
55.6	-0.0026840117\\
55.7	-0.0071259597\\
55.8	-0.0076108552\\
55.9	-0.0048556588\\
56	-0.0019044189\\
56.1	-0.0060172895\\
56.2	-0.0029391436\\
56.3	-0.0050373143\\
56.4	-0.0071979801\\
56.5	-0.0042842542\\
56.6	-0.0013249958\\
56.7	-0.0029746598\\
56.8	-0.022627589\\
56.9	-0.0017254258\\
57	-0.0043720368\\
57.1	-0.0019997176\\
57.2	-0.0041649081\\
57.3	-0.0038487463\\
57.4	-0.0014836984\\
57.5	-0.0012452866\\
57.6	-0.00069849447\\
57.7	-0.0018249096\\
57.8	-0.001586695\\
57.9	-0.0011353007\\
58	0.00013412226\\
58.1	-0.0039828148\\
58.2	-0.0016603874\\
58.3	-0.0038767229\\
58.4	-0.0022907298\\
58.5	-0.0039226974\\
58.6	-0.00073352928\\
58.7	-0.0019314988\\
58.8	-0.0012259262\\
58.9	-0.00015075144\\
59	-0.0015470489\\
59.1	-0.0014950428\\
59.2	-0.0011779216\\
59.3	-0.0003151438\\
59.4	-0.0013575323\\
59.5	0.0012938493\\
59.6	-0.0021861373\\
59.7	0.0014407528\\
59.8	-0.0024028221\\
59.9	-9.7277311e-05\\
60	-3.9933606e-05\\
60.1	-0.0010733927\\
60.2	-0.0029197024\\
60.3	-0.00079057171\\
60.4	-0.00015620707\\
60.5	0.0018090529\\
60.6	-0.00021139308\\
60.7	0.00036547759\\
60.8	-0.0016533615\\
60.9	-0.00034681347\\
61	-0.0022084404\\
61.1	0.00039217782\\
61.2	-0.00036416409\\
61.3	-0.0023123355\\
61.4	-0.00018510661\\
61.5	0.0017851747\\
61.6	0.00087176677\\
61.7	-0.00010688788\\
61.8	-0.00033596367\\
61.9	0.0007867049\\
62	0.0022221882\\
62.1	0.0013711112\\
62.2	0.00041841251\\
62.3	9.5140075e-05\\
62.4	-0.0010529843\\
62.5	-6.1628831e-05\\
62.6	0.00073828619\\
62.7	-0.00065956602\\
62.8	0.0035476691\\
62.9	-0.00030890879\\
63	0.00022669007\\
63.1	0.0011753735\\
63.2	-3.1926427e-05\\
63.3	0.00031152088\\
63.4	-0.0018404693\\
63.5	0.00063280358\\
63.6	0.00015816302\\
63.7	0.0017292572\\
63.8	0.00038887054\\
63.9	-0.00076024358\\
64	0.0017621281\\
64.1	0.0004999099\\
64.2	-0.0004980794\\
64.3	0.0043412293\\
64.4	0.0045282061\\
64.5	-0.0012299218\\
64.6	0.0044506728\\
64.7	0.00061893664\\
64.8	0.00029247416\\
64.9	0.0006923218\\
65	0.0053392969\\
65.1	0.0012876227\\
65.2	0.0021360342\\
65.3	0.0035377918\\
65.4	0.0040927181\\
65.5	0.001876149\\
65.6	0.0041540979\\
65.7	0.0020288049\\
65.8	0.00059807402\\
65.9	0.0020690606\\
66	0.0019413161\\
66.1	0.0044119408\\
66.2	0.0059149675\\
66.3	-0.00026299324\\
66.4	0.00025156251\\
66.5	0.0063975449\\
66.6	0.0042042475\\
66.7	0.0028429779\\
66.8	0.0019427355\\
66.9	0.0045943525\\
67	0.0036501632\\
67.1	0.0052338435\\
67.2	0.00033543874\\
67.3	0.0023689021\\
67.4	0.0054488405\\
67.5	0.0022720176\\
67.6	0.0050155073\\
67.7	0.0051123913\\
67.8	0.0086478927\\
67.9	0.0031077948\\
68	0.0022284393\\
68.1	0.0030761028\\
68.2	0.005845831\\
68.3	0.0059897557\\
68.4	0.0056471922\\
68.5	0.0031983701\\
68.6	0.0024237178\\
68.7	0.0073042501\\
68.8	0.0096976072\\
68.9	0.005427221\\
69	0.0042791893\\
69.1	0.0090980366\\
69.2	0.0077548121\\
69.3	0.0052478848\\
69.4	0.0077423782\\
69.5	0.0048707966\\
69.6	0.0095212487\\
69.7	0.0017951558\\
69.8	0.0076125149\\
69.9	0.010053155\\
70	0.0056851381\\
70.1	0.0073538983\\
70.2	0.011131813\\
70.3	0.011323108\\
70.4	0.008056848\\
70.5	0.0054872724\\
70.6	0.0026654293\\
70.7	0.0050499594\\
70.8	0.0073039883\\
70.9	0.0080573664\\
71	0.010016038\\
71.1	0.0082362389\\
71.2	0.0098686321\\
71.3	0.0055577756\\
71.4	0.0098387133\\
71.5	0.010106542\\
71.6	0.0060039272\\
71.7	0.0052697423\\
71.8	0.012108106\\
71.9	0.0065905404\\
72	0.0087926212\\
72.1	0.0097243985\\
72.2	0.0093953059\\
72.3	0.015049065\\
72.4	0.0053680814\\
72.5	0.0079771989\\
72.6	0.0079951827\\
72.7	0.0097923803\\
72.8	0.0082074114\\
72.9	0.011074844\\
73	0.0086362794\\
73.1	0.0057775412\\
73.2	0.010165476\\
73.3	0.0076428017\\
73.4	0.012358611\\
73.5	0.007668061\\
73.6	0.008850342\\
73.7	0.011602467\\
73.8	0.013975021\\
73.9	0.011126979\\
74	0.01140893\\
74.1	0.010593062\\
74.2	0.012012259\\
74.3	0.01218666\\
74.4	0.0092565058\\
74.5	0.009894548\\
74.6	0.013339855\\
74.7	0.0063533377\\
74.8	0.013717074\\
74.9	0.017178614\\
75	0.011505668\\
75.1	0.011208239\\
75.2	0.0099924486\\
75.3	0.013090377\\
75.4	0.012525441\\
75.5	0.012516382\\
75.6	0.01042365\\
75.7	0.011236642\\
75.8	0.014022433\\
75.9	0.013008426\\
76	0.01493746\\
76.1	0.014342939\\
76.2	0.015030375\\
76.3	0.0093479156\\
76.4	0.012155226\\
76.5	0.016273808\\
76.6	0.015422763\\
76.7	0.017987625\\
76.8	0.013839156\\
76.9	0.018045259\\
77	0.014040852\\
77.1	0.01569862\\
77.2	0.016427729\\
77.3	0.011665329\\
77.4	0.015743106\\
77.5	0.012037628\\
77.6	0.012004971\\
77.7	0.014560104\\
77.8	0.012675148\\
77.9	0.016468593\\
78	0.013924072\\
78.1	0.015036671\\
78.2	0.013551277\\
78.3	0.015557656\\
78.4	0.017397648\\
78.5	0.017021996\\
78.6	0.01302901\\
78.7	0.015495387\\
78.8	0.014781868\\
78.9	0.018630509\\
79	0.012590313\\
79.1	0.013830816\\
79.2	0.012165131\\
79.3	0.018444316\\
79.4	0.014849088\\
79.5	0.017422549\\
79.6	0.014831312\\
79.7	0.01615268\\
79.8	0.017034725\\
79.9	0.018689458\\
80	0.017651742\\
80.1	-0.017887721\\
80.2	0.015135132\\
80.3	0.016896106\\
80.4	0.018430303\\
80.5	0.016357224\\
80.6	0.014806591\\
80.7	0.020581657\\
80.8	0.015358245\\
80.9	0.014334136\\
81	0.01834961\\
81.1	0.024392998\\
81.2	0.018846732\\
81.3	0.015681883\\
81.4	0.016958351\\
81.5	0.021967795\\
81.6	0.017829347\\
81.7	0.018049291\\
81.8	0.012420947\\
81.9	0.019262838\\
82	0.018920517\\
82.1	0.016885381\\
82.2	0.018428664\\
82.3	0.018422239\\
82.4	0.019578168\\
82.5	0.018582674\\
82.6	0.016858463\\
82.7	0.018603997\\
82.8	0.017313113\\
82.9	0.020025885\\
83	0.019314749\\
83.1	0.021553041\\
83.2	0.018580312\\
83.3	0.021177976\\
83.4	0.019930818\\
83.5	0.01629492\\
83.6	0.016472982\\
83.7	0.020675802\\
83.8	0.018839863\\
83.9	0.018977787\\
84	0.016094341\\
84.1	0.015786273\\
84.2	0.019130115\\
84.3	0.017854064\\
84.4	0.019021878\\
84.5	0.020420338\\
84.6	0.021943075\\
84.7	0.019565154\\
84.8	0.022288997\\
84.9	0.019224968\\
85	0.018770065\\
85.1	0.019495352\\
85.2	0.022098911\\
85.3	0.021317142\\
85.4	0.018335522\\
85.5	0.017897056\\
85.6	0.020034784\\
85.7	0.022383826\\
85.8	0.023156873\\
85.9	0.024071415\\
86	0.020914568\\
86.1	0.020032396\\
86.2	0.024099569\\
86.3	0.022684362\\
86.4	0.020992401\\
86.5	0.023612251\\
86.6	0.020264337\\
86.7	0.021139972\\
86.8	0.023040815\\
86.9	0.021375255\\
87	0.022728611\\
87.1	0.016948918\\
87.2	0.021082576\\
87.3	0.023216751\\
87.4	0.023085456\\
87.5	0.026079944\\
87.6	0.019745026\\
87.7	0.024637655\\
87.8	0.020356047\\
87.9	0.022938628\\
88	0.023705435\\
88.1	0.024577704\\
88.2	0.023168034\\
88.3	0.021244578\\
88.4	0.021179153\\
88.5	0.023417482\\
88.6	0.019852672\\
88.7	0.022597088\\
88.8	0.024131073\\
88.9	0.022613861\\
89	0.023697179\\
89.1	0.025659907\\
89.2	0.023588052\\
89.3	0.024148469\\
89.4	0.022893743\\
89.5	0.024854361\\
89.6	0.021360503\\
89.7	0.020949771\\
89.8	0.025511859\\
89.9	0.025998772\\
90	0.025701605\\
90.1	0.020175566\\
90.2	0.024166829\\
90.3	0.026706462\\
90.4	0.024258815\\
90.5	0.022535825\\
90.6	0.02436703\\
90.7	0.024092887\\
90.8	0.023600419\\
90.9	0.024604157\\
91	0.021997451\\
91.1	0.023658156\\
91.2	0.026990623\\
91.3	0.023512276\\
91.4	0.026538794\\
91.5	0.022193074\\
91.6	0.03009077\\
91.7	0.025093535\\
91.8	0.026196575\\
91.9	0.024277105\\
92	0.025895344\\
92.1	0.024853552\\
92.2	0.023294086\\
92.3	0.027148623\\
92.4	0.025563856\\
92.5	0.026557615\\
92.6	0.024021123\\
92.7	0.028248229\\
92.8	0.0275752\\
92.9	0.023426087\\
93	0.024187601\\
93.1	0.026995266\\
93.2	0.028100549\\
93.3	0.025768651\\
93.4	0.025305618\\
93.5	0.023876569\\
93.6	0.023690253\\
93.7	0.026651171\\
93.8	0.026740812\\
93.9	0.027088474\\
94	0.02300054\\
94.1	0.02575262\\
94.2	0.025137634\\
94.3	0.02669557\\
94.4	0.025276132\\
94.5	0.025862835\\
94.6	0.026429634\\
94.7	0.027241001\\
94.8	0.026635137\\
94.9	0.025490293\\
95	0.024273884\\
95.1	0.027343439\\
95.2	0.029707831\\
95.3	0.027906691\\
95.4	0.022677326\\
95.5	0.025570804\\
95.6	0.033535568\\
95.7	0.026180315\\
95.8	0.025827689\\
95.9	0.026530628\\
96	0.025437215\\
96.1	0.026861807\\
96.2	0.032409136\\
96.3	0.025311671\\
96.4	0.026213507\\
96.5	0.027227519\\
96.6	0.028488655\\
96.7	0.029484032\\
96.8	0.029378743\\
96.9	0.029680605\\
97	0.026560149\\
97.1	0.024878895\\
97.2	0.025056949\\
97.3	0.027244412\\
97.4	0.030618723\\
97.5	0.024924082\\
97.6	0.026723974\\
97.7	0.029625862\\
97.8	0.031915978\\
97.9	0.027327314\\
98	0.026644232\\
98.1	0.027538324\\
98.2	0.027725298\\
98.3	0.027218742\\
98.4	0.027668354\\
98.5	0.029248637\\
98.6	0.030510821\\
98.7	0.023584994\\
98.8	0.031149171\\
98.9	0.029717652\\
99	0.029052583\\
99.1	0.030044184\\
99.2	0.029283169\\
99.3	0.028392764\\
99.4	0.032664093\\
99.5	0.032663804\\
99.6	0.027185789\\
99.7	0.03123979\\
99.8	0.030686221\\
99.9	0.03361301\\
100	0.031192364\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.112814\\
0.2	-62.641118\\
0.3	-52.51355\\
0.4	-50.415454\\
0.5	-46.388734\\
0.6	-43.656083\\
0.7	-41.311505\\
0.8	-39.281746\\
0.9	-37.201417\\
1	-35.537579\\
1.1	-35.154509\\
1.2	-33.718031\\
1.3	-32.896313\\
1.4	-31.819741\\
1.5	-30.457621\\
1.6	-29.165677\\
1.7	-29.011464\\
1.8	-27.438856\\
1.9	-26.592659\\
2	-26.588088\\
2.1	-26.343047\\
2.2	-26.049641\\
2.3	-26.196226\\
2.4	-26.473784\\
2.5	-26.518699\\
2.6	-26.231622\\
2.7	-26.841245\\
2.8	-27.047724\\
2.9	-26.867019\\
3	-27.870772\\
3.1	-26.838062\\
3.2	-10.956338\\
3.3	-10.875664\\
3.4	-10.690758\\
3.5	-10.633611\\
3.6	-10.628654\\
3.7	-10.624195\\
3.8	-10.61368\\
3.9	-10.628425\\
4	-10.625983\\
4.1	-10.630593\\
4.2	-10.652758\\
4.3	-10.645084\\
4.4	-10.697869\\
4.5	-10.711503\\
4.6	-10.720868\\
4.7	-10.763597\\
4.8	-10.797474\\
4.9	-10.836143\\
5	-10.915394\\
5.1	-10.928346\\
5.2	-10.929768\\
5.3	-10.951602\\
5.4	-10.954254\\
5.5	-10.979721\\
5.6	-11.01842\\
5.7	-11.023294\\
5.8	-11.054664\\
5.9	-11.012887\\
6	-11.068269\\
6.1	-11.127873\\
6.2	-11.272129\\
6.3	-11.194666\\
6.4	-10.875695\\
6.5	-10.824142\\
6.6	-10.791954\\
6.7	-10.59244\\
6.8	-10.581794\\
6.9	-10.577781\\
7	-10.553063\\
7.1	-10.532118\\
7.2	-10.433326\\
7.3	-10.398483\\
7.4	-10.427832\\
7.5	-10.415628\\
7.6	-10.470459\\
7.7	-10.452855\\
7.8	-10.445582\\
7.9	-10.462846\\
8	-10.43595\\
8.1	-10.436137\\
8.2	-10.429793\\
8.3	-10.439447\\
8.4	-10.429216\\
8.5	-10.342124\\
8.6	-10.154977\\
8.7	-9.892902\\
8.8	-9.9749901\\
8.9	-9.7915058\\
9	-9.5006397\\
9.1	-9.2297565\\
9.2	-9.1252637\\
9.3	-9.1658187\\
9.4	-9.2176511\\
9.5	-8.6677927\\
9.6	-8.6026233\\
9.7	-8.6890099\\
9.8	-8.7115257\\
9.9	-8.3897036\\
10	-8.2363262\\
10.1	-8.109541\\
10.2	-8.5054697\\
10.3	-8.543618\\
10.4	-8.3699836\\
10.5	-8.1232338\\
10.6	-7.8999293\\
10.7	-7.7581597\\
10.8	-7.6489561\\
10.9	-7.9382604\\
11	-7.8746821\\
11.1	-7.6604303\\
11.2	-7.4583111\\
11.3	-7.2220523\\
11.4	-7.0992627\\
11.5	-7.354891\\
11.6	-7.4273646\\
11.7	-6.752689\\
11.8	-6.8378291\\
11.9	-6.9005781\\
12	-6.7199396\\
12.1	-6.5186911\\
12.2	-6.4408044\\
12.3	-6.6241176\\
12.4	-6.636194\\
12.5	-6.4587626\\
12.6	-6.178985\\
12.7	-5.9891938\\
12.8	-5.855823\\
12.9	-5.8241597\\
13	-6.2679498\\
13.1	-5.9238537\\
13.2	-5.6979877\\
13.3	-5.5831329\\
13.4	-5.5269018\\
13.5	-5.5172147\\
13.6	-5.5212003\\
13.7	-5.3696752\\
13.8	-5.2574796\\
13.9	-5.2040022\\
14	-5.2095159\\
14.1	-5.261895\\
14.2	-5.37894\\
14.3	-5.6230887\\
14.4	-5.1053939\\
14.5	-5.1941535\\
14.6	-5.4880616\\
14.7	-5.7526101\\
14.8	-5.4925119\\
14.9	-4.9774362\\
15	-4.6526501\\
15.1	-4.6799788\\
15.2	-4.4161283\\
15.3	-4.2041081\\
15.4	-4.0223969\\
15.5	-3.8592394\\
15.6	-3.713268\\
15.7	-3.4130291\\
15.8	-3.5201008\\
15.9	-3.3952393\\
16	-3.0709749\\
16.1	-2.9555865\\
16.2	-2.8416407\\
16.3	-2.7331404\\
16.4	-2.6254076\\
16.5	-2.5400855\\
16.6	-2.4384595\\
16.7	-2.3528178\\
16.8	-2.2836002\\
16.9	-2.2172755\\
17	-2.1441692\\
17.1	-2.0707382\\
17.2	-2.0090142\\
17.3	-1.9348378\\
17.4	-1.9322517\\
17.5	-1.7936486\\
17.6	-1.7278274\\
17.7	-1.6649419\\
17.8	-1.6030897\\
17.9	-1.5500724\\
18	-1.4844834\\
18.1	-1.3905231\\
18.2	-1.3950585\\
18.3	-1.3164829\\
18.4	-1.2582708\\
18.5	-1.1919097\\
18.6	-1.1224433\\
18.7	-1.0744185\\
18.8	-0.9789771\\
18.9	-0.94599549\\
19	-0.85093896\\
19.1	-0.78667618\\
19.2	-0.74796981\\
19.3	-0.68563119\\
19.4	-0.63939316\\
19.5	-0.62101709\\
19.6	-0.60012869\\
19.7	-0.58101157\\
19.8	-0.55453995\\
19.9	-0.82664019\\
20	-0.52878762\\
20.1	-0.54220369\\
20.2	-0.52646022\\
20.3	-1.0029751\\
20.4	-0.46806909\\
20.5	-0.95443509\\
20.6	-0.44989071\\
20.7	-0.44338376\\
20.8	-0.42793848\\
20.9	-0.41786293\\
21	-0.38702144\\
21.1	-0.36428266\\
21.2	-0.35720188\\
21.3	-0.37001679\\
21.4	-0.38165816\\
21.5	-0.38371856\\
21.6	-0.36871923\\
21.7	-0.36360777\\
21.8	-0.38140334\\
21.9	-0.36294656\\
22	-0.38575831\\
22.1	-0.37835816\\
22.2	-0.58352069\\
22.3	-0.57047628\\
22.4	-0.55957273\\
22.5	-0.546409\\
22.6	-0.53149085\\
22.7	-0.52055999\\
22.8	-0.50764437\\
22.9	-0.7334323\\
23	-0.48167328\\
23.1	-0.70753207\\
23.2	-0.69557783\\
23.3	-0.44636187\\
23.4	-0.43517366\\
23.5	-0.42283715\\
23.6	-0.4114901\\
23.7	-0.40092763\\
23.8	-0.39088226\\
23.9	-0.37982536\\
24	-0.39390045\\
24.1	-0.35978501\\
24.2	-0.34855166\\
24.3	-0.33821966\\
24.4	-0.70883275\\
24.5	-0.31655465\\
24.6	-0.30184709\\
24.7	-0.28544153\\
24.8	-0.2692231\\
24.9	-0.27045338\\
25	-0.26879489\\
25.1	-0.26523294\\
25.2	-0.26549642\\
25.3	-0.26426708\\
25.4	-0.26224034\\
25.5	-0.26213592\\
25.6	-0.26224591\\
25.7	-0.26863386\\
25.8	-0.36488594\\
25.9	-0.37305198\\
26	-0.34219897\\
26.1	-0.3689733\\
26.2	-0.36242244\\
26.3	-0.35915415\\
26.4	-0.36486304\\
26.5	-0.40013987\\
26.6	-0.36461365\\
26.7	-0.40267945\\
26.8	-0.40564506\\
26.9	-0.3925904\\
27	-0.38570371\\
27.1	-0.38147662\\
27.2	-0.38224863\\
27.3	-0.37720804\\
27.4	-0.37276785\\
27.5	-0.3616908\\
27.6	-0.35823107\\
27.7	-0.35975363\\
27.8	-0.34928856\\
27.9	-0.34635861\\
28	-0.34946898\\
28.1	-0.33897596\\
28.2	-0.34342328\\
28.3	-0.33363189\\
28.4	-0.33111527\\
28.5	-0.33222755\\
28.6	-0.33375511\\
28.7	-0.3364935\\
28.8	-0.33873693\\
28.9	-0.34030852\\
29	-0.34040732\\
29.1	-0.34023809\\
29.2	-0.34342179\\
29.3	-0.33613153\\
29.4	-0.32913751\\
29.5	-0.31456959\\
29.6	-0.32057253\\
29.7	-0.30938234\\
29.8	-0.30780808\\
29.9	-0.32314092\\
30	-0.32443682\\
30.1	-0.30928661\\
30.2	-0.47788635\\
30.3	-0.30511719\\
30.4	-0.48752732\\
30.5	-0.5071797\\
30.6	-0.45567535\\
30.7	-0.52583971\\
30.8	-0.3227874\\
30.9	-0.54160501\\
31	-0.55228702\\
31.1	-0.55858138\\
31.2	-0.56698528\\
31.3	-0.31294549\\
31.4	-0.58323511\\
31.5	-0.59068706\\
31.6	-0.59815972\\
31.7	-0.60568448\\
31.8	-0.61361979\\
31.9	-0.61399768\\
32	-0.6058605\\
32.1	-0.59749796\\
32.2	-0.59057599\\
32.3	-0.58084252\\
32.4	-0.5758191\\
32.5	-0.56738475\\
32.6	-0.55928754\\
32.7	-0.55004498\\
32.8	-0.39846363\\
32.9	-0.41157094\\
33	-0.37397895\\
33.1	-0.32311684\\
33.2	-0.36107018\\
33.3	-0.34250104\\
33.4	-0.27260993\\
33.5	-0.26413465\\
33.6	-0.34512648\\
33.7	-0.30187564\\
33.8	-0.25522889\\
33.9	-0.2773114\\
34	-0.25731143\\
34.1	-0.24929074\\
34.2	-0.24030404\\
34.3	-0.2366848\\
34.4	-0.24663303\\
34.5	-0.23041299\\
34.6	-0.24118469\\
34.7	-0.23122272\\
34.8	-0.22122448\\
34.9	-0.24804442\\
35	-0.22416304\\
35.1	-0.23463702\\
35.2	-0.20961245\\
35.3	-0.23289097\\
35.4	-0.22459275\\
35.5	-0.22751516\\
35.6	-0.22191451\\
35.7	-0.20470539\\
35.8	-0.20579577\\
35.9	-0.19615792\\
36	-0.20613007\\
36.1	-0.087764846\\
36.2	-0.11303158\\
36.3	-0.22224843\\
36.4	-0.22021039\\
36.5	-0.20606669\\
36.6	-0.075616465\\
36.7	-0.11035063\\
36.8	-0.12641577\\
36.9	-0.21493744\\
37	-0.21095324\\
37.1	-0.069216456\\
37.2	-0.081826734\\
37.3	-0.067100642\\
37.4	-0.15784743\\
37.5	-0.083614249\\
37.6	-0.17275261\\
37.7	-0.19646148\\
37.8	-0.21367828\\
37.9	-0.11148994\\
38	-0.19682642\\
38.1	-0.19401859\\
38.2	-0.17117647\\
38.3	-0.17905118\\
38.4	-0.17228693\\
38.5	-0.19434882\\
38.6	-0.19162832\\
38.7	-0.1604472\\
38.8	-0.18472227\\
38.9	-0.1332269\\
39	-0.12837339\\
39.1	-0.13393153\\
39.2	-0.2068533\\
39.3	-0.11255944\\
39.4	-0.18786004\\
39.5	-0.11149102\\
39.6	-0.098399015\\
39.7	-0.10308128\\
39.8	-0.1577062\\
39.9	-0.085856528\\
40	-0.081281154\\
40.1	-0.14760244\\
40.2	-0.16421581\\
40.3	-0.071642804\\
40.4	-0.06629923\\
40.5	-0.06364462\\
40.6	-0.060236872\\
40.7	-0.10415537\\
40.8	-0.15039652\\
40.9	-0.14874242\\
41	-0.16227316\\
41.1	-0.14522583\\
41.2	-0.10646092\\
41.3	-0.06537446\\
41.4	-0.14657193\\
41.5	-0.13346179\\
41.6	-0.15422185\\
41.7	-0.13421614\\
41.8	-0.13575825\\
41.9	-0.14134251\\
42	-0.084788548\\
42.1	-0.13427145\\
42.2	-0.12040496\\
42.3	-0.14311189\\
42.4	-0.13843457\\
42.5	-0.14162194\\
42.6	-0.12870486\\
42.7	-0.12302758\\
42.8	-0.045353745\\
42.9	-0.11870008\\
43	-0.12616742\\
43.1	-0.11827168\\
43.2	-0.071052586\\
43.3	-0.11772847\\
43.4	-0.10780692\\
43.5	-0.12523128\\
43.6	-0.12821772\\
43.7	-0.1132267\\
43.8	-0.10892283\\
43.9	-0.10856599\\
44	-0.10676156\\
44.1	-0.10470109\\
44.2	-0.12136456\\
44.3	-0.10313914\\
44.4	-0.098739774\\
44.5	-0.10791547\\
44.6	-0.098556528\\
44.7	-0.097030648\\
44.8	-0.099202251\\
44.9	-0.10619923\\
45	-0.097130479\\
45.1	-0.096683057\\
45.2	-0.09081801\\
45.3	-0.08774334\\
45.4	-0.093611049\\
45.5	-0.091974615\\
45.6	-0.10146224\\
45.7	-0.084130204\\
45.8	-0.085772996\\
45.9	-0.092154613\\
46	-0.073129419\\
46.1	-0.093355041\\
46.2	-0.083389242\\
46.3	-0.084948582\\
46.4	-0.082068385\\
46.5	-0.078664408\\
46.6	-0.063002864\\
46.7	-0.081024969\\
46.8	-0.073364845\\
46.9	-0.070693322\\
47	-0.073581897\\
47.1	-0.070436637\\
47.2	-0.065205523\\
47.3	-0.065384658\\
47.4	-0.064613879\\
47.5	-0.071182805\\
47.6	-0.065797263\\
47.7	-0.062100433\\
47.8	-0.05666084\\
47.9	-0.063185287\\
48	-0.058413493\\
48.1	-0.054974942\\
48.2	-0.053964415\\
48.3	-0.056425068\\
48.4	-0.059936404\\
48.5	-0.047420992\\
48.6	-0.046898559\\
48.7	-0.061292379\\
48.8	-0.065157513\\
48.9	-0.056183313\\
49	-0.048773686\\
49.1	-0.052492609\\
49.2	-0.051115697\\
49.3	-0.037040538\\
49.4	-0.045527809\\
49.5	-0.051476745\\
49.6	-0.041965564\\
49.7	-0.04743588\\
49.8	-0.047858459\\
49.9	-0.043735181\\
50	-0.038320125\\
50.1	-0.045467989\\
50.2	-0.041953918\\
50.3	-0.050334653\\
50.4	-0.038652572\\
50.5	-0.046988701\\
50.6	-0.039238121\\
50.7	-0.041319622\\
50.8	-0.041391248\\
50.9	-0.036305537\\
51	-0.039129343\\
51.1	-0.040324224\\
51.2	-0.038980718\\
51.3	-0.042598021\\
51.4	-0.032623012\\
51.5	-0.033432225\\
51.6	-0.03333436\\
51.7	-0.03162998\\
51.8	-0.034034653\\
51.9	-0.03742908\\
52	-0.040141604\\
52.1	-0.038535325\\
52.2	-0.036211129\\
52.3	-0.034881977\\
52.4	-0.03123149\\
52.5	-0.022212749\\
52.6	-0.037559641\\
52.7	-0.024411506\\
52.8	-0.032477893\\
52.9	-0.033311645\\
53	-0.029419006\\
53.1	-0.027805762\\
53.2	-0.025964794\\
53.3	-0.033322256\\
53.4	-0.024057161\\
53.5	-0.027128083\\
53.6	-0.030079365\\
53.7	-0.031587441\\
53.8	-0.024608505\\
53.9	-0.023371073\\
54	-0.022945108\\
54.1	-0.023303787\\
54.2	-0.024776265\\
54.3	-0.02260583\\
54.4	-0.029163695\\
54.5	-0.026783132\\
54.6	-0.031826121\\
54.7	-0.017569257\\
54.8	-0.024271919\\
54.9	-0.070476513\\
55	-0.024104298\\
55.1	-0.020917454\\
55.2	-0.02249039\\
55.3	-0.02217703\\
55.4	-0.056554482\\
55.5	-0.023988197\\
55.6	-0.024349018\\
55.7	-0.016630138\\
55.8	-0.017843896\\
55.9	-0.016208225\\
56	-0.025225784\\
56.1	-0.018957837\\
56.2	-0.018582689\\
56.3	-0.016129673\\
56.4	-0.011385582\\
56.5	-0.016665321\\
56.6	-0.017367446\\
56.7	-0.021424654\\
56.8	-0.024147004\\
56.9	-0.017858361\\
57	-0.017857337\\
57.1	-0.01436907\\
57.2	-0.015160577\\
57.3	-0.015711922\\
57.4	-0.01183095\\
57.5	-0.015310497\\
57.6	-0.015328811\\
57.7	-0.017334496\\
57.8	-0.013559667\\
57.9	-0.013611093\\
58	-0.012209148\\
58.1	-0.017693491\\
58.2	-0.012654267\\
58.3	-0.01095318\\
58.4	-0.012579525\\
58.5	-0.010468987\\
58.6	-0.011874939\\
58.7	-0.014377387\\
58.8	-0.015592422\\
58.9	-0.0098341181\\
59	-0.014719182\\
59.1	-0.015272892\\
59.2	-0.012642248\\
59.3	-0.012604122\\
59.4	-0.01204659\\
59.5	-0.012641852\\
59.6	-0.0077673945\\
59.7	-0.012805257\\
59.8	-0.0049363704\\
59.9	-0.0066143056\\
60	-0.0065891453\\
60.1	-0.013423632\\
60.2	-0.011343756\\
60.3	-0.0058636401\\
60.4	-0.01172462\\
60.5	-0.010265307\\
60.6	-0.013255471\\
60.7	-0.0063693469\\
60.8	-0.0053676936\\
60.9	-0.0082658125\\
61	-0.0059875599\\
61.1	-0.0061255079\\
61.2	-0.0081954681\\
61.3	-0.0083458174\\
61.4	-0.0080794328\\
61.5	-0.0063367052\\
61.6	-0.0077303512\\
61.7	-0.005533025\\
61.8	-0.0033365385\\
61.9	-0.0080626984\\
62	-0.0073453461\\
62.1	-0.0040464764\\
62.2	-0.0054648092\\
62.3	-0.0047674882\\
62.4	-0.0044358836\\
62.5	-0.0036430799\\
62.6	-0.005729432\\
62.7	-0.0026193708\\
62.8	-0.0016212981\\
62.9	-0.004385414\\
63	-0.0012931275\\
63.1	-0.00078289793\\
63.2	-0.0037265867\\
63.3	-0.00012934289\\
63.4	-0.0024654339\\
63.5	-0.0065859086\\
63.6	-0.0078666713\\
63.7	-0.0011475282\\
63.8	-0.004614606\\
63.9	-0.0050436148\\
64	-0.0019268612\\
64.1	-0.00053958979\\
64.2	-0.0035244811\\
64.3	-0.00049442868\\
64.4	-0.00080226487\\
64.5	-0.0034614454\\
64.6	3.1250362e-05\\
64.7	-0.00058311916\\
64.8	-0.0025298713\\
64.9	-0.0025934958\\
65	-0.00071266151\\
65.1	-0.00058250013\\
65.2	-0.0017003121\\
65.3	-0.0023620419\\
65.4	-0.0030770539\\
65.5	-0.0042525297\\
65.6	-0.0059044054\\
65.7	-0.0015106901\\
65.8	-0.0022124569\\
65.9	-0.0010083722\\
66	-0.0012863712\\
66.1	-0.0001892081\\
66.2	-0.0014437527\\
66.3	0.00026742546\\
66.4	-0.002128177\\
66.5	0.00054570265\\
66.6	-0.00048148452\\
66.7	-0.0017674047\\
66.8	-0.0004262357\\
66.9	-0.001757025\\
67	0.00038351745\\
67.1	-0.0010473446\\
67.2	-0.0023378705\\
67.3	-0.0016746393\\
67.4	-0.0021859955\\
67.5	-0.00046797181\\
67.6	-0.0010201723\\
67.7	-0.0010503154\\
67.8	-0.0020747619\\
67.9	-0.001720917\\
68	0.00052893201\\
68.1	0.00015466936\\
68.2	-0.0012667047\\
68.3	0.00074472435\\
68.4	-0.0009568229\\
68.5	-0.0024655416\\
68.6	-0.00047300999\\
68.7	0.00029092652\\
68.8	-0.00017447508\\
68.9	-0.0014392521\\
69	-0.00078809495\\
69.1	-1.1685595e-05\\
69.2	0.0014056173\\
69.3	0.0010704723\\
69.4	-0.0011035683\\
69.5	-0.0012318493\\
69.6	-0.0009105742\\
69.7	-0.0011211178\\
69.8	0.00047796432\\
69.9	0.00028964085\\
70	0.00090577111\\
70.1	-0.00096066388\\
70.2	0.00010495363\\
70.3	-0.00019103887\\
70.4	-0.00072693928\\
70.5	-4.9017653e-06\\
70.6	-0.0013562075\\
70.7	-7.3583156e-05\\
70.8	0.00068697508\\
70.9	-0.00076947593\\
71	-0.00048907397\\
71.1	0.00032051741\\
71.2	0.0037888156\\
71.3	-0.0020624869\\
71.4	0.0014163052\\
71.5	0.0020553369\\
71.6	0.00015033895\\
71.7	-0.00026892881\\
71.8	0.00013038913\\
71.9	-0.00060484289\\
72	0.0027288238\\
72.1	0.0013532996\\
72.2	0.0010436544\\
72.3	0.0027556355\\
72.4	0.0022857734\\
72.5	0.0041142773\\
72.6	0.00081388474\\
72.7	-0.0003486004\\
72.8	0.00010918635\\
72.9	0.0025716933\\
73	0.00098822071\\
73.1	0.0037914399\\
73.2	0.00082694763\\
73.3	0.004632493\\
73.4	0.0012528601\\
73.5	-0.00012112554\\
73.6	0.0029378957\\
73.7	0.0029575115\\
73.8	3.0989681e-05\\
73.9	0.0010346798\\
74	-0.00031491332\\
74.1	0.0049199593\\
74.2	0.0015341092\\
74.3	-0.00063596715\\
74.4	0.00093750357\\
74.5	0.001707348\\
74.6	0.0054514887\\
74.7	0.0057718792\\
74.8	0.0061992573\\
74.9	0.0021635508\\
75	0.0016724562\\
75.1	0.0075936568\\
75.2	0.0060343511\\
75.3	0.0038224272\\
75.4	0.0012486021\\
75.5	0.0049900943\\
75.6	0.0047520816\\
75.7	0.0036678773\\
75.8	0.0053392867\\
75.9	0.0021422274\\
76	0.00073769318\\
76.1	0.0076813705\\
76.2	0.0065486946\\
76.3	-4.3465307e-05\\
76.4	0.0079439499\\
76.5	0.004543992\\
76.6	0.0091936307\\
76.7	0.0047764844\\
76.8	0.002882838\\
76.9	0.0092730239\\
77	0.0043477214\\
77.1	0.0059168728\\
77.2	0.0029711506\\
77.3	0.0068545967\\
77.4	0.0036923512\\
77.5	0.0059410401\\
77.6	0.0052467845\\
77.7	0.0058577279\\
77.8	0.0049374319\\
77.9	0.0060629601\\
78	0.0063198248\\
78.1	0.0058231152\\
78.2	0.0071866928\\
78.3	0.003895319\\
78.4	0.0029200111\\
78.5	0.0054374023\\
78.6	0.008342991\\
78.7	0.0062649264\\
78.8	0.0094313233\\
78.9	0.0098259763\\
79	0.0057882996\\
79.1	0.0070244086\\
79.2	0.00613502\\
79.3	0.0077928135\\
79.4	0.011596964\\
79.5	0.0090904443\\
79.6	0.009682833\\
79.7	0.0065317949\\
79.8	0.0097909263\\
79.9	0.008428173\\
80	0.0027272042\\
80.1	-0.019637341\\
80.2	0.0082317348\\
80.3	0.0076051276\\
80.4	0.010019267\\
80.5	0.012428394\\
80.6	0.011661677\\
80.7	0.011282344\\
80.8	0.0092568875\\
80.9	0.0091976511\\
81	0.011051275\\
81.1	0.010245114\\
81.2	0.0091032818\\
81.3	0.0065346115\\
81.4	0.013750235\\
81.5	0.012551566\\
81.6	0.0083625279\\
81.7	0.0074039583\\
81.8	0.0053661807\\
81.9	0.0117111\\
82	0.013808987\\
82.1	0.009060705\\
82.2	0.0078688357\\
82.3	0.0096735101\\
82.4	0.007495573\\
82.5	0.007548728\\
82.6	0.0091818131\\
82.7	0.0081102407\\
82.8	0.0092715038\\
82.9	0.010320149\\
83	0.0094136872\\
83.1	0.010713986\\
83.2	0.016099869\\
83.3	0.0096819351\\
83.4	0.0137526\\
83.5	0.010099088\\
83.6	0.0097469574\\
83.7	0.0093497168\\
83.8	0.013206297\\
83.9	0.011543633\\
84	0.010645409\\
84.1	0.011765399\\
84.2	0.015825638\\
84.3	0.0090958303\\
84.4	0.013366958\\
84.5	0.014876042\\
84.6	0.011811075\\
84.7	0.012498776\\
84.8	0.014449642\\
84.9	0.015694242\\
85	0.013539753\\
85.1	0.015217804\\
85.2	0.011075524\\
85.3	0.015581829\\
85.4	0.010809114\\
85.5	0.014281547\\
85.6	0.011845241\\
85.7	0.014702159\\
85.8	0.017520926\\
85.9	0.012375415\\
86	0.014153555\\
86.1	0.01162219\\
86.2	0.015744761\\
86.3	0.015159854\\
86.4	0.015929936\\
86.5	0.011418823\\
86.6	0.014166771\\
86.7	0.01383787\\
86.8	0.011936735\\
86.9	0.010610883\\
87	0.017195001\\
87.1	0.011945205\\
87.2	0.012873904\\
87.3	0.014244343\\
87.4	0.014211472\\
87.5	0.014798576\\
87.6	0.013448879\\
87.7	0.011438721\\
87.8	0.01796503\\
87.9	0.015435223\\
88	0.014850124\\
88.1	0.014683894\\
88.2	0.014407791\\
88.3	0.015672812\\
88.4	0.017490464\\
88.5	0.017457845\\
88.6	0.013788118\\
88.7	0.015223726\\
88.8	0.016761908\\
88.9	0.01678237\\
89	0.014046993\\
89.1	0.019022655\\
89.2	0.012330655\\
89.3	0.017494796\\
89.4	0.014778535\\
89.5	0.014377429\\
89.6	0.012068562\\
89.7	0.017235616\\
89.8	0.015589111\\
89.9	0.01716829\\
90	0.016180437\\
90.1	0.016211747\\
90.2	0.017688595\\
90.3	0.016671034\\
90.4	0.016456721\\
90.5	0.016859632\\
90.6	0.01963492\\
90.7	0.014194753\\
90.8	0.016423046\\
90.9	0.018877698\\
91	0.017460179\\
91.1	0.018502067\\
91.2	0.021074419\\
91.3	0.017416994\\
91.4	0.017542741\\
91.5	0.015842838\\
91.6	0.022982213\\
91.7	0.016901444\\
91.8	0.01899607\\
91.9	0.01639009\\
92	0.015436476\\
92.1	0.01938768\\
92.2	0.016825224\\
92.3	0.014843751\\
92.4	0.020272345\\
92.5	0.022826902\\
92.6	0.01558685\\
92.7	0.021041073\\
92.8	0.021740998\\
92.9	0.018927004\\
93	0.02204058\\
93.1	0.015861945\\
93.2	0.020544665\\
93.3	0.01931068\\
93.4	0.016251692\\
93.5	0.018175478\\
93.6	0.018954914\\
93.7	0.021730341\\
93.8	0.017341566\\
93.9	0.018992779\\
94	0.020621795\\
94.1	0.018800675\\
94.2	0.016188183\\
94.3	0.022723602\\
94.4	0.021358774\\
94.5	0.020667318\\
94.6	0.020641506\\
94.7	0.018546953\\
94.8	0.01774942\\
94.9	0.018174832\\
95	0.016669306\\
95.1	0.021676623\\
95.2	0.023316098\\
95.3	0.020106661\\
95.4	0.016355368\\
95.5	0.019240746\\
95.6	0.024044296\\
95.7	0.01777377\\
95.8	0.019384365\\
95.9	0.021518072\\
96	0.022815846\\
96.1	0.020923897\\
96.2	0.019903925\\
96.3	0.02148265\\
96.4	0.021775091\\
96.5	0.018701163\\
96.6	0.017030507\\
96.7	0.020621164\\
96.8	0.021581448\\
96.9	0.021546772\\
97	0.018766501\\
97.1	0.019836058\\
97.2	0.020815971\\
97.3	0.017379828\\
97.4	0.023961132\\
97.5	0.021801801\\
97.6	0.024079548\\
97.7	0.024129961\\
97.8	0.021946553\\
97.9	0.024340708\\
98	0.020606208\\
98.1	0.023408186\\
98.2	0.01866471\\
98.3	0.020590333\\
98.4	0.021036776\\
98.5	0.024905739\\
98.6	0.024199931\\
98.7	0.025380636\\
98.8	0.020032469\\
98.9	0.018624136\\
99	0.017852948\\
99.1	0.020574967\\
99.2	0.01922057\\
99.3	0.021102481\\
99.4	0.023867717\\
99.5	0.020644708\\
99.6	0.022362795\\
99.7	0.02281851\\
99.8	0.02258794\\
99.9	0.022368579\\
100	0.022379628\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.264325\\
0.2	-63.186716\\
0.3	-51.882141\\
0.4	-50.336842\\
0.5	-46.488983\\
0.6	-43.896418\\
0.7	-41.424957\\
0.8	-39.388416\\
0.9	-37.219954\\
1	-35.557649\\
1.1	-35.154065\\
1.2	-33.782057\\
1.3	-32.95006\\
1.4	-31.904922\\
1.5	-30.475274\\
1.6	-29.323878\\
1.7	-29.156113\\
1.8	-27.532156\\
1.9	-26.805436\\
2	-26.632357\\
2.1	-26.513706\\
2.2	-26.153582\\
2.3	-26.331871\\
2.4	-26.582908\\
2.5	-26.54212\\
2.6	-26.406846\\
2.7	-26.928596\\
2.8	-27.112245\\
2.9	-27.095957\\
3	-27.902429\\
3.1	-26.85666\\
3.2	-10.990953\\
3.3	-10.908107\\
3.4	-10.721182\\
3.5	-10.668003\\
3.6	-10.672307\\
3.7	-10.668945\\
3.8	-10.641365\\
3.9	-10.674008\\
4	-10.662789\\
4.1	-10.662718\\
4.2	-10.695177\\
4.3	-10.683397\\
4.4	-10.743608\\
4.5	-10.762055\\
4.6	-10.761531\\
4.7	-10.815844\\
4.8	-10.847512\\
4.9	-10.875105\\
5	-10.957104\\
5.1	-10.97318\\
5.2	-10.971343\\
5.3	-10.98949\\
5.4	-10.995842\\
5.5	-11.027832\\
5.6	-11.069159\\
5.7	-11.082831\\
5.8	-11.119529\\
5.9	-11.085859\\
6	-11.148631\\
6.1	-11.195482\\
6.2	-11.327654\\
6.3	-11.240307\\
6.4	-10.92643\\
6.5	-10.874247\\
6.6	-10.839822\\
6.7	-10.650298\\
6.8	-10.639775\\
6.9	-10.630589\\
7	-10.608059\\
7.1	-10.596404\\
7.2	-10.565602\\
7.3	-10.566172\\
7.4	-10.57706\\
7.5	-10.579497\\
7.6	-10.575167\\
7.7	-10.565533\\
7.8	-10.565929\\
7.9	-10.560837\\
8	-10.524564\\
8.1	-10.547736\\
8.2	-10.527312\\
8.3	-10.513706\\
8.4	-10.540322\\
8.5	-10.49454\\
8.6	-10.445393\\
8.7	-10.487064\\
8.8	-10.449721\\
8.9	-10.476123\\
9	-10.505549\\
9.1	-10.489031\\
9.2	-10.466279\\
9.3	-10.333532\\
9.4	-10.029521\\
9.5	-10.243231\\
9.6	-9.937528\\
9.7	-9.7493609\\
9.8	-9.661526\\
9.9	-9.726782\\
10	-9.9175042\\
10.1	-9.9323875\\
10.2	-9.3638359\\
10.3	-9.1980757\\
10.4	-9.1207822\\
10.5	-9.1378564\\
10.6	-9.1118409\\
10.7	-9.0552342\\
10.8	-8.9533827\\
10.9	-8.6318179\\
11	-8.5824276\\
11.1	-8.6072658\\
11.2	-8.7486193\\
11.3	-9.0563686\\
11.4	-8.6761382\\
11.5	-8.1259563\\
11.6	-8.1495626\\
11.7	-7.9891113\\
11.8	-7.765409\\
11.9	-7.8977076\\
12	-8.2616786\\
12.1	-8.4629063\\
12.2	-8.0353998\\
12.3	-7.475222\\
12.4	-7.5153849\\
12.5	-7.5677968\\
12.6	-7.5243399\\
12.7	-7.4015541\\
12.8	-7.2327533\\
12.9	-7.0879439\\
13	-7.150723\\
13.1	-7.0652149\\
13.2	-6.9429446\\
13.3	-6.8206698\\
13.4	-6.6656643\\
13.5	-6.5429681\\
13.6	-6.4310194\\
13.7	-6.6127439\\
13.8	-6.4309331\\
13.9	-6.2706707\\
14	-6.1300298\\
14.1	-6.048593\\
14.2	-5.9812236\\
14.3	-5.9486592\\
14.4	-5.9507033\\
14.5	-5.8357516\\
14.6	-5.776731\\
14.7	-5.8023717\\
14.8	-5.7290805\\
14.9	-5.7299602\\
15	-5.778592\\
15.1	-5.4759761\\
15.2	-5.4334858\\
15.3	-5.4193638\\
15.4	-5.4254403\\
15.5	-5.4765851\\
15.6	-5.5483818\\
15.7	-5.9096995\\
15.8	-6.4644581\\
15.9	-6.2619671\\
16	-6.03011\\
16.1	-6.1074761\\
16.2	-5.7483292\\
16.3	-5.3346559\\
16.4	-5.0449726\\
16.5	-5.1563552\\
16.6	-4.901024\\
16.7	-4.800757\\
16.8	-4.6523774\\
16.9	-4.5094616\\
17	-4.3716306\\
17.1	-4.2406393\\
17.2	-4.1374142\\
17.3	-4.0154894\\
17.4	-3.8878871\\
17.5	-3.7795995\\
17.6	-3.6686034\\
17.7	-3.5595323\\
17.8	-3.4539076\\
17.9	-3.3677622\\
18	-3.262838\\
18.1	-3.1450017\\
18.2	-3.0699447\\
18.3	-2.965499\\
18.4	-2.8708671\\
18.5	-2.7793336\\
18.6	-2.7022804\\
18.7	-2.6162727\\
18.8	-2.5273545\\
18.9	-2.4479111\\
19	-2.3611236\\
19.1	-2.2808835\\
19.2	-2.2149546\\
19.3	-2.1362952\\
19.4	-2.0623567\\
19.5	-1.9917423\\
19.6	-1.9138706\\
19.7	-1.8487129\\
19.8	-1.7840238\\
19.9	-1.3870904\\
20	-1.666576\\
20.1	-1.5971621\\
20.2	-1.5363945\\
20.3	-1.0033739\\
20.4	-1.4195687\\
20.5	-0.95599821\\
20.6	-1.3136348\\
20.7	-1.254719\\
20.8	-1.2075504\\
20.9	-1.1570503\\
21	-1.130233\\
21.1	-1.0982\\
21.2	-1.0545162\\
21.3	-0.98526721\\
21.4	-0.92568645\\
21.5	-0.87214396\\
21.6	-0.83898236\\
21.7	-0.80560765\\
21.8	-0.76535795\\
21.9	-0.74268883\\
22	-0.7051708\\
22.1	-0.67462665\\
22.2	-0.58376369\\
22.3	-0.57098078\\
22.4	-0.55881974\\
22.5	-0.54749183\\
22.6	-0.5327029\\
22.7	-0.52165822\\
22.8	-0.50826466\\
22.9	-0.91919477\\
23	-0.48192559\\
23.1	-0.89228432\\
23.2	-0.87916078\\
23.3	-0.48588634\\
23.4	-0.51602407\\
23.5	-0.56059915\\
23.6	-0.63508195\\
23.7	-0.68555695\\
23.8	-0.66909498\\
23.9	-0.65465881\\
24	-0.55008732\\
24.1	-0.62594314\\
24.2	-0.6119446\\
24.3	-0.59681421\\
24.4	-0.71216324\\
24.5	-0.56752543\\
24.6	-0.55475748\\
24.7	-0.54103133\\
24.8	-0.53097374\\
24.9	-0.5169818\\
25	-0.50520711\\
25.1	-0.49352209\\
25.2	-0.48196412\\
25.3	-0.47063575\\
25.4	-0.45964081\\
25.5	-0.44834876\\
25.6	-0.43973403\\
25.7	-0.42837088\\
25.8	-0.43542588\\
25.9	-0.44176521\\
26	-0.41231477\\
26.1	-0.42345776\\
26.2	-0.40759457\\
26.3	-0.40562066\\
26.4	-0.3833875\\
26.5	-0.40837441\\
26.6	-0.39779181\\
26.7	-0.40467332\\
26.8	-0.40512155\\
26.9	-0.39229647\\
27	-0.39611866\\
27.1	-0.40469153\\
27.2	-0.40723422\\
27.3	-0.41805513\\
27.4	-0.42807421\\
27.5	-0.44062071\\
27.6	-0.44130007\\
27.7	-0.46062633\\
27.8	-0.47240536\\
27.9	-0.46575064\\
28	-0.44813299\\
28.1	-0.44703835\\
28.2	-0.43083199\\
28.3	-0.43035495\\
28.4	-0.42158718\\
28.5	-0.41246515\\
28.6	-0.40341415\\
28.7	-0.39528502\\
28.8	-0.38666836\\
28.9	-0.3792827\\
29	-0.37039195\\
29.1	-0.36023167\\
29.2	-0.34848832\\
29.3	-0.3458172\\
29.4	-0.34400726\\
29.5	-0.34243197\\
29.6	-0.33310113\\
29.7	-0.33047895\\
29.8	-0.32583315\\
29.9	-0.36080138\\
30	-0.36149414\\
30.1	-0.35168977\\
30.2	-0.59628794\\
30.3	-0.3500443\\
30.4	-0.6474114\\
30.5	-0.69298646\\
30.6	-0.6101737\\
30.7	-0.71576909\\
30.8	-0.36893969\\
30.9	-0.69822739\\
31	-0.689468\\
31.1	-0.68121808\\
31.2	-0.67172841\\
31.3	-0.35827706\\
31.4	-0.65468302\\
31.5	-0.64678963\\
31.6	-0.6381009\\
31.7	-0.62980174\\
31.8	-0.62264865\\
31.9	-0.61527797\\
32	-0.6066645\\
32.1	-0.59805583\\
32.2	-0.59188577\\
32.3	-0.58290382\\
32.4	-0.57483701\\
32.5	-0.56764711\\
32.6	-0.56127611\\
32.7	-0.5611511\\
32.8	-0.4248744\\
32.9	-0.43990696\\
33	-0.41080846\\
33.1	-0.36298097\\
33.2	-0.40066813\\
33.3	-0.3859888\\
33.4	-0.31722878\\
33.5	-0.31827763\\
33.6	-0.38785048\\
33.7	-0.35216548\\
33.8	-0.30793652\\
33.9	-0.32743952\\
34	-0.31363838\\
34.1	-0.30709194\\
34.2	-0.31860107\\
34.3	-0.29502335\\
34.4	-0.30221854\\
34.5	-0.28417941\\
34.6	-0.30378376\\
34.7	-0.29963012\\
34.8	-0.28849236\\
34.9	-0.30076782\\
35	-0.27106057\\
35.1	-0.27508989\\
35.2	-0.27490594\\
35.3	-0.28594878\\
35.4	-0.29226334\\
35.5	-0.29207637\\
35.6	-0.27697098\\
35.7	-0.2616211\\
35.8	-0.26154995\\
35.9	-0.25209897\\
36	-0.27589741\\
36.1	-0.54262446\\
36.2	-0.28716445\\
36.3	-0.28005363\\
36.4	-0.28021835\\
36.5	-0.27748742\\
36.6	-0.27882244\\
36.7	-0.25348711\\
36.8	-0.2894119\\
36.9	-0.27590954\\
37	-0.28330793\\
37.1	-0.27314025\\
37.2	-0.2674332\\
37.3	-0.26927424\\
37.4	-0.26365394\\
37.5	-0.2615515\\
37.6	-0.24569442\\
37.7	-0.26373367\\
37.8	-0.27282541\\
37.9	-0.2578297\\
38	-0.25675253\\
38.1	-0.25716617\\
38.2	-0.30395322\\
38.3	-0.25385179\\
38.4	-0.2419601\\
38.5	-0.26315705\\
38.6	-0.2440083\\
38.7	-0.24786207\\
38.8	-0.25471225\\
38.9	-0.50650519\\
39	-0.50968569\\
39.1	-0.20539146\\
39.2	-0.26385791\\
39.3	-0.5200814\\
39.4	-0.24612064\\
39.5	-0.49281155\\
39.6	-0.52671986\\
39.7	-0.49785123\\
39.8	-0.27508114\\
39.9	-0.53675051\\
40	-0.5406335\\
40.1	-0.22252545\\
40.2	-0.22476739\\
40.3	-0.54855511\\
40.4	-0.55150312\\
40.5	-0.55410536\\
40.6	-0.55802065\\
40.7	-0.47207379\\
40.8	-0.2628393\\
40.9	-0.23577343\\
41	-0.23676597\\
41.1	-0.21656249\\
41.2	-0.39003593\\
41.3	-0.097596586\\
41.4	-0.24046198\\
41.5	-0.26146275\\
41.6	-0.23211929\\
41.7	-0.26795672\\
41.8	-0.21399545\\
41.9	-0.28718612\\
42	-0.095205371\\
42.1	-0.21774305\\
42.2	-0.17925656\\
42.3	-0.2208602\\
42.4	-0.22043106\\
42.5	-0.20127474\\
42.6	-0.19494884\\
42.7	-0.20558791\\
42.8	-0.045825202\\
42.9	-0.19039307\\
43	-0.19967598\\
43.1	-0.17611336\\
43.2	-0.070951851\\
43.3	-0.17989135\\
43.4	-0.17000605\\
43.5	-0.18293989\\
43.6	-0.19158515\\
43.7	-0.18339668\\
43.8	-0.16543533\\
43.9	-0.17404205\\
44	-0.16590034\\
44.1	-0.16344068\\
44.2	-0.17919226\\
44.3	-0.16938254\\
44.4	-0.14984355\\
44.5	-0.1686262\\
44.6	-0.16890551\\
44.7	-0.15404167\\
44.8	-0.16643731\\
44.9	-0.16538159\\
45	-0.15727529\\
45.1	-0.1629964\\
45.2	-0.15362558\\
45.3	-0.14514859\\
45.4	-0.16310805\\
45.5	-0.13946685\\
45.6	-0.15973191\\
45.7	-0.14173211\\
45.8	-0.1404998\\
45.9	-0.15663378\\
46	-0.13954381\\
46.1	-0.15387639\\
46.2	-0.14320555\\
46.3	-0.13068499\\
46.4	-0.1537274\\
46.5	-0.12499676\\
46.6	-0.1303139\\
46.7	-0.13371148\\
46.8	-0.13966755\\
46.9	-0.12932877\\
47	-0.12504285\\
47.1	-0.10797027\\
47.2	-0.13452925\\
47.3	-0.12131826\\
47.4	-0.11629859\\
47.5	-0.12217335\\
47.6	-0.11361723\\
47.7	-0.12437063\\
47.8	-0.10492565\\
47.9	-0.090000546\\
48	-0.11737442\\
48.1	-0.12515037\\
48.2	-0.079282906\\
48.3	-0.1148931\\
48.4	-0.1259044\\
48.5	-0.069048646\\
48.6	-0.10922736\\
48.7	-0.1041887\\
48.8	-0.12559102\\
48.9	-0.11353117\\
49	-0.08847338\\
49.1	-0.090250078\\
49.2	-0.092781436\\
49.3	-0.097663065\\
49.4	-0.08805235\\
49.5	-0.097194598\\
49.6	-0.097424288\\
49.7	-0.091261622\\
49.8	-0.09401648\\
49.9	-0.08721157\\
50	-0.096004054\\
50.1	-0.090886647\\
50.2	-0.08837001\\
50.3	-0.092559863\\
50.4	-0.082547568\\
50.5	-0.081095329\\
50.6	-0.085573391\\
50.7	-0.074663577\\
50.8	-0.072435766\\
50.9	-0.084642889\\
51	-0.080123391\\
51.1	-0.077453095\\
51.2	-0.072927662\\
51.3	-0.08609523\\
51.4	-0.079456136\\
51.5	-0.048478442\\
51.6	-0.07546783\\
51.7	-0.062913224\\
51.8	-0.075693179\\
51.9	-0.0676404\\
52	-0.071958863\\
52.1	-0.084113558\\
52.2	-0.071389401\\
52.3	-0.075028342\\
52.4	-0.068929562\\
52.5	-0.058435375\\
52.6	-0.077272513\\
52.7	-0.045253465\\
52.8	-0.070710882\\
52.9	-0.05685987\\
53	-0.049517846\\
53.1	-0.067839601\\
53.2	-0.066642991\\
53.3	-0.066501074\\
53.4	-0.050161171\\
53.5	-0.053603113\\
53.6	-0.055267873\\
53.7	-0.053050213\\
53.8	-0.059788314\\
53.9	-0.056681876\\
54	-0.059412918\\
54.1	-0.060363402\\
54.2	-0.06725697\\
54.3	-0.051878354\\
54.4	-0.051619652\\
54.5	-0.055466599\\
54.6	-0.048370986\\
54.7	-0.054188183\\
54.8	-0.051879704\\
54.9	-0.098715765\\
55	-0.046758885\\
55.1	-0.044308833\\
55.2	-0.043373689\\
55.3	-0.046108572\\
55.4	-0.083433861\\
55.5	-0.049173216\\
55.6	-0.046823638\\
55.7	-0.047061781\\
55.8	-0.039094118\\
55.9	-0.047042346\\
56	-0.037566091\\
56.1	-0.045887443\\
56.2	-0.039645375\\
56.3	-0.037017154\\
56.4	-0.047425568\\
56.5	-0.03902597\\
56.6	-0.040292502\\
56.7	-0.042148372\\
56.8	-0.039303173\\
56.9	-0.04102897\\
57	-0.041273738\\
57.1	-0.040441987\\
57.2	-0.044889249\\
57.3	-0.040895487\\
57.4	-0.033914955\\
57.5	-0.037031062\\
57.6	-0.036317507\\
57.7	-0.034038923\\
57.8	-0.040005531\\
57.9	-0.02814764\\
58	-0.026553429\\
58.1	-0.03393188\\
58.2	-0.038510188\\
58.3	-0.032785211\\
58.4	-0.027245981\\
58.5	-0.029310475\\
58.6	-0.03452072\\
58.7	-0.034801209\\
58.8	-0.034319551\\
58.9	-0.024950275\\
59	-0.028086218\\
59.1	-0.029902938\\
59.2	-0.027313951\\
59.3	-0.024705803\\
59.4	-0.028622815\\
59.5	-0.019388783\\
59.6	-0.025298903\\
59.7	-0.025766291\\
59.8	-0.031170872\\
59.9	-0.028296643\\
60	-0.029244019\\
60.1	-0.022334332\\
60.2	-0.023175265\\
60.3	-0.028174241\\
60.4	-0.029308159\\
60.5	-0.026290936\\
60.6	-0.030081333\\
60.7	-0.023739434\\
60.8	-0.023083763\\
60.9	-0.019030878\\
61	-0.02351058\\
61.1	-0.022629225\\
61.2	-0.025189058\\
61.3	-0.023746816\\
61.4	-0.020743987\\
61.5	-0.019360021\\
61.6	-0.027970792\\
61.7	-0.018021064\\
61.8	-0.021194832\\
61.9	-0.017572492\\
62	-0.016142438\\
62.1	-0.016793683\\
62.2	-0.023835007\\
62.3	-0.020605034\\
62.4	-0.020224119\\
62.5	-0.023495007\\
62.6	-0.017990314\\
62.7	-0.021101817\\
62.8	-0.013816419\\
62.9	-0.019531494\\
63	-0.020790241\\
63.1	-0.026951679\\
63.2	-0.022038475\\
63.3	-0.015043377\\
63.4	-0.017306004\\
63.5	-0.018042891\\
63.6	-0.01290412\\
63.7	-0.016550146\\
63.8	-0.017257138\\
63.9	-0.015617044\\
64	-0.013486363\\
64.1	-0.014151499\\
64.2	-0.017732368\\
64.3	-0.013987174\\
64.4	-0.012230826\\
64.5	-0.011534479\\
64.6	-0.013358512\\
64.7	-0.012015996\\
64.8	-0.017798267\\
64.9	-0.016318799\\
65	-0.010796805\\
65.1	-0.0065049568\\
65.2	-0.017095288\\
65.3	-0.014499824\\
65.4	-0.015652744\\
65.5	-0.01576333\\
65.6	-0.0092390844\\
65.7	-0.011329029\\
65.8	-0.0096855769\\
65.9	-0.014344401\\
66	-0.013312547\\
66.1	-0.0033179762\\
66.2	-0.0066768215\\
66.3	-0.01022061\\
66.4	-0.011516796\\
66.5	-0.012071176\\
66.6	-0.010995282\\
66.7	-0.0052875348\\
66.8	-0.0090996199\\
66.9	-0.013455862\\
67	-0.0094435645\\
67.1	-0.0089483271\\
67.2	-0.0096024726\\
67.3	-0.014184708\\
67.4	-0.0091113494\\
67.5	-0.0066366651\\
67.6	-0.0078920561\\
67.7	-0.0097135414\\
67.8	-0.0094293389\\
67.9	-0.0069373977\\
68	-0.010221625\\
68.1	-0.0079764298\\
68.2	-0.0076944935\\
68.3	-0.006327902\\
68.4	-0.0047021642\\
68.5	-0.0076076978\\
68.6	-0.0083326629\\
68.7	-0.0082733448\\
68.8	-0.0022087013\\
68.9	-0.010228569\\
69	-0.0044838914\\
69.1	-0.0047897839\\
69.2	-0.0072032438\\
69.3	-0.0087863676\\
69.4	-0.007621818\\
69.5	-0.0041382683\\
69.6	-0.0038366648\\
69.7	-0.0061630765\\
69.8	-0.0046922079\\
69.9	-0.0060124234\\
70	-0.0059565004\\
70.1	-0.0029181355\\
70.2	-0.0011611939\\
70.3	-0.0041255737\\
70.4	-0.0053970923\\
70.5	-0.0020353196\\
70.6	-0.0037535417\\
70.7	-0.0049024782\\
70.8	-0.0075533573\\
70.9	-0.0040928901\\
71	-3.1008712e-05\\
71.1	-0.0041609043\\
71.2	-0.0014504766\\
71.3	-0.0079250703\\
71.4	-0.0022034693\\
71.5	0.00018192033\\
71.6	-0.002300689\\
71.7	-0.0034567733\\
71.8	-0.0045635351\\
71.9	-0.0045608637\\
72	-0.0023682728\\
72.1	-0.0035880127\\
72.2	-0.0040525731\\
72.3	-0.00053524591\\
72.4	-0.003952477\\
72.5	-0.0025514915\\
72.6	-0.0012715871\\
72.7	-0.0071892208\\
72.8	-0.0015190497\\
72.9	-0.0030437798\\
73	-0.0023845353\\
73.1	0.00016985587\\
73.2	-0.0014819913\\
73.3	-0.00040750003\\
73.4	-0.0020399323\\
73.5	-2.3327105e-05\\
73.6	-0.0028729313\\
73.7	-0.0012756683\\
73.8	-0.0029566096\\
73.9	-0.00072930818\\
74	-0.0010260858\\
74.1	-0.0013283203\\
74.2	-0.00074595684\\
74.3	-0.0018029595\\
74.4	-0.00017843311\\
74.5	-0.00061404093\\
74.6	-0.00029526167\\
74.7	-0.0005654771\\
74.8	0.00053982434\\
74.9	0.00083095021\\
75	-0.00043428162\\
75.1	-0.00025031857\\
75.2	-0.002092789\\
75.3	-0.00093008473\\
75.4	-0.00095988964\\
75.5	-0.00040497202\\
75.6	-0.0011463088\\
75.7	-0.00097146178\\
75.8	-0.0024894957\\
75.9	-0.00043513465\\
76	-0.0020367439\\
76.1	-0.00015105903\\
76.2	-0.0019990298\\
76.3	7.543762e-05\\
76.4	-6.9811316e-05\\
76.5	-0.00085857109\\
76.6	-0.00093905379\\
76.7	7.5665878e-05\\
76.8	-0.00062011143\\
76.9	-0.0018323805\\
77	-0.0003444375\\
77.1	-0.0011271714\\
77.2	-0.00026956838\\
77.3	-0.00043331704\\
77.4	-0.0013271392\\
77.5	0.0010925428\\
77.6	-0.002475439\\
77.7	0.0011688183\\
77.8	0.00034681254\\
77.9	0.0021600525\\
78	-0.00094120469\\
78.1	0.0012221766\\
78.2	-0.00012540776\\
78.3	0.00055089739\\
78.4	-0.0026698069\\
78.5	0.00062318376\\
78.6	-0.00092336013\\
78.7	-0.0020870247\\
78.8	-0.00064173493\\
78.9	0.0020467925\\
79	1.2342932e-05\\
79.1	0.00089826128\\
79.2	0.00034945319\\
79.3	-0.00025978444\\
79.4	0.00083110134\\
79.5	0.0026146826\\
79.6	0.00048086516\\
79.7	0.0021248353\\
79.8	0.00017152178\\
79.9	0.0021945932\\
80	0.002921496\\
80.1	-0.031540753\\
80.2	0.0026883761\\
80.3	0.0025592\\
80.4	0.003573574\\
80.5	0.0032154041\\
80.6	0.0034030542\\
80.7	0.0014905882\\
80.8	0.0017988877\\
80.9	-3.1355991e-05\\
81	0.0021267996\\
81.1	0.0025198111\\
81.2	0.00046731426\\
81.3	0.00054047561\\
81.4	-0.0015698733\\
81.5	0.0019308723\\
81.6	-0.00061007766\\
81.7	0.00091952894\\
81.8	-0.00057616282\\
81.9	0.0011384739\\
82	0.0033701654\\
82.1	0.0013614736\\
82.2	0.0061278767\\
82.3	0.0034417215\\
82.4	0.0016143995\\
82.5	0.0034242299\\
82.6	0.0031184007\\
82.7	0.0022143227\\
82.8	0.0030366519\\
82.9	0.0047418711\\
83	0.0030852951\\
83.1	0.0060610916\\
83.2	0.0047235294\\
83.3	0.0031318771\\
83.4	0.0053259789\\
83.5	0.0013847782\\
83.6	0.0015800439\\
83.7	0.0048400038\\
83.8	0.0049869014\\
83.9	0.0041148177\\
84	0.0034787519\\
84.1	0.00065838251\\
84.2	0.0031669398\\
84.3	0.0049993506\\
84.4	0.0038503392\\
84.5	0.0089535536\\
84.6	0.0044504646\\
84.7	0.0022521547\\
84.8	0.0040317488\\
84.9	0.0041332102\\
85	0.0060526421\\
85.1	0.0033923814\\
85.2	0.0012138696\\
85.3	0.0064432777\\
85.4	0.0034619532\\
85.5	0.0050627302\\
85.6	0.004787285\\
85.7	0.0053093275\\
85.8	0.0062087719\\
85.9	0.0035868985\\
86	0.0055280183\\
86.1	0.0049253484\\
86.2	0.004349359\\
86.3	0.0062749552\\
86.4	0.0063996433\\
86.5	0.0052725994\\
86.6	0.0079406169\\
86.7	0.0055466364\\
86.8	0.00426427\\
86.9	0.004252095\\
87	0.0055379616\\
87.1	0.0082646084\\
87.2	0.0065744018\\
87.3	0.0089649016\\
87.4	0.007712061\\
87.5	0.0091892313\\
87.6	0.0083262293\\
87.7	0.0093146209\\
87.8	0.010278777\\
87.9	0.0069819966\\
88	0.011922069\\
88.1	0.0078881509\\
88.2	0.0052835258\\
88.3	0.0052733705\\
88.4	0.0081019199\\
88.5	0.0087488776\\
88.6	0.0096766155\\
88.7	0.0047113467\\
88.8	0.0071836153\\
88.9	0.0075205039\\
89	0.0073321385\\
89.1	0.0094985754\\
89.2	0.0092774287\\
89.3	0.011283528\\
89.4	0.0099656184\\
89.5	0.011203758\\
89.6	0.0076471818\\
89.7	0.008465367\\
89.8	0.0079837054\\
89.9	0.010017885\\
90	0.0079589402\\
90.1	0.0071180792\\
90.2	0.0075687565\\
90.3	0.0097441074\\
90.4	0.0097702734\\
90.5	0.0082902007\\
90.6	0.010310789\\
90.7	0.0086254597\\
90.8	0.011877535\\
90.9	0.0097998511\\
91	0.013266402\\
91.1	0.010473725\\
91.2	0.0099873796\\
91.3	0.011442285\\
91.4	0.0085184724\\
91.5	0.0088057332\\
91.6	0.013985227\\
91.7	0.010477501\\
91.8	0.012251588\\
91.9	0.010400211\\
92	0.0097813884\\
92.1	0.014908471\\
92.2	0.012420123\\
92.3	0.010175689\\
92.4	0.014203484\\
92.5	0.012020182\\
92.6	0.010495127\\
92.7	0.01384797\\
92.8	0.013862699\\
92.9	0.012618717\\
93	0.012828769\\
93.1	0.014103807\\
93.2	0.011492104\\
93.3	0.01361442\\
93.4	0.014423892\\
93.5	0.014813004\\
93.6	0.010258244\\
93.7	0.0095471227\\
93.8	0.014188411\\
93.9	0.016589288\\
94	0.011224375\\
94.1	0.011130739\\
94.2	0.0086854789\\
94.3	0.010879186\\
94.4	0.010977404\\
94.5	0.0144273\\
94.6	0.016366825\\
94.7	0.014863178\\
94.8	0.014348088\\
94.9	0.010371117\\
95	0.0086704684\\
95.1	0.014925347\\
95.2	0.017881797\\
95.3	0.0097462715\\
95.4	0.009607249\\
95.5	0.011701606\\
95.6	0.015142457\\
95.7	0.010712738\\
95.8	0.011682924\\
95.9	0.010360703\\
96	0.012772438\\
96.1	0.011124367\\
96.2	0.017548241\\
96.3	0.01290223\\
96.4	0.013693108\\
96.5	0.014177729\\
96.6	0.013930372\\
96.7	0.011177973\\
96.8	0.015861377\\
96.9	0.018391451\\
97	0.013539874\\
97.1	0.013761864\\
97.2	0.014779361\\
97.3	0.012250848\\
97.4	0.013009284\\
97.5	0.014557307\\
97.6	0.012590921\\
97.7	0.017780515\\
97.8	0.016147816\\
97.9	0.017197578\\
98	0.017542718\\
98.1	0.014581902\\
98.2	0.010353151\\
98.3	0.015812367\\
98.4	0.015354627\\
98.5	0.01667429\\
98.6	0.016936529\\
98.7	0.016384786\\
98.8	0.017516619\\
98.9	0.011640858\\
99	0.014397868\\
99.1	0.014832644\\
99.2	0.017397657\\
99.3	0.0094306206\\
99.4	0.016134868\\
99.5	0.017149407\\
99.6	0.015085378\\
99.7	0.017304059\\
99.8	0.0143205\\
99.9	0.018346433\\
100	0.017025431\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.166887\\
0.2	-63.614991\\
0.3	-51.679809\\
0.4	-50.390505\\
0.5	-46.394654\\
0.6	-44.011511\\
0.7	-41.461873\\
0.8	-39.465146\\
0.9	-37.284401\\
1	-35.48324\\
1.1	-35.128676\\
1.2	-33.694892\\
1.3	-33.047186\\
1.4	-31.962447\\
1.5	-30.560543\\
1.6	-29.462675\\
1.7	-29.228129\\
1.8	-27.677071\\
1.9	-26.95553\\
2	-26.789345\\
2.1	-26.522723\\
2.2	-26.29275\\
2.3	-26.46814\\
2.4	-26.758599\\
2.5	-26.720347\\
2.6	-26.53295\\
2.7	-27.005971\\
2.8	-27.261443\\
2.9	-27.236599\\
3	-27.965027\\
3.1	-26.942631\\
3.2	-11.014829\\
3.3	-10.938345\\
3.4	-10.749659\\
3.5	-10.702947\\
3.6	-10.708868\\
3.7	-10.699549\\
3.8	-10.680403\\
3.9	-10.708907\\
4	-10.704773\\
4.1	-10.702476\\
4.2	-10.730487\\
4.3	-10.730917\\
4.4	-10.78423\\
4.5	-10.797879\\
4.6	-10.80984\\
4.7	-10.857898\\
4.8	-10.890852\\
4.9	-10.914101\\
5	-10.996968\\
5.1	-11.015157\\
5.2	-11.0113\\
5.3	-11.03769\\
5.4	-11.044377\\
5.5	-11.07613\\
5.6	-11.116638\\
5.7	-11.136523\\
5.8	-11.178131\\
5.9	-11.149479\\
6	-11.213094\\
6.1	-11.24224\\
6.2	-11.382758\\
6.3	-11.278511\\
6.4	-10.970129\\
6.5	-10.910097\\
6.6	-10.882868\\
6.7	-10.686853\\
6.8	-10.688117\\
6.9	-10.67838\\
7	-10.653923\\
7.1	-10.638244\\
7.2	-10.620686\\
7.3	-10.630246\\
7.4	-10.630851\\
7.5	-10.63029\\
7.6	-10.63114\\
7.7	-10.631195\\
7.8	-10.625126\\
7.9	-10.609418\\
8	-10.595567\\
8.1	-10.612201\\
8.2	-10.595311\\
8.3	-10.637573\\
8.4	-10.634523\\
8.5	-10.611519\\
8.6	-10.607253\\
8.7	-10.633862\\
8.8	-10.622921\\
8.9	-10.606295\\
9	-10.599653\\
9.1	-10.588833\\
9.2	-10.559827\\
9.3	-10.460186\\
9.4	-10.539938\\
9.5	-10.521416\\
9.6	-10.556971\\
9.7	-10.572864\\
9.8	-10.579655\\
9.9	-10.466794\\
10	-10.383196\\
10.1	-10.3953\\
10.2	-10.642179\\
10.3	-10.577701\\
10.4	-10.409932\\
10.5	-10.22082\\
10.6	-10.012467\\
10.7	-9.8978943\\
10.8	-9.8167251\\
10.9	-10.279996\\
11	-9.9515841\\
11.1	-9.6217529\\
11.2	-9.4220164\\
11.3	-9.3136351\\
11.4	-9.7486281\\
11.5	-9.8274376\\
11.6	-9.7483188\\
11.7	-9.422807\\
11.8	-9.3288685\\
11.9	-8.9727944\\
12	-8.65322\\
12.1	-8.5784124\\
12.2	-8.6162033\\
12.3	-8.6231843\\
12.4	-8.4267546\\
12.5	-8.3167727\\
12.6	-8.1540088\\
12.7	-8.1455815\\
12.8	-8.2197643\\
12.9	-8.3425664\\
13	-7.9185061\\
13.1	-7.990421\\
13.2	-8.1768951\\
13.3	-8.4786565\\
13.4	-8.477835\\
13.5	-8.102719\\
13.6	-7.7455419\\
13.7	-7.8688536\\
13.8	-7.8290759\\
13.9	-7.692269\\
14	-7.4864901\\
14.1	-7.2931985\\
14.2	-7.0946835\\
14.3	-6.9482197\\
14.4	-7.0717629\\
14.5	-6.9965825\\
14.6	-6.8695174\\
14.7	-6.7885094\\
14.8	-6.6433687\\
14.9	-6.5459702\\
15	-6.4644907\\
15.1	-6.5730641\\
15.2	-6.444505\\
15.3	-6.3332541\\
15.4	-6.2370178\\
15.5	-6.1670042\\
15.6	-6.1138747\\
15.7	-6.7129299\\
15.8	-10.132379\\
15.9	-9.873592\\
16	-6.1938499\\
16.1	-6.3027023\\
16.2	-6.4648891\\
16.3	-6.5194024\\
16.4	-6.3632117\\
16.5	-6.1867824\\
16.6	-6.3844917\\
16.7	-6.3355497\\
16.8	-7.834809\\
16.9	-7.6385315\\
17	-7.4443823\\
17.1	-7.2380477\\
17.2	-7.0846213\\
17.3	-6.887732\\
17.4	-5.6485529\\
17.5	-6.5132055\\
17.6	-6.3324631\\
17.7	-6.1586624\\
17.8	-5.9888287\\
17.9	-5.8593189\\
18	-5.6948724\\
18.1	-5.5251758\\
18.2	-5.3834613\\
18.3	-5.2328767\\
18.4	-5.0857862\\
18.5	-4.9423325\\
18.6	-4.8292628\\
18.7	-4.6945573\\
18.8	-4.5605142\\
18.9	-4.4340251\\
19	-4.3086315\\
19.1	-4.1846214\\
19.2	-4.0885231\\
19.3	-3.9722165\\
19.4	-3.8593137\\
19.5	-3.7505065\\
19.6	-3.6426733\\
19.7	-3.5381064\\
19.8	-3.4414871\\
19.9	-3.1673232\\
20	-3.2654782\\
20.1	-3.1718384\\
20.2	-3.0817147\\
20.3	-2.8033023\\
20.4	-2.9092049\\
20.5	-2.629225\\
20.6	-2.7601546\\
20.7	-2.6844987\\
20.8	-2.6111148\\
20.9	-2.5399012\\
21	-2.4668142\\
21.1	-2.3966488\\
21.2	-2.3296854\\
21.3	-2.2725546\\
21.4	-2.2053723\\
21.5	-2.1392283\\
21.6	-2.0783225\\
21.7	-2.0169492\\
21.8	-1.9523854\\
21.9	-1.8983264\\
22	-1.839438\\
22.1	-1.7847141\\
22.2	-1.6909063\\
22.3	-1.6238339\\
22.4	-1.5569049\\
22.5	-1.4929602\\
22.6	-1.4327727\\
22.7	-1.3797281\\
22.8	-1.3195352\\
22.9	-0.92070611\\
23	-1.2000805\\
23.1	-0.89390742\\
23.2	-0.87823615\\
23.3	-1.0142666\\
23.4	-0.9554182\\
23.5	-0.87920076\\
23.6	-0.7717775\\
23.7	-0.68929781\\
23.8	-0.67189799\\
23.9	-0.6553885\\
24	-0.691857\\
24.1	-0.62670947\\
24.2	-0.61153706\\
24.3	-0.59708689\\
24.4	-0.81121123\\
24.5	-0.56890899\\
24.6	-0.55572524\\
24.7	-0.54279438\\
24.8	-0.53170361\\
24.9	-0.51797362\\
25	-0.50686919\\
25.1	-0.4947067\\
25.2	-0.48238515\\
25.3	-0.47098508\\
25.4	-0.46003955\\
25.5	-0.45032084\\
25.6	-0.44028471\\
25.7	-0.43242289\\
25.8	-0.51727884\\
25.9	-0.53310222\\
26	-0.45244708\\
26.1	-0.52587045\\
26.2	-0.50069944\\
26.3	-0.48704683\\
26.4	-0.46653101\\
26.5	-0.57048459\\
26.6	-0.50545219\\
26.7	-0.58271726\\
26.8	-0.5712413\\
26.9	-0.56423307\\
27	-0.55397252\\
27.1	-0.54282249\\
27.2	-0.52735829\\
27.3	-0.51632922\\
27.4	-0.50584262\\
27.5	-0.50237623\\
27.6	-0.49171786\\
27.7	-0.47786242\\
27.8	-0.47529796\\
27.9	-0.46735095\\
28	-0.45074787\\
28.1	-0.44781076\\
28.2	-0.42960166\\
28.3	-0.42994701\\
28.4	-0.42123875\\
28.5	-0.41220584\\
28.6	-0.40386086\\
28.7	-0.3945714\\
28.8	-0.38750956\\
28.9	-0.37933669\\
29	-0.37141217\\
29.1	-0.36018028\\
29.2	-0.34849783\\
29.3	-0.34669392\\
29.4	-0.34517448\\
29.5	-0.35154853\\
29.6	-0.35117963\\
29.7	-0.3297604\\
29.8	-0.32526849\\
29.9	-0.40843141\\
30	-0.41544525\\
30.1	-0.39916485\\
30.2	-0.76329028\\
30.3	-0.40370495\\
30.4	-0.73027836\\
30.5	-0.73599481\\
30.6	-0.62133897\\
30.7	-0.71708253\\
30.8	-0.39986852\\
30.9	-0.69981071\\
31	-0.68931462\\
31.1	-0.68176353\\
31.2	-0.67403733\\
31.3	-0.39413847\\
31.4	-0.65533291\\
31.5	-0.64633815\\
31.6	-0.63844949\\
31.7	-0.63024004\\
31.8	-0.62149613\\
31.9	-0.62003285\\
32	-0.63026626\\
32.1	-0.6378033\\
32.2	-0.64410112\\
32.3	-0.65345117\\
32.4	-0.65820799\\
32.5	-0.65071803\\
32.6	-0.64261446\\
32.7	-0.63460009\\
32.8	-0.4877861\\
32.9	-0.4969806\\
33	-0.46814787\\
33.1	-0.41120298\\
33.2	-0.44005069\\
33.3	-0.42442724\\
33.4	-0.36605367\\
33.5	-0.35252952\\
33.6	-0.43194689\\
33.7	-0.39019366\\
33.8	-0.34198984\\
33.9	-0.36887834\\
34	-0.35788345\\
34.1	-0.3464094\\
34.2	-0.35592008\\
34.3	-0.33140876\\
34.4	-0.33821805\\
34.5	-0.33581891\\
34.6	-0.33948453\\
34.7	-0.33531556\\
34.8	-0.33100665\\
34.9	-0.33549015\\
35	-0.31373241\\
35.1	-0.32625694\\
35.2	-0.31460614\\
35.3	-0.32992281\\
35.4	-0.31962299\\
35.5	-0.33359505\\
35.6	-0.31641911\\
35.7	-0.30349942\\
35.8	-0.30468405\\
35.9	-0.29888131\\
36	-0.32009937\\
36.1	-0.61448103\\
36.2	-0.28662126\\
36.3	-0.32158643\\
36.4	-0.32350904\\
36.5	-0.31104155\\
36.6	-0.2794431\\
36.7	-0.26964091\\
36.8	-0.31561703\\
36.9	-0.31937243\\
37	-0.32404389\\
37.1	-0.27291855\\
37.2	-0.27284971\\
37.3	-0.27123945\\
37.4	-0.29541468\\
37.5	-0.27434077\\
37.6	-0.30773904\\
37.7	-0.3073365\\
37.8	-0.30996533\\
37.9	-0.27489\\
38	-0.31349805\\
38.1	-0.30428668\\
38.2	-0.34638986\\
38.3	-0.30525192\\
38.4	-0.29448672\\
38.5	-0.29720993\\
38.6	-0.3091002\\
38.7	-0.29734125\\
38.8	-0.30608901\\
38.9	-0.54014285\\
39	-0.5454994\\
39.1	-0.26368754\\
39.2	-0.30873425\\
39.3	-0.5612319\\
39.4	-0.29659648\\
39.5	-0.54251925\\
39.6	-0.57496211\\
39.7	-0.54633764\\
39.8	-0.33186208\\
39.9	-0.59030317\\
40	-0.59492862\\
40.1	-0.26935865\\
40.2	-0.28242781\\
40.3	-0.58614909\\
40.4	-0.5813175\\
40.5	-0.57434795\\
40.6	-0.56779098\\
40.7	-0.49108943\\
40.8	-0.2965445\\
40.9	-0.28698692\\
41	-0.28299595\\
41.1	-0.26927318\\
41.2	-0.41501314\\
41.3	-0.10056562\\
41.4	-0.28616898\\
41.5	-0.30119199\\
41.6	-0.28514906\\
41.7	-0.3148735\\
41.8	-0.27605934\\
41.9	-0.32702518\\
42	-0.10225911\\
42.1	-0.2834926\\
42.2	-0.23666874\\
42.3	-0.26660379\\
42.4	-0.25278132\\
42.5	-0.25575324\\
42.6	-0.24129556\\
42.7	-0.25385248\\
42.8	-0.084255704\\
42.9	-0.22849997\\
43	-0.2490488\\
43.1	-0.23783568\\
43.2	-0.086604306\\
43.3	-0.23626459\\
43.4	-0.23612899\\
43.5	-0.24512549\\
43.6	-0.24294194\\
43.7	-0.23755947\\
43.8	-0.22044628\\
43.9	-0.23533227\\
44	-0.22621075\\
44.1	-0.21878933\\
44.2	-0.23496355\\
44.3	-0.22783854\\
44.4	-0.211468\\
44.5	-0.22707647\\
44.6	-0.21168902\\
44.7	-0.19984092\\
44.8	-0.21502135\\
44.9	-0.22085486\\
45	-0.22350519\\
45.1	-0.21504715\\
45.2	-0.20374822\\
45.3	-0.20061907\\
45.4	-0.21743543\\
45.5	-0.20510265\\
45.6	-0.20397077\\
45.7	-0.20128074\\
45.8	-0.18933839\\
45.9	-0.2143336\\
46	-0.19931318\\
46.1	-0.20184234\\
46.2	-0.20423073\\
46.3	-0.19345435\\
46.4	-0.21017096\\
46.5	-0.17717567\\
46.6	-0.18243254\\
46.7	-0.19227686\\
46.8	-0.18833419\\
46.9	-0.1933805\\
47	-0.17828453\\
47.1	-0.17539419\\
47.2	-0.18577184\\
47.3	-0.17435273\\
47.4	-0.18631695\\
47.5	-0.18975983\\
47.6	-0.18058892\\
47.7	-0.17675423\\
47.8	-0.15206641\\
47.9	-0.088871353\\
48	-0.16473232\\
48.1	-0.18710177\\
48.2	-0.080177745\\
48.3	-0.18866024\\
48.4	-0.18410016\\
48.5	-0.069288373\\
48.6	-0.15219412\\
48.7	-0.17374215\\
48.8	-0.16453221\\
48.9	-0.17270711\\
49	-0.12097884\\
49.1	-0.15229476\\
49.2	-0.14998461\\
49.3	-0.14175878\\
49.4	-0.14979844\\
49.5	-0.14603422\\
49.6	-0.14749415\\
49.7	-0.14938615\\
49.8	-0.16305975\\
49.9	-0.14298597\\
50	-0.15083356\\
50.1	-0.14464125\\
50.2	-0.15200826\\
50.3	-0.14130617\\
50.4	-0.14228841\\
50.5	-0.1417331\\
50.6	-0.13795061\\
50.7	-0.125399\\
50.8	-0.13129174\\
50.9	-0.12233381\\
51	-0.14505136\\
51.1	-0.14673019\\
51.2	-0.13233907\\
51.3	-0.14738979\\
51.4	-0.13408844\\
51.5	-0.048653293\\
51.6	-0.12770665\\
51.7	-0.12845456\\
51.8	-0.13927432\\
51.9	-0.11003777\\
52	-0.12380681\\
52.1	-0.12178687\\
52.2	-0.12948598\\
52.3	-0.1220496\\
52.4	-0.1103885\\
52.5	-0.12582707\\
52.6	-0.12318987\\
52.7	-0.064956814\\
52.8	-0.12001622\\
52.9	-0.10774108\\
53	-0.094619662\\
53.1	-0.10994142\\
53.2	-0.12137964\\
53.3	-0.09891398\\
53.4	-0.10515833\\
53.5	-0.098900478\\
53.6	-0.092495779\\
53.7	-0.10038737\\
53.8	-0.094863798\\
53.9	-0.10686262\\
54	-0.10404926\\
54.1	-0.10835234\\
54.2	-0.10067996\\
54.3	-0.096152866\\
54.4	-0.11148629\\
54.5	-0.1000489\\
54.6	-0.09421617\\
54.7	-0.1001011\\
54.8	-0.096193165\\
54.9	-0.10201348\\
55	-0.094047862\\
55.1	-0.095911009\\
55.2	-0.090595663\\
55.3	-0.086646469\\
55.4	-0.087297766\\
55.5	-0.084975602\\
55.6	-0.088372523\\
55.7	-0.080584191\\
55.8	-0.078843641\\
55.9	-0.08921984\\
56	-0.080924093\\
56.1	-0.084526675\\
56.2	-0.075057973\\
56.3	-0.080706802\\
56.4	-0.073413373\\
56.5	-0.07614975\\
56.6	-0.080751163\\
56.7	-0.0731913\\
56.8	-0.039978858\\
56.9	-0.083191803\\
57	-0.072105952\\
57.1	-0.078569197\\
57.2	-0.06326214\\
57.3	-0.070568984\\
57.4	-0.079378674\\
57.5	-0.079087582\\
57.6	-0.066757727\\
57.7	-0.072128722\\
57.8	-0.06094089\\
57.9	-0.071844585\\
58	-0.06387731\\
58.1	-0.063937871\\
58.2	-0.076197468\\
58.3	-0.063821627\\
58.4	-0.056953685\\
58.5	-0.058095877\\
58.6	-0.065963647\\
58.7	-0.058523065\\
58.8	-0.056521186\\
58.9	-0.049528065\\
59	-0.061854983\\
59.1	-0.051362419\\
59.2	-0.055052128\\
59.3	-0.054122909\\
59.4	-0.05188071\\
59.5	-0.045565089\\
59.6	-0.055057514\\
59.7	-0.045726284\\
59.8	-0.061998842\\
59.9	-0.047306766\\
60	-0.049621564\\
60.1	-0.054951398\\
60.2	-0.038725811\\
60.3	-0.052803972\\
60.4	-0.048058951\\
60.5	-0.046840938\\
60.6	-0.046726463\\
60.7	-0.046866123\\
60.8	-0.050630549\\
60.9	-0.048704757\\
61	-0.039915444\\
61.1	-0.041673412\\
61.2	-0.043490257\\
61.3	-0.046938565\\
61.4	-0.044184764\\
61.5	-0.043095885\\
61.6	-0.04573835\\
61.7	-0.045431945\\
61.8	-0.044301813\\
61.9	-0.047128965\\
62	-0.038477703\\
62.1	-0.041719753\\
62.2	-0.039862584\\
62.3	-0.047180985\\
62.4	-0.042536694\\
62.5	-0.038108534\\
62.6	-0.040155546\\
62.7	-0.047024134\\
62.8	-0.034262519\\
62.9	-0.038931194\\
63	-0.040399601\\
63.1	-0.033625642\\
63.2	-0.036541958\\
63.3	-0.031328199\\
63.4	-0.040659485\\
63.5	-0.027619073\\
63.6	-0.027838207\\
63.7	-0.03508234\\
63.8	-0.032197536\\
63.9	-0.03516936\\
64	-0.038176616\\
64.1	-0.031004013\\
64.2	-0.034734408\\
64.3	-0.028527421\\
64.4	-0.03445016\\
64.5	-0.028278301\\
64.6	-0.030463846\\
64.7	-0.035277657\\
64.8	-0.030725315\\
64.9	-0.030764706\\
65	-0.029229531\\
65.1	-0.026646487\\
65.2	-0.033014389\\
65.3	-0.030264061\\
65.4	-0.024769745\\
65.5	-0.03006726\\
65.6	-0.024329587\\
65.7	-0.028730011\\
65.8	-0.02861201\\
65.9	-0.02427062\\
66	-0.031889102\\
66.1	-0.028013857\\
66.2	-0.023239625\\
66.3	-0.024378328\\
66.4	-0.024879357\\
66.5	-0.025389359\\
66.6	-0.029042582\\
66.7	-0.026422705\\
66.8	-0.020122725\\
66.9	-0.026305875\\
67	-0.024639036\\
67.1	-0.025844783\\
67.2	-0.021611702\\
67.3	-0.026094667\\
67.4	-0.028009222\\
67.5	-0.020321735\\
67.6	-0.02855796\\
67.7	-0.023098007\\
67.8	-0.020723344\\
67.9	-0.022876787\\
68	-0.020932014\\
68.1	-0.022153781\\
68.2	-0.022530981\\
68.3	-0.021136838\\
68.4	-0.015449998\\
68.5	-0.016663652\\
68.6	-0.018593496\\
68.7	-0.018536771\\
68.8	-0.01720849\\
68.9	-0.017859793\\
69	-0.021280544\\
69.1	-0.019011005\\
69.2	-0.016723212\\
69.3	-0.0223398\\
69.4	-0.015276717\\
69.5	-0.019710538\\
69.6	-0.017001663\\
69.7	-0.018884301\\
69.8	-0.015788017\\
69.9	-0.020216109\\
70	-0.017682685\\
70.1	-0.015528274\\
70.2	-0.016270033\\
70.3	-0.014621881\\
70.4	-0.018176601\\
70.5	-0.018679928\\
70.6	-0.016946557\\
70.7	-0.016426455\\
70.8	-0.014170747\\
70.9	-0.021215798\\
71	-0.016219186\\
71.1	-0.01189465\\
71.2	-0.012324974\\
71.3	-0.019153931\\
71.4	-0.016213629\\
71.5	-0.016279188\\
71.6	-0.011175501\\
71.7	-0.01482639\\
71.8	-0.012167989\\
71.9	-0.01291047\\
72	-0.00939984\\
72.1	-0.012402802\\
72.2	-0.013037979\\
72.3	-0.008888692\\
72.4	-0.015769002\\
72.5	-0.015711307\\
72.6	-0.011759375\\
72.7	-0.011875702\\
72.8	-0.014626096\\
72.9	-0.0095701792\\
73	-0.0092453299\\
73.1	-0.011126999\\
73.2	-0.010284526\\
73.3	-0.010143285\\
73.4	-0.0094951937\\
73.5	-0.010062386\\
73.6	-0.012127672\\
73.7	-0.008903288\\
73.8	-0.0059011298\\
73.9	-0.0069975277\\
74	-0.0087970829\\
74.1	-0.0078499153\\
74.2	-0.010371798\\
74.3	-0.012545996\\
74.4	-0.010907201\\
74.5	-0.010928969\\
74.6	-0.0093370407\\
74.7	-0.0072236269\\
74.8	-0.0034863653\\
74.9	-0.0070298554\\
75	-0.013222612\\
75.1	-0.0032893924\\
75.2	-0.011685777\\
75.3	-0.0063746044\\
75.4	-0.0097461296\\
75.5	-0.0066174805\\
75.6	-0.0054108257\\
75.7	-0.0063101151\\
75.8	-0.0077929282\\
75.9	-0.007811948\\
76	-0.0069246732\\
76.1	-0.0074206287\\
76.2	-0.0055287376\\
76.3	-0.0056226896\\
76.4	-0.0093363302\\
76.5	-0.003881946\\
76.6	-0.0074361458\\
76.7	-0.0049476259\\
76.8	-0.0082373771\\
76.9	-0.0024286992\\
77	-0.0081664457\\
77.1	-0.003296915\\
77.2	-0.0042769263\\
77.3	-0.0061403812\\
77.4	-0.0066559127\\
77.5	-0.0028003513\\
77.6	-0.0087070776\\
77.7	-0.0062623125\\
77.8	-0.0036310426\\
77.9	-0.0028051124\\
78	-0.0065323024\\
78.1	-0.0015998735\\
78.2	-0.0028829285\\
78.3	-0.0035357617\\
78.4	-0.0041652246\\
78.5	-0.0024603888\\
78.6	-0.0045103392\\
78.7	-0.0045659228\\
78.8	-0.0040022455\\
78.9	-0.0022402383\\
79	-0.0052879091\\
79.1	-0.0036480866\\
79.2	-0.0051348029\\
79.3	0.00067354505\\
79.4	-0.003257052\\
79.5	-0.0012263276\\
79.6	-0.0011459921\\
79.7	-0.0068370384\\
79.8	-0.0032152533\\
79.9	-0.0007896345\\
80	-0.0017054621\\
80.1	-0.03315746\\
80.2	-0.0029401533\\
80.3	-0.0013284069\\
80.4	-0.00082467234\\
80.5	-0.002276644\\
80.6	-0.0024566938\\
80.7	-0.0034427385\\
80.8	-0.00027565798\\
80.9	-0.0038589225\\
81	-0.0027872286\\
81.1	-0.00048934815\\
81.2	-0.0012788304\\
81.3	-0.0034695557\\
81.4	-0.0016513651\\
81.5	-0.0016527366\\
81.6	-0.001365878\\
81.7	0.00023935314\\
81.8	-0.0031516588\\
81.9	-0.0027827737\\
82	-0.002862164\\
82.1	-0.0021220494\\
82.2	-0.0027112427\\
82.3	0.00048714365\\
82.4	-0.00056267846\\
82.5	0.0013888175\\
82.6	-0.00077123548\\
82.7	2.8393781e-05\\
82.8	-0.0018527402\\
82.9	2.6247792e-05\\
83	-0.0013780914\\
83.1	-0.0027178203\\
83.2	-9.3115201e-05\\
83.3	0.0015968147\\
83.4	-2.8100847e-05\\
83.5	-0.00049437621\\
83.6	-0.0015206673\\
83.7	0.0020628936\\
83.8	-0.00027121014\\
83.9	0.0001229269\\
84	-0.0001379865\\
84.1	0.0020076348\\
84.2	-0.0024264762\\
84.3	0.00062177823\\
84.4	0.0017210707\\
84.5	-0.0004907697\\
84.6	0.00029679609\\
84.7	-0.0011762678\\
84.8	-3.6312464e-05\\
84.9	7.8264272e-07\\
85	-0.00054736643\\
85.1	9.1955856e-05\\
85.2	-0.00024437537\\
85.3	-0.00095457594\\
85.4	-0.00049234731\\
85.5	0.0013789772\\
85.6	0.00054991082\\
85.7	0.00056038005\\
85.8	0.00098334138\\
85.9	0.00040134067\\
86	0.0032637528\\
86.1	-0.00080603677\\
86.2	-0.0020572634\\
86.3	0.0040541967\\
86.4	0.0016972847\\
86.5	0.0023934279\\
86.6	0.00047092419\\
86.7	-0.00089638918\\
86.8	-0.00091100824\\
86.9	0.00089510296\\
87	0.00021096573\\
87.1	0.0026602623\\
87.2	-0.00021207535\\
87.3	4.5815117e-05\\
87.4	0.0047955467\\
87.5	0.0016942809\\
87.6	0.0052063545\\
87.7	0.001202526\\
87.8	0.0039035009\\
87.9	0.0012995551\\
88	0.0025104982\\
88.1	0.0053381369\\
88.2	0.0029252774\\
88.3	0.0022539845\\
88.4	0.0011825932\\
88.5	-0.00022561156\\
88.6	-0.0010414592\\
88.7	0.0015099279\\
88.8	0.00092689318\\
88.9	0.0037445176\\
89	0.0013164001\\
89.1	0.0055675783\\
89.2	-0.00084695232\\
89.3	0.00056938262\\
89.4	0.0049808332\\
89.5	0.0030731196\\
89.6	0.0022424479\\
89.7	0.0010069232\\
89.8	0.0021285006\\
89.9	0.003237412\\
90	0.0011130606\\
90.1	9.0870269e-05\\
90.2	0.00027073537\\
90.3	0.0043212336\\
90.4	0.004047422\\
90.5	0.0039454892\\
90.6	0.0030205767\\
90.7	0.0033410457\\
90.8	0.0032276572\\
90.9	0.0022857026\\
91	0.0040813116\\
91.1	0.006613683\\
91.2	0.0034258328\\
91.3	0.0032458969\\
91.4	0.0024509783\\
91.5	0.001242227\\
91.6	0.0020355701\\
91.7	0.0044837812\\
91.8	0.0083876787\\
91.9	0.0049741901\\
92	0.0011251411\\
92.1	0.0055182598\\
92.2	0.0076183247\\
92.3	0.0034256499\\
92.4	0.0056995832\\
92.5	0.0076759562\\
92.6	0.001808336\\
92.7	0.0049689733\\
92.8	0.0033741964\\
92.9	0.005106391\\
93	0.010479715\\
93.1	0.00081052561\\
93.2	0.003138993\\
93.3	0.0045159529\\
93.4	0.0046085505\\
93.5	0.0056348171\\
93.6	0.0069938593\\
93.7	0.004100029\\
93.8	0.0090780295\\
93.9	0.0027162316\\
94	0.0071597579\\
94.1	0.007080191\\
94.2	0.00096114959\\
94.3	0.0076820917\\
94.4	0.0047947184\\
94.5	0.0046022534\\
94.6	0.010212964\\
94.7	0.0084013484\\
94.8	0.0056892274\\
94.9	0.0089583882\\
95	0.004367949\\
95.1	0.0078332174\\
95.2	0.0071286962\\
95.3	0.0063288818\\
95.4	0.008227537\\
95.5	0.0079859273\\
95.6	0.0063140028\\
95.7	0.0065562795\\
95.8	0.0053008956\\
95.9	0.0047502071\\
96	0.0075819048\\
96.1	0.0094509519\\
96.2	0.010155667\\
96.3	0.0095692585\\
96.4	0.0077719188\\
96.5	0.0074675624\\
96.6	0.0086102031\\
96.7	0.0068855386\\
96.8	0.011045257\\
96.9	0.010756534\\
97	0.0074507473\\
97.1	0.0084222077\\
97.2	0.010307907\\
97.3	0.010159615\\
97.4	0.010097588\\
97.5	0.0080528842\\
97.6	0.008058081\\
97.7	0.0088655798\\
97.8	0.0092082144\\
97.9	0.0099983512\\
98	0.0080324529\\
98.1	0.0084688848\\
98.2	0.0077784588\\
98.3	0.0085940746\\
98.4	0.0096651093\\
98.5	0.0079150427\\
98.6	0.010657036\\
98.7	0.0076394031\\
98.8	0.013712754\\
98.9	0.0063336317\\
99	0.0085356325\\
99.1	0.0088732023\\
99.2	0.012377943\\
99.3	0.0079506082\\
99.4	0.012640369\\
99.5	0.012029778\\
99.6	0.0091850157\\
99.7	0.0075798581\\
99.8	0.0090147833\\
99.9	0.010194486\\
100	0.0083107987\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.280936\\
0.2	-63.903486\\
0.3	-50.98937\\
0.4	-50.028346\\
0.5	-46.422118\\
0.6	-44.073702\\
0.7	-41.575427\\
0.8	-39.609069\\
0.9	-37.357855\\
1	-35.579251\\
1.1	-35.145808\\
1.2	-33.750156\\
1.3	-33.12789\\
1.4	-32.127863\\
1.5	-30.651569\\
1.6	-29.538739\\
1.7	-29.380388\\
1.8	-27.867935\\
1.9	-27.095629\\
2	-26.919877\\
2.1	-26.692201\\
2.2	-26.420862\\
2.3	-26.580244\\
2.4	-26.851419\\
2.5	-26.806056\\
2.6	-26.657245\\
2.7	-27.126522\\
2.8	-27.307669\\
2.9	-27.311377\\
3	-28.109903\\
3.1	-27.03867\\
3.2	-11.058121\\
3.3	-10.972513\\
3.4	-10.793359\\
3.5	-10.740423\\
3.6	-10.74499\\
3.7	-10.72901\\
3.8	-10.718011\\
3.9	-10.749177\\
4	-10.73443\\
4.1	-10.744678\\
4.2	-10.769946\\
4.3	-10.764272\\
4.4	-10.82392\\
4.5	-10.830349\\
4.6	-10.85067\\
4.7	-10.898074\\
4.8	-10.925002\\
4.9	-10.962888\\
5	-11.036311\\
5.1	-11.057645\\
5.2	-11.058673\\
5.3	-11.084014\\
5.4	-11.080346\\
5.5	-11.117833\\
5.6	-11.166075\\
5.7	-11.188267\\
5.8	-11.243971\\
5.9	-11.203745\\
6	-11.286636\\
6.1	-11.302339\\
6.2	-11.425694\\
6.3	-11.317967\\
6.4	-10.998762\\
6.5	-10.946187\\
6.6	-10.912601\\
6.7	-10.730474\\
6.8	-10.726725\\
6.9	-10.719953\\
7	-10.693837\\
7.1	-10.681616\\
7.2	-10.67161\\
7.3	-10.670166\\
7.4	-10.672403\\
7.5	-10.674869\\
7.6	-10.669629\\
7.7	-10.684862\\
7.8	-10.682938\\
7.9	-10.670923\\
8	-10.657747\\
8.1	-10.655947\\
8.2	-10.641165\\
8.3	-10.69127\\
8.4	-10.697722\\
8.5	-10.684334\\
8.6	-10.688444\\
8.7	-10.698167\\
8.8	-10.675688\\
8.9	-10.666387\\
9	-10.655719\\
9.1	-10.654625\\
9.2	-10.640342\\
9.3	-10.646914\\
9.4	-10.70294\\
9.5	-10.670122\\
9.6	-10.701712\\
9.7	-10.703341\\
9.8	-10.701823\\
9.9	-10.60423\\
10	-10.714131\\
10.1	-10.709047\\
10.2	-10.728417\\
10.3	-10.701772\\
10.4	-10.69808\\
10.5	-10.740154\\
10.6	-10.724001\\
10.7	-10.721301\\
10.8	-10.718837\\
10.9	-10.681249\\
11	-10.711199\\
11.1	-10.718599\\
11.2	-10.735667\\
11.3	-10.626235\\
11.4	-10.274835\\
11.5	-10.088004\\
11.6	-10.043497\\
11.7	-9.887082\\
11.8	-9.780023\\
11.9	-9.7962982\\
12	-9.6898991\\
12.1	-9.627907\\
12.2	-9.5806308\\
12.3	-9.7171995\\
12.4	-9.7710385\\
12.5	-9.4080446\\
12.6	-9.3380917\\
12.7	-9.084486\\
12.8	-8.9066984\\
12.9	-8.9039887\\
13	-9.2941545\\
13.1	-8.8715339\\
13.2	-8.6384067\\
13.3	-8.5545459\\
13.4	-8.835056\\
13.5	-8.5839918\\
13.6	-8.6537056\\
13.7	-8.2804818\\
13.8	-8.2004131\\
13.9	-8.1883655\\
14	-8.2660028\\
14.1	-8.3646263\\
14.2	-8.402303\\
14.3	-8.2911328\\
14.4	-8.1028594\\
14.5	-8.277364\\
14.6	-8.4442428\\
14.7	-8.4596493\\
14.8	-8.1957689\\
14.9	-7.7281437\\
15	-7.4323745\\
15.1	-7.8599467\\
15.2	-7.7244795\\
15.3	-7.5567738\\
15.4	-7.3843482\\
15.5	-7.1856193\\
15.6	-7.0333809\\
15.7	-7.384327\\
15.8	-10.23052\\
15.9	-10.059969\\
16	-6.8204176\\
16.1	-6.8479976\\
16.2	-6.9829438\\
16.3	-7.0885196\\
16.4	-7.2646723\\
16.5	-6.5442763\\
16.6	-6.6552832\\
16.7	-6.775408\\
16.8	-8.2263353\\
16.9	-8.772434\\
17	-9.2237906\\
17.1	-9.5190009\\
17.2	-9.6503494\\
17.3	-9.6829664\\
17.4	-6.0937399\\
17.5	-9.6921415\\
17.6	-9.6356314\\
17.7	-9.6115097\\
17.8	-9.4177697\\
17.9	-9.23311\\
18	-8.9700484\\
18.1	-8.7001632\\
18.2	-8.5378751\\
18.3	-8.3102383\\
18.4	-8.0963249\\
18.5	-7.8881322\\
18.6	-7.730277\\
18.7	-7.5310109\\
18.8	-7.3330505\\
18.9	-7.145351\\
19	-6.9561467\\
19.1	-6.7737389\\
19.2	-6.6367873\\
19.3	-6.4610528\\
19.4	-6.2980217\\
19.5	-6.1321731\\
19.6	-5.9718916\\
19.7	-5.8204768\\
19.8	-5.6688774\\
19.9	-5.1809406\\
20	-5.4144639\\
20.1	-5.2776441\\
20.2	-5.1453106\\
20.3	-4.7830693\\
20.4	-4.8874415\\
20.5	-4.5952401\\
20.6	-4.6674125\\
20.7	-4.5503536\\
20.8	-4.4359736\\
20.9	-4.3234859\\
21	-4.2171044\\
21.1	-4.1125808\\
21.2	-4.0095134\\
21.3	-3.9267051\\
21.4	-3.8271717\\
21.5	-3.7294675\\
21.6	-3.6350535\\
21.7	-3.5462412\\
21.8	-3.4533278\\
21.9	-3.3699818\\
22	-3.2931933\\
22.1	-3.2106929\\
22.2	-3.0649522\\
22.3	-3.0123224\\
22.4	-2.9047445\\
22.5	-2.8303016\\
22.6	-2.756272\\
22.7	-2.6927038\\
22.8	-2.6229144\\
22.9	-2.390276\\
23	-2.4854066\\
23.1	-2.2417787\\
23.2	-2.1712537\\
23.3	-2.2930472\\
23.4	-2.240304\\
23.5	-2.18145\\
23.6	-2.1227714\\
23.7	-2.0637127\\
23.8	-2.0083272\\
23.9	-1.9539501\\
24	-1.8922842\\
24.1	-1.8533542\\
24.2	-1.8028861\\
24.3	-1.7529275\\
24.4	-1.3618113\\
24.5	-1.6527852\\
24.6	-1.6054146\\
24.7	-1.5566954\\
24.8	-1.5173968\\
24.9	-1.4710253\\
25	-1.4237352\\
25.1	-1.3781238\\
25.2	-1.3349509\\
25.3	-1.2897639\\
25.4	-1.2447414\\
25.5	-1.2084454\\
25.6	-1.1640815\\
25.7	-1.1187715\\
25.8	-0.99413282\\
25.9	-0.93779969\\
26	-0.94223908\\
26.1	-0.87222563\\
26.2	-0.84421491\\
26.3	-0.81807051\\
26.4	-0.77376507\\
26.5	-0.63642653\\
26.6	-0.71544554\\
26.7	-0.58357939\\
26.8	-0.57097815\\
26.9	-0.56432832\\
27	-0.55530841\\
27.1	-0.54502399\\
27.2	-0.52765906\\
27.3	-0.51670239\\
27.4	-0.50664131\\
27.5	-0.50436141\\
27.6	-0.50065448\\
27.7	-0.47787872\\
27.8	-0.4753192\\
27.9	-0.48365678\\
28	-0.50421012\\
28.1	-0.51899482\\
28.2	-0.54929823\\
28.3	-0.57000519\\
28.4	-0.60416809\\
28.5	-0.63862541\\
28.6	-0.6614613\\
28.7	-0.64637449\\
28.8	-0.63192211\\
28.9	-0.61822866\\
29	-0.60586339\\
29.1	-0.5942193\\
29.2	-0.57902229\\
29.3	-0.56578556\\
29.4	-0.55396529\\
29.5	-0.53533596\\
29.6	-0.50503838\\
29.7	-0.52220503\\
29.8	-0.51009373\\
29.9	-0.4656719\\
30	-0.48544061\\
30.1	-0.46336464\\
30.2	-0.76476945\\
30.3	-0.47121013\\
30.4	-0.73353161\\
30.5	-0.73554101\\
30.6	-0.63774085\\
30.7	-0.75754202\\
30.8	-0.45793441\\
30.9	-0.80138712\\
31	-0.79236466\\
31.1	-0.78378513\\
31.2	-0.77220091\\
31.3	-0.43769382\\
31.4	-0.75350338\\
31.5	-0.74456603\\
31.6	-0.7343712\\
31.7	-0.72421724\\
31.8	-0.71522954\\
31.9	-0.70561804\\
32	-0.69522392\\
32.1	-0.68590945\\
32.2	-0.67834392\\
32.3	-0.66886194\\
32.4	-0.65972344\\
32.5	-0.65134391\\
32.6	-0.64235316\\
32.7	-0.63622616\\
32.8	-0.51591937\\
32.9	-0.52615633\\
33	-0.49441973\\
33.1	-0.45249231\\
33.2	-0.46957429\\
33.3	-0.46389776\\
33.4	-0.40583872\\
33.5	-0.39890455\\
33.6	-0.45511656\\
33.7	-0.41730519\\
33.8	-0.39848499\\
33.9	-0.40541602\\
34	-0.39651621\\
34.1	-0.38782139\\
34.2	-0.38154483\\
34.3	-0.36490354\\
34.4	-0.37537217\\
34.5	-0.36803434\\
34.6	-0.37727998\\
34.7	-0.37286274\\
34.8	-0.36408202\\
34.9	-0.36986612\\
35	-0.34496036\\
35.1	-0.36600291\\
35.2	-0.34790262\\
35.3	-0.36228446\\
35.4	-0.3570554\\
35.5	-0.36683967\\
35.6	-0.346658\\
35.7	-0.34309626\\
35.8	-0.34939698\\
35.9	-0.33013844\\
36	-0.35416209\\
36.1	-0.6167808\\
36.2	-0.37194881\\
36.3	-0.36178103\\
36.4	-0.36222237\\
36.5	-0.35252804\\
36.6	-0.38038829\\
36.7	-0.26983203\\
36.8	-0.38934405\\
36.9	-0.34695695\\
37	-0.36334502\\
37.1	-0.39517296\\
37.2	-0.38183655\\
37.3	-0.38255411\\
37.4	-0.35703979\\
37.5	-0.36357443\\
37.6	-0.35288245\\
37.7	-0.34542094\\
37.8	-0.34884077\\
37.9	-0.35040787\\
38	-0.34384922\\
38.1	-0.33495269\\
38.2	-0.41140094\\
38.3	-0.33880532\\
38.4	-0.33416823\\
38.5	-0.3403271\\
38.6	-0.34114555\\
38.7	-0.33307926\\
38.8	-0.3417973\\
38.9	-0.67917824\\
39	-0.67170582\\
39.1	-0.32696219\\
39.2	-0.34044828\\
39.3	-0.65096169\\
39.4	-0.33859199\\
39.5	-0.60525689\\
39.6	-0.6322214\\
39.7	-0.58743255\\
39.8	-0.37990481\\
39.9	-0.61150911\\
40	-0.60593948\\
40.1	-0.31040473\\
40.2	-0.32404453\\
40.3	-0.58712122\\
40.4	-0.58163462\\
40.5	-0.57511781\\
40.6	-0.56816772\\
40.7	-0.49765464\\
40.8	-0.33750709\\
40.9	-0.32645461\\
41	-0.31772662\\
41.1	-0.30909999\\
41.2	-0.45265039\\
41.3	-0.36543437\\
41.4	-0.32228332\\
41.5	-0.33824563\\
41.6	-0.32973679\\
41.7	-0.3496863\\
41.8	-0.31077477\\
41.9	-0.36846117\\
42	-0.33531239\\
42.1	-0.3184422\\
42.2	-0.28971965\\
42.3	-0.30870098\\
42.4	-0.30009449\\
42.5	-0.30853292\\
42.6	-0.2947435\\
42.7	-0.30128959\\
42.8	-0.33941448\\
42.9	-0.28742324\\
43	-0.29561242\\
43.1	-0.28133297\\
43.2	-0.32869589\\
43.3	-0.28627704\\
43.4	-0.27649551\\
43.5	-0.28919985\\
43.6	-0.28787217\\
43.7	-0.28705749\\
43.8	-0.27606408\\
43.9	-0.28827639\\
44	-0.28076684\\
44.1	-0.27071682\\
44.2	-0.2795706\\
44.3	-0.27166264\\
44.4	-0.26839336\\
44.5	-0.27019925\\
44.6	-0.26890929\\
44.7	-0.27546055\\
44.8	-0.26828531\\
44.9	-0.28478948\\
45	-0.2668399\\
45.1	-0.2591231\\
45.2	-0.25462794\\
45.3	-0.25310545\\
45.4	-0.26140212\\
45.5	-0.25965175\\
45.6	-0.26402388\\
45.7	-0.25721648\\
45.8	-0.23888098\\
45.9	-0.26068849\\
46	-0.25542444\\
46.1	-0.27360189\\
46.2	-0.25917076\\
46.3	-0.24375923\\
46.4	-0.25392658\\
46.5	-0.23218613\\
46.6	-0.24032404\\
46.7	-0.24529781\\
46.8	-0.2624796\\
46.9	-0.25430092\\
47	-0.24641952\\
47.1	-0.22558763\\
47.2	-0.2334389\\
47.3	-0.22739769\\
47.4	-0.23997124\\
47.5	-0.23746465\\
47.6	-0.22406259\\
47.7	-0.21846354\\
47.8	-0.21334077\\
47.9	-0.53765\\
48	-0.22473385\\
48.1	-0.23378204\\
48.2	-0.54422876\\
48.3	-0.24548305\\
48.4	-0.24188764\\
48.5	-0.55214556\\
48.6	-0.22095168\\
48.7	-0.29836521\\
48.8	-0.21739048\\
48.9	-0.22824629\\
49	-0.35168093\\
49.1	-0.24108863\\
49.2	-0.21081737\\
49.3	-0.20324553\\
49.4	-0.25994788\\
49.5	-0.19661599\\
49.6	-0.25648837\\
49.7	-0.20826639\\
49.8	-0.2267362\\
49.9	-0.1972699\\
50	-0.20992015\\
50.1	-0.21399116\\
50.2	-0.20611922\\
50.3	-0.19074756\\
50.4	-0.20901426\\
50.5	-0.19471084\\
50.6	-0.20352732\\
50.7	-0.21265655\\
50.8	-0.18942557\\
50.9	-0.17947759\\
51	-0.20424103\\
51.1	-0.19137678\\
51.2	-0.17525334\\
51.3	-0.18580011\\
51.4	-0.18217896\\
51.5	-0.091112084\\
51.6	-0.1836209\\
51.7	-0.17910302\\
51.8	-0.18754918\\
51.9	-0.16136641\\
52	-0.17242328\\
52.1	-0.17196532\\
52.2	-0.18627241\\
52.3	-0.16502013\\
52.4	-0.15069089\\
52.5	-0.18004843\\
52.6	-0.17244484\\
52.7	-0.091195293\\
52.8	-0.18350232\\
52.9	-0.16257726\\
53	-0.12520754\\
53.1	-0.16360891\\
53.2	-0.17283269\\
53.3	-0.13919286\\
53.4	-0.17085843\\
53.5	-0.16242429\\
53.6	-0.14807988\\
53.7	-0.16066928\\
53.8	-0.15379311\\
53.9	-0.14928297\\
54	-0.14284329\\
54.1	-0.15927686\\
54.2	-0.15820702\\
54.3	-0.14069244\\
54.4	-0.13812986\\
54.5	-0.14658759\\
54.6	-0.14816536\\
54.7	-0.15289481\\
54.8	-0.14919214\\
54.9	-0.12379292\\
55	-0.1454072\\
55.1	-0.13674445\\
55.2	-0.13593419\\
55.3	-0.14148443\\
55.4	-0.10483014\\
55.5	-0.13624807\\
55.6	-0.14326062\\
55.7	-0.12906312\\
55.8	-0.13305702\\
55.9	-0.13124643\\
56	-0.13369683\\
56.1	-0.13846596\\
56.2	-0.12526521\\
56.3	-0.13699944\\
56.4	-0.11913899\\
56.5	-0.11701889\\
56.6	-0.12428944\\
56.7	-0.11002448\\
56.8	-0.058275626\\
56.9	-0.12676147\\
57	-0.11108361\\
57.1	-0.11986818\\
57.2	-0.10696007\\
57.3	-0.11541298\\
57.4	-0.11961891\\
57.5	-0.11936225\\
57.6	-0.10470855\\
57.7	-0.1175593\\
57.8	-0.099436404\\
57.9	-0.10745116\\
58	-0.11255342\\
58.1	-0.11096564\\
58.2	-0.10781311\\
58.3	-0.10263261\\
58.4	-0.098722418\\
58.5	-0.10148788\\
58.6	-0.10067506\\
58.7	-0.10192492\\
58.8	-0.097060935\\
58.9	-0.098923773\\
59	-0.092342563\\
59.1	-0.093193828\\
59.2	-0.099890959\\
59.3	-0.10189111\\
59.4	-0.094747659\\
59.5	-0.099818003\\
59.6	-0.088513777\\
59.7	-0.08784159\\
59.8	-0.091808629\\
59.9	-0.086107961\\
60	-0.093716723\\
60.1	-0.088010836\\
60.2	-0.08817678\\
60.3	-0.094604773\\
60.4	-0.087839768\\
60.5	-0.087090684\\
60.6	-0.079298467\\
60.7	-0.084411767\\
60.8	-0.086007529\\
60.9	-0.081546892\\
61	-0.078015361\\
61.1	-0.084742087\\
61.2	-0.080101334\\
61.3	-0.084289738\\
61.4	-0.070304817\\
61.5	-0.071777632\\
61.6	-0.078587475\\
61.7	-0.080350505\\
61.8	-0.069887053\\
61.9	-0.082318107\\
62	-0.07128282\\
62.1	-0.077727901\\
62.2	-0.072923694\\
62.3	-0.075262654\\
62.4	-0.069513198\\
62.5	-0.077636567\\
62.6	-0.063301025\\
62.7	-0.065637227\\
62.8	-0.070525056\\
62.9	-0.065631234\\
63	-0.06194748\\
63.1	-0.067055876\\
63.2	-0.065155375\\
63.3	-0.061373582\\
63.4	-0.068620706\\
63.5	-0.061295447\\
63.6	-0.068280972\\
63.7	-0.064841977\\
63.8	-0.058440486\\
63.9	-0.063649159\\
64	-0.055532794\\
64.1	-0.064485133\\
64.2	-0.054545093\\
64.3	-0.056547424\\
64.4	-0.062627702\\
64.5	-0.059044833\\
64.6	-0.061586805\\
64.7	-0.055783375\\
64.8	-0.062131907\\
64.9	-0.049828504\\
65	-0.054821089\\
65.1	-0.05672688\\
65.2	-0.051880453\\
65.3	-0.055704856\\
65.4	-0.047682225\\
65.5	-0.051765655\\
65.6	-0.049509006\\
65.7	-0.05089603\\
65.8	-0.050744803\\
65.9	-0.045545794\\
66	-0.041327626\\
66.1	-0.041084226\\
66.2	-0.054843473\\
66.3	-0.045760309\\
66.4	-0.042881326\\
66.5	-0.049507671\\
66.6	-0.041517877\\
66.7	-0.042332489\\
66.8	-0.044432406\\
66.9	-0.0418815\\
67	-0.04688766\\
67.1	-0.045665711\\
67.2	-0.038722026\\
67.3	-0.044815268\\
67.4	-0.042375834\\
67.5	-0.043338444\\
67.6	-0.0383339\\
67.7	-0.040772181\\
67.8	-0.040014904\\
67.9	-0.04054964\\
68	-0.036907123\\
68.1	-0.040355012\\
68.2	-0.041906401\\
68.3	-0.037427663\\
68.4	-0.039392794\\
68.5	-0.040707028\\
68.6	-0.038633706\\
68.7	-0.038990336\\
68.8	-0.034032804\\
68.9	-0.028966315\\
69	-0.041066844\\
69.1	-0.037455935\\
69.2	-0.034202305\\
69.3	-0.038448862\\
69.4	-0.035610183\\
69.5	-0.037135374\\
69.6	-0.036038503\\
69.7	-0.038713356\\
69.8	-0.035389348\\
69.9	-0.029546494\\
70	-0.034943217\\
70.1	-0.038696495\\
70.2	-0.030699936\\
70.3	-0.028117553\\
70.4	-0.030158155\\
70.5	-0.031794922\\
70.6	-0.026069287\\
70.7	-0.028103748\\
70.8	-0.027866229\\
70.9	-0.034214789\\
71	-0.028223797\\
71.1	-0.025820637\\
71.2	-0.025731472\\
71.3	-0.030212409\\
71.4	-0.027342662\\
71.5	-0.033329253\\
71.6	-0.026879907\\
71.7	-0.031657284\\
71.8	-0.026493821\\
71.9	-0.027839598\\
72	-0.020177208\\
72.1	-0.026853827\\
72.2	-0.023572224\\
72.3	-0.020835595\\
72.4	-0.025498729\\
72.5	-0.025518552\\
72.6	-0.02641259\\
72.7	-0.022960024\\
72.8	-0.026451291\\
72.9	-0.030868813\\
73	-0.025221258\\
73.1	-0.023097496\\
73.2	-0.029717779\\
73.3	-0.024185608\\
73.4	-0.022981841\\
73.5	-0.021839002\\
73.6	-0.021684443\\
73.7	-0.022783445\\
73.8	-0.020337014\\
73.9	-0.023271632\\
74	-0.021094286\\
74.1	-0.019434003\\
74.2	-0.01964091\\
74.3	-0.027842211\\
74.4	-0.01687881\\
74.5	-0.021270577\\
74.6	-0.016530357\\
74.7	-0.023014426\\
74.8	-0.01790216\\
74.9	-0.019372289\\
75	-0.018940626\\
75.1	-0.021197592\\
75.2	-0.020624821\\
75.3	-0.028138407\\
75.4	-0.016751978\\
75.5	-0.023662819\\
75.6	-0.019507137\\
75.7	-0.021162261\\
75.8	-0.021913154\\
75.9	-0.019503125\\
76	-0.019551298\\
76.1	-0.019078723\\
76.2	-0.018263842\\
76.3	-0.013889632\\
76.4	-0.011136071\\
76.5	-0.015529374\\
76.6	-0.018115024\\
76.7	-0.014268889\\
76.8	-0.015102381\\
76.9	-0.0096399483\\
77	-0.011974269\\
77.1	-0.013544122\\
77.2	-0.016802534\\
77.3	-0.016885814\\
77.4	-0.015438736\\
77.5	-0.020455481\\
77.6	-0.012015993\\
77.7	-0.013189035\\
77.8	-0.014034745\\
77.9	-0.017819577\\
78	-0.012419704\\
78.1	-0.013599309\\
78.2	-0.012493378\\
78.3	-0.014933404\\
78.4	-0.011993223\\
78.5	-0.017350925\\
78.6	-0.015655987\\
78.7	-0.011483998\\
78.8	-0.0066774149\\
78.9	-0.0067794453\\
79	-0.017297412\\
79.1	-0.013432675\\
79.2	-0.012431301\\
79.3	-0.01033991\\
79.4	-0.011310015\\
79.5	-0.0090142215\\
79.6	-0.010613277\\
79.7	-0.014298938\\
79.8	-0.0077181515\\
79.9	-0.013863741\\
80	-0.012782838\\
80.1	-0.046205741\\
80.2	-0.012044039\\
80.3	-0.010572993\\
80.4	-0.011739268\\
80.5	-0.0060266097\\
80.6	-0.010698101\\
80.7	-0.0096506033\\
80.8	-0.0091303523\\
80.9	-0.013211139\\
81	-0.0089518114\\
81.1	-0.008914837\\
81.2	-0.0098977541\\
81.3	-0.010217615\\
81.4	-0.010011197\\
81.5	-0.010630941\\
81.6	-0.0074269211\\
81.7	-0.011390279\\
81.8	-0.007718502\\
81.9	-0.0074925105\\
82	-0.0081991127\\
82.1	-0.0072025384\\
82.2	-0.0082029992\\
82.3	-0.0077402504\\
82.4	-0.005639713\\
82.5	-0.0047601843\\
82.6	-0.0066172043\\
82.7	-0.0039251964\\
82.8	-0.0052721844\\
82.9	-0.0057243345\\
83	-0.0068814516\\
83.1	-0.0059683257\\
83.2	-0.0079661868\\
83.3	-0.0065311219\\
83.4	-0.0038968426\\
83.5	-0.0088170099\\
83.6	-0.0053498938\\
83.7	-0.0036119014\\
83.8	-0.010050184\\
83.9	-0.0058846639\\
84	-0.010161913\\
84.1	-0.0075530848\\
84.2	-0.0038385999\\
84.3	-0.0073849623\\
84.4	-0.0059127234\\
84.5	-0.0040425967\\
84.6	-0.0034666666\\
84.7	-0.0043276934\\
84.8	-0.0077061982\\
84.9	-0.0039470535\\
85	-0.0058725947\\
85.1	-0.0024332338\\
85.2	-0.0083166833\\
85.3	-0.002814522\\
85.4	-0.0038102375\\
85.5	-0.0013597517\\
85.6	-0.0031155439\\
85.7	-0.001934583\\
85.8	-0.0027581149\\
85.9	-0.0055123051\\
86	-0.00029014795\\
86.1	-0.0036853856\\
86.2	-0.0085309483\\
86.3	-0.0012262651\\
86.4	-0.0034965293\\
86.5	-0.0071580252\\
86.6	-0.0025670059\\
86.7	-0.002462238\\
86.8	-0.0035410322\\
86.9	-0.0053141396\\
87	-0.0026378022\\
87.1	-0.0013499092\\
87.2	-0.0030601816\\
87.3	-0.0035643805\\
87.4	-0.0010572982\\
87.5	-0.00014211717\\
87.6	-0.00071385829\\
87.7	-1.0022111e-05\\
87.8	-0.0014931467\\
87.9	-0.0021532228\\
88	-0.0013565559\\
88.1	-0.0019975211\\
88.2	-0.0028862073\\
88.3	0.0011558462\\
88.4	-0.0026029212\\
88.5	-0.00060337142\\
88.6	-0.0033907795\\
88.7	-0.0025295577\\
88.8	-0.0028842895\\
88.9	-0.0013615278\\
89	-0.0018938148\\
89.1	0.00071582413\\
89.2	-0.0033624453\\
89.3	-0.00058699268\\
89.4	-0.0030242047\\
89.5	-0.0016599242\\
89.6	-0.0017446121\\
89.7	-0.0022219882\\
89.8	-0.0011627426\\
89.9	-0.002387858\\
90	0.0011967374\\
90.1	-0.0010056018\\
90.2	-0.0033130802\\
90.3	-0.00093181505\\
90.4	-0.0019824081\\
90.5	0.00083185372\\
90.6	-0.0019735657\\
90.7	-0.0013378301\\
90.8	-0.0027174664\\
90.9	-0.0014562489\\
91	-0.0010850215\\
91.1	-0.0012149999\\
91.2	-0.0014206491\\
91.3	-0.00096079032\\
91.4	-0.0010912324\\
91.5	-0.0025375224\\
91.6	-0.00019797832\\
91.7	0.00036211757\\
91.8	0.0013998973\\
91.9	-0.00035012021\\
92	-0.00083269894\\
92.1	-0.00072810045\\
92.2	-0.0012473557\\
92.3	-0.00067740688\\
92.4	-0.00048132384\\
92.5	-0.0011015138\\
92.6	0.00066049025\\
92.7	0.00074152795\\
92.8	-0.0010753843\\
92.9	-0.00074144142\\
93	0.00020853005\\
93.1	0.00047704352\\
93.2	-0.00032829992\\
93.3	0.00030202198\\
93.4	0.0023569238\\
93.5	0.0004852554\\
93.6	-0.00056192354\\
93.7	0.00093028702\\
93.8	-0.00068313364\\
93.9	0.0016006942\\
94	0.0010907784\\
94.1	-0.0011998391\\
94.2	-0.00015005332\\
94.3	0.0013797261\\
94.4	-0.0011793782\\
94.5	0.002364887\\
94.6	0.0016286338\\
94.7	0.00021796461\\
94.8	0.0011118917\\
94.9	-0.0003451805\\
95	-0.00028265113\\
95.1	0.0037017639\\
95.2	0.00090023383\\
95.3	0.0024659383\\
95.4	-0.0005493209\\
95.5	0.0004103001\\
95.6	0.0026642177\\
95.7	0.002419446\\
95.8	0.00063907881\\
95.9	6.4025405e-05\\
96	0.0034721163\\
96.1	0.00053128277\\
96.2	0.00059169622\\
96.3	-0.00013048109\\
96.4	0.00074298316\\
96.5	0.0015270028\\
96.6	-7.9253831e-05\\
96.7	0.00066580829\\
96.8	0.0042716083\\
96.9	0.0026157179\\
97	-0.0010935124\\
97.1	0.0012571694\\
97.2	0.0056271314\\
97.3	0.0019436933\\
97.4	0.0043759624\\
97.5	0.0011999903\\
97.6	0.00082089009\\
97.7	0.0053798171\\
97.8	0.00060339421\\
97.9	0.002057879\\
98	0.0028347174\\
98.1	0.0054981771\\
98.2	0.002141323\\
98.3	0.00087359278\\
98.4	0.0014693792\\
98.5	0.0011947679\\
98.6	0.0010497397\\
98.7	0.0037657269\\
98.8	0.0056190036\\
98.9	0.0014738508\\
99	0.0021340526\\
99.1	0.0037941653\\
99.2	0.0029838551\\
99.3	0.0016831031\\
99.4	0.0058559621\\
99.5	0.0066790202\\
99.6	0.0051833881\\
99.7	0.0026110306\\
99.8	0.0025095712\\
99.9	0.0037727774\\
100	0.0010212806\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.316345\\
0.2	-64.167505\\
0.3	-51.027186\\
0.4	-49.775071\\
0.5	-46.462193\\
0.6	-44.170448\\
0.7	-41.598389\\
0.8	-39.635278\\
0.9	-37.388195\\
1	-35.609155\\
1.1	-35.267712\\
1.2	-33.70835\\
1.3	-33.175898\\
1.4	-32.169001\\
1.5	-30.718275\\
1.6	-29.61245\\
1.7	-29.438105\\
1.8	-28.030292\\
1.9	-27.220561\\
2	-27.067806\\
2.1	-26.752451\\
2.2	-26.531657\\
2.3	-26.689802\\
2.4	-26.940395\\
2.5	-26.897179\\
2.6	-26.736922\\
2.7	-27.208952\\
2.8	-27.407732\\
2.9	-27.553307\\
3	-28.252955\\
3.1	-27.183886\\
3.2	-11.092432\\
3.3	-10.996695\\
3.4	-10.83135\\
3.5	-10.782285\\
3.6	-10.791401\\
3.7	-10.777629\\
3.8	-10.765246\\
3.9	-10.784648\\
4	-10.780191\\
4.1	-10.782652\\
4.2	-10.820854\\
4.3	-10.810073\\
4.4	-10.873227\\
4.5	-10.88653\\
4.6	-10.890602\\
4.7	-10.932855\\
4.8	-10.965574\\
4.9	-11.010278\\
5	-11.072082\\
5.1	-11.104273\\
5.2	-11.10263\\
5.3	-11.133277\\
5.4	-11.13386\\
5.5	-11.167962\\
5.6	-11.217865\\
5.7	-11.240614\\
5.8	-11.302845\\
5.9	-11.269936\\
6	-11.340373\\
6.1	-11.353364\\
6.2	-11.466646\\
6.3	-11.347574\\
6.4	-11.034111\\
6.5	-10.978461\\
6.6	-10.950757\\
6.7	-10.770921\\
6.8	-10.768107\\
6.9	-10.763809\\
7	-10.733627\\
7.1	-10.718379\\
7.2	-10.70895\\
7.3	-10.719233\\
7.4	-10.718527\\
7.5	-10.713311\\
7.6	-10.716032\\
7.7	-10.725284\\
7.8	-10.723448\\
7.9	-10.710555\\
8	-10.694636\\
8.1	-10.701001\\
8.2	-10.686481\\
8.3	-10.754212\\
8.4	-10.741287\\
8.5	-10.740891\\
8.6	-10.734814\\
8.7	-10.746191\\
8.8	-10.720271\\
8.9	-10.719411\\
9	-10.707562\\
9.1	-10.709819\\
9.2	-10.699468\\
9.3	-10.718168\\
9.4	-10.765734\\
9.5	-10.720442\\
9.6	-10.776256\\
9.7	-10.765846\\
9.8	-10.767315\\
9.9	-10.753343\\
10	-10.87254\\
10.1	-10.876433\\
10.2	-10.848689\\
10.3	-10.864431\\
10.4	-10.86125\\
10.5	-10.855087\\
10.6	-10.8511\\
10.7	-10.836026\\
10.8	-10.813634\\
10.9	-10.809082\\
11	-10.809788\\
11.1	-10.800563\\
11.2	-10.796898\\
11.3	-10.77297\\
11.4	-10.744382\\
11.5	-10.703785\\
11.6	-10.272671\\
11.7	-10.673861\\
11.8	-10.59476\\
11.9	-10.546023\\
12	-10.565738\\
12.1	-10.364379\\
12.2	-10.379091\\
12.3	-10.296546\\
12.4	-10.123348\\
12.5	-10.325728\\
12.6	-10.116758\\
12.7	-10.085048\\
12.8	-10.001793\\
12.9	-9.8927623\\
13	-9.7134952\\
13.1	-9.6870355\\
13.2	-9.5821771\\
13.3	-9.4853775\\
13.4	-9.3861149\\
13.5	-9.2774976\\
13.6	-9.1910983\\
13.7	-9.5096613\\
13.8	-9.2545447\\
13.9	-9.0858308\\
14	-8.9384255\\
14.1	-8.941071\\
14.2	-9.0740528\\
14.3	-9.2040058\\
14.4	-8.5727068\\
14.5	-8.4848135\\
14.6	-8.5206907\\
14.7	-8.6916825\\
14.8	-8.5905487\\
14.9	-8.6209051\\
15	-8.6192491\\
15.1	-8.1790747\\
15.2	-8.2055\\
15.3	-8.2644038\\
15.4	-8.3612204\\
15.5	-8.4274916\\
15.6	-8.3016206\\
15.7	-7.8690843\\
15.8	-10.342568\\
15.9	-10.210627\\
16	-7.6685248\\
16.1	-7.571051\\
16.2	-7.5339675\\
16.3	-7.4960149\\
16.4	-7.4904852\\
16.5	-7.2335006\\
16.6	-7.2271262\\
16.7	-7.6369343\\
16.8	-8.3371078\\
16.9	-8.9206238\\
17	-9.4162184\\
17.1	-9.6428919\\
17.2	-9.7711608\\
17.3	-9.8522764\\
17.4	-6.8274673\\
17.5	-9.8543086\\
17.6	-9.8430134\\
17.7	-9.7907677\\
17.8	-9.7355574\\
17.9	-9.7066464\\
18	-9.7541243\\
18.1	-9.5398064\\
18.2	-10.099901\\
18.3	-10.042744\\
18.4	-10.098778\\
18.5	-10.146193\\
18.6	-10.105918\\
18.7	-10.240931\\
18.8	-10.085275\\
18.9	-10.182075\\
19	-10.052816\\
19.1	-9.907908\\
19.2	-9.8062191\\
19.3	-9.6070546\\
19.4	-9.4621471\\
19.5	-9.1356333\\
19.6	-8.9194451\\
19.7	-8.7241198\\
19.8	-8.5166407\\
19.9	-6.0808558\\
20	-8.2312194\\
20.1	-8.0610925\\
20.2	-7.8687958\\
20.3	-5.8010813\\
20.4	-7.5044165\\
20.5	-5.8409161\\
20.6	-7.1935639\\
20.7	-7.023812\\
20.8	-6.8589982\\
20.9	-6.6985154\\
21	-6.5232816\\
21.1	-6.3053129\\
21.2	-6.16218\\
21.3	-6.0941438\\
21.4	-5.9615242\\
21.5	-5.8191224\\
21.6	-5.6939322\\
21.7	-5.5572024\\
21.8	-5.4298538\\
21.9	-5.3086206\\
22	-5.2046924\\
22.1	-5.085502\\
22.2	-4.8016001\\
22.3	-4.8060351\\
22.4	-4.615552\\
22.5	-4.5232867\\
22.6	-4.4430443\\
22.7	-4.3155509\\
22.8	-4.2315759\\
22.9	-4.0936752\\
23	-4.0438771\\
23.1	-3.882047\\
23.2	-3.7771769\\
23.3	-3.7762008\\
23.4	-3.6931984\\
23.5	-3.6076307\\
23.6	-3.5289197\\
23.7	-3.4540889\\
23.8	-3.3776438\\
23.9	-3.2994784\\
24	-3.2474112\\
24.1	-3.1569797\\
24.2	-3.0952151\\
24.3	-3.030786\\
24.4	-2.7835475\\
24.5	-2.895735\\
24.6	-2.8247658\\
24.7	-2.7541035\\
24.8	-2.7008965\\
24.9	-2.6255948\\
25	-2.5629137\\
25.1	-2.4981623\\
25.2	-2.4392153\\
25.3	-2.3829671\\
25.4	-2.3258683\\
25.5	-2.2781455\\
25.6	-2.2296714\\
25.7	-2.1746654\\
25.8	-2.0914962\\
25.9	-2.0310224\\
26	-1.9979813\\
26.1	-1.9233326\\
26.2	-1.8928576\\
26.3	-1.8436495\\
26.4	-1.8037042\\
26.5	-1.71483\\
26.6	-1.6874447\\
26.7	-1.6004114\\
26.8	-1.5562495\\
26.9	-1.509696\\
27	-1.4627033\\
27.1	-1.4139855\\
27.2	-1.3692852\\
27.3	-1.3224598\\
27.4	-1.2763245\\
27.5	-1.2308155\\
27.6	-1.1945598\\
27.7	-1.1419457\\
27.8	-1.0979748\\
27.9	-1.0511985\\
28	-0.99736515\\
28.1	-0.95123136\\
28.2	-0.89038006\\
28.3	-0.84071453\\
28.4	-0.77678721\\
28.5	-0.71423674\\
28.6	-0.66217079\\
28.7	-0.64817508\\
28.8	-0.63444281\\
28.9	-0.6193461\\
29	-0.60662126\\
29.1	-0.5944414\\
29.2	-0.58154724\\
29.3	-0.56784921\\
29.4	-0.55644576\\
29.5	-0.54486326\\
29.6	-0.54797097\\
29.7	-0.52161386\\
29.8	-0.5102963\\
29.9	-0.53967283\\
30	-0.53684239\\
30.1	-0.51362925\\
30.2	-0.86381872\\
30.3	-0.51526343\\
30.4	-0.8350161\\
30.5	-0.84060652\\
30.6	-0.72867979\\
30.7	-0.8218155\\
30.8	-0.53224167\\
30.9	-0.80217717\\
31	-0.79294684\\
31.1	-0.78433001\\
31.2	-0.77460535\\
31.3	-0.53263988\\
31.4	-0.75513112\\
31.5	-0.74407848\\
31.6	-0.73550173\\
31.7	-0.72570568\\
31.8	-0.71657285\\
31.9	-0.70771672\\
32	-0.69731982\\
32.1	-0.6880285\\
32.2	-0.68001822\\
32.3	-0.66823328\\
32.4	-0.66266911\\
32.5	-0.67217843\\
32.6	-0.67880013\\
32.7	-0.68499453\\
32.8	-0.56441232\\
32.9	-0.5673827\\
33	-0.53730688\\
33.1	-0.50448125\\
33.2	-0.53705521\\
33.3	-0.52459913\\
33.4	-0.45561068\\
33.5	-0.44147219\\
33.6	-0.54567635\\
33.7	-0.50278166\\
33.8	-0.44719926\\
33.9	-0.46298549\\
34	-0.42763946\\
34.1	-0.43492108\\
34.2	-0.41882194\\
34.3	-0.39840676\\
34.4	-0.41328445\\
34.5	-0.42028984\\
34.6	-0.41808127\\
34.7	-0.4109302\\
34.8	-0.39615518\\
34.9	-0.41052791\\
35	-0.38460058\\
35.1	-0.39926074\\
35.2	-0.39401309\\
35.3	-0.40066055\\
35.4	-0.40308213\\
35.5	-0.40465125\\
35.6	-0.38683918\\
35.7	-0.39344456\\
35.8	-0.39879334\\
35.9	-0.38821956\\
36	-0.39182894\\
36.1	-0.61727627\\
36.2	-0.45838299\\
36.3	-0.39403827\\
36.4	-0.40755814\\
36.5	-0.39291369\\
36.6	-0.42815946\\
36.7	-0.4071983\\
36.8	-0.40939335\\
36.9	-0.39382672\\
37	-0.39560269\\
37.1	-0.39462376\\
37.2	-0.3887629\\
37.3	-0.38429486\\
37.4	-0.38395619\\
37.5	-0.37160157\\
37.6	-0.37648612\\
37.7	-0.38600495\\
37.8	-0.38288254\\
37.9	-0.3611441\\
38	-0.3777948\\
38.1	-0.37954705\\
38.2	-0.46826698\\
38.3	-0.38166751\\
38.4	-0.37047058\\
38.5	-0.37397042\\
38.6	-0.3818912\\
38.7	-0.36965555\\
38.8	-0.38503741\\
38.9	-0.67915543\\
39	-0.67262494\\
39.1	-0.36135231\\
39.2	-0.37970591\\
39.3	-0.65189845\\
39.4	-0.37452313\\
39.5	-0.60803581\\
39.6	-0.63256329\\
39.7	-0.59417642\\
39.8	-0.40154818\\
39.9	-0.6128611\\
40	-0.60610393\\
40.1	-0.35232563\\
40.2	-0.35306662\\
40.3	-0.608623\\
40.4	-0.61494863\\
40.5	-0.62030045\\
40.6	-0.62332363\\
40.7	-0.54482744\\
40.8	-0.36840276\\
40.9	-0.36035037\\
41	-0.35508841\\
41.1	-0.34380056\\
41.2	-0.4802303\\
41.3	-0.3682277\\
41.4	-0.35169591\\
41.5	-0.37680297\\
41.6	-0.35631863\\
41.7	-0.37381899\\
41.8	-0.35173648\\
41.9	-0.39310778\\
42	-0.34157695\\
42.1	-0.34400964\\
42.2	-0.32072931\\
42.3	-0.34949083\\
42.4	-0.34058026\\
42.5	-0.34286046\\
42.6	-0.32099365\\
42.7	-0.33399047\\
42.8	-0.33956714\\
42.9	-0.32183696\\
43	-0.33118765\\
43.1	-0.32269441\\
43.2	-0.34562338\\
43.3	-0.32294641\\
43.4	-0.31929923\\
43.5	-0.32385223\\
43.6	-0.31474217\\
43.7	-0.32262358\\
43.8	-0.3070884\\
43.9	-0.31880807\\
44	-0.32058132\\
44.1	-0.29989155\\
44.2	-0.31140639\\
44.3	-0.30671466\\
44.4	-0.31406668\\
44.5	-0.31395506\\
44.6	-0.31321709\\
44.7	-0.31178238\\
44.8	-0.30960818\\
44.9	-0.3172435\\
45	-0.30383728\\
45.1	-0.30311624\\
45.2	-0.29837586\\
45.3	-0.29992101\\
45.4	-0.30648541\\
45.5	-0.2919091\\
45.6	-0.30930687\\
45.7	-0.2974705\\
45.8	-0.28828814\\
45.9	-0.30443608\\
46	-0.29490524\\
46.1	-0.31715471\\
46.2	-0.29697888\\
46.3	-0.27956893\\
46.4	-0.29651217\\
46.5	-0.28864192\\
46.6	-0.27568356\\
46.7	-0.29481762\\
46.8	-0.2941161\\
46.9	-0.28396829\\
47	-0.28017706\\
47.1	-0.28379996\\
47.2	-0.28159992\\
47.3	-0.27749374\\
47.4	-0.27900628\\
47.5	-0.28356778\\
47.6	-0.274889\\
47.7	-0.27084438\\
47.8	-0.26260679\\
47.9	-0.57402803\\
48	-0.26350944\\
48.1	-0.28081416\\
48.2	-0.5864444\\
48.3	-0.29508757\\
48.4	-0.2796167\\
48.5	-0.57930723\\
48.6	-0.26895408\\
48.7	-0.33791824\\
48.8	-0.26255037\\
48.9	-0.27741099\\
49	-0.3748709\\
49.1	-0.28967901\\
49.2	-0.27209916\\
49.3	-0.24743838\\
49.4	-0.29943429\\
49.5	-0.25343535\\
49.6	-0.30503341\\
49.7	-0.25041278\\
49.8	-0.26801577\\
49.9	-0.25976445\\
50	-0.2649733\\
50.1	-0.25048338\\
50.2	-0.26231085\\
50.3	-0.24269256\\
50.4	-0.26145936\\
50.5	-0.24930949\\
50.6	-0.24994451\\
50.7	-0.260515\\
50.8	-0.24726472\\
50.9	-0.24331084\\
51	-0.26334204\\
51.1	-0.23834716\\
51.2	-0.23630886\\
51.3	-0.2400077\\
51.4	-0.22989374\\
51.5	-0.090830979\\
51.6	-0.23402997\\
51.7	-0.22742524\\
51.8	-0.24524343\\
51.9	-0.21576773\\
52	-0.23200557\\
52.1	-0.22135688\\
52.2	-0.2262096\\
52.3	-0.22282556\\
52.4	-0.20650831\\
52.5	-0.22169997\\
52.6	-0.22071953\\
52.7	-0.13893596\\
52.8	-0.22959479\\
52.9	-0.21253092\\
53	-0.17518489\\
53.1	-0.22611589\\
53.2	-0.21415993\\
53.3	-0.18311819\\
53.4	-0.20660132\\
53.5	-0.21652562\\
53.6	-0.18680789\\
53.7	-0.20943456\\
53.8	-0.20173826\\
53.9	-0.18710695\\
54	-0.19081408\\
54.1	-0.20484886\\
54.2	-0.21012428\\
54.3	-0.20213141\\
54.4	-0.19804235\\
54.5	-0.19836545\\
54.6	-0.20311928\\
54.7	-0.20444029\\
54.8	-0.19802067\\
54.9	-0.12388307\\
55	-0.19542677\\
55.1	-0.17430947\\
55.2	-0.19302915\\
55.3	-0.18912297\\
55.4	-0.10710707\\
55.5	-0.17801205\\
55.6	-0.18841561\\
55.7	-0.16993217\\
55.8	-0.18221732\\
55.9	-0.17831239\\
56	-0.17770401\\
56.1	-0.17868909\\
56.2	-0.17649531\\
56.3	-0.1722773\\
56.4	-0.17878655\\
56.5	-0.17502226\\
56.6	-0.17352034\\
56.7	-0.17035279\\
56.8	-0.066913023\\
56.9	-0.17601003\\
57	-0.1580852\\
57.1	-0.17075\\
57.2	-0.15904406\\
57.3	-0.17100529\\
57.4	-0.18065838\\
57.5	-0.17040163\\
57.6	-0.15891401\\
57.7	-0.16047433\\
57.8	-0.16228538\\
57.9	-0.16059766\\
58	-0.15458032\\
58.1	-0.14978344\\
58.2	-0.17018553\\
58.3	-0.15481642\\
58.4	-0.13806196\\
58.5	-0.14058532\\
58.6	-0.1497415\\
58.7	-0.14508139\\
58.8	-0.14686906\\
58.9	-0.15175036\\
59	-0.13446405\\
59.1	-0.1505832\\
59.2	-0.14856282\\
59.3	-0.13106111\\
59.4	-0.13545587\\
59.5	-0.14653213\\
59.6	-0.13511516\\
59.7	-0.13651229\\
59.8	-0.13875796\\
59.9	-0.13843863\\
60	-0.14573058\\
60.1	-0.13566518\\
60.2	-0.14042364\\
60.3	-0.13557669\\
60.4	-0.13186259\\
60.5	-0.12432035\\
60.6	-0.12166443\\
60.7	-0.12956077\\
60.8	-0.12843848\\
60.9	-0.13529853\\
61	-0.11807034\\
61.1	-0.11935202\\
61.2	-0.13414039\\
61.3	-0.12055238\\
61.4	-0.13465\\
61.5	-0.12611909\\
61.6	-0.12474972\\
61.7	-0.12783332\\
61.8	-0.1127887\\
61.9	-0.11435574\\
62	-0.10991297\\
62.1	-0.12517725\\
62.2	-0.1110285\\
62.3	-0.12051366\\
62.4	-0.11555237\\
62.5	-0.11959025\\
62.6	-0.11166689\\
62.7	-0.10883508\\
62.8	-0.10455625\\
62.9	-0.10219643\\
63	-0.11333366\\
63.1	-0.1029208\\
63.2	-0.10978743\\
63.3	-0.10441981\\
63.4	-0.10452658\\
63.5	-0.10184432\\
63.6	-0.10546164\\
63.7	-0.10209153\\
63.8	-0.09334805\\
63.9	-0.088092078\\
64	-0.10206992\\
64.1	-0.092772736\\
64.2	-0.092043332\\
64.3	-0.094610982\\
64.4	-0.10022242\\
64.5	-0.088597764\\
64.6	-0.097465077\\
64.7	-0.089839043\\
64.8	-0.088922403\\
64.9	-0.085482826\\
65	-0.086558679\\
65.1	-0.10106498\\
65.2	-0.082166227\\
65.3	-0.078181983\\
65.4	-0.084459219\\
65.5	-0.082317325\\
65.6	-0.084905968\\
65.7	-0.086130166\\
65.8	-0.087506181\\
65.9	-0.087525646\\
66	-0.083516518\\
66.1	-0.080081135\\
66.2	-0.07624191\\
66.3	-0.081744392\\
66.4	-0.07833222\\
66.5	-0.082282039\\
66.6	-0.072034854\\
66.7	-0.07982779\\
66.8	-0.073619429\\
66.9	-0.074597392\\
67	-0.071513599\\
67.1	-0.08415932\\
67.2	-0.071242505\\
67.3	-0.063622816\\
67.4	-0.077675601\\
67.5	-0.061316371\\
67.6	-0.075381357\\
67.7	-0.074997415\\
67.8	-0.070360029\\
67.9	-0.066345597\\
68	-0.068088939\\
68.1	-0.06386382\\
68.2	-0.066268726\\
68.3	-0.064720377\\
68.4	-0.065775264\\
68.5	-0.064040047\\
68.6	-0.060256011\\
68.7	-0.062275405\\
68.8	-0.061878862\\
68.9	-0.061544119\\
69	-0.064727097\\
69.1	-0.055677505\\
69.2	-0.060781857\\
69.3	-0.067442687\\
69.4	-0.052887938\\
69.5	-0.057855097\\
69.6	-0.0618959\\
69.7	-0.058775724\\
69.8	-0.056736005\\
69.9	-0.060772007\\
70	-0.054212764\\
70.1	-0.054231768\\
70.2	-0.048116929\\
70.3	-0.059007775\\
70.4	-0.05646035\\
70.5	-0.05139137\\
70.6	-0.051465334\\
70.7	-0.049594237\\
70.8	-0.048363917\\
70.9	-0.056425195\\
71	-0.04698708\\
71.1	-0.047900553\\
71.2	-0.055393112\\
71.3	-0.049179265\\
71.4	-0.052423179\\
71.5	-0.044055046\\
71.6	-0.04683775\\
71.7	-0.044698109\\
71.8	-0.049698123\\
71.9	-0.04835041\\
72	-0.045363393\\
72.1	-0.050721502\\
72.2	-0.04068767\\
72.3	-0.04104726\\
72.4	-0.044605585\\
72.5	-0.040486532\\
72.6	-0.045374473\\
72.7	-0.051693852\\
72.8	-0.038667781\\
72.9	-0.042705282\\
73	-0.043837397\\
73.1	-0.044892229\\
73.2	-0.041895764\\
73.3	-0.040435021\\
73.4	-0.04605815\\
73.5	-0.03566091\\
73.6	-0.03919433\\
73.7	-0.039176504\\
73.8	-0.041873021\\
73.9	-0.040468971\\
74	-0.04459366\\
74.1	-0.033123215\\
74.2	-0.035928286\\
74.3	-0.04271613\\
74.4	-0.036330449\\
74.5	-0.036815235\\
74.6	-0.039712831\\
74.7	-0.032483598\\
74.8	-0.035639516\\
74.9	-0.032005994\\
75	-0.03765059\\
75.1	-0.031232366\\
75.2	-0.033145296\\
75.3	-0.037046287\\
75.4	-0.039779357\\
75.5	-0.03314864\\
75.6	-0.032876231\\
75.7	-0.034049251\\
75.8	-0.030943723\\
75.9	-0.03369823\\
76	-0.034638452\\
76.1	-0.034007843\\
76.2	-0.02856029\\
76.3	-0.030147598\\
76.4	-0.029230533\\
76.5	-0.029099059\\
76.6	-0.025407938\\
76.7	-0.031644327\\
76.8	-0.031240144\\
76.9	-0.030303229\\
77	-0.025520542\\
77.1	-0.023492419\\
77.2	-0.029074231\\
77.3	-0.022894571\\
77.4	-0.032609241\\
77.5	-0.032914161\\
77.6	-0.028459579\\
77.7	-0.027370108\\
77.8	-0.026766744\\
77.9	-0.024259063\\
78	-0.028712539\\
78.1	-0.025302659\\
78.2	-0.021185479\\
78.3	-0.026982554\\
78.4	-0.028846082\\
78.5	-0.026650746\\
78.6	-0.031494286\\
78.7	-0.023891389\\
78.8	-0.023287237\\
78.9	-0.027934323\\
79	-0.031311726\\
79.1	-0.027438231\\
79.2	-0.024666714\\
79.3	-0.023683421\\
79.4	-0.02588455\\
79.5	-0.025886498\\
79.6	-0.025248109\\
79.7	-0.022984637\\
79.8	-0.020134554\\
79.9	-0.019487761\\
80	-0.02050969\\
80.1	-0.047264692\\
80.2	-0.025303068\\
80.3	-0.028796807\\
80.4	-0.019228289\\
80.5	-0.020517486\\
80.6	-0.022895358\\
80.7	-0.019955506\\
80.8	-0.019339846\\
80.9	-0.017640549\\
81	-0.016805919\\
81.1	-0.022976466\\
81.2	-0.021602408\\
81.3	-0.019576127\\
81.4	-0.016710158\\
81.5	-0.020750162\\
81.6	-0.022193705\\
81.7	-0.023223811\\
81.8	-0.020640667\\
81.9	-0.019446949\\
82	-0.019514256\\
82.1	-0.017388081\\
82.2	-0.017013669\\
82.3	-0.017248472\\
82.4	-0.015558889\\
82.5	-0.012992326\\
82.6	-0.015728709\\
82.7	-0.019581302\\
82.8	-0.018232712\\
82.9	-0.016033814\\
83	-0.018599064\\
83.1	-0.012454758\\
83.2	-0.015504553\\
83.3	-0.013937711\\
83.4	-0.015799984\\
83.5	-0.015072433\\
83.6	-0.017385092\\
83.7	-0.013134659\\
83.8	-0.015731648\\
83.9	-0.016207932\\
84	-0.016067684\\
84.1	-0.014947301\\
84.2	-0.017234844\\
84.3	-0.016174915\\
84.4	-0.01332781\\
84.5	-0.011730926\\
84.6	-0.012833862\\
84.7	-0.014344796\\
84.8	-0.015727372\\
84.9	-0.017705231\\
85	-0.014752649\\
85.1	-0.01530243\\
85.2	-0.011183154\\
85.3	-0.012389897\\
85.4	-0.013033838\\
85.5	-0.013896142\\
85.6	-0.012550904\\
85.7	-0.010575399\\
85.8	-0.0087078507\\
85.9	-0.0079116622\\
86	-0.01425944\\
86.1	-0.016550393\\
86.2	-0.018655569\\
86.3	-0.0093957536\\
86.4	-0.011508413\\
86.5	-0.014507459\\
86.6	-0.01220639\\
86.7	-0.013402624\\
86.8	-0.011867158\\
86.9	-0.0091998103\\
87	-0.0092914138\\
87.1	-0.010867223\\
87.2	-0.0069823306\\
87.3	-0.010983964\\
87.4	-0.01135904\\
87.5	-0.0060326012\\
87.6	-0.01033525\\
87.7	-0.0047984147\\
87.8	-0.0070627291\\
87.9	-0.009665802\\
88	-0.0050845901\\
88.1	-0.0089416075\\
88.2	-0.010427667\\
88.3	-0.0050433807\\
88.4	-0.0082126672\\
88.5	-0.007551575\\
88.6	-0.0058279224\\
88.7	-0.0029721315\\
88.8	-0.010817583\\
88.9	-0.01287766\\
89	-0.007132572\\
89.1	-0.005502188\\
89.2	-0.0069912499\\
89.3	-0.010160708\\
89.4	-0.0083717609\\
89.5	-0.0077071361\\
89.6	-0.0050014397\\
89.7	-0.0091765071\\
89.8	-0.0049767254\\
89.9	-0.0060550572\\
90	-0.0059765368\\
90.1	-0.0081055485\\
90.2	-0.0071566125\\
90.3	-0.005074488\\
90.4	-0.0054343314\\
90.5	-0.0069553384\\
90.6	-0.0068363486\\
90.7	-0.0037546062\\
90.8	-0.005139812\\
90.9	-0.0042537856\\
91	-0.004694439\\
91.1	-0.0047876487\\
91.2	-0.0084702966\\
91.3	-0.0029346271\\
91.4	-0.0061247508\\
91.5	-0.0041355411\\
91.6	-0.0063883198\\
91.7	-0.0047479283\\
91.8	-0.0030339374\\
91.9	-0.0079597921\\
92	-0.0051531487\\
92.1	-0.0014849246\\
92.2	-0.0052638575\\
92.3	-0.0083428992\\
92.4	-0.0041598106\\
92.5	-0.0036765361\\
92.6	-0.0049495075\\
92.7	-0.0028067474\\
92.8	-0.0022112857\\
92.9	-0.006149856\\
93	-0.0032814461\\
93.1	-0.0081875564\\
93.2	-0.0045983019\\
93.3	-0.0017707533\\
93.4	-0.00059242661\\
93.5	-0.0025841446\\
93.6	-0.0048118517\\
93.7	-0.0035006334\\
93.8	-0.0011899991\\
93.9	-0.0043948426\\
94	-0.0024028307\\
94.1	-0.0023119253\\
94.2	-0.0048117932\\
94.3	0.00056357229\\
94.4	-0.0016864602\\
94.5	-0.0017132028\\
94.6	-0.0026163941\\
94.7	-0.0022159088\\
94.8	-0.0021925591\\
94.9	-0.0012019037\\
95	-0.0047977673\\
95.1	-0.001597285\\
95.2	-0.0017502068\\
95.3	-0.0042474108\\
95.4	-0.0013369078\\
95.5	1.537421e-05\\
95.6	-0.0012989994\\
95.7	-0.0042687266\\
95.8	-0.0014234724\\
95.9	-0.0022651691\\
96	-0.0021131281\\
96.1	5.7634386e-05\\
96.2	-0.0014260781\\
96.3	-0.0015548502\\
96.4	-0.00067672328\\
96.5	-0.0011637764\\
96.6	-0.0030875005\\
96.7	-0.0028002972\\
96.8	-0.0033358841\\
96.9	-0.00056574009\\
97	-0.0017449619\\
97.1	-0.0015168492\\
97.2	0.00081531968\\
97.3	-0.00052010356\\
97.4	-2.4001434e-05\\
97.5	-0.0011271088\\
97.6	0.00034558617\\
97.7	-0.00015996963\\
97.8	-0.0013003026\\
97.9	0.00039138335\\
98	0.00043715657\\
98.1	-0.0012073419\\
98.2	-0.0026235139\\
98.3	-0.0035722896\\
98.4	-0.00079582417\\
98.5	0.00028011241\\
98.6	-0.0010170956\\
98.7	-0.00086876433\\
98.8	-0.0010371714\\
98.9	0.0013325394\\
99	-0.00072211611\\
99.1	-0.0015113174\\
99.2	-0.00011164207\\
99.3	-0.0018183424\\
99.4	-0.00074794719\\
99.5	-0.0015725181\\
99.6	-0.0016927312\\
99.7	-0.0012391421\\
99.8	-0.0013239285\\
99.9	-0.0020722378\\
100	0.00069705572\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.311573\\
0.2	-64.257466\\
0.3	-51.024638\\
0.4	-49.594367\\
0.5	-46.422098\\
0.6	-44.160077\\
0.7	-41.615969\\
0.8	-39.7869\\
0.9	-37.555325\\
1	-35.715671\\
1.1	-35.324781\\
1.2	-33.858053\\
1.3	-33.310447\\
1.4	-32.318573\\
1.5	-30.745525\\
1.6	-29.821621\\
1.7	-29.537893\\
1.8	-28.202629\\
1.9	-27.306408\\
2	-27.193534\\
2.1	-26.799546\\
2.2	-26.63135\\
2.3	-26.804594\\
2.4	-27.004715\\
2.5	-27.082084\\
2.6	-26.884874\\
2.7	-27.402735\\
2.8	-27.550104\\
2.9	-27.649377\\
3	-28.467093\\
3.1	-27.296211\\
3.2	-11.130392\\
3.3	-11.029621\\
3.4	-10.876105\\
3.5	-10.829015\\
3.6	-10.82209\\
3.7	-10.817772\\
3.8	-10.790491\\
3.9	-10.822689\\
4	-10.816028\\
4.1	-10.826822\\
4.2	-10.852075\\
4.3	-10.854909\\
4.4	-10.920566\\
4.5	-10.937349\\
4.6	-10.931851\\
4.7	-10.988785\\
4.8	-11.025691\\
4.9	-11.057257\\
5	-11.120546\\
5.1	-11.145358\\
5.2	-11.153038\\
5.3	-11.187045\\
5.4	-11.186565\\
5.5	-11.230246\\
5.6	-11.277485\\
5.7	-11.318245\\
5.8	-11.374687\\
5.9	-11.3353\\
6	-11.417494\\
6.1	-11.40764\\
6.2	-11.511152\\
6.3	-11.390993\\
6.4	-11.081226\\
6.5	-11.012978\\
6.6	-10.982366\\
6.7	-10.815204\\
6.8	-10.80972\\
6.9	-10.800451\\
7	-10.775511\\
7.1	-10.759743\\
7.2	-10.752397\\
7.3	-10.756575\\
7.4	-10.748557\\
7.5	-10.757316\\
7.6	-10.758623\\
7.7	-10.768254\\
7.8	-10.7628\\
7.9	-10.764248\\
8	-10.747688\\
8.1	-10.744774\\
8.2	-10.734492\\
8.3	-10.799315\\
8.4	-10.794589\\
8.5	-10.794286\\
8.6	-10.795228\\
8.7	-10.796226\\
8.8	-10.765605\\
8.9	-10.758294\\
9	-10.751468\\
9.1	-10.756303\\
9.2	-10.761785\\
9.3	-10.758684\\
9.4	-10.822841\\
9.5	-10.771909\\
9.6	-10.813252\\
9.7	-10.818641\\
9.8	-10.838963\\
9.9	-10.817658\\
10	-10.932098\\
10.1	-10.929374\\
10.2	-10.911026\\
10.3	-10.922573\\
10.4	-10.924438\\
10.5	-10.920451\\
10.6	-10.909593\\
10.7	-10.90024\\
10.8	-10.888006\\
10.9	-10.870876\\
11	-10.873866\\
11.1	-10.873744\\
11.2	-10.90057\\
11.3	-10.935415\\
11.4	-10.90493\\
11.5	-10.849478\\
11.6	-10.463829\\
11.7	-10.770431\\
11.8	-10.694839\\
11.9	-10.693237\\
12	-10.669986\\
12.1	-10.484424\\
12.2	-10.491865\\
12.3	-10.512497\\
12.4	-10.515405\\
12.5	-10.376534\\
12.6	-10.490529\\
12.7	-10.498306\\
12.8	-10.524509\\
12.9	-10.53013\\
13	-10.433005\\
13.1	-10.442705\\
13.2	-10.460784\\
13.3	-10.474532\\
13.4	-10.483571\\
13.5	-10.493818\\
13.6	-10.390151\\
13.7	-10.110848\\
13.8	-10.066174\\
13.9	-9.9801674\\
14	-9.8816177\\
14.1	-9.7589471\\
14.2	-9.6262846\\
14.3	-9.4989413\\
14.4	-9.4075594\\
14.5	-9.330908\\
14.6	-9.2558554\\
14.7	-9.2045612\\
14.8	-9.1187379\\
14.9	-9.0735221\\
15	-9.0606842\\
15.1	-9.0436882\\
15.2	-8.9019485\\
15.3	-8.8535545\\
15.4	-8.9005572\\
15.5	-9.0640584\\
15.6	-9.2158305\\
15.7	-9.0046148\\
15.8	-10.45049\\
15.9	-10.329405\\
16	-8.9183981\\
16.1	-8.7274838\\
16.2	-8.5638355\\
16.3	-8.4137703\\
16.4	-8.2317188\\
16.5	-8.2887025\\
16.6	-8.1725608\\
16.7	-7.8694899\\
16.8	-8.6222794\\
16.9	-9.1261846\\
17	-9.5580913\\
17.1	-9.8120531\\
17.2	-9.8972563\\
17.3	-9.9650882\\
17.4	-7.8160865\\
17.5	-9.9858787\\
17.6	-9.9638822\\
17.7	-9.9289201\\
17.8	-9.9086576\\
17.9	-9.8943572\\
18	-9.8691468\\
18.1	-9.6768919\\
18.2	-10.188235\\
18.3	-10.145859\\
18.4	-10.196457\\
18.5	-10.256223\\
18.6	-10.202452\\
18.7	-10.339569\\
18.8	-10.194025\\
18.9	-10.310515\\
19	-10.159769\\
19.1	-10.108791\\
19.2	-10.04356\\
19.3	-9.8902216\\
19.4	-9.9458624\\
19.5	-9.7935511\\
19.6	-9.527553\\
19.7	-9.5253366\\
19.8	-9.3675719\\
19.9	-6.9556875\\
20	-9.4676822\\
20.1	-9.8766486\\
20.2	-9.8905877\\
20.3	-6.4309884\\
20.4	-9.8914212\\
20.5	-6.2419984\\
20.6	-9.8599713\\
20.7	-9.8063006\\
20.8	-9.7161577\\
20.9	-9.566102\\
21	-8.9817849\\
21.1	-8.3311911\\
21.2	-8.1137657\\
21.3	-8.4670661\\
21.4	-8.4123534\\
21.5	-8.196529\\
21.6	-8.1453072\\
21.7	-7.9323607\\
21.8	-7.8546148\\
21.9	-7.695746\\
22	-7.539685\\
22.1	-7.3986697\\
22.2	-5.770898\\
22.3	-6.6293819\\
22.4	-5.7725833\\
22.5	-5.8027208\\
22.6	-5.8538057\\
22.7	-5.7305423\\
22.8	-5.7077442\\
22.9	-5.6382045\\
23	-5.6255327\\
23.1	-5.4131541\\
23.2	-5.3232847\\
23.3	-5.5720974\\
23.4	-5.3881965\\
23.5	-5.3532872\\
23.6	-5.3797473\\
23.7	-5.4148407\\
23.8	-5.4034798\\
23.9	-5.4033958\\
24	-4.9892322\\
24.1	-5.0004313\\
24.2	-4.9135216\\
24.3	-4.8600948\\
24.4	-4.6806979\\
24.5	-4.6482519\\
24.6	-4.5143668\\
24.7	-4.371964\\
24.8	-4.3100287\\
24.9	-4.13824\\
25	-4.0459283\\
25.1	-3.9357908\\
25.2	-3.8542187\\
25.3	-3.7693096\\
25.4	-3.6939988\\
25.5	-3.6220617\\
25.6	-3.561263\\
25.7	-3.4891154\\
25.8	-3.3949361\\
25.9	-3.3169747\\
26	-3.2574772\\
26.1	-3.1748219\\
26.2	-3.1236556\\
26.3	-3.0529692\\
26.4	-2.9904014\\
26.5	-2.9046633\\
26.6	-2.8508216\\
26.7	-2.7631226\\
26.8	-2.7021417\\
26.9	-2.6511209\\
27	-2.5906482\\
27.1	-2.5336571\\
27.2	-2.475251\\
27.3	-2.4188796\\
27.4	-2.3644131\\
27.5	-2.3111561\\
27.6	-2.272445\\
27.7	-2.212991\\
27.8	-2.1690989\\
27.9	-2.113403\\
28	-2.0634336\\
28.1	-2.0211623\\
28.2	-1.9678187\\
28.3	-1.9326764\\
28.4	-1.8860445\\
28.5	-1.8388418\\
28.6	-1.7934063\\
28.7	-1.7485273\\
28.8	-1.7037247\\
28.9	-1.6624286\\
29	-1.6252956\\
29.1	-1.5825965\\
29.2	-1.5430416\\
29.3	-1.5051011\\
29.4	-1.4634567\\
29.5	-1.4284365\\
29.6	-1.3875574\\
29.7	-1.3588055\\
29.8	-1.3224266\\
29.9	-1.2414421\\
30	-1.1812243\\
30.1	-1.163039\\
30.2	-0.86448477\\
30.3	-1.0721407\\
30.4	-0.858674\\
30.5	-0.84054201\\
30.6	-0.87090222\\
30.7	-0.82190713\\
30.8	-0.86065901\\
30.9	-0.83390932\\
31	-0.88249683\\
31.1	-0.94487932\\
31.2	-1.0578958\\
31.3	-0.7283418\\
31.4	-1.028328\\
31.5	-1.0134814\\
31.6	-0.99827715\\
31.7	-0.98412864\\
31.8	-0.97303586\\
31.9	-0.95773229\\
32	-0.94434654\\
32.1	-0.92962092\\
32.2	-0.91464277\\
32.3	-0.90159564\\
32.4	-0.88758068\\
32.5	-0.87569685\\
32.6	-0.86285077\\
32.7	-0.84673242\\
32.8	-0.68864117\\
32.9	-0.70022787\\
33	-0.64719096\\
33.1	-0.60309549\\
33.2	-0.62698414\\
33.3	-0.61632027\\
33.4	-0.54055456\\
33.5	-0.54044675\\
33.6	-0.62510169\\
33.7	-0.5731246\\
33.8	-0.52932473\\
33.9	-0.54950666\\
34	-0.51303171\\
34.1	-0.50175081\\
34.2	-0.48376676\\
34.3	-0.49083158\\
34.4	-0.50308239\\
34.5	-0.49684453\\
34.6	-0.49313041\\
34.7	-0.49459751\\
34.8	-0.48798405\\
34.9	-0.48861478\\
35	-0.46678405\\
35.1	-0.47265894\\
35.2	-0.46923449\\
35.3	-0.46879425\\
35.4	-0.46506243\\
35.5	-0.45800624\\
35.6	-0.45643065\\
35.7	-0.43841142\\
35.8	-0.43808514\\
35.9	-0.4256211\\
36	-0.44169752\\
36.1	-0.75490974\\
36.2	-0.45855585\\
36.3	-0.45517492\\
36.4	-0.4472836\\
36.5	-0.43266478\\
36.6	-0.42874112\\
36.7	-0.40823395\\
36.8	-0.44649069\\
36.9	-0.43760065\\
37	-0.43399557\\
37.1	-0.4503823\\
37.2	-0.45277699\\
37.3	-0.47900863\\
37.4	-0.43720113\\
37.5	-0.49023869\\
37.6	-0.43610781\\
37.7	-0.4275022\\
37.8	-0.43362188\\
37.9	-0.46040528\\
38	-0.42803636\\
38.1	-0.42560074\\
38.2	-0.51086147\\
38.3	-0.41937325\\
38.4	-0.40589022\\
38.5	-0.41454749\\
38.6	-0.41419401\\
38.7	-0.39637495\\
38.8	-0.41239555\\
38.9	-0.68223569\\
39	-0.69492737\\
39.1	-0.38790973\\
39.2	-0.41136935\\
39.3	-0.71468643\\
39.4	-0.40603706\\
39.5	-0.66887305\\
39.6	-0.69301546\\
39.7	-0.65174947\\
39.8	-0.44474009\\
39.9	-0.67134333\\
40	-0.6640574\\
40.1	-0.37825443\\
40.2	-0.39895121\\
40.3	-0.64371343\\
40.4	-0.63676465\\
40.5	-0.62925051\\
40.6	-0.62406441\\
40.7	-0.57266217\\
40.8	-0.40254156\\
40.9	-0.38984082\\
41	-0.39007155\\
41.1	-0.38262752\\
41.2	-0.49690557\\
41.3	-0.4210519\\
41.4	-0.38669154\\
41.5	-0.39668272\\
41.6	-0.38821776\\
41.7	-0.40514563\\
41.8	-0.37845761\\
41.9	-0.41969195\\
42	-0.39017252\\
42.1	-0.38518531\\
42.2	-0.36458301\\
42.3	-0.37417034\\
42.4	-0.36554018\\
42.5	-0.35951383\\
42.6	-0.34951554\\
42.7	-0.36331607\\
42.8	-0.35929891\\
42.9	-0.35080907\\
43	-0.36126165\\
43.1	-0.35695734\\
43.2	-0.35151101\\
43.3	-0.35097775\\
43.4	-0.35159356\\
43.5	-0.36044034\\
43.6	-0.34549758\\
43.7	-0.35856944\\
43.8	-0.34121396\\
43.9	-0.35368499\\
44	-0.35151842\\
44.1	-0.34560576\\
44.2	-0.3490425\\
44.3	-0.35302152\\
44.4	-0.34501297\\
44.5	-0.34761368\\
44.6	-0.33714062\\
44.7	-0.34619641\\
44.8	-0.34278042\\
44.9	-0.34650123\\
45	-0.34503016\\
45.1	-0.33341748\\
45.2	-0.31913461\\
45.3	-0.33489031\\
45.4	-0.33852414\\
45.5	-0.3235389\\
45.6	-0.33581175\\
45.7	-0.3264477\\
45.8	-0.32886071\\
45.9	-0.33408682\\
46	-0.3365665\\
46.1	-0.35320854\\
46.2	-0.33644427\\
46.3	-0.3254295\\
46.4	-0.32977595\\
46.5	-0.32345824\\
46.6	-0.31641848\\
46.7	-0.3222819\\
46.8	-0.32722477\\
46.9	-0.31198211\\
47	-0.31854813\\
47.1	-0.30753795\\
47.2	-0.32146137\\
47.3	-0.31419092\\
47.4	-0.31120894\\
47.5	-0.31925652\\
47.6	-0.30971276\\
47.7	-0.3047137\\
47.8	-0.3023342\\
47.9	-0.61083085\\
48	-0.30393544\\
48.1	-0.31263567\\
48.2	-0.59398434\\
48.3	-0.33473352\\
48.4	-0.31477511\\
48.5	-0.57944457\\
48.6	-0.29489806\\
48.7	-0.36734797\\
48.8	-0.30721598\\
48.9	-0.31125325\\
49	-0.40386507\\
49.1	-0.32309926\\
49.2	-0.29421023\\
49.3	-0.29319411\\
49.4	-0.33271635\\
49.5	-0.29976226\\
49.6	-0.33220066\\
49.7	-0.28475233\\
49.8	-0.30592217\\
49.9	-0.29235642\\
50	-0.29110909\\
50.1	-0.29241821\\
50.2	-0.29523945\\
50.3	-0.29783841\\
50.4	-0.29288787\\
50.5	-0.28710529\\
50.6	-0.2851011\\
50.7	-0.30088218\\
50.8	-0.28323782\\
50.9	-0.27743296\\
51	-0.30270945\\
51.1	-0.2826284\\
51.2	-0.28003976\\
51.3	-0.2810602\\
51.4	-0.27801255\\
51.5	-0.26246489\\
51.6	-0.27567398\\
51.7	-0.2806294\\
51.8	-0.28194844\\
51.9	-0.26324537\\
52	-0.26970958\\
52.1	-0.25772983\\
52.2	-0.27733589\\
52.3	-0.2687275\\
52.4	-0.25973173\\
52.5	-0.26194843\\
52.6	-0.26167099\\
52.7	-0.2587779\\
52.8	-0.27344683\\
52.9	-0.25225148\\
53	-0.25873097\\
53.1	-0.26650307\\
53.2	-0.25246666\\
53.3	-0.23295529\\
53.4	-0.24701157\\
53.5	-0.2574492\\
53.6	-0.25572838\\
53.7	-0.2560683\\
53.8	-0.24681537\\
53.9	-0.24665579\\
54	-0.23797033\\
54.1	-0.24903303\\
54.2	-0.25364062\\
54.3	-0.24052562\\
54.4	-0.24991968\\
54.5	-0.24372527\\
54.6	-0.24576152\\
54.7	-0.23946563\\
54.8	-0.2520918\\
54.9	-0.51707192\\
55	-0.22736027\\
55.1	-0.22878504\\
55.2	-0.2281582\\
55.3	-0.24346897\\
55.4	-0.52744789\\
55.5	-0.23286327\\
55.6	-0.23259687\\
55.7	-0.20740639\\
55.8	-0.2180308\\
55.9	-0.21778245\\
56	-0.22281108\\
56.1	-0.23075925\\
56.2	-0.21894635\\
56.3	-0.23635195\\
56.4	-0.21504049\\
56.5	-0.21807634\\
56.6	-0.21301393\\
56.7	-0.2160119\\
56.8	-0.076714388\\
56.9	-0.23394719\\
57	-0.21684711\\
57.1	-0.21178802\\
57.2	-0.20687709\\
57.3	-0.2085443\\
57.4	-0.23641184\\
57.5	-0.22298519\\
57.6	-0.2003962\\
57.7	-0.2101325\\
57.8	-0.2200534\\
57.9	-0.20973053\\
58	-0.19988629\\
58.1	-0.19374912\\
58.2	-0.20576807\\
58.3	-0.20506648\\
58.4	-0.18946849\\
58.5	-0.20707583\\
58.6	-0.19374874\\
58.7	-0.19626031\\
58.8	-0.19930041\\
58.9	-0.19171087\\
59	-0.17927957\\
59.1	-0.19910414\\
59.2	-0.1829566\\
59.3	-0.19917026\\
59.4	-0.19167493\\
59.5	-0.18263672\\
59.6	-0.18120946\\
59.7	-0.19297936\\
59.8	-0.18150907\\
59.9	-0.18476181\\
60	-0.18693467\\
60.1	-0.17653771\\
60.2	-0.18890697\\
60.3	-0.1733246\\
60.4	-0.17671017\\
60.5	-0.17830272\\
60.6	-0.16003014\\
60.7	-0.18366664\\
60.8	-0.17295716\\
60.9	-0.1783494\\
61	-0.17047552\\
61.1	-0.16205989\\
61.2	-0.17202403\\
61.3	-0.1644327\\
61.4	-0.18032952\\
61.5	-0.17446604\\
61.6	-0.17039175\\
61.7	-0.17206711\\
61.8	-0.17161974\\
61.9	-0.16122229\\
62	-0.15511893\\
62.1	-0.16547402\\
62.2	-0.15609885\\
62.3	-0.16385869\\
62.4	-0.15778771\\
62.5	-0.15997944\\
62.6	-0.14652184\\
62.7	-0.15227361\\
62.8	-0.16173603\\
62.9	-0.13290919\\
63	-0.13948966\\
63.1	-0.15318877\\
63.2	-0.1582764\\
63.3	-0.14903847\\
63.4	-0.13911175\\
63.5	-0.14733176\\
63.6	-0.15187731\\
63.7	-0.14218026\\
63.8	-0.13498203\\
63.9	-0.12949288\\
64	-0.1306098\\
64.1	-0.13930635\\
64.2	-0.14149344\\
64.3	-0.13592357\\
64.4	-0.13967652\\
64.5	-0.13979256\\
64.6	-0.13149827\\
64.7	-0.12968842\\
64.8	-0.1250344\\
64.9	-0.11790809\\
65	-0.13657319\\
65.1	-0.13703381\\
65.2	-0.12325928\\
65.3	-0.12868546\\
65.4	-0.13437848\\
65.5	-0.11823827\\
65.6	-0.12202946\\
65.7	-0.12859223\\
65.8	-0.13680169\\
65.9	-0.12598735\\
66	-0.11795736\\
66.1	-0.11665163\\
66.2	-0.12297045\\
66.3	-0.12002831\\
66.4	-0.10987956\\
66.5	-0.12204116\\
66.6	-0.1204281\\
66.7	-0.12148424\\
66.8	-0.10870884\\
66.9	-0.106161\\
67	-0.11916254\\
67.1	-0.11586783\\
67.2	-0.11834595\\
67.3	-0.1095958\\
67.4	-0.11148288\\
67.5	-0.10607045\\
67.6	-0.11482815\\
67.7	-0.10879117\\
67.8	-0.11304023\\
67.9	-0.1073727\\
68	-0.11268344\\
68.1	-0.11222864\\
68.2	-0.092582656\\
68.3	-0.10755129\\
68.4	-0.10093057\\
68.5	-0.098978271\\
68.6	-0.096906144\\
68.7	-0.09040673\\
68.8	-0.09667722\\
68.9	-0.095813242\\
69	-0.09036332\\
69.1	-0.096958501\\
69.2	-0.094374636\\
69.3	-0.098276343\\
69.4	-0.094514431\\
69.5	-0.088109395\\
69.6	-0.10066724\\
69.7	-0.092421135\\
69.8	-0.097785618\\
69.9	-0.093037323\\
70	-0.092741371\\
70.1	-0.089939315\\
70.2	-0.091133789\\
70.3	-0.098589579\\
70.4	-0.088017327\\
70.5	-0.087490727\\
70.6	-0.076267332\\
70.7	-0.086666992\\
70.8	-0.085792547\\
70.9	-0.076914819\\
71	-0.083674163\\
71.1	-0.076660124\\
71.2	-0.080580677\\
71.3	-0.082595809\\
71.4	-0.077611668\\
71.5	-0.079882456\\
71.6	-0.075289027\\
71.7	-0.080535995\\
71.8	-0.07316517\\
71.9	-0.073774509\\
72	-0.076208562\\
72.1	-0.069969489\\
72.2	-0.068093332\\
72.3	-0.075080694\\
72.4	-0.07087562\\
72.5	-0.076288447\\
72.6	-0.077992095\\
72.7	-0.069737409\\
72.8	-0.069976997\\
72.9	-0.075457521\\
73	-0.072154209\\
73.1	-0.075694277\\
73.2	-0.066664223\\
73.3	-0.065038751\\
73.4	-0.069930628\\
73.5	-0.054856889\\
73.6	-0.064893916\\
73.7	-0.056929768\\
73.8	-0.062940567\\
73.9	-0.060774663\\
74	-0.062639066\\
74.1	-0.061586509\\
74.2	-0.060539127\\
74.3	-0.056967754\\
74.4	-0.061393304\\
74.5	-0.068701086\\
74.6	-0.06028279\\
74.7	-0.057729839\\
74.8	-0.061930384\\
74.9	-0.058024008\\
75	-0.059172483\\
75.1	-0.056499212\\
75.2	-0.054734204\\
75.3	-0.056011858\\
75.4	-0.053029397\\
75.5	-0.056397524\\
75.6	-0.052410087\\
75.7	-0.053851184\\
75.8	-0.059248692\\
75.9	-0.05069849\\
76	-0.051477121\\
76.1	-0.049053799\\
76.2	-0.053878848\\
76.3	-0.054025672\\
76.4	-0.055107568\\
76.5	-0.048236754\\
76.6	-0.047716566\\
76.7	-0.041367794\\
76.8	-0.052911044\\
76.9	-0.049155918\\
77	-0.050010884\\
77.1	-0.047829443\\
77.2	-0.045751083\\
77.3	-0.037119166\\
77.4	-0.048066792\\
77.5	-0.054364157\\
77.6	-0.047974523\\
77.7	-0.045508953\\
77.8	-0.047925291\\
77.9	-0.046040569\\
78	-0.042170611\\
78.1	-0.044010701\\
78.2	-0.041797809\\
78.3	-0.048081121\\
78.4	-0.039559867\\
78.5	-0.04736506\\
78.6	-0.045361528\\
78.7	-0.046390124\\
78.8	-0.04651975\\
78.9	-0.040469823\\
79	-0.045936266\\
79.1	-0.041868042\\
79.2	-0.03930392\\
79.3	-0.036035877\\
79.4	-0.043271607\\
79.5	-0.036282255\\
79.6	-0.036253847\\
79.7	-0.03990603\\
79.8	-0.035769843\\
79.9	-0.040906734\\
80	-0.040457357\\
80.1	-0.063245291\\
80.2	-0.042999486\\
80.3	-0.039522075\\
80.4	-0.03311565\\
80.5	-0.040531373\\
80.6	-0.041645568\\
80.7	-0.037445879\\
80.8	-0.04070389\\
80.9	-0.038855315\\
81	-0.032478343\\
81.1	-0.03357824\\
81.2	-0.034621929\\
81.3	-0.038602404\\
81.4	-0.036155527\\
81.5	-0.029542708\\
81.6	-0.029634086\\
81.7	-0.033561223\\
81.8	-0.030421368\\
81.9	-0.030154084\\
82	-0.036382336\\
82.1	-0.02616032\\
82.2	-0.028131532\\
82.3	-0.031690324\\
82.4	-0.027420724\\
82.5	-0.029057351\\
82.6	-0.031126313\\
82.7	-0.028938658\\
82.8	-0.028932883\\
82.9	-0.029504129\\
83	-0.028368389\\
83.1	-0.028667984\\
83.2	-0.026087454\\
83.3	-0.027002424\\
83.4	-0.028820926\\
83.5	-0.026962013\\
83.6	-0.026776806\\
83.7	-0.023870329\\
83.8	-0.026751061\\
83.9	-0.026617438\\
84	-0.031126922\\
84.1	-0.030997008\\
84.2	-0.029364709\\
84.3	-0.031497375\\
84.4	-0.024335277\\
84.5	-0.025450275\\
84.6	-0.024944525\\
84.7	-0.025456428\\
84.8	-0.028651649\\
84.9	-0.024706775\\
85	-0.025945853\\
85.1	-0.023364307\\
85.2	-0.02599633\\
85.3	-0.022145068\\
85.4	-0.024056832\\
85.5	-0.021885276\\
85.6	-0.025555136\\
85.7	-0.023997876\\
85.8	-0.017182384\\
85.9	-0.02415515\\
86	-0.021087948\\
86.1	-0.02083734\\
86.2	-0.023922313\\
86.3	-0.020974444\\
86.4	-0.022990864\\
86.5	-0.019961436\\
86.6	-0.020405297\\
86.7	-0.024322363\\
86.8	-0.021005177\\
86.9	-0.021683691\\
87	-0.023413626\\
87.1	-0.020762028\\
87.2	-0.019534878\\
87.3	-0.020974594\\
87.4	-0.020967929\\
87.5	-0.016428355\\
87.6	-0.021448589\\
87.7	-0.022459058\\
87.8	-0.016320556\\
87.9	-0.018335091\\
88	-0.018209752\\
88.1	-0.018086287\\
88.2	-0.0132775\\
88.3	-0.019566838\\
88.4	-0.015737284\\
88.5	-0.019694327\\
88.6	-0.020042817\\
88.7	-0.016572513\\
88.8	-0.019405991\\
88.9	-0.023796353\\
89	-0.01607633\\
89.1	-0.017121302\\
89.2	-0.017735801\\
89.3	-0.016944776\\
89.4	-0.017636992\\
89.5	-0.011770515\\
89.6	-0.017963854\\
89.7	-0.01680394\\
89.8	-0.016475076\\
89.9	-0.014320803\\
90	-0.017171365\\
90.1	-0.017005733\\
90.2	-0.01421611\\
90.3	-0.01356751\\
90.4	-0.016874081\\
90.5	-0.0150696\\
90.6	-0.016156026\\
90.7	-0.01328143\\
90.8	-0.013327846\\
90.9	-0.008407402\\
91	-0.017899835\\
91.1	-0.0077024354\\
91.2	-0.012419677\\
91.3	-0.014197563\\
91.4	-0.012405898\\
91.5	-0.015511717\\
91.6	-0.014301919\\
91.7	-0.013881904\\
91.8	-0.01543778\\
91.9	-0.01277331\\
92	-0.011196969\\
92.1	-0.010538098\\
92.2	-0.011649654\\
92.3	-0.015014024\\
92.4	-0.014355659\\
92.5	-0.011445505\\
92.6	-0.0099732477\\
92.7	-0.01325652\\
92.8	-0.012867461\\
92.9	-0.012049794\\
93	-0.0097938384\\
93.1	-0.013477788\\
93.2	-0.015116688\\
93.3	-0.0092504467\\
93.4	-0.0074578318\\
93.5	-0.011893786\\
93.6	-0.011035711\\
93.7	-0.013095737\\
93.8	-0.008992895\\
93.9	-0.009926489\\
94	-0.013656047\\
94.1	-0.010510887\\
94.2	-0.0097091707\\
94.3	-0.0093287541\\
94.4	-0.010691039\\
94.5	-0.0074339112\\
94.6	-0.010789406\\
94.7	-0.0087590819\\
94.8	-0.012973716\\
94.9	-0.0090268348\\
95	-0.010146932\\
95.1	-0.0074501541\\
95.2	-0.0087225415\\
95.3	-0.01054412\\
95.4	-0.01147016\\
95.5	-0.0069469334\\
95.6	-0.0078766318\\
95.7	-0.013392668\\
95.8	-0.008658902\\
95.9	-0.010826587\\
96	-0.010610299\\
96.1	-0.0081328845\\
96.2	-0.0070964667\\
96.3	-0.0071280036\\
96.4	-0.0097226893\\
96.5	-0.0057568483\\
96.6	-0.0084851888\\
96.7	-0.010349639\\
96.8	-0.0084670435\\
96.9	-0.0070498148\\
97	-0.0058091607\\
97.1	-0.003550897\\
97.2	-0.0069361492\\
97.3	-0.0097857829\\
97.4	-0.008206804\\
97.5	-0.0074976127\\
97.6	-0.0073468951\\
97.7	-0.0045758893\\
97.8	-0.0094863272\\
97.9	-0.0030832597\\
98	-0.0049085192\\
98.1	-0.008477697\\
98.2	-0.0080907197\\
98.3	-0.0057029116\\
98.4	-0.00427048\\
98.5	-0.0053034504\\
98.6	-0.0076559928\\
98.7	-0.0016559763\\
98.8	-0.0028645893\\
98.9	-0.0061091818\\
99	-0.0080964579\\
99.1	-0.0055886452\\
99.2	-0.0051736818\\
99.3	-0.0057408626\\
99.4	-0.0042572331\\
99.5	-0.0062371065\\
99.6	-0.0061483836\\
99.7	-0.0044583017\\
99.8	-0.0058289527\\
99.9	-0.004089432\\
100	-0.0072391076\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.479737\\
0.2	-64.415017\\
0.3	-51.113732\\
0.4	-49.481624\\
0.5	-46.398541\\
0.6	-44.330373\\
0.7	-41.728\\
0.8	-39.890451\\
0.9	-37.638271\\
1	-35.762808\\
1.1	-35.491826\\
1.2	-33.923275\\
1.3	-33.432435\\
1.4	-32.375287\\
1.5	-30.868946\\
1.6	-29.92456\\
1.7	-29.669182\\
1.8	-28.265369\\
1.9	-27.366771\\
2	-27.279426\\
2.1	-26.87336\\
2.2	-26.712636\\
2.3	-26.928015\\
2.4	-27.072601\\
2.5	-27.158886\\
2.6	-27.064735\\
2.7	-27.536555\\
2.8	-27.60051\\
2.9	-27.741426\\
3	-28.555241\\
3.1	-27.423123\\
3.2	-11.166114\\
3.3	-11.063781\\
3.4	-10.917207\\
3.5	-10.869598\\
3.6	-10.870568\\
3.7	-10.858292\\
3.8	-10.842426\\
3.9	-10.866683\\
4	-10.86666\\
4.1	-10.874154\\
4.2	-10.900997\\
4.3	-10.905071\\
4.4	-10.972723\\
4.5	-10.981213\\
4.6	-10.990707\\
4.7	-11.038865\\
4.8	-11.06846\\
4.9	-11.10134\\
5	-11.17399\\
5.1	-11.192235\\
5.2	-11.198575\\
5.3	-11.225398\\
5.4	-11.244856\\
5.5	-11.287888\\
5.6	-11.337826\\
5.7	-11.38748\\
5.8	-11.449523\\
5.9	-11.411749\\
6	-11.483101\\
6.1	-11.469296\\
6.2	-11.546034\\
6.3	-11.431616\\
6.4	-11.11981\\
6.5	-11.040189\\
6.6	-11.029886\\
6.7	-10.84866\\
6.8	-10.847031\\
6.9	-10.845981\\
7	-10.800821\\
7.1	-10.804266\\
7.2	-10.801555\\
7.3	-10.803118\\
7.4	-10.798119\\
7.5	-10.793695\\
7.6	-10.799615\\
7.7	-10.820877\\
7.8	-10.803767\\
7.9	-10.800913\\
8	-10.795218\\
8.1	-10.780566\\
8.2	-10.790348\\
8.3	-10.848063\\
8.4	-10.851557\\
8.5	-10.840859\\
8.6	-10.842743\\
8.7	-10.857618\\
8.8	-10.813766\\
8.9	-10.808777\\
9	-10.804024\\
9.1	-10.799522\\
9.2	-10.806779\\
9.3	-10.804911\\
9.4	-10.872792\\
9.5	-10.812775\\
9.6	-10.862079\\
9.7	-10.862055\\
9.8	-10.879207\\
9.9	-10.879137\\
10	-10.970396\\
10.1	-10.979457\\
10.2	-10.954806\\
10.3	-10.963502\\
10.4	-10.956183\\
10.5	-10.960967\\
10.6	-10.949506\\
10.7	-10.9343\\
10.8	-10.944527\\
10.9	-10.920358\\
11	-10.933774\\
11.1	-10.926948\\
11.2	-10.962936\\
11.3	-11.000229\\
11.4	-10.960228\\
11.5	-10.900306\\
11.6	-10.523589\\
11.7	-10.838364\\
11.8	-10.804604\\
11.9	-10.813945\\
12	-10.760512\\
12.1	-10.536178\\
12.2	-10.54585\\
12.3	-10.702193\\
12.4	-10.693406\\
12.5	-10.487969\\
12.6	-10.652445\\
12.7	-10.661313\\
12.8	-10.665354\\
12.9	-10.651203\\
13	-10.515635\\
13.1	-10.549319\\
13.2	-10.570666\\
13.3	-10.568933\\
13.4	-10.585118\\
13.5	-10.574501\\
13.6	-10.489892\\
13.7	-10.408667\\
13.8	-10.489135\\
13.9	-10.485347\\
14	-10.495909\\
14.1	-10.523153\\
14.2	-10.514002\\
14.3	-10.48485\\
14.4	-10.476456\\
14.5	-10.476534\\
14.6	-10.458861\\
14.7	-10.399535\\
14.8	-10.15876\\
14.9	-9.9509078\\
15	-9.71973\\
15.1	-9.818399\\
15.2	-9.7551748\\
15.3	-9.65193\\
15.4	-9.5504763\\
15.5	-9.4597538\\
15.6	-9.3731023\\
15.7	-9.5853659\\
15.8	-10.543005\\
15.9	-10.454509\\
16	-9.2570851\\
16.1	-9.3178695\\
16.2	-9.4235127\\
16.3	-9.472136\\
16.4	-9.2964894\\
16.5	-9.4009638\\
16.6	-9.4721794\\
16.7	-8.2282676\\
16.8	-9.0632243\\
16.9	-9.355688\\
17	-9.753803\\
17.1	-9.9914991\\
17.2	-10.065321\\
17.3	-10.123311\\
17.4	-8.7560332\\
17.5	-10.124088\\
17.6	-10.093416\\
17.7	-10.059031\\
17.8	-10.027714\\
17.9	-10.015607\\
18	-9.9874841\\
18.1	-9.8380939\\
18.2	-10.289128\\
18.3	-10.231516\\
18.4	-10.291526\\
18.5	-10.34874\\
18.6	-10.294713\\
18.7	-10.40135\\
18.8	-10.305816\\
18.9	-10.406699\\
19	-10.27605\\
19.1	-10.222393\\
19.2	-10.161355\\
19.3	-10.026613\\
19.4	-10.070588\\
19.5	-9.905159\\
19.6	-9.6472457\\
19.7	-9.6574517\\
19.8	-9.4990523\\
19.9	-7.5097269\\
20	-9.5848496\\
20.1	-10.013424\\
20.2	-10.018733\\
20.3	-7.4214853\\
20.4	-10.023123\\
20.5	-7.0676404\\
20.6	-9.9959589\\
20.7	-9.9315532\\
20.8	-9.8655044\\
20.9	-9.7880305\\
21	-9.2066704\\
21.1	-8.6645572\\
21.2	-8.5248316\\
21.3	-8.9003333\\
21.4	-8.9029162\\
21.5	-8.8764291\\
21.6	-8.8439497\\
21.7	-8.7401147\\
21.8	-8.850404\\
21.9	-8.7398326\\
22	-8.7564729\\
22.1	-8.7893422\\
22.2	-6.3881299\\
22.3	-6.7180706\\
22.4	-6.2538026\\
22.5	-6.2202421\\
22.6	-6.2703019\\
22.7	-6.3029942\\
22.8	-6.1928157\\
22.9	-6.3684796\\
23	-6.050944\\
23.1	-6.1266712\\
23.2	-5.9910208\\
23.3	-6.0407258\\
23.4	-5.9253774\\
23.5	-5.9100872\\
23.6	-5.9393286\\
23.7	-5.9680861\\
23.8	-5.9891691\\
23.9	-5.958321\\
24	-7.1834594\\
24.1	-5.9035953\\
24.2	-6.1379089\\
24.3	-6.2423821\\
24.4	-5.3974189\\
24.5	-6.2594214\\
24.6	-6.2694753\\
24.7	-6.2841209\\
24.8	-6.1512646\\
24.9	-5.9487679\\
25	-5.9113023\\
25.1	-5.6982088\\
25.2	-5.5885992\\
25.3	-5.618646\\
25.4	-5.5730217\\
25.5	-5.513816\\
25.6	-5.1829816\\
25.7	-5.1603856\\
25.8	-5.0437321\\
25.9	-4.9379325\\
26	-4.8489748\\
26.1	-4.7424884\\
26.2	-4.6703438\\
26.3	-4.5775376\\
26.4	-4.488256\\
26.5	-4.4041768\\
26.6	-4.3026318\\
26.7	-4.2123404\\
26.8	-4.1153575\\
26.9	-4.0392439\\
27	-3.9498194\\
27.1	-3.8626229\\
27.2	-3.7832159\\
27.3	-3.7046577\\
27.4	-3.6274245\\
27.5	-3.5554288\\
27.6	-3.5143701\\
27.7	-3.4212048\\
27.8	-3.3719607\\
27.9	-3.2881394\\
28	-3.2175582\\
28.1	-3.1761761\\
28.2	-3.0880419\\
28.3	-3.0575676\\
28.4	-2.9964337\\
28.5	-2.9370343\\
28.6	-2.878042\\
28.7	-2.8213392\\
28.8	-2.7636558\\
28.9	-2.7077292\\
29	-2.6610179\\
29.1	-2.6052408\\
29.2	-2.5509713\\
29.3	-2.4964036\\
29.4	-2.4444755\\
29.5	-2.3765999\\
29.6	-2.3421254\\
29.7	-2.278715\\
29.8	-2.2310783\\
29.9	-2.1906335\\
30	-2.1356241\\
30.1	-2.0963332\\
30.2	-1.7921584\\
30.3	-2.0042193\\
30.4	-1.6965772\\
30.5	-1.6261095\\
30.6	-1.6626078\\
30.7	-1.5039632\\
30.8	-1.773997\\
30.9	-1.3677603\\
31	-1.2892369\\
31.1	-1.2017386\\
31.2	-1.0581564\\
31.3	-1.5602771\\
31.4	-1.0288495\\
31.5	-1.0145831\\
31.6	-1.0001128\\
31.7	-0.98414329\\
31.8	-0.97257177\\
31.9	-0.95881448\\
32	-0.94355403\\
32.1	-0.93063431\\
32.2	-0.91639285\\
32.3	-0.90270078\\
32.4	-0.8893168\\
32.5	-0.8777594\\
32.6	-0.86327943\\
32.7	-0.84956386\\
32.8	-0.91076462\\
32.9	-0.87790366\\
33	-0.87889379\\
33.1	-0.85397468\\
33.2	-0.83016791\\
33.3	-0.81593294\\
33.4	-0.7920412\\
33.5	-0.75814582\\
33.6	-0.72885402\\
33.7	-0.71969324\\
33.8	-0.67963783\\
33.9	-0.66869695\\
34	-0.61936685\\
34.1	-0.64544698\\
34.2	-0.58430112\\
34.3	-0.58552099\\
34.4	-0.59250054\\
34.5	-0.56570135\\
34.6	-0.57594526\\
34.7	-0.54381069\\
34.8	-0.55198196\\
34.9	-0.55661478\\
35	-0.50436868\\
35.1	-0.51103078\\
35.2	-0.50486842\\
35.3	-0.53550219\\
35.4	-0.54560382\\
35.5	-0.52236031\\
35.6	-0.51102939\\
35.7	-0.49373487\\
35.8	-0.50046805\\
35.9	-0.48832627\\
36	-0.5170818\\
36.1	-0.75494111\\
36.2	-0.59775514\\
36.3	-0.51940226\\
36.4	-0.53065242\\
36.5	-0.51651925\\
36.6	-0.58364853\\
36.7	-0.57809523\\
36.8	-0.53419903\\
36.9	-0.50941215\\
37	-0.51584516\\
37.1	-0.54481193\\
37.2	-0.53169744\\
37.3	-0.52992999\\
37.4	-0.48132294\\
37.5	-0.50949783\\
37.6	-0.47992469\\
37.7	-0.47175583\\
37.8	-0.48372742\\
37.9	-0.48623206\\
38	-0.47455781\\
38.1	-0.46752169\\
38.2	-0.5599813\\
38.3	-0.45905338\\
38.4	-0.45533426\\
38.5	-0.45910354\\
38.6	-0.45601074\\
38.7	-0.44725636\\
38.8	-0.4590581\\
38.9	-0.74406412\\
39	-0.73687574\\
39.1	-0.41570868\\
39.2	-0.46984856\\
39.3	-0.71416989\\
39.4	-0.45374333\\
39.5	-0.67193808\\
39.6	-0.6933141\\
39.7	-0.65675891\\
39.8	-0.47471365\\
39.9	-0.67177017\\
40	-0.66537633\\
40.1	-0.42597771\\
40.2	-0.43377936\\
40.3	-0.64470618\\
40.4	-0.63777882\\
40.5	-0.63012024\\
40.6	-0.62529347\\
40.7	-0.58577799\\
40.8	-0.44153703\\
40.9	-0.43231638\\
41	-0.42699667\\
41.1	-0.41356978\\
41.2	-0.54808242\\
41.3	-0.42254086\\
41.4	-0.42657489\\
41.5	-0.44714002\\
41.6	-0.42810707\\
41.7	-0.45214475\\
41.8	-0.41851771\\
41.9	-0.47145449\\
42	-0.39318784\\
42.1	-0.4185297\\
42.2	-0.40047853\\
42.3	-0.41733144\\
42.4	-0.40386771\\
42.5	-0.39598251\\
42.6	-0.39132651\\
42.7	-0.4052012\\
42.8	-0.36050767\\
42.9	-0.38472878\\
43	-0.40599566\\
43.1	-0.38965374\\
43.2	-0.35170977\\
43.3	-0.38396337\\
43.4	-0.38379782\\
43.5	-0.39275774\\
43.6	-0.38886489\\
43.7	-0.38923337\\
43.8	-0.38206682\\
43.9	-0.39087363\\
44	-0.38047824\\
44.1	-0.37836938\\
44.2	-0.38354341\\
44.3	-0.38262092\\
44.4	-0.3703333\\
44.5	-0.38197029\\
44.6	-0.37456701\\
44.7	-0.36971466\\
44.8	-0.37586001\\
44.9	-0.37880436\\
45	-0.36921125\\
45.1	-0.3679488\\
45.2	-0.35505205\\
45.3	-0.36376688\\
45.4	-0.36645476\\
45.5	-0.35903034\\
45.6	-0.36968905\\
45.7	-0.36055349\\
45.8	-0.34808625\\
45.9	-0.36408828\\
46	-0.35741274\\
46.1	-0.38876676\\
46.2	-0.35811827\\
46.3	-0.3448171\\
46.4	-0.35116894\\
46.5	-0.34561278\\
46.6	-0.34708239\\
46.7	-0.34974937\\
46.8	-0.36121095\\
46.9	-0.3478522\\
47	-0.34805004\\
47.1	-0.33595912\\
47.2	-0.35596567\\
47.3	-0.34188468\\
47.4	-0.34627961\\
47.5	-0.35511177\\
47.6	-0.3413234\\
47.7	-0.34096946\\
47.8	-0.3292975\\
47.9	-0.61122879\\
48	-0.33345911\\
48.1	-0.34184392\\
48.2	-0.59444195\\
48.3	-0.35743651\\
48.4	-0.33982247\\
48.5	-0.59569164\\
48.6	-0.32739943\\
48.7	-0.38938288\\
48.8	-0.32748955\\
48.9	-0.337355\\
49	-0.43522963\\
49.1	-0.34737583\\
49.2	-0.32580149\\
49.3	-0.31700024\\
49.4	-0.35781256\\
49.5	-0.32315647\\
49.6	-0.35805607\\
49.7	-0.31738924\\
49.8	-0.33477781\\
49.9	-0.32163626\\
50	-0.32889814\\
50.1	-0.32166955\\
50.2	-0.32760649\\
50.3	-0.3168489\\
50.4	-0.33359815\\
50.5	-0.32035346\\
50.6	-0.31892285\\
50.7	-0.33145869\\
50.8	-0.32281607\\
50.9	-0.30086858\\
51	-0.33403841\\
51.1	-0.31264093\\
51.2	-0.30130005\\
51.3	-0.31737427\\
51.4	-0.31631353\\
51.5	-0.26371769\\
51.6	-0.31141504\\
51.7	-0.30089271\\
51.8	-0.31257473\\
51.9	-0.28726286\\
52	-0.30738681\\
52.1	-0.30072874\\
52.2	-0.31843687\\
52.3	-0.29517654\\
52.4	-0.29050065\\
52.5	-0.2972598\\
52.6	-0.30567704\\
52.7	-0.26776254\\
52.8	-0.31114337\\
52.9	-0.28638768\\
53	-0.2829909\\
53.1	-0.30629001\\
53.2	-0.29058091\\
53.3	-0.27764014\\
53.4	-0.29767856\\
53.5	-0.29236033\\
53.6	-0.28802087\\
53.7	-0.28910357\\
53.8	-0.28368597\\
53.9	-0.27839738\\
54	-0.27649904\\
54.1	-0.29294528\\
54.2	-0.28470364\\
54.3	-0.27590386\\
54.4	-0.28903201\\
54.5	-0.27704356\\
54.6	-0.28094146\\
54.7	-0.28523766\\
54.8	-0.2801322\\
54.9	-0.5356196\\
55	-0.27222465\\
55.1	-0.26560678\\
55.2	-0.27904449\\
55.3	-0.26895956\\
55.4	-0.54993462\\
55.5	-0.27649058\\
55.6	-0.26953802\\
55.7	-0.25911589\\
55.8	-0.26820887\\
55.9	-0.27141639\\
56	-0.25359827\\
56.1	-0.26863421\\
56.2	-0.26514448\\
56.3	-0.27830661\\
56.4	-0.2516265\\
56.5	-0.26033289\\
56.6	-0.26099438\\
56.7	-0.26495388\\
56.8	-0.080852928\\
56.9	-0.26484778\\
57	-0.26643811\\
57.1	-0.26441347\\
57.2	-0.25207146\\
57.3	-0.25957404\\
57.4	-0.26408177\\
57.5	-0.25870221\\
57.6	-0.24432858\\
57.7	-0.24575564\\
57.8	-0.26098938\\
57.9	-0.24669046\\
58	-0.23280791\\
58.1	-0.24092945\\
58.2	-0.25014367\\
58.3	-0.2463788\\
58.4	-0.2417833\\
58.5	-0.23757283\\
58.6	-0.24108339\\
58.7	-0.24319695\\
58.8	-0.23445199\\
58.9	-0.24556368\\
59	-0.22729274\\
59.1	-0.24367116\\
59.2	-0.23682075\\
59.3	-0.2476821\\
59.4	-0.23580625\\
59.5	-0.23173663\\
59.6	-0.22432858\\
59.7	-0.22453522\\
59.8	-0.23283567\\
59.9	-0.23066392\\
60	-0.23062825\\
60.1	-0.21937928\\
60.2	-0.2269499\\
60.3	-0.21983394\\
60.4	-0.2347497\\
60.5	-0.21489896\\
60.6	-0.2046027\\
60.7	-0.22909747\\
60.8	-0.22461357\\
60.9	-0.22372374\\
61	-0.20730055\\
61.1	-0.20366463\\
61.2	-0.2140393\\
61.3	-0.21043388\\
61.4	-0.21601307\\
61.5	-0.21523102\\
61.6	-0.2025141\\
61.7	-0.22196647\\
61.8	-0.21373791\\
61.9	-0.20612095\\
62	-0.20996973\\
62.1	-0.21478471\\
62.2	-0.19827379\\
62.3	-0.20714166\\
62.4	-0.20101294\\
62.5	-0.20682075\\
62.6	-0.19258308\\
62.7	-0.20036038\\
62.8	-0.19408646\\
62.9	-0.18875621\\
63	-0.20236935\\
63.1	-0.19363736\\
63.2	-0.19494098\\
63.3	-0.19186538\\
63.4	-0.18059268\\
63.5	-0.19449872\\
63.6	-0.20137868\\
63.7	-0.19014032\\
63.8	-0.1738806\\
63.9	-0.17630217\\
64	-0.17504581\\
64.1	-0.17847705\\
64.2	-0.18402996\\
64.3	-0.18457992\\
64.4	-0.17655513\\
64.5	-0.18524991\\
64.6	-0.17136891\\
64.7	-0.17596597\\
64.8	-0.17935237\\
64.9	-0.16963517\\
65	-0.17337411\\
65.1	-0.17996104\\
65.2	-0.16195113\\
65.3	-0.16967973\\
65.4	-0.17321225\\
65.5	-0.15938273\\
65.6	-0.16173143\\
65.7	-0.171806\\
65.8	-0.17697054\\
65.9	-0.16945069\\
66	-0.16288403\\
66.1	-0.15986715\\
66.2	-0.16454906\\
66.3	-0.15986402\\
66.4	-0.14569241\\
66.5	-0.15885823\\
66.6	-0.16142788\\
66.7	-0.15225972\\
66.8	-0.16008252\\
66.9	-0.14613736\\
67	-0.16215817\\
67.1	-0.15823804\\
67.2	-0.15696451\\
67.3	-0.15028391\\
67.4	-0.14878091\\
67.5	-0.1416047\\
67.6	-0.1506398\\
67.7	-0.14564909\\
67.8	-0.15491614\\
67.9	-0.13389852\\
68	-0.14709321\\
68.1	-0.14943883\\
68.2	-0.1273151\\
68.3	-0.14279357\\
68.4	-0.1487246\\
68.5	-0.13461788\\
68.6	-0.13108333\\
68.7	-0.13226057\\
68.8	-0.13793805\\
68.9	-0.13410866\\
69	-0.12262328\\
69.1	-0.13400063\\
69.2	-0.13821616\\
69.3	-0.11976583\\
69.4	-0.12380832\\
69.5	-0.12856223\\
69.6	-0.12548518\\
69.7	-0.12777005\\
69.8	-0.12864697\\
69.9	-0.12254443\\
70	-0.12859742\\
70.1	-0.13276724\\
70.2	-0.12064802\\
70.3	-0.13394351\\
70.4	-0.12441864\\
70.5	-0.12436007\\
70.6	-0.10873474\\
70.7	-0.10852945\\
70.8	-0.12146402\\
70.9	-0.11281357\\
71	-0.11736244\\
71.1	-0.109718\\
71.2	-0.12168086\\
71.3	-0.11036395\\
71.4	-0.11970891\\
71.5	-0.11902461\\
71.6	-0.11299064\\
71.7	-0.11380805\\
71.8	-0.10677525\\
71.9	-0.10199183\\
72	-0.11923277\\
72.1	-0.10857858\\
72.2	-0.10683889\\
72.3	-0.10781309\\
72.4	-0.10206149\\
72.5	-0.10672143\\
72.6	-0.10205327\\
72.7	-0.10217742\\
72.8	-0.10407953\\
72.9	-0.1038285\\
73	-0.09360755\\
73.1	-0.10279102\\
73.2	-0.097268086\\
73.3	-0.10428025\\
73.4	-0.0987539\\
73.5	-0.093563706\\
73.6	-0.093146505\\
73.7	-0.092331202\\
73.8	-0.090075811\\
73.9	-0.10710469\\
74	-0.098606424\\
74.1	-0.10343313\\
74.2	-0.08904296\\
74.3	-0.089126274\\
74.4	-0.093332496\\
74.5	-0.091662117\\
74.6	-0.090716398\\
74.7	-0.08832673\\
74.8	-0.089610448\\
74.9	-0.089584431\\
75	-0.087788789\\
75.1	-0.089050498\\
75.2	-0.090234961\\
75.3	-0.089906993\\
75.4	-0.075825538\\
75.5	-0.087688715\\
75.6	-0.090024635\\
75.7	-0.077925246\\
75.8	-0.083972933\\
75.9	-0.085845801\\
76	-0.086631394\\
76.1	-0.080658087\\
76.2	-0.071855223\\
76.3	-0.083394595\\
76.4	-0.086222996\\
76.5	-0.078371176\\
76.6	-0.080825147\\
76.7	-0.080678072\\
76.8	-0.074295664\\
76.9	-0.080239662\\
77	-0.071331861\\
77.1	-0.073356143\\
77.2	-0.067622473\\
77.3	-0.076781023\\
77.4	-0.072007675\\
77.5	-0.064653978\\
77.6	-0.077547643\\
77.7	-0.078584042\\
77.8	-0.070313747\\
77.9	-0.066867392\\
78	-0.061938058\\
78.1	-0.074280381\\
78.2	-0.066784416\\
78.3	-0.077017793\\
78.4	-0.073093015\\
78.5	-0.062348536\\
78.6	-0.069925877\\
78.7	-0.069389719\\
78.8	-0.06266094\\
78.9	-0.068419483\\
79	-0.063453572\\
79.1	-0.064415957\\
79.2	-0.061694117\\
79.3	-0.062039927\\
79.4	-0.065604136\\
79.5	-0.060547273\\
79.6	-0.061570636\\
79.7	-0.054411676\\
79.8	-0.056260093\\
79.9	-0.06134977\\
80	-0.070697548\\
80.1	-0.065407377\\
80.2	-0.058782416\\
80.3	-0.052790893\\
80.4	-0.059086745\\
80.5	-0.05662886\\
80.6	-0.055055587\\
80.7	-0.049896195\\
80.8	-0.056018316\\
80.9	-0.056929159\\
81	-0.04414057\\
81.1	-0.050722462\\
81.2	-0.053396321\\
81.3	-0.051174003\\
81.4	-0.052474569\\
81.5	-0.057887087\\
81.6	-0.057587817\\
81.7	-0.048920518\\
81.8	-0.052805438\\
81.9	-0.051070459\\
82	-0.052413183\\
82.1	-0.047967924\\
82.2	-0.049261855\\
82.3	-0.046912121\\
82.4	-0.049669643\\
82.5	-0.046812284\\
82.6	-0.048637408\\
82.7	-0.042334171\\
82.8	-0.047555403\\
82.9	-0.041106247\\
83	-0.047348533\\
83.1	-0.043259838\\
83.2	-0.045761638\\
83.3	-0.044529673\\
83.4	-0.051572207\\
83.5	-0.037658686\\
83.6	-0.047336018\\
83.7	-0.043569559\\
83.8	-0.042133388\\
83.9	-0.047280347\\
84	-0.045818108\\
84.1	-0.037474111\\
84.2	-0.043376876\\
84.3	-0.047719204\\
84.4	-0.04628541\\
84.5	-0.038595662\\
84.6	-0.038347957\\
84.7	-0.044871311\\
84.8	-0.044441444\\
84.9	-0.036900249\\
85	-0.043031984\\
85.1	-0.038526208\\
85.2	-0.037959042\\
85.3	-0.036528442\\
85.4	-0.033491515\\
85.5	-0.038568588\\
85.6	-0.039976801\\
85.7	-0.042244064\\
85.8	-0.036105516\\
85.9	-0.043451201\\
86	-0.037430213\\
86.1	-0.036435522\\
86.2	-0.036808991\\
86.3	-0.036003959\\
86.4	-0.038591575\\
86.5	-0.037771239\\
86.6	-0.03117464\\
86.7	-0.036647202\\
86.8	-0.040392966\\
86.9	-0.039378113\\
87	-0.035126215\\
87.1	-0.031291073\\
87.2	-0.031338012\\
87.3	-0.033369683\\
87.4	-0.028412471\\
87.5	-0.031702292\\
87.6	-0.03231788\\
87.7	-0.030007645\\
87.8	-0.026523455\\
87.9	-0.034151677\\
88	-0.02818815\\
88.1	-0.0332992\\
88.2	-0.032645258\\
88.3	-0.026586391\\
88.4	-0.024555167\\
88.5	-0.031157021\\
88.6	-0.030294303\\
88.7	-0.02909523\\
88.8	-0.036136934\\
88.9	-0.033405796\\
89	-0.024121943\\
89.1	-0.029989728\\
89.2	-0.031551117\\
89.3	-0.025870574\\
89.4	-0.025661676\\
89.5	-0.032415862\\
89.6	-0.028250995\\
89.7	-0.030240877\\
89.8	-0.029664795\\
89.9	-0.019204635\\
90	-0.029965918\\
90.1	-0.021110357\\
90.2	-0.02435683\\
90.3	-0.025048758\\
90.4	-0.025354701\\
90.5	-0.023985758\\
90.6	-0.02689933\\
90.7	-0.026628397\\
90.8	-0.028689187\\
90.9	-0.025190163\\
91	-0.029308303\\
91.1	-0.020487002\\
91.2	-0.027601041\\
91.3	-0.026488713\\
91.4	-0.023142285\\
91.5	-0.024751696\\
91.6	-0.019993874\\
91.7	-0.027794343\\
91.8	-0.022678925\\
91.9	-0.022317879\\
92	-0.025630042\\
92.1	-0.021734388\\
92.2	-0.025063815\\
92.3	-0.021943451\\
92.4	-0.0217505\\
92.5	-0.026366215\\
92.6	-0.024480854\\
92.7	-0.021193601\\
92.8	-0.023735317\\
92.9	-0.020655487\\
93	-0.025878947\\
93.1	-0.022792539\\
93.2	-0.022814052\\
93.3	-0.021793563\\
93.4	-0.020793081\\
93.5	-0.014448152\\
93.6	-0.019095787\\
93.7	-0.01970434\\
93.8	-0.017607061\\
93.9	-0.020501779\\
94	-0.018212134\\
94.1	-0.017476327\\
94.2	-0.01921088\\
94.3	-0.021684122\\
94.4	-0.018522523\\
94.5	-0.021030612\\
94.6	-0.014519425\\
94.7	-0.019376848\\
94.8	-0.022053024\\
94.9	-0.01777528\\
95	-0.025154213\\
95.1	-0.014096271\\
95.2	-0.01919232\\
95.3	-0.018209626\\
95.4	-0.020402166\\
95.5	-0.017356876\\
95.6	-0.015950166\\
95.7	-0.015288992\\
95.8	-0.015626193\\
95.9	-0.020046662\\
96	-0.015991553\\
96.1	-0.010340091\\
96.2	-0.017353979\\
96.3	-0.016771189\\
96.4	-0.018417788\\
96.5	-0.018722356\\
96.6	-0.011815334\\
96.7	-0.01261837\\
96.8	-0.01039029\\
96.9	-0.01522947\\
97	-0.014400826\\
97.1	-0.01647001\\
97.2	-0.011724056\\
97.3	-0.014411654\\
97.4	-0.01720414\\
97.5	-0.017054789\\
97.6	-0.01630643\\
97.7	-0.013257466\\
97.8	-0.010535495\\
97.9	-0.018436821\\
98	-0.012136425\\
98.1	-0.013907181\\
98.2	-0.012192451\\
98.3	-0.014133387\\
98.4	-0.015498083\\
98.5	-0.010422686\\
98.6	-0.014894973\\
98.7	-0.013459709\\
98.8	-0.010505028\\
98.9	-0.013217389\\
99	-0.012121056\\
99.1	-0.01415502\\
99.2	-0.016603949\\
99.3	-0.012316347\\
99.4	-0.015004913\\
99.5	-0.0096258872\\
99.6	-0.0097305403\\
99.7	-0.011897447\\
99.8	-0.0092460586\\
99.9	-0.012192414\\
100	-0.014704854\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.552687\\
0.2	-64.373527\\
0.3	-50.979983\\
0.4	-49.501534\\
0.5	-46.585807\\
0.6	-44.471581\\
0.7	-41.740451\\
0.8	-40.007026\\
0.9	-37.757\\
1	-35.790396\\
1.1	-35.477817\\
1.2	-33.98574\\
1.3	-33.510356\\
1.4	-32.489791\\
1.5	-30.84334\\
1.6	-29.955746\\
1.7	-29.766507\\
1.8	-28.444015\\
1.9	-27.544909\\
2	-27.384878\\
2.1	-26.968906\\
2.2	-26.915864\\
2.3	-27.060668\\
2.4	-27.272522\\
2.5	-27.382784\\
2.6	-27.16638\\
2.7	-27.644459\\
2.8	-27.763454\\
2.9	-27.85798\\
3	-28.642574\\
3.1	-27.49479\\
3.2	-11.217452\\
3.3	-11.100151\\
3.4	-10.955775\\
3.5	-10.908541\\
3.6	-10.914053\\
3.7	-10.901403\\
3.8	-10.888428\\
3.9	-10.916984\\
4	-10.920935\\
4.1	-10.917072\\
4.2	-10.966902\\
4.3	-10.954106\\
4.4	-11.017539\\
4.5	-11.044855\\
4.6	-11.046187\\
4.7	-11.103159\\
4.8	-11.121011\\
4.9	-11.16019\\
5	-11.223077\\
5.1	-11.252116\\
5.2	-11.253901\\
5.3	-11.301626\\
5.4	-11.316829\\
5.5	-11.345248\\
5.6	-11.41746\\
5.7	-11.474953\\
5.8	-11.536066\\
5.9	-11.486605\\
6	-11.561022\\
6.1	-11.526389\\
6.2	-11.599813\\
6.3	-11.470299\\
6.4	-11.162184\\
6.5	-11.08172\\
6.6	-11.062354\\
6.7	-10.890292\\
6.8	-10.891146\\
6.9	-10.883496\\
7	-10.854237\\
7.1	-10.857266\\
7.2	-10.845026\\
7.3	-10.840772\\
7.4	-10.838309\\
7.5	-10.836528\\
7.6	-10.849253\\
7.7	-10.861304\\
7.8	-10.859997\\
7.9	-10.860093\\
8	-10.849751\\
8.1	-10.833636\\
8.2	-10.83135\\
8.3	-10.90047\\
8.4	-10.896385\\
8.5	-10.904822\\
8.6	-10.896406\\
8.7	-10.892426\\
8.8	-10.855333\\
8.9	-10.85882\\
9	-10.845176\\
9.1	-10.844965\\
9.2	-10.854926\\
9.3	-10.860147\\
9.4	-10.923895\\
9.5	-10.859312\\
9.6	-10.90475\\
9.7	-10.908395\\
9.8	-10.928016\\
9.9	-10.930709\\
10	-11.008824\\
10.1	-11.021921\\
10.2	-10.986364\\
10.3	-11.003054\\
10.4	-10.998513\\
10.5	-11.001257\\
10.6	-10.991846\\
10.7	-10.983739\\
10.8	-10.998988\\
10.9	-10.959127\\
11	-10.964046\\
11.1	-10.959347\\
11.2	-11.004191\\
11.3	-11.049009\\
11.4	-11.003996\\
11.5	-10.941785\\
11.6	-10.5447\\
11.7	-10.879538\\
11.8	-10.859253\\
11.9	-10.865064\\
12	-10.814907\\
12.1	-10.568388\\
12.2	-10.582344\\
12.3	-10.743294\\
12.4	-10.74774\\
12.5	-10.529588\\
12.6	-10.703025\\
12.7	-10.709487\\
12.8	-10.709398\\
12.9	-10.696808\\
13	-10.614559\\
13.1	-10.624365\\
13.2	-10.631442\\
13.3	-10.630948\\
13.4	-10.646693\\
13.5	-10.649829\\
13.6	-10.646527\\
13.7	-10.594119\\
13.8	-10.623506\\
13.9	-10.623561\\
14	-10.632793\\
14.1	-10.634653\\
14.2	-10.628704\\
14.3	-10.583232\\
14.4	-10.568918\\
14.5	-10.557237\\
14.6	-10.54484\\
14.7	-10.481227\\
14.8	-10.488321\\
14.9	-10.499664\\
15	-10.487052\\
15.1	-10.510478\\
15.2	-10.522318\\
15.3	-10.518399\\
15.4	-10.510692\\
15.5	-10.470904\\
15.6	-10.339574\\
15.7	-10.212081\\
15.8	-10.613162\\
15.9	-10.577015\\
16	-9.7812306\\
16.1	-9.7350372\\
16.2	-9.7957728\\
16.3	-9.8495119\\
16.4	-9.9043583\\
16.5	-9.5762801\\
16.6	-9.7683733\\
16.7	-8.6668327\\
16.8	-9.9835373\\
16.9	-9.9244945\\
17	-9.9757319\\
17.1	-10.157191\\
17.2	-10.23554\\
17.3	-10.260579\\
17.4	-9.1978233\\
17.5	-10.257632\\
17.6	-10.234341\\
17.7	-10.212098\\
17.8	-10.192707\\
17.9	-10.177945\\
18	-10.155478\\
18.1	-10.025485\\
18.2	-10.400657\\
18.3	-10.336946\\
18.4	-10.389031\\
18.5	-10.419371\\
18.6	-10.386454\\
18.7	-10.474422\\
18.8	-10.387396\\
18.9	-10.48384\\
19	-10.371369\\
19.1	-10.324495\\
19.2	-10.272253\\
19.3	-10.127848\\
19.4	-10.162062\\
19.5	-10.024209\\
19.6	-9.7799956\\
19.7	-9.7723809\\
19.8	-9.6231385\\
19.9	-7.721006\\
20	-9.6834004\\
20.1	-10.131393\\
20.2	-10.143539\\
20.3	-7.8752\\
20.4	-10.134029\\
20.5	-7.7170963\\
20.6	-10.100007\\
20.7	-10.047\\
20.8	-9.9959566\\
20.9	-9.9158176\\
21	-9.3219326\\
21.1	-8.8301928\\
21.2	-8.734833\\
21.3	-9.038129\\
21.4	-9.0498036\\
21.5	-9.0029444\\
21.6	-8.9652647\\
21.7	-8.8915719\\
21.8	-8.9939406\\
21.9	-8.8870979\\
22	-8.9035954\\
22.1	-8.9329574\\
22.2	-7.4003249\\
22.3	-7.1807973\\
22.4	-6.9480956\\
22.5	-6.8152092\\
22.6	-6.7758767\\
22.7	-6.991466\\
22.8	-6.8461273\\
22.9	-6.6354844\\
23	-6.6309738\\
23.1	-6.645586\\
23.2	-6.5953967\\
23.3	-6.4671539\\
23.4	-6.5214551\\
23.5	-6.4224297\\
23.6	-6.3557334\\
23.7	-6.3716249\\
23.8	-6.4123358\\
23.9	-6.443592\\
24	-9.2888094\\
24.1	-6.3183274\\
24.2	-6.403627\\
24.3	-6.5315206\\
24.4	-6.073297\\
24.5	-6.6435611\\
24.6	-6.6463327\\
24.7	-6.5730203\\
24.8	-6.5748258\\
24.9	-6.2108438\\
25	-6.2745109\\
25.1	-6.0334261\\
25.2	-5.984412\\
25.3	-5.9351704\\
25.4	-6.0473531\\
25.5	-6.0597804\\
25.6	-6.6531667\\
25.7	-7.2185862\\
25.8	-7.0964116\\
25.9	-6.9430711\\
26	-6.8176878\\
26.1	-6.6991829\\
26.2	-6.5843772\\
26.3	-6.4784371\\
26.4	-6.3387665\\
26.5	-5.9286148\\
26.6	-6.1119244\\
26.7	-5.5020711\\
26.8	-5.5268598\\
26.9	-5.5246442\\
27	-5.4956268\\
27.1	-5.5167607\\
27.2	-5.4849244\\
27.3	-5.4788797\\
27.4	-5.4783689\\
27.5	-5.4616691\\
27.6	-5.1636202\\
27.7	-5.3785219\\
27.8	-4.9608305\\
27.9	-5.0710067\\
28	-4.9482922\\
28.1	-4.6057645\\
28.2	-4.6438371\\
28.3	-4.4694418\\
28.4	-4.3899564\\
28.5	-4.3100159\\
28.6	-4.2270321\\
28.7	-4.146755\\
28.8	-4.0694673\\
28.9	-3.9935991\\
29	-3.9314261\\
29.1	-3.8581962\\
29.2	-3.7849891\\
29.3	-3.7137666\\
29.4	-3.6459165\\
29.5	-3.5552692\\
29.6	-3.5091849\\
29.7	-3.4182986\\
29.8	-3.3541934\\
29.9	-3.3184482\\
30	-3.2492431\\
30.1	-3.1932662\\
30.2	-2.9643515\\
30.3	-3.0705115\\
30.4	-2.863646\\
30.5	-2.7923203\\
30.6	-2.7880915\\
30.7	-2.6757323\\
30.8	-2.7861297\\
30.9	-2.5614751\\
31	-2.5056741\\
31.1	-2.4619713\\
31.2	-2.4066335\\
31.3	-2.5269624\\
31.4	-2.2998674\\
31.5	-2.2485782\\
31.6	-2.1972715\\
31.7	-2.1479957\\
31.8	-2.1043523\\
31.9	-2.0541332\\
32	-2.004184\\
32.1	-1.9581805\\
32.2	-1.9071685\\
32.3	-1.8609443\\
32.4	-1.812977\\
32.5	-1.7749932\\
32.6	-1.7297331\\
32.7	-1.6780054\\
32.8	-1.7482195\\
32.9	-1.6887398\\
33	-1.6751444\\
33.1	-1.6851457\\
33.2	-1.6121188\\
33.3	-1.57999\\
33.4	-1.6198361\\
33.5	-1.5907974\\
33.6	-1.4375666\\
33.7	-1.449041\\
33.8	-1.4778225\\
33.9	-1.4091404\\
34	-1.4118618\\
34.1	-1.3700581\\
34.2	-1.3477952\\
34.3	-1.332411\\
34.4	-1.2647364\\
34.5	-1.240263\\
34.6	-1.1919144\\
34.7	-1.1660737\\
34.8	-1.1413389\\
34.9	-1.0868667\\
35	-1.0986713\\
35.1	-1.0433688\\
35.2	-1.0128953\\
35.3	-0.95804956\\
35.4	-0.92346724\\
35.5	-0.89926584\\
35.6	-0.88074512\\
35.7	-0.84456746\\
35.8	-0.80139231\\
35.9	-0.77315637\\
36	-0.75070145\\
36.1	-1.0025352\\
36.2	-0.59908439\\
36.3	-0.67842101\\
36.4	-0.66354474\\
36.5	-0.6461665\\
36.6	-0.58438508\\
36.7	-0.57853603\\
36.8	-0.57245965\\
36.9	-0.6084384\\
37	-0.59302872\\
37.1	-0.54542472\\
37.2	-0.54101483\\
37.3	-0.53037536\\
37.4	-0.55294742\\
37.5	-0.51180392\\
37.6	-0.53640511\\
37.7	-0.54671207\\
37.8	-0.57211692\\
37.9	-0.62891825\\
38	-0.54425203\\
38.1	-0.55365595\\
38.2	-0.60346829\\
38.3	-0.53942811\\
38.4	-0.5483938\\
38.5	-0.53892998\\
38.6	-0.53717582\\
38.7	-0.53039534\\
38.8	-0.5389404\\
38.9	-0.74632302\\
39	-0.73833882\\
39.1	-0.51253305\\
39.2	-0.54007592\\
39.3	-0.74040883\\
39.4	-0.51867826\\
39.5	-0.73990332\\
39.6	-0.78948851\\
39.7	-0.77239413\\
39.8	-0.54644012\\
39.9	-0.83832697\\
40	-0.8286942\\
40.1	-0.46710154\\
40.2	-0.47923227\\
40.3	-0.7998657\\
40.4	-0.7908304\\
40.5	-0.78149024\\
40.6	-0.7704943\\
40.7	-0.70554631\\
40.8	-0.49964002\\
40.9	-0.49298424\\
41	-0.48538961\\
41.1	-0.46004685\\
41.2	-0.61455987\\
41.3	-0.44197613\\
41.4	-0.48403403\\
41.5	-0.50572338\\
41.6	-0.47851986\\
41.7	-0.49715442\\
41.8	-0.46082019\\
41.9	-0.51354644\\
42	-0.4895054\\
42.1	-0.45693839\\
42.2	-0.43439314\\
42.3	-0.45689363\\
42.4	-0.44862271\\
42.5	-0.44042542\\
42.6	-0.43297035\\
42.7	-0.44503297\\
42.8	-0.47358972\\
42.9	-0.42739274\\
43	-0.4286965\\
43.1	-0.42428741\\
43.2	-0.44066662\\
43.3	-0.43340254\\
43.4	-0.41359553\\
43.5	-0.43477345\\
43.6	-0.42349421\\
43.7	-0.43572847\\
43.8	-0.42014271\\
43.9	-0.42355012\\
44	-0.41721152\\
44.1	-0.40618002\\
44.2	-0.41167567\\
44.3	-0.4169617\\
44.4	-0.40272213\\
44.5	-0.40597185\\
44.6	-0.40330917\\
44.7	-0.40349777\\
44.8	-0.4140995\\
44.9	-0.40891057\\
45	-0.40445558\\
45.1	-0.40112755\\
45.2	-0.3914018\\
45.3	-0.39944217\\
45.4	-0.40916127\\
45.5	-0.38685448\\
45.6	-0.40163214\\
45.7	-0.38868867\\
45.8	-0.38601609\\
45.9	-0.39415246\\
46	-0.3961124\\
46.1	-0.41559707\\
46.2	-0.39742131\\
46.3	-0.38098652\\
46.4	-0.39802344\\
46.5	-0.37968241\\
46.6	-0.36948029\\
46.7	-0.3828544\\
46.8	-0.38763377\\
46.9	-0.38459575\\
47	-0.38059729\\
47.1	-0.37705331\\
47.2	-0.38769925\\
47.3	-0.37094846\\
47.4	-0.36789483\\
47.5	-0.379318\\
47.6	-0.35703424\\
47.7	-0.36449851\\
47.8	-0.35656093\\
47.9	-0.65328579\\
48	-0.36935609\\
48.1	-0.3727412\\
48.2	-0.63505848\\
48.3	-0.40159536\\
48.4	-0.36975728\\
48.5	-0.61822284\\
48.6	-0.35346353\\
48.7	-0.42420981\\
48.8	-0.36533801\\
48.9	-0.36406869\\
49	-0.44895188\\
49.1	-0.3808371\\
49.2	-0.35336775\\
49.3	-0.35035475\\
49.4	-0.38689372\\
49.5	-0.35207963\\
49.6	-0.39345806\\
49.7	-0.3523101\\
49.8	-0.36211932\\
49.9	-0.34840844\\
50	-0.35070952\\
50.1	-0.35321976\\
50.2	-0.35460693\\
50.3	-0.35062066\\
50.4	-0.36547565\\
50.5	-0.34585006\\
50.6	-0.34307015\\
50.7	-0.3615732\\
50.8	-0.34888962\\
50.9	-0.33933491\\
51	-0.36045952\\
51.1	-0.34516532\\
51.2	-0.33311839\\
51.3	-0.33875078\\
51.4	-0.34228072\\
51.5	-0.36158592\\
51.6	-0.33287588\\
51.7	-0.33316234\\
51.8	-0.34661227\\
51.9	-0.32792011\\
52	-0.33127868\\
52.1	-0.32891582\\
52.2	-0.33815778\\
52.3	-0.33131731\\
52.4	-0.32905527\\
52.5	-0.32495134\\
52.6	-0.32616365\\
52.7	-0.33192694\\
52.8	-0.33332815\\
52.9	-0.32076083\\
53	-0.32742564\\
53.1	-0.32720111\\
53.2	-0.31836457\\
53.3	-0.30993884\\
53.4	-0.31562887\\
53.5	-0.32882245\\
53.6	-0.32475737\\
53.7	-0.32215721\\
53.8	-0.316877\\
53.9	-0.3090916\\
54	-0.30861955\\
54.1	-0.32223168\\
54.2	-0.31927913\\
54.3	-0.31060917\\
54.4	-0.30358022\\
54.5	-0.31377826\\
54.6	-0.31573889\\
54.7	-0.31373882\\
54.8	-0.31413312\\
54.9	-0.60257411\\
55	-0.31063901\\
55.1	-0.30591271\\
55.2	-0.31354007\\
55.3	-0.30041864\\
55.4	-0.63016667\\
55.5	-0.30976531\\
55.6	-0.29824019\\
55.7	-0.29477694\\
55.8	-0.29120146\\
55.9	-0.29501706\\
56	-0.29526813\\
56.1	-0.31054974\\
56.2	-0.29027711\\
56.3	-0.31430696\\
56.4	-0.28844294\\
56.5	-0.28806059\\
56.6	-0.30215352\\
56.7	-0.29875644\\
56.8	-0.33637765\\
56.9	-0.29672909\\
57	-0.29864091\\
57.1	-0.28992516\\
57.2	-0.29207286\\
57.3	-0.28558107\\
57.4	-0.30002287\\
57.5	-0.29639239\\
57.6	-0.2707817\\
57.7	-0.28594085\\
57.8	-0.28894973\\
57.9	-0.28060767\\
58	-0.27240861\\
58.1	-0.27866755\\
58.2	-0.28632444\\
58.3	-0.28009618\\
58.4	-0.27748064\\
58.5	-0.27877752\\
58.6	-0.28212973\\
58.7	-0.27422901\\
58.8	-0.27546797\\
58.9	-0.27805541\\
59	-0.2580168\\
59.1	-0.28574981\\
59.2	-0.26537164\\
59.3	-0.27610082\\
59.4	-0.2657877\\
59.5	-0.25963487\\
59.6	-0.26088605\\
59.7	-0.27038804\\
59.8	-0.26446857\\
59.9	-0.26826081\\
60	-0.26251289\\
60.1	-0.26363743\\
60.2	-0.25799299\\
60.3	-0.25866693\\
60.4	-0.26870449\\
60.5	-0.25450115\\
60.6	-0.24915951\\
60.7	-0.26134207\\
60.8	-0.26222551\\
60.9	-0.26421352\\
61	-0.24866764\\
61.1	-0.24505042\\
61.2	-0.25832057\\
61.3	-0.24653769\\
61.4	-0.25325547\\
61.5	-0.24971454\\
61.6	-0.24552081\\
61.7	-0.25473157\\
61.8	-0.26045538\\
61.9	-0.23665264\\
62	-0.24843536\\
62.1	-0.252097\\
62.2	-0.24306127\\
62.3	-0.25088613\\
62.4	-0.24317189\\
62.5	-0.24962844\\
62.6	-0.23249987\\
62.7	-0.22953364\\
62.8	-0.24187787\\
62.9	-0.22878348\\
63	-0.24252141\\
63.1	-0.22689434\\
63.2	-0.22650728\\
63.3	-0.23064626\\
63.4	-0.22805859\\
63.5	-0.22527163\\
63.6	-0.23342613\\
63.7	-0.21854098\\
63.8	-0.21641684\\
63.9	-0.21577882\\
64	-0.21956958\\
64.1	-0.23062552\\
64.2	-0.22862943\\
64.3	-0.22767696\\
64.4	-0.21013167\\
64.5	-0.22757597\\
64.6	-0.21103898\\
64.7	-0.22194673\\
64.8	-0.21490335\\
64.9	-0.20975538\\
65	-0.21324382\\
65.1	-0.21430921\\
65.2	-0.19925881\\
65.3	-0.21835136\\
65.4	-0.21457299\\
65.5	-0.19590993\\
65.6	-0.20597984\\
65.7	-0.20386148\\
65.8	-0.22134085\\
65.9	-0.20529254\\
66	-0.2153298\\
66.1	-0.19770135\\
66.2	-0.20685853\\
66.3	-0.19500231\\
66.4	-0.18807743\\
66.5	-0.20757879\\
66.6	-0.20853503\\
66.7	-0.19613775\\
66.8	-0.19995898\\
66.9	-0.19293004\\
67	-0.20493825\\
67.1	-0.20004907\\
67.2	-0.19749888\\
67.3	-0.18766455\\
67.4	-0.19694416\\
67.5	-0.18108095\\
67.6	-0.19863722\\
67.7	-0.18178581\\
67.8	-0.19898133\\
67.9	-0.18193509\\
68	-0.18847655\\
68.1	-0.19839106\\
68.2	-0.17991462\\
68.3	-0.18330879\\
68.4	-0.1910079\\
68.5	-0.1884283\\
68.6	-0.17843905\\
68.7	-0.17482091\\
68.8	-0.1835965\\
68.9	-0.16751973\\
69	-0.17373338\\
69.1	-0.16947377\\
69.2	-0.16995541\\
69.3	-0.16655805\\
69.4	-0.16792169\\
69.5	-0.16689322\\
69.6	-0.16304129\\
69.7	-0.17248068\\
69.8	-0.15788052\\
69.9	-0.16881017\\
70	-0.17286109\\
70.1	-0.17215454\\
70.2	-0.16761458\\
70.3	-0.16324843\\
70.4	-0.16555927\\
70.5	-0.15281352\\
70.6	-0.15538634\\
70.7	-0.14976021\\
70.8	-0.16473053\\
70.9	-0.15264971\\
71	-0.14530944\\
71.1	-0.15968366\\
71.2	-0.16307177\\
71.3	-0.13917303\\
71.4	-0.15733334\\
71.5	-0.1585161\\
71.6	-0.15332752\\
71.7	-0.15539565\\
71.8	-0.14242251\\
71.9	-0.15441742\\
72	-0.15055811\\
72.1	-0.13929149\\
72.2	-0.143355\\
72.3	-0.14293979\\
72.4	-0.1429903\\
72.5	-0.14702449\\
72.6	-0.15228896\\
72.7	-0.14127096\\
72.8	-0.14203608\\
72.9	-0.14550986\\
73	-0.13893118\\
73.1	-0.128144\\
73.2	-0.13737541\\
73.3	-0.13569807\\
73.4	-0.14253035\\
73.5	-0.13436966\\
73.6	-0.12756304\\
73.7	-0.13528263\\
73.8	-0.13512512\\
73.9	-0.14194038\\
74	-0.1309145\\
74.1	-0.13542217\\
74.2	-0.12916506\\
74.3	-0.12883498\\
74.4	-0.12519677\\
74.5	-0.13367676\\
74.6	-0.13430922\\
74.7	-0.11489583\\
74.8	-0.12125973\\
74.9	-0.13597386\\
75	-0.12145427\\
75.1	-0.12602347\\
75.2	-0.13142886\\
75.3	-0.13204421\\
75.4	-0.10588723\\
75.5	-0.12508992\\
75.6	-0.11982408\\
75.7	-0.12313717\\
75.8	-0.11434862\\
75.9	-0.11916518\\
76	-0.12102121\\
76.1	-0.11797171\\
76.2	-0.10180797\\
76.3	-0.11555643\\
76.4	-0.1168782\\
76.5	-0.11431144\\
76.6	-0.1111921\\
76.7	-0.11003098\\
76.8	-0.11196119\\
76.9	-0.10683535\\
77	-0.1073863\\
77.1	-0.10642053\\
77.2	-0.098182859\\
77.3	-0.10766589\\
77.4	-0.10952955\\
77.5	-0.10490628\\
77.6	-0.11706097\\
77.7	-0.099129713\\
77.8	-0.10194842\\
77.9	-0.094870211\\
78	-0.10346231\\
78.1	-0.1112104\\
78.2	-0.097653993\\
78.3	-0.10245323\\
78.4	-0.10025761\\
78.5	-0.090065224\\
78.6	-0.10011824\\
78.7	-0.092558271\\
78.8	-0.095809193\\
78.9	-0.10027168\\
79	-0.088790731\\
79.1	-0.098838885\\
79.2	-0.094797812\\
79.3	-0.085830784\\
79.4	-0.093283673\\
79.5	-0.097254239\\
79.6	-0.091160482\\
79.7	-0.093463545\\
79.8	-0.082223041\\
79.9	-0.085839286\\
80	-0.081091967\\
80.1	-0.077677713\\
80.2	-0.085253726\\
80.3	-0.083518739\\
80.4	-0.086957437\\
80.5	-0.092881652\\
80.6	-0.08599976\\
80.7	-0.087172452\\
80.8	-0.087725625\\
80.9	-0.076996748\\
81	-0.075856558\\
81.1	-0.085143722\\
81.2	-0.078434863\\
81.3	-0.078419679\\
81.4	-0.076402478\\
81.5	-0.086683762\\
81.6	-0.075486235\\
81.7	-0.07729164\\
81.8	-0.065065159\\
81.9	-0.075652927\\
82	-0.0834501\\
82.1	-0.065470953\\
82.2	-0.07695526\\
82.3	-0.073541863\\
82.4	-0.062860187\\
82.5	-0.060792483\\
82.6	-0.070437802\\
82.7	-0.066497147\\
82.8	-0.060867751\\
82.9	-0.081302455\\
83	-0.066565138\\
83.1	-0.061066056\\
83.2	-0.070183829\\
83.3	-0.068253143\\
83.4	-0.069761408\\
83.5	-0.066166953\\
83.6	-0.065192653\\
83.7	-0.06319658\\
83.8	-0.06880448\\
83.9	-0.072962768\\
84	-0.063945585\\
84.1	-0.060550215\\
84.2	-0.067312996\\
84.3	-0.062931738\\
84.4	-0.056217835\\
84.5	-0.061562954\\
84.6	-0.062002925\\
84.7	-0.059720161\\
84.8	-0.062920462\\
84.9	-0.061698869\\
85	-0.058426432\\
85.1	-0.061717036\\
85.2	-0.056497534\\
85.3	-0.057917822\\
85.4	-0.056842198\\
85.5	-0.056541691\\
85.6	-0.056943961\\
85.7	-0.0530664\\
85.8	-0.055399771\\
85.9	-0.057598283\\
86	-0.058225858\\
86.1	-0.05461372\\
86.2	-0.060529757\\
86.3	-0.05453611\\
86.4	-0.05272729\\
86.5	-0.055880721\\
86.6	-0.05208978\\
86.7	-0.054487007\\
86.8	-0.059929543\\
86.9	-0.05113998\\
87	-0.049569042\\
87.1	-0.056067415\\
87.2	-0.048102844\\
87.3	-0.056170118\\
87.4	-0.049634178\\
87.5	-0.044712524\\
87.6	-0.052461696\\
87.7	-0.049761118\\
87.8	-0.043237017\\
87.9	-0.050120588\\
88	-0.045233633\\
88.1	-0.050259728\\
88.2	-0.047796087\\
88.3	-0.045568433\\
88.4	-0.046664797\\
88.5	-0.047144463\\
88.6	-0.045019821\\
88.7	-0.044396674\\
88.8	-0.047713227\\
88.9	-0.046255313\\
89	-0.044611217\\
89.1	-0.038858771\\
89.2	-0.04183067\\
89.3	-0.043083649\\
89.4	-0.047255993\\
89.5	-0.048415339\\
89.6	-0.040614128\\
89.7	-0.043039611\\
89.8	-0.038743652\\
89.9	-0.039269284\\
90	-0.042597439\\
90.1	-0.04011291\\
90.2	-0.042934984\\
90.3	-0.033270515\\
90.4	-0.037362204\\
90.5	-0.040756103\\
90.6	-0.037483821\\
90.7	-0.040486984\\
90.8	-0.041939514\\
90.9	-0.040988015\\
91	-0.045334091\\
91.1	-0.033975795\\
91.2	-0.039685141\\
91.3	-0.034427855\\
91.4	-0.038447782\\
91.5	-0.042369159\\
91.6	-0.035730213\\
91.7	-0.039764301\\
91.8	-0.041703843\\
91.9	-0.034221659\\
92	-0.038167704\\
92.1	-0.033155272\\
92.2	-0.038020778\\
92.3	-0.03742715\\
92.4	-0.03370966\\
92.5	-0.037030845\\
92.6	-0.035951026\\
92.7	-0.035625914\\
92.8	-0.036333849\\
92.9	-0.03648462\\
93	-0.036150814\\
93.1	-0.03475257\\
93.2	-0.032527632\\
93.3	-0.029255656\\
93.4	-0.027540096\\
93.5	-0.036474177\\
93.6	-0.030009643\\
93.7	-0.035126401\\
93.8	-0.030926477\\
93.9	-0.033298674\\
94	-0.031823777\\
94.1	-0.032087504\\
94.2	-0.03398317\\
94.3	-0.029543133\\
94.4	-0.034849842\\
94.5	-0.031653885\\
94.6	-0.030090056\\
94.7	-0.029534004\\
94.8	-0.031769104\\
94.9	-0.029812008\\
95	-0.03123627\\
95.1	-0.024929899\\
95.2	-0.032421595\\
95.3	-0.025946572\\
95.4	-0.031799933\\
95.5	-0.028927967\\
95.6	-0.02902395\\
95.7	-0.03372712\\
95.8	-0.028103468\\
95.9	-0.037572642\\
96	-0.025477521\\
96.1	-0.028235393\\
96.2	-0.027808711\\
96.3	-0.032252126\\
96.4	-0.024652406\\
96.5	-0.031240212\\
96.6	-0.025893199\\
96.7	-0.022428926\\
96.8	-0.022289205\\
96.9	-0.018960784\\
97	-0.026529861\\
97.1	-0.031027757\\
97.2	-0.022428955\\
97.3	-0.027118619\\
97.4	-0.029536581\\
97.5	-0.021970574\\
97.6	-0.021726056\\
97.7	-0.026180051\\
97.8	-0.022790872\\
97.9	-0.027494496\\
98	-0.024000453\\
98.1	-0.025923485\\
98.2	-0.018070997\\
98.3	-0.024805043\\
98.4	-0.022678992\\
98.5	-0.02297736\\
98.6	-0.02356079\\
98.7	-0.023337784\\
98.8	-0.021782904\\
98.9	-0.021797705\\
99	-0.027976046\\
99.1	-0.021646509\\
99.2	-0.017863839\\
99.3	-0.024573756\\
99.4	-0.021593612\\
99.5	-0.020785863\\
99.6	-0.023037774\\
99.7	-0.018043279\\
99.8	-0.024610208\\
99.9	-0.020329558\\
100	-0.025463916\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.828592\\
0.2	-64.575934\\
0.3	-51.120461\\
0.4	-49.44174\\
0.5	-46.63155\\
0.6	-44.575612\\
0.7	-41.96336\\
0.8	-40.065549\\
0.9	-37.80176\\
1	-35.963983\\
1.1	-35.64936\\
1.2	-34.138953\\
1.3	-33.698217\\
1.4	-32.586937\\
1.5	-31.074424\\
1.6	-30.038201\\
1.7	-29.822485\\
1.8	-28.553658\\
1.9	-27.648556\\
2	-27.532632\\
2.1	-27.114556\\
2.2	-26.989373\\
2.3	-27.212017\\
2.4	-27.475078\\
2.5	-27.456202\\
2.6	-27.328125\\
2.7	-27.749865\\
2.8	-27.962069\\
2.9	-28.04838\\
3	-28.782578\\
3.1	-27.59274\\
3.2	-11.26717\\
3.3	-11.151135\\
3.4	-11.002711\\
3.5	-10.961991\\
3.6	-10.96072\\
3.7	-10.95906\\
3.8	-10.938715\\
3.9	-10.969673\\
4	-10.960532\\
4.1	-10.968876\\
4.2	-11.020527\\
4.3	-11.017268\\
4.4	-11.072084\\
4.5	-11.095735\\
4.6	-11.099894\\
4.7	-11.160234\\
4.8	-11.185472\\
4.9	-11.222704\\
5	-11.289499\\
5.1	-11.313611\\
5.2	-11.333848\\
5.3	-11.365368\\
5.4	-11.371716\\
5.5	-11.434745\\
5.6	-11.501351\\
5.7	-11.564894\\
5.8	-11.650908\\
5.9	-11.584156\\
6	-11.627499\\
6.1	-11.586543\\
6.2	-11.653939\\
6.3	-11.519868\\
6.4	-11.218271\\
6.5	-11.132107\\
6.6	-11.098562\\
6.7	-10.940421\\
6.8	-10.935284\\
6.9	-10.930766\\
7	-10.903056\\
7.1	-10.898251\\
7.2	-10.901936\\
7.3	-10.899235\\
7.4	-10.891236\\
7.5	-10.885351\\
7.6	-10.887377\\
7.7	-10.917705\\
7.8	-10.915907\\
7.9	-10.899706\\
8	-10.918827\\
8.1	-10.879589\\
8.2	-10.881207\\
8.3	-10.955529\\
8.4	-10.953494\\
8.5	-10.959836\\
8.6	-10.949283\\
8.7	-10.964776\\
8.8	-10.894119\\
8.9	-10.907508\\
9	-10.895225\\
9.1	-10.902476\\
9.2	-10.90487\\
9.3	-10.906956\\
9.4	-10.979234\\
9.5	-10.906452\\
9.6	-10.947853\\
9.7	-10.946255\\
9.8	-10.972106\\
9.9	-10.977313\\
10	-11.050028\\
10.1	-11.044566\\
10.2	-11.023071\\
10.3	-11.043518\\
10.4	-11.041045\\
10.5	-11.035276\\
10.6	-11.032219\\
10.7	-11.023036\\
10.8	-11.047242\\
10.9	-11.007231\\
11	-11.003237\\
11.1	-11.010241\\
11.2	-11.053401\\
11.3	-11.082431\\
11.4	-11.034702\\
11.5	-10.980256\\
11.6	-10.585698\\
11.7	-10.913166\\
11.8	-10.894742\\
11.9	-10.898594\\
12	-10.854599\\
12.1	-10.59335\\
12.2	-10.611815\\
12.3	-10.779701\\
12.4	-10.778389\\
12.5	-10.579568\\
12.6	-10.743106\\
12.7	-10.746641\\
12.8	-10.745112\\
12.9	-10.737152\\
13	-10.666498\\
13.1	-10.674023\\
13.2	-10.673578\\
13.3	-10.672045\\
13.4	-10.68325\\
13.5	-10.688453\\
13.6	-10.696145\\
13.7	-10.640191\\
13.8	-10.67815\\
13.9	-10.678458\\
14	-10.675134\\
14.1	-10.67212\\
14.2	-10.676844\\
14.3	-10.668038\\
14.4	-10.651244\\
14.5	-10.648442\\
14.6	-10.647231\\
14.7	-10.661009\\
14.8	-10.663228\\
14.9	-10.637694\\
15	-10.587192\\
15.1	-10.623964\\
15.2	-10.637967\\
15.3	-10.634667\\
15.4	-10.613721\\
15.5	-10.563828\\
15.6	-10.486571\\
15.7	-10.297692\\
15.8	-10.672402\\
15.9	-10.65611\\
16	-10.240691\\
16.1	-10.253172\\
16.2	-10.219766\\
16.3	-10.23007\\
16.4	-10.233808\\
16.5	-10.063643\\
16.6	-10.067857\\
16.7	-9.1817504\\
16.8	-10.124275\\
16.9	-10.236387\\
17	-10.259478\\
17.1	-10.325214\\
17.2	-10.37424\\
17.3	-10.375726\\
17.4	-9.5875538\\
17.5	-10.387581\\
17.6	-10.370129\\
17.7	-10.360881\\
17.8	-10.366919\\
17.9	-10.345179\\
18	-10.341022\\
18.1	-10.228991\\
18.2	-10.493915\\
18.3	-10.458762\\
18.4	-10.485608\\
18.5	-10.496381\\
18.6	-10.465788\\
18.7	-10.537964\\
18.8	-10.44733\\
18.9	-10.53246\\
19	-10.434257\\
19.1	-10.407594\\
19.2	-10.363334\\
19.3	-10.265441\\
19.4	-10.276209\\
19.5	-10.171934\\
19.6	-9.9653003\\
19.7	-9.9475612\\
19.8	-9.8316173\\
19.9	-8.2923388\\
20	-9.885158\\
20.1	-10.2319\\
20.2	-10.233224\\
20.3	-8.4791755\\
20.4	-10.244732\\
20.5	-8.5978985\\
20.6	-10.194872\\
20.7	-10.157048\\
20.8	-10.09326\\
20.9	-10.023432\\
21	-9.4867989\\
21.1	-9.1091098\\
21.2	-8.9963778\\
21.3	-9.2188039\\
21.4	-9.2096776\\
21.5	-9.17867\\
21.6	-9.1324735\\
21.7	-9.0653102\\
21.8	-9.1508954\\
21.9	-9.0431103\\
22	-9.0608374\\
22.1	-9.0807262\\
22.2	-7.6924008\\
22.3	-7.7202941\\
22.4	-7.6362237\\
22.5	-7.4703871\\
22.6	-7.4413566\\
22.7	-7.5772842\\
22.8	-7.5718467\\
22.9	-7.0653308\\
23	-7.4211087\\
23.1	-7.0269303\\
23.2	-7.0232356\\
23.3	-7.1620465\\
23.4	-7.562245\\
23.5	-7.2015257\\
23.6	-6.9632164\\
23.7	-6.821011\\
23.8	-6.8295051\\
23.9	-6.8200611\\
24	-9.41633\\
24.1	-6.7418037\\
24.2	-6.7065054\\
24.3	-6.7259825\\
24.4	-6.6782389\\
24.5	-6.8225237\\
24.6	-6.8043708\\
24.7	-6.7271464\\
24.8	-6.806685\\
24.9	-6.4824265\\
25	-6.5354288\\
25.1	-6.4507163\\
25.2	-6.4535076\\
25.3	-6.4039219\\
25.4	-6.4609164\\
25.5	-6.4236562\\
25.6	-6.8981815\\
25.7	-9.0402155\\
25.8	-9.5465054\\
25.9	-9.1989016\\
26	-9.0375203\\
26.1	-9.0833945\\
26.2	-8.8512089\\
26.3	-8.7861423\\
26.4	-8.4577123\\
26.5	-6.8893911\\
26.6	-8.3013178\\
26.7	-5.9858307\\
26.8	-5.9743147\\
26.9	-5.9243614\\
27	-5.8812617\\
27.1	-5.8430398\\
27.2	-5.8321519\\
27.3	-5.8064114\\
27.4	-5.7909378\\
27.5	-5.7253855\\
27.6	-6.4132031\\
27.7	-5.6837348\\
27.8	-6.2419756\\
27.9	-5.7663523\\
28	-5.5440741\\
28.1	-6.0830183\\
28.2	-5.5201944\\
28.3	-6.1369088\\
28.4	-6.0922027\\
28.5	-5.98965\\
28.6	-5.8839279\\
28.7	-5.7810855\\
28.8	-5.6790871\\
28.9	-5.5783658\\
29	-5.5004672\\
29.1	-5.4036218\\
29.2	-5.3074055\\
29.3	-5.2144112\\
29.4	-5.1230046\\
29.5	-5.2214537\\
29.6	-4.942755\\
29.7	-5.1210869\\
29.8	-4.9109428\\
29.9	-4.6965094\\
30	-4.6100706\\
30.1	-4.5342956\\
30.2	-4.3143365\\
30.3	-4.3764574\\
30.4	-4.1618156\\
30.5	-4.0681003\\
30.6	-4.0446802\\
30.7	-3.9143304\\
30.8	-4.0079048\\
30.9	-3.763363\\
31	-3.6921904\\
31.1	-3.6393178\\
31.2	-3.5693192\\
31.3	-3.6729568\\
31.4	-3.4371337\\
31.5	-3.3754365\\
31.6	-3.3110692\\
31.7	-3.2486369\\
31.8	-3.1983276\\
31.9	-3.1362257\\
32	-3.076196\\
32.1	-3.0125652\\
32.2	-2.9548347\\
32.3	-2.9005566\\
32.4	-2.8470847\\
32.5	-2.8139001\\
32.6	-2.7664323\\
32.7	-2.7114825\\
32.8	-2.7550932\\
32.9	-2.6964215\\
33	-2.6597068\\
33.1	-2.6356408\\
33.2	-2.5760916\\
33.3	-2.534558\\
33.4	-2.5226537\\
33.5	-2.4780192\\
33.6	-2.3852272\\
33.7	-2.362958\\
33.8	-2.343529\\
33.9	-2.2929327\\
34	-2.2639168\\
34.1	-2.219769\\
34.2	-2.1834467\\
34.3	-2.1426018\\
34.4	-2.0936885\\
34.5	-2.0587951\\
34.6	-2.0165434\\
34.7	-1.9798585\\
34.8	-1.9442169\\
34.9	-1.8961591\\
35	-1.8769279\\
35.1	-1.8293042\\
35.2	-1.7951175\\
35.3	-1.7519375\\
35.4	-1.7148156\\
35.5	-1.6773646\\
35.6	-1.6511896\\
35.7	-1.6221488\\
35.8	-1.5838417\\
35.9	-1.5580735\\
36	-1.5125342\\
36.1	-1.004774\\
36.2	-1.4114652\\
36.3	-1.399531\\
36.4	-1.3588167\\
36.5	-1.3309445\\
36.6	-1.2767031\\
36.7	-1.2828688\\
36.8	-1.1978202\\
36.9	-1.1919999\\
37	-1.1409584\\
37.1	-1.0990504\\
37.2	-1.0704777\\
37.3	-1.0225747\\
37.4	-1.0239764\\
37.5	-0.96425111\\
37.6	-0.95712853\\
37.7	-0.92135867\\
37.8	-0.87004261\\
37.9	-0.75571169\\
38	-0.82931779\\
38.1	-0.80359084\\
38.2	-0.8307493\\
38.3	-0.76057165\\
38.4	-0.72262824\\
38.5	-0.70776347\\
38.6	-0.69151335\\
38.7	-0.66204366\\
38.8	-0.65245229\\
38.9	-0.93391878\\
39	-0.9247215\\
39.1	-0.57697317\\
39.2	-0.61312129\\
39.3	-0.89509784\\
39.4	-0.58708783\\
39.5	-0.84293393\\
39.6	-0.8664931\\
39.7	-0.82212782\\
39.8	-0.61137121\\
39.9	-0.83777369\\
40	-0.82817367\\
40.1	-0.54922387\\
40.2	-0.56262643\\
40.3	-0.80067112\\
40.4	-0.7922652\\
40.5	-0.78240548\\
40.6	-0.77208755\\
40.7	-0.72481316\\
40.8	-0.56578519\\
40.9	-0.54481004\\
41	-0.55415967\\
41.1	-0.53413343\\
41.2	-0.64031278\\
41.3	-0.5912931\\
41.4	-0.55167722\\
41.5	-0.54915161\\
41.6	-0.53569261\\
41.7	-0.55105887\\
41.8	-0.51952592\\
41.9	-0.55764643\\
42	-0.53208803\\
42.1	-0.50850345\\
42.2	-0.49403612\\
42.3	-0.50187866\\
42.4	-0.50827941\\
42.5	-0.50411076\\
42.6	-0.48988741\\
42.7	-0.4947908\\
42.8	-0.47495587\\
42.9	-0.48121252\\
43	-0.47874853\\
43.1	-0.47238719\\
43.2	-0.45573377\\
43.3	-0.47507112\\
43.4	-0.467969\\
43.5	-0.47611802\\
43.6	-0.48921302\\
43.7	-0.46571481\\
43.8	-0.45690421\\
43.9	-0.46618314\\
44	-0.45557084\\
44.1	-0.45354321\\
44.2	-0.46421463\\
44.3	-0.45670755\\
44.4	-0.44183583\\
44.5	-0.45640389\\
44.6	-0.45004538\\
44.7	-0.45056376\\
44.8	-0.4557952\\
44.9	-0.454506\\
45	-0.44277619\\
45.1	-0.43739963\\
45.2	-0.43104465\\
45.3	-0.43065151\\
45.4	-0.44358527\\
45.5	-0.43321201\\
45.6	-0.44217127\\
45.7	-0.43431009\\
45.8	-0.43230206\\
45.9	-0.43664766\\
46	-0.4281761\\
46.1	-0.45318983\\
46.2	-0.42936015\\
46.3	-0.41891979\\
46.4	-0.42880321\\
46.5	-0.41381899\\
46.6	-0.40801555\\
46.7	-0.41234872\\
46.8	-0.42089959\\
46.9	-0.41911448\\
47	-0.40574749\\
47.1	-0.40986484\\
47.2	-0.41682671\\
47.3	-0.40790634\\
47.4	-0.40021077\\
47.5	-0.41428573\\
47.6	-0.41436592\\
47.7	-0.39232441\\
47.8	-0.3912962\\
47.9	-0.65243968\\
48	-0.39688537\\
48.1	-0.4042224\\
48.2	-0.63744446\\
48.3	-0.41629367\\
48.4	-0.40376537\\
48.5	-0.61864696\\
48.6	-0.38706991\\
48.7	-0.44032569\\
48.8	-0.39181888\\
48.9	-0.40145386\\
49	-0.47126688\\
49.1	-0.39793706\\
49.2	-0.38262932\\
49.3	-0.38669347\\
49.4	-0.41218577\\
49.5	-0.38332411\\
49.6	-0.41773896\\
49.7	-0.3804697\\
49.8	-0.39815899\\
49.9	-0.38067848\\
50	-0.38722423\\
50.1	-0.37999647\\
50.2	-0.38388631\\
50.3	-0.37518341\\
50.4	-0.38346125\\
50.5	-0.37771108\\
50.6	-0.37745168\\
50.7	-0.38709231\\
50.8	-0.37460336\\
50.9	-0.36438804\\
51	-0.38886497\\
51.1	-0.37081859\\
51.2	-0.36552396\\
51.3	-0.36903786\\
51.4	-0.36768176\\
51.5	-0.3621622\\
51.6	-0.36572708\\
51.7	-0.36463508\\
51.8	-0.37254459\\
51.9	-0.34085095\\
52	-0.35674645\\
52.1	-0.35261204\\
52.2	-0.36032427\\
52.3	-0.34395248\\
52.4	-0.35398554\\
52.5	-0.35970239\\
52.6	-0.35532394\\
52.7	-0.34744062\\
52.8	-0.35836959\\
52.9	-0.34577195\\
53	-0.3467551\\
53.1	-0.35258754\\
53.2	-0.34588678\\
53.3	-0.33735515\\
53.4	-0.34706276\\
53.5	-0.34776325\\
53.6	-0.34785567\\
53.7	-0.35286658\\
53.8	-0.33612963\\
53.9	-0.32996526\\
54	-0.33023491\\
54.1	-0.35059992\\
54.2	-0.35000924\\
54.3	-0.3377516\\
54.4	-0.33724005\\
54.5	-0.32915473\\
54.6	-0.33920003\\
54.7	-0.34154473\\
54.8	-0.33969185\\
54.9	-0.65593913\\
55	-0.33406877\\
55.1	-0.32911317\\
55.2	-0.32894266\\
55.3	-0.32508933\\
55.4	-0.6326427\\
55.5	-0.33225995\\
55.6	-0.33344983\\
55.7	-0.31242105\\
55.8	-0.33237162\\
55.9	-0.33360097\\
56	-0.31366539\\
56.1	-0.33149202\\
56.2	-0.32100289\\
56.3	-0.3401798\\
56.4	-0.32067445\\
56.5	-0.30960845\\
56.6	-0.32907011\\
56.7	-0.32478661\\
56.8	-0.3379259\\
56.9	-0.32733318\\
57	-0.31811182\\
57.1	-0.31708048\\
57.2	-0.30721395\\
57.3	-0.31859235\\
57.4	-0.33112583\\
57.5	-0.32076898\\
57.6	-0.30991407\\
57.7	-0.30718297\\
57.8	-0.32119403\\
57.9	-0.31311072\\
58	-0.29425909\\
58.1	-0.30924772\\
58.2	-0.31564941\\
58.3	-0.30904298\\
58.4	-0.30470083\\
58.5	-0.31659349\\
58.6	-0.31034375\\
58.7	-0.30231048\\
58.8	-0.30519688\\
58.9	-0.30908539\\
59	-0.29793437\\
59.1	-0.30745961\\
59.2	-0.29933795\\
59.3	-0.31001554\\
59.4	-0.29561534\\
59.5	-0.28984735\\
59.6	-0.30079631\\
59.7	-0.30070585\\
59.8	-0.29657302\\
59.9	-0.29770405\\
60	-0.29585032\\
60.1	-0.29231584\\
60.2	-0.29707976\\
60.3	-0.29093124\\
60.4	-0.29726282\\
60.5	-0.29404093\\
60.6	-0.28166744\\
60.7	-0.29330537\\
60.8	-0.29222406\\
60.9	-0.29117552\\
61	-0.27753904\\
61.1	-0.27106651\\
61.2	-0.28483258\\
61.3	-0.2813528\\
61.4	-0.2890936\\
61.5	-0.28883659\\
61.6	-0.27261101\\
61.7	-0.28352299\\
61.8	-0.29269328\\
61.9	-0.27265416\\
62	-0.28127134\\
62.1	-0.27631976\\
62.2	-0.27507945\\
62.3	-0.28389887\\
62.4	-0.275168\\
62.5	-0.28291081\\
62.6	-0.26031256\\
62.7	-0.27081951\\
62.8	-0.27191069\\
62.9	-0.26257274\\
63	-0.27481743\\
63.1	-0.26573483\\
63.2	-0.27207\\
63.3	-0.26667471\\
63.4	-0.24449019\\
63.5	-0.26229337\\
63.6	-0.27446698\\
63.7	-0.26688086\\
63.8	-0.25221543\\
63.9	-0.2523487\\
64	-0.26145968\\
64.1	-0.25121309\\
64.2	-0.26347755\\
64.3	-0.26449619\\
64.4	-0.25115751\\
64.5	-0.26589857\\
64.6	-0.24950272\\
64.7	-0.25928577\\
64.8	-0.25660456\\
64.9	-0.24756177\\
65	-0.25110587\\
65.1	-0.25178819\\
65.2	-0.24682686\\
65.3	-0.25313089\\
65.4	-0.24893448\\
65.5	-0.23043699\\
65.6	-0.24132423\\
65.7	-0.24489542\\
65.8	-0.24519654\\
65.9	-0.25044769\\
66	-0.24621559\\
66.1	-0.23694719\\
66.2	-0.24465117\\
66.3	-0.24671292\\
66.4	-0.23309239\\
66.5	-0.24665477\\
66.6	-0.24422967\\
66.7	-0.23774708\\
66.8	-0.23136597\\
66.9	-0.22551384\\
67	-0.23911894\\
67.1	-0.22669085\\
67.2	-0.22864054\\
67.3	-0.23104986\\
67.4	-0.23119554\\
67.5	-0.22663097\\
67.6	-0.22913754\\
67.7	-0.22361272\\
67.8	-0.22086819\\
67.9	-0.20362175\\
68	-0.22613545\\
68.1	-0.23223232\\
68.2	-0.22344645\\
68.3	-0.22301092\\
68.4	-0.23120551\\
68.5	-0.22625987\\
68.6	-0.19975112\\
68.7	-0.20837564\\
68.8	-0.2237883\\
68.9	-0.21807202\\
69	-0.21350353\\
69.1	-0.21207875\\
69.2	-0.20479405\\
69.3	-0.19813254\\
69.4	-0.20644965\\
69.5	-0.20731323\\
69.6	-0.20425546\\
69.7	-0.21211974\\
69.8	-0.19773268\\
69.9	-0.20583392\\
70	-0.20174136\\
70.1	-0.21073378\\
70.2	-0.2084847\\
70.3	-0.20444982\\
70.4	-0.20049578\\
70.5	-0.19036776\\
70.6	-0.18749514\\
70.7	-0.18707936\\
70.8	-0.19994337\\
70.9	-0.19415509\\
71	-0.18914989\\
71.1	-0.19268671\\
71.2	-0.19857054\\
71.3	-0.1840736\\
71.4	-0.19575931\\
71.5	-0.19341684\\
71.6	-0.18894665\\
71.7	-0.19761226\\
71.8	-0.17913002\\
71.9	-0.18111981\\
72	-0.19198153\\
72.1	-0.17614624\\
72.2	-0.19184829\\
72.3	-0.1837494\\
72.4	-0.18240876\\
72.5	-0.17286638\\
72.6	-0.18364092\\
72.7	-0.1689324\\
72.8	-0.17743557\\
72.9	-0.18096381\\
73	-0.16859055\\
73.1	-0.18898199\\
73.2	-0.18067129\\
73.3	-0.17882936\\
73.4	-0.17929\\
73.5	-0.16935416\\
73.6	-0.17224052\\
73.7	-0.17108562\\
73.8	-0.17814355\\
73.9	-0.1787978\\
74	-0.17007639\\
74.1	-0.18008228\\
74.2	-0.1628024\\
74.3	-0.16692043\\
74.4	-0.16720043\\
74.5	-0.16057222\\
74.6	-0.16733663\\
74.7	-0.16452236\\
74.8	-0.153941\\
74.9	-0.17189707\\
75	-0.15902656\\
75.1	-0.16631889\\
75.2	-0.16625271\\
75.3	-0.16241033\\
75.4	-0.14662597\\
75.5	-0.15776115\\
75.6	-0.15675989\\
75.7	-0.15825905\\
75.8	-0.15863666\\
75.9	-0.15485181\\
76	-0.153645\\
76.1	-0.15806567\\
76.2	-0.14403346\\
76.3	-0.1539693\\
76.4	-0.15077448\\
76.5	-0.1443415\\
76.6	-0.15086751\\
76.7	-0.14449338\\
76.8	-0.15418996\\
76.9	-0.15486774\\
77	-0.1515603\\
77.1	-0.14732707\\
77.2	-0.14355355\\
77.3	-0.14761547\\
77.4	-0.13889699\\
77.5	-0.14218118\\
77.6	-0.14113504\\
77.7	-0.14120624\\
77.8	-0.13700658\\
77.9	-0.12781566\\
78	-0.13907394\\
78.1	-0.14211554\\
78.2	-0.13486207\\
78.3	-0.13854666\\
78.4	-0.12694149\\
78.5	-0.12615675\\
78.6	-0.12017818\\
78.7	-0.12393424\\
78.8	-0.12804416\\
78.9	-0.13796026\\
79	-0.12621314\\
79.1	-0.13300319\\
79.2	-0.12419287\\
79.3	-0.12336919\\
79.4	-0.12484238\\
79.5	-0.12294271\\
79.6	-0.12516946\\
79.7	-0.11953747\\
79.8	-0.10988963\\
79.9	-0.12464224\\
80	-0.12409496\\
80.1	-0.079844079\\
80.2	-0.12237489\\
80.3	-0.11224267\\
80.4	-0.10710249\\
80.5	-0.12027862\\
80.6	-0.11494577\\
80.7	-0.11296746\\
80.8	-0.11233881\\
80.9	-0.10707985\\
81	-0.10961867\\
81.1	-0.12481198\\
81.2	-0.10702342\\
81.3	-0.11482859\\
81.4	-0.10092048\\
81.5	-0.11326571\\
81.6	-0.10280487\\
81.7	-0.11290158\\
81.8	-0.10213361\\
81.9	-0.10930561\\
82	-0.10519619\\
82.1	-0.10673814\\
82.2	-0.10393824\\
82.3	-0.106889\\
82.4	-0.10193606\\
82.5	-0.098133721\\
82.6	-0.10649566\\
82.7	-0.092464192\\
82.8	-0.10878805\\
82.9	-0.097297806\\
83	-0.10260411\\
83.1	-0.09904681\\
83.2	-0.10493495\\
83.3	-0.094882418\\
83.4	-0.10251327\\
83.5	-0.083308652\\
83.6	-0.10424431\\
83.7	-0.08940419\\
83.8	-0.084824944\\
83.9	-0.092710643\\
84	-0.09058474\\
84.1	-0.090325958\\
84.2	-0.089499361\\
84.3	-0.093240164\\
84.4	-0.090191096\\
84.5	-0.089714673\\
84.6	-0.10231263\\
84.7	-0.087623949\\
84.8	-0.092666039\\
84.9	-0.090074129\\
85	-0.088366899\\
85.1	-0.093871085\\
85.2	-0.083481889\\
85.3	-0.08483512\\
85.4	-0.07788536\\
85.5	-0.085318711\\
85.6	-0.081964136\\
85.7	-0.082135737\\
85.8	-0.085745513\\
85.9	-0.089291251\\
86	-0.079059713\\
86.1	-0.081491365\\
86.2	-0.080811256\\
86.3	-0.082255719\\
86.4	-0.076480916\\
86.5	-0.085581458\\
86.6	-0.072949534\\
86.7	-0.076440223\\
86.8	-0.077710635\\
86.9	-0.077202874\\
87	-0.07518072\\
87.1	-0.076478996\\
87.2	-0.079281164\\
87.3	-0.082679702\\
87.4	-0.075455273\\
87.5	-0.083382437\\
87.6	-0.071378981\\
87.7	-0.07525378\\
87.8	-0.067222746\\
87.9	-0.074817187\\
88	-0.070148036\\
88.1	-0.070935292\\
88.2	-0.064543498\\
88.3	-0.060479139\\
88.4	-0.073119345\\
88.5	-0.067429726\\
88.6	-0.066838829\\
88.7	-0.068302963\\
88.8	-0.07076348\\
88.9	-0.066482484\\
89	-0.06084053\\
89.1	-0.058143788\\
89.2	-0.070659455\\
89.3	-0.058433881\\
89.4	-0.064533985\\
89.5	-0.069001908\\
89.6	-0.063675392\\
89.7	-0.065978986\\
89.8	-0.067495689\\
89.9	-0.064504618\\
90	-0.068047041\\
90.1	-0.058428015\\
90.2	-0.059158973\\
90.3	-0.055433626\\
90.4	-0.064616153\\
90.5	-0.058486435\\
90.6	-0.060195865\\
90.7	-0.061235148\\
90.8	-0.06069195\\
90.9	-0.058924931\\
91	-0.065751677\\
91.1	-0.055267833\\
91.2	-0.061839072\\
91.3	-0.057877588\\
91.4	-0.057436256\\
91.5	-0.062559184\\
91.6	-0.052359702\\
91.7	-0.053560948\\
91.8	-0.058986452\\
91.9	-0.049180524\\
92	-0.051801607\\
92.1	-0.046237608\\
92.2	-0.051670079\\
92.3	-0.056886335\\
92.4	-0.050745477\\
92.5	-0.053622714\\
92.6	-0.05339881\\
92.7	-0.048643144\\
92.8	-0.045038254\\
92.9	-0.044168278\\
93	-0.04928715\\
93.1	-0.047179641\\
93.2	-0.044358852\\
93.3	-0.050201826\\
93.4	-0.053154378\\
93.5	-0.051838515\\
93.6	-0.050328903\\
93.7	-0.054091118\\
93.8	-0.051190813\\
93.9	-0.048075602\\
94	-0.047302125\\
94.1	-0.043692297\\
94.2	-0.048942162\\
94.3	-0.047664335\\
94.4	-0.045302038\\
94.5	-0.045264439\\
94.6	-0.045155535\\
94.7	-0.044908126\\
94.8	-0.048851778\\
94.9	-0.040563709\\
95	-0.047045954\\
95.1	-0.041368483\\
95.2	-0.048917458\\
95.3	-0.044118129\\
95.4	-0.045497406\\
95.5	-0.035945017\\
95.6	-0.043728411\\
95.7	-0.042083882\\
95.8	-0.044087676\\
95.9	-0.044241357\\
96	-0.042978381\\
96.1	-0.038998902\\
96.2	-0.03315785\\
96.3	-0.042626446\\
96.4	-0.043916802\\
96.5	-0.03923015\\
96.6	-0.038593191\\
96.7	-0.040985826\\
96.8	-0.039874152\\
96.9	-0.038785305\\
97	-0.039664412\\
97.1	-0.042432021\\
97.2	-0.033410818\\
97.3	-0.046151543\\
97.4	-0.039711226\\
97.5	-0.031941296\\
97.6	-0.038772374\\
97.7	-0.035666617\\
97.8	-0.043058521\\
97.9	-0.033273832\\
98	-0.037993195\\
98.1	-0.032547359\\
98.2	-0.036331775\\
98.3	-0.037547561\\
98.4	-0.039177633\\
98.5	-0.035214941\\
98.6	-0.032557907\\
98.7	-0.036824637\\
98.8	-0.034777833\\
98.9	-0.03696891\\
99	-0.034449809\\
99.1	-0.03604305\\
99.2	-0.032325332\\
99.3	-0.03560241\\
99.4	-0.036057853\\
99.5	-0.033063391\\
99.6	-0.030331057\\
99.7	-0.029771648\\
99.8	-0.037610136\\
99.9	-0.02824283\\
100	-0.030754502\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.913928\\
0.2	-64.674284\\
0.3	-51.262611\\
0.4	-49.812374\\
0.5	-46.516563\\
0.6	-44.714948\\
0.7	-41.991579\\
0.8	-40.219851\\
0.9	-37.915404\\
1	-36.067316\\
1.1	-35.754222\\
1.2	-34.32518\\
1.3	-33.806306\\
1.4	-32.747585\\
1.5	-31.166528\\
1.6	-30.312996\\
1.7	-30.034208\\
1.8	-28.724194\\
1.9	-27.846643\\
2	-27.62893\\
2.1	-27.229966\\
2.2	-27.095023\\
2.3	-27.365497\\
2.4	-27.522694\\
2.5	-27.645937\\
2.6	-27.50248\\
2.7	-27.926888\\
2.8	-28.052626\\
2.9	-28.23742\\
3	-28.947618\\
3.1	-27.702198\\
3.2	-11.324471\\
3.3	-11.194013\\
3.4	-11.063003\\
3.5	-11.016943\\
3.6	-11.018201\\
3.7	-11.016142\\
3.8	-10.991919\\
3.9	-11.029408\\
4	-11.025098\\
4.1	-11.041913\\
4.2	-11.072115\\
4.3	-11.068972\\
4.4	-11.133804\\
4.5	-11.15627\\
4.6	-11.17182\\
4.7	-11.210074\\
4.8	-11.242624\\
4.9	-11.283376\\
5	-11.360987\\
5.1	-11.37842\\
5.2	-11.399336\\
5.3	-11.457636\\
5.4	-11.455759\\
5.5	-11.528565\\
5.6	-11.609337\\
5.7	-11.685095\\
5.8	-11.743971\\
5.9	-11.68008\\
6	-11.711419\\
6.1	-11.669503\\
6.2	-11.701025\\
6.3	-11.570917\\
6.4	-11.269891\\
6.5	-11.178742\\
6.6	-11.141746\\
6.7	-10.998715\\
6.8	-10.997825\\
6.9	-10.99062\\
7	-10.948106\\
7.1	-10.961404\\
7.2	-10.953113\\
7.3	-10.942398\\
7.4	-10.941671\\
7.5	-10.940643\\
7.6	-10.940258\\
7.7	-10.990595\\
7.8	-10.975695\\
7.9	-10.973266\\
8	-10.95892\\
8.1	-10.935335\\
8.2	-10.94279\\
8.3	-11.019204\\
8.4	-11.012718\\
8.5	-11.0081\\
8.6	-11.014318\\
8.7	-11.008078\\
8.8	-10.961515\\
8.9	-10.955165\\
9	-10.949357\\
9.1	-10.95559\\
9.2	-10.960839\\
9.3	-10.965943\\
9.4	-11.040766\\
9.5	-10.945745\\
9.6	-10.99282\\
9.7	-10.996165\\
9.8	-11.039982\\
9.9	-11.022294\\
10	-11.093463\\
10.1	-11.094949\\
10.2	-11.068472\\
10.3	-11.074786\\
10.4	-11.072971\\
10.5	-11.072495\\
10.6	-11.07356\\
10.7	-11.072544\\
10.8	-11.087455\\
10.9	-11.050179\\
11	-11.049279\\
11.1	-11.044058\\
11.2	-11.101193\\
11.3	-11.136358\\
11.4	-11.075317\\
11.5	-11.017081\\
11.6	-10.611304\\
11.7	-10.938207\\
11.8	-10.923379\\
11.9	-10.930742\\
12	-10.88596\\
12.1	-10.628004\\
12.2	-10.645241\\
12.3	-10.811276\\
12.4	-10.814243\\
12.5	-10.606388\\
12.6	-10.777915\\
12.7	-10.778837\\
12.8	-10.777089\\
12.9	-10.764726\\
13	-10.70585\\
13.1	-10.706827\\
13.2	-10.708466\\
13.3	-10.699785\\
13.4	-10.711814\\
13.5	-10.726651\\
13.6	-10.729431\\
13.7	-10.682073\\
13.8	-10.717606\\
13.9	-10.712349\\
14	-10.715791\\
14.1	-10.713112\\
14.2	-10.722287\\
14.3	-10.708062\\
14.4	-10.691254\\
14.5	-10.690172\\
14.6	-10.689897\\
14.7	-10.709402\\
14.8	-10.704468\\
14.9	-10.689468\\
15	-10.669461\\
15.1	-10.677412\\
15.2	-10.683167\\
15.3	-10.679094\\
15.4	-10.664706\\
15.5	-10.642083\\
15.6	-10.640382\\
15.7	-10.410693\\
15.8	-10.710614\\
15.9	-10.705294\\
16	-10.391608\\
16.1	-10.358081\\
16.2	-10.361559\\
16.3	-10.350313\\
16.4	-10.362814\\
16.5	-10.204383\\
16.6	-10.201959\\
16.7	-9.7290462\\
16.8	-10.263042\\
16.9	-10.38883\\
17	-10.415202\\
17.1	-10.433586\\
17.2	-10.434884\\
17.3	-10.46295\\
17.4	-10.337878\\
17.5	-10.465724\\
17.6	-10.469837\\
17.7	-10.470547\\
17.8	-10.4691\\
17.9	-10.465496\\
18	-10.465906\\
18.1	-10.405202\\
18.2	-10.582351\\
18.3	-10.559107\\
18.4	-10.576705\\
18.5	-10.577962\\
18.6	-10.555436\\
18.7	-10.59307\\
18.8	-10.549625\\
18.9	-10.583326\\
19	-10.517767\\
19.1	-10.49981\\
19.2	-10.460703\\
19.3	-10.397196\\
19.4	-10.392657\\
19.5	-10.337517\\
19.6	-10.180284\\
19.7	-10.158535\\
19.8	-10.080211\\
19.9	-9.0100623\\
20	-10.128777\\
20.1	-10.327545\\
20.2	-10.330505\\
20.3	-8.7139534\\
20.4	-10.329217\\
20.5	-8.7067463\\
20.6	-10.299153\\
20.7	-10.253093\\
20.8	-10.202859\\
20.9	-10.116534\\
21	-9.734146\\
21.1	-9.348555\\
21.2	-9.241713\\
21.3	-9.4884103\\
21.4	-9.4598827\\
21.5	-9.4379468\\
21.6	-9.3654486\\
21.7	-9.3317562\\
21.8	-9.3577731\\
21.9	-9.2749203\\
22	-9.2878502\\
22.1	-9.3263025\\
22.2	-8.0685662\\
22.3	-8.0948222\\
22.4	-8.1406847\\
22.5	-8.064386\\
22.6	-8.0225307\\
22.7	-7.8946034\\
22.8	-7.9376419\\
22.9	-7.7197248\\
23	-7.8426047\\
23.1	-7.6485698\\
23.2	-7.6203738\\
23.3	-7.668485\\
23.4	-7.7275173\\
23.5	-7.6608333\\
23.6	-7.5678964\\
23.7	-7.486355\\
23.8	-7.4311374\\
23.9	-7.3865653\\
24	-9.5098587\\
24.1	-7.3531108\\
24.2	-7.2172357\\
24.3	-7.173414\\
24.4	-7.2944584\\
24.5	-7.0578999\\
24.6	-7.053943\\
24.7	-7.0770273\\
24.8	-7.0375007\\
24.9	-7.0249674\\
25	-6.9565239\\
25.1	-6.9030136\\
25.2	-6.9305746\\
25.3	-6.8673763\\
25.4	-6.8641979\\
25.5	-6.8243657\\
25.6	-7.2954799\\
25.7	-9.1536564\\
25.8	-9.9263251\\
25.9	-9.6680744\\
26	-9.598105\\
26.1	-9.9778961\\
26.2	-9.8266333\\
26.3	-9.9392442\\
26.4	-9.5671765\\
26.5	-7.4568435\\
26.6	-9.8361176\\
26.7	-6.4841632\\
26.8	-6.4663938\\
26.9	-6.3923363\\
27	-6.3477564\\
27.1	-6.2899144\\
27.2	-6.2871235\\
27.3	-6.2821708\\
27.4	-6.2757038\\
27.5	-6.225743\\
27.6	-7.0954246\\
27.7	-6.1474463\\
27.8	-6.6948705\\
27.9	-6.1558784\\
28	-6.0166385\\
28.1	-6.7471591\\
28.2	-5.9919576\\
28.3	-7.5273798\\
28.4	-8.1219691\\
28.5	-8.0207869\\
28.6	-7.893631\\
28.7	-7.760824\\
28.8	-7.631826\\
28.9	-7.5011859\\
29	-7.4049185\\
29.1	-7.2783963\\
29.2	-7.1566049\\
29.3	-7.0359059\\
29.4	-6.9177107\\
29.5	-6.0681852\\
29.6	-6.686723\\
29.7	-5.6751465\\
29.8	-5.6351158\\
29.9	-6.3698695\\
30	-6.2590417\\
30.1	-6.1627775\\
30.2	-5.4836147\\
30.3	-5.9559948\\
30.4	-5.5666381\\
30.5	-5.5089824\\
30.6	-5.6227283\\
30.7	-5.530596\\
30.8	-5.4905078\\
30.9	-5.4314142\\
31	-5.3241893\\
31.1	-5.348324\\
31.2	-5.2249202\\
31.3	-5.064357\\
31.4	-5.0994548\\
31.5	-5.0497954\\
31.6	-4.9594273\\
31.7	-4.8362432\\
31.8	-4.7465229\\
31.9	-4.6441584\\
32	-4.5252175\\
32.1	-4.4319238\\
32.2	-4.343671\\
32.3	-4.2395146\\
32.4	-4.1571017\\
32.5	-4.1230304\\
32.6	-4.056196\\
32.7	-3.9298106\\
32.8	-3.9169648\\
32.9	-3.8448353\\
33	-3.7895036\\
33.1	-3.7458614\\
33.2	-3.682331\\
33.3	-3.6243379\\
33.4	-3.5911594\\
33.5	-3.5320236\\
33.6	-3.4390036\\
33.7	-3.3967608\\
33.8	-3.3571676\\
33.9	-3.2970202\\
34	-3.2581909\\
34.1	-3.200428\\
34.2	-3.1510392\\
34.3	-3.0984174\\
34.4	-3.0384219\\
34.5	-2.9922058\\
34.6	-2.9432213\\
34.7	-2.8954347\\
34.8	-2.848756\\
34.9	-2.7941521\\
35	-2.7576866\\
35.1	-2.703655\\
35.2	-2.6591996\\
35.3	-2.6140473\\
35.4	-2.5682974\\
35.5	-2.5230756\\
35.6	-2.4848834\\
35.7	-2.4434723\\
35.8	-2.3984988\\
35.9	-2.3626437\\
36	-2.3176262\\
36.1	-2.0822844\\
36.2	-2.2160618\\
36.3	-2.1869211\\
36.4	-2.1440076\\
36.5	-2.1101354\\
36.6	-2.0562605\\
36.7	-2.0459841\\
36.8	-1.9913087\\
36.9	-1.9603205\\
37	-1.9177234\\
37.1	-1.8821225\\
37.2	-1.849878\\
37.3	-1.8127553\\
37.4	-1.7909705\\
37.5	-1.7543082\\
37.6	-1.717915\\
37.7	-1.68343\\
37.8	-1.6433817\\
37.9	-1.620126\\
38	-1.5815355\\
38.1	-1.5505389\\
38.2	-1.3807956\\
38.3	-1.4816457\\
38.4	-1.4624696\\
38.5	-1.4188836\\
38.6	-1.3817804\\
38.7	-1.3666173\\
38.8	-1.3128149\\
38.9	-0.93588213\\
39	-0.92535788\\
39.1	-1.2590105\\
39.2	-1.1763458\\
39.3	-0.89405056\\
39.4	-1.1232844\\
39.5	-0.90428051\\
39.6	-0.86628147\\
39.7	-0.879247\\
39.8	-0.99349782\\
39.9	-0.85659288\\
40	-0.88913358\\
40.1	-0.92715154\\
40.2	-0.89845029\\
40.3	-1.039272\\
40.4	-1.0249887\\
40.5	-1.0142051\\
40.6	-1.0009962\\
40.7	-0.9217911\\
40.8	-0.77212335\\
40.9	-0.73721926\\
41	-0.72521225\\
41.1	-0.6897155\\
41.2	-0.80614435\\
41.3	-0.59177763\\
41.4	-0.66750109\\
41.5	-0.65620481\\
41.6	-0.65349798\\
41.7	-0.66621994\\
41.8	-0.6166298\\
41.9	-0.65855267\\
42	-0.53680313\\
42.1	-0.60311795\\
42.2	-0.54197868\\
42.3	-0.59290138\\
42.4	-0.56603814\\
42.5	-0.57221873\\
42.6	-0.55614467\\
42.7	-0.57027111\\
42.8	-0.67002303\\
42.9	-0.55160413\\
43	-0.53828925\\
43.1	-0.54086257\\
43.2	-0.63064947\\
43.3	-0.54066688\\
43.4	-0.52762207\\
43.5	-0.55340351\\
43.6	-0.55228688\\
43.7	-0.53767673\\
43.8	-0.53080108\\
43.9	-0.52766026\\
44	-0.52356545\\
44.1	-0.51140726\\
44.2	-0.5154315\\
44.3	-0.51468406\\
44.4	-0.50900508\\
44.5	-0.50828112\\
44.6	-0.50297946\\
44.7	-0.50151764\\
44.8	-0.51091681\\
44.9	-0.50118945\\
45	-0.50350754\\
45.1	-0.48504254\\
45.2	-0.48479282\\
45.3	-0.48630719\\
45.4	-0.48719343\\
45.5	-0.47744069\\
45.6	-0.48138013\\
45.7	-0.47851761\\
45.8	-0.47046439\\
45.9	-0.47997574\\
46	-0.4775754\\
46.1	-0.49908536\\
46.2	-0.4822743\\
46.3	-0.46644412\\
46.4	-0.46585158\\
46.5	-0.44833274\\
46.6	-0.45495297\\
46.7	-0.46245711\\
46.8	-0.46778015\\
46.9	-0.46509353\\
47	-0.45406384\\
47.1	-0.43944898\\
47.2	-0.45498191\\
47.3	-0.4433605\\
47.4	-0.45011363\\
47.5	-0.44305943\\
47.6	-0.44216114\\
47.7	-0.4383383\\
47.8	-0.43422847\\
47.9	-0.71170902\\
48	-0.43685963\\
48.1	-0.43905162\\
48.2	-0.74020267\\
48.3	-0.46507116\\
48.4	-0.43989279\\
48.5	-0.72808221\\
48.6	-0.42353667\\
48.7	-0.4925537\\
48.8	-0.4314571\\
48.9	-0.43179152\\
49	-0.53124223\\
49.1	-0.44713262\\
49.2	-0.4257387\\
49.3	-0.41080616\\
49.4	-0.44750195\\
49.5	-0.41167192\\
49.6	-0.45408802\\
49.7	-0.40438337\\
49.8	-0.42717608\\
49.9	-0.41540584\\
50	-0.41812073\\
50.1	-0.41157101\\
50.2	-0.41066784\\
50.3	-0.40559147\\
50.4	-0.40977299\\
50.5	-0.41456895\\
50.6	-0.4063181\\
50.7	-0.40904959\\
50.8	-0.4057951\\
50.9	-0.38383525\\
51	-0.4269761\\
51.1	-0.4008258\\
51.2	-0.40030409\\
51.3	-0.40617269\\
51.4	-0.39373314\\
51.5	-0.4344051\\
51.6	-0.39979579\\
51.7	-0.38403039\\
51.8	-0.3983176\\
51.9	-0.38392306\\
52	-0.38243363\\
52.1	-0.38642054\\
52.2	-0.39658576\\
52.3	-0.38011539\\
52.4	-0.3861239\\
52.5	-0.38568127\\
52.6	-0.38591363\\
52.7	-0.37806129\\
52.8	-0.38973786\\
52.9	-0.3722414\\
53	-0.38098567\\
53.1	-0.37418281\\
53.2	-0.37608907\\
53.3	-0.35925353\\
53.4	-0.3701918\\
53.5	-0.37218968\\
53.6	-0.37160839\\
53.7	-0.37614082\\
53.8	-0.36633986\\
53.9	-0.35482403\\
54	-0.3678916\\
54.1	-0.37910793\\
54.2	-0.37744163\\
54.3	-0.3600419\\
54.4	-0.36666153\\
54.5	-0.3639005\\
54.6	-0.36928359\\
54.7	-0.36283783\\
54.8	-0.36741209\\
54.9	-0.65697301\\
55	-0.3580417\\
55.1	-0.35892851\\
55.2	-0.36149371\\
55.3	-0.35373636\\
55.4	-0.6328301\\
55.5	-0.35550518\\
55.6	-0.36041569\\
55.7	-0.34418971\\
55.8	-0.35262738\\
55.9	-0.35298009\\
56	-0.34522753\\
56.1	-0.35315096\\
56.2	-0.34269313\\
56.3	-0.36547102\\
56.4	-0.34550511\\
56.5	-0.34109613\\
56.6	-0.34761782\\
56.7	-0.34700573\\
56.8	-0.35163823\\
56.9	-0.34788026\\
57	-0.35087921\\
57.1	-0.34756834\\
57.2	-0.34050414\\
57.3	-0.34660829\\
57.4	-0.34680774\\
57.5	-0.34256679\\
57.6	-0.33320136\\
57.7	-0.34232821\\
57.8	-0.3471459\\
57.9	-0.33716571\\
58	-0.33234165\\
58.1	-0.32721606\\
58.2	-0.34209469\\
58.3	-0.33139353\\
58.4	-0.32763585\\
58.5	-0.32834833\\
58.6	-0.33019368\\
58.7	-0.32888204\\
58.8	-0.32685255\\
58.9	-0.3326655\\
59	-0.31708952\\
59.1	-0.3312459\\
59.2	-0.32588364\\
59.3	-0.33045476\\
59.4	-0.32870385\\
59.5	-0.32081751\\
59.6	-0.32419971\\
59.7	-0.32170412\\
59.8	-0.31922345\\
59.9	-0.32905208\\
60	-0.31904847\\
60.1	-0.3143493\\
60.2	-0.31614611\\
60.3	-0.31776315\\
60.4	-0.319662\\
60.5	-0.31979997\\
60.6	-0.30680392\\
60.7	-0.31928478\\
60.8	-0.31674742\\
60.9	-0.31828355\\
61	-0.31071011\\
61.1	-0.31065312\\
61.2	-0.31265707\\
61.3	-0.31465897\\
61.4	-0.31105249\\
61.5	-0.31271899\\
61.6	-0.30692516\\
61.7	-0.31486141\\
61.8	-0.31950179\\
61.9	-0.30793694\\
62	-0.31206116\\
62.1	-0.30223337\\
62.2	-0.30300901\\
62.3	-0.31285144\\
62.4	-0.30493757\\
62.5	-0.30466124\\
62.6	-0.2920648\\
62.7	-0.29746246\\
62.8	-0.30128556\\
62.9	-0.29077005\\
63	-0.2967777\\
63.1	-0.28994943\\
63.2	-0.30070426\\
63.3	-0.28704569\\
63.4	-0.29197401\\
63.5	-0.29688659\\
63.6	-0.30931042\\
63.7	-0.28945646\\
63.8	-0.29401235\\
63.9	-0.28008655\\
64	-0.27968151\\
64.1	-0.28178275\\
64.2	-0.29254114\\
64.3	-0.29222269\\
64.4	-0.28660146\\
64.5	-0.2843998\\
64.6	-0.28223772\\
64.7	-0.27897716\\
64.8	-0.2822822\\
64.9	-0.27692283\\
65	-0.28187005\\
65.1	-0.28717441\\
65.2	-0.28094951\\
65.3	-0.28488649\\
65.4	-0.28721387\\
65.5	-0.277068\\
65.6	-0.26803953\\
65.7	-0.26456686\\
65.8	-0.28325991\\
65.9	-0.28323257\\
66	-0.27148191\\
66.1	-0.26306292\\
66.2	-0.27873281\\
66.3	-0.27137979\\
66.4	-0.26300487\\
66.5	-0.27659229\\
66.6	-0.27274269\\
66.7	-0.26507119\\
66.8	-0.27274239\\
66.9	-0.26395693\\
67	-0.26858045\\
67.1	-0.26092722\\
67.2	-0.26542253\\
67.3	-0.25110256\\
67.4	-0.26481672\\
67.5	-0.25166188\\
67.6	-0.26400802\\
67.7	-0.26096434\\
67.8	-0.25980491\\
67.9	-0.24827846\\
68	-0.25787539\\
68.1	-0.26282018\\
68.2	-0.25134271\\
68.3	-0.2543928\\
68.4	-0.2607945\\
68.5	-0.2544975\\
68.6	-0.24289186\\
68.7	-0.24731458\\
68.8	-0.25950511\\
68.9	-0.24934966\\
69	-0.24473955\\
69.1	-0.24794513\\
69.2	-0.24965955\\
69.3	-0.23446312\\
69.4	-0.24741698\\
69.5	-0.23629782\\
69.6	-0.24669462\\
69.7	-0.25399282\\
69.8	-0.2375949\\
69.9	-0.237532\\
70	-0.24080915\\
70.1	-0.24356367\\
70.2	-0.23961433\\
70.3	-0.24591343\\
70.4	-0.23226585\\
70.5	-0.23240509\\
70.6	-0.22187084\\
70.7	-0.22482639\\
70.8	-0.23020392\\
70.9	-0.22415722\\
71	-0.23319578\\
71.1	-0.23833389\\
71.2	-0.23625495\\
71.3	-0.21493103\\
71.4	-0.23769655\\
71.5	-0.22472595\\
71.6	-0.22552538\\
71.7	-0.23358784\\
71.8	-0.21467936\\
71.9	-0.22911791\\
72	-0.22230134\\
72.1	-0.2056699\\
72.2	-0.23044229\\
72.3	-0.22317245\\
72.4	-0.21221378\\
72.5	-0.22185269\\
72.6	-0.22447472\\
72.7	-0.21828024\\
72.8	-0.20651054\\
72.9	-0.20802353\\
73	-0.20951491\\
73.1	-0.22241804\\
73.2	-0.21194684\\
73.3	-0.21651483\\
73.4	-0.22708949\\
73.5	-0.20381685\\
73.6	-0.20342392\\
73.7	-0.20429844\\
73.8	-0.20516614\\
73.9	-0.2047192\\
74	-0.20122763\\
74.1	-0.20592013\\
74.2	-0.20272894\\
74.3	-0.19493036\\
74.4	-0.19557054\\
74.5	-0.20279437\\
74.6	-0.21561421\\
74.7	-0.2016388\\
74.8	-0.1951008\\
74.9	-0.21444721\\
75	-0.19541064\\
75.1	-0.19554394\\
75.2	-0.21096645\\
75.3	-0.2011113\\
75.4	-0.18209186\\
75.5	-0.2070613\\
75.6	-0.19053289\\
75.7	-0.19819139\\
75.8	-0.19517676\\
75.9	-0.18642908\\
76	-0.18886491\\
76.1	-0.1862405\\
76.2	-0.18109056\\
76.3	-0.1902788\\
76.4	-0.19059942\\
76.5	-0.18359368\\
76.6	-0.18380932\\
76.7	-0.18859997\\
76.8	-0.18809111\\
76.9	-0.18155225\\
77	-0.17700487\\
77.1	-0.18474194\\
77.2	-0.18075062\\
77.3	-0.19083637\\
77.4	-0.17060392\\
77.5	-0.16802992\\
77.6	-0.18261477\\
77.7	-0.17772124\\
77.8	-0.18088264\\
77.9	-0.16745385\\
78	-0.17986804\\
78.1	-0.1709438\\
78.2	-0.17056335\\
78.3	-0.1767803\\
78.4	-0.1723079\\
78.5	-0.15860653\\
78.6	-0.16056584\\
78.7	-0.15413081\\
78.8	-0.17056892\\
78.9	-0.17356651\\
79	-0.15943989\\
79.1	-0.16487715\\
79.2	-0.1611916\\
79.3	-0.16131411\\
79.4	-0.15799067\\
79.5	-0.16079342\\
79.6	-0.15625917\\
79.7	-0.15880757\\
79.8	-0.15489727\\
79.9	-0.14834199\\
80	-0.15853705\\
80.1	-0.08953509\\
80.2	-0.15703895\\
80.3	-0.14323504\\
80.4	-0.15186535\\
80.5	-0.1508735\\
80.6	-0.14087853\\
80.7	-0.1421155\\
80.8	-0.14291928\\
80.9	-0.14992275\\
81	-0.14484433\\
81.1	-0.1520579\\
81.2	-0.14292223\\
81.3	-0.14664644\\
81.4	-0.13716097\\
81.5	-0.13867526\\
81.6	-0.13676567\\
81.7	-0.13970332\\
81.8	-0.11796495\\
81.9	-0.14623174\\
82	-0.14465511\\
82.1	-0.13071269\\
82.2	-0.13184361\\
82.3	-0.1349323\\
82.4	-0.1402568\\
82.5	-0.13420187\\
82.6	-0.13797137\\
82.7	-0.12227948\\
82.8	-0.13992401\\
82.9	-0.13716495\\
83	-0.12475905\\
83.1	-0.12328564\\
83.2	-0.13144705\\
83.3	-0.13697252\\
83.4	-0.13368005\\
83.5	-0.12057719\\
83.6	-0.12393402\\
83.7	-0.13849903\\
83.8	-0.1238723\\
83.9	-0.12203072\\
84	-0.12061684\\
84.1	-0.11644973\\
84.2	-0.12106734\\
84.3	-0.1148419\\
84.4	-0.11478731\\
84.5	-0.12550178\\
84.6	-0.12417275\\
84.7	-0.11869279\\
84.8	-0.12134558\\
84.9	-0.11299598\\
85	-0.11500668\\
85.1	-0.11704425\\
85.2	-0.10768394\\
85.3	-0.11080345\\
85.4	-0.11044712\\
85.5	-0.11546726\\
85.6	-0.11557714\\
85.7	-0.11182565\\
85.8	-0.11649927\\
85.9	-0.10937726\\
86	-0.10220899\\
86.1	-0.10812995\\
86.2	-0.11227671\\
86.3	-0.10937385\\
86.4	-0.10822319\\
86.5	-0.10472951\\
86.6	-0.11289264\\
86.7	-0.097668195\\
86.8	-0.10844771\\
86.9	-0.10767584\\
87	-0.10006148\\
87.1	-0.1012464\\
87.2	-0.10429693\\
87.3	-0.097253278\\
87.4	-0.10050533\\
87.5	-0.10218134\\
87.6	-0.10176334\\
87.7	-0.097308857\\
87.8	-0.10172963\\
87.9	-0.10350822\\
88	-0.092575254\\
88.1	-0.10165127\\
88.2	-0.10689319\\
88.3	-0.10789778\\
88.4	-0.093476643\\
88.5	-0.09240051\\
88.6	-0.096413525\\
88.7	-0.10228297\\
88.8	-0.094582\\
88.9	-0.090316863\\
89	-0.094288003\\
89.1	-0.088378821\\
89.2	-0.093456515\\
89.3	-0.08520198\\
89.4	-0.092427641\\
89.5	-0.095453143\\
89.6	-0.086538151\\
89.7	-0.091309087\\
89.8	-0.088168594\\
89.9	-0.093401794\\
90	-0.093789669\\
90.1	-0.08603805\\
90.2	-0.094883874\\
90.3	-0.086180821\\
90.4	-0.083923657\\
90.5	-0.072791373\\
90.6	-0.081861039\\
90.7	-0.082907724\\
90.8	-0.086312506\\
90.9	-0.08420682\\
91	-0.08094159\\
91.1	-0.087436006\\
91.2	-0.082073739\\
91.3	-0.082979644\\
91.4	-0.07991157\\
91.5	-0.076323579\\
91.6	-0.077351713\\
91.7	-0.077580708\\
91.8	-0.077876183\\
91.9	-0.079042152\\
92	-0.080174922\\
92.1	-0.08091814\\
92.2	-0.073001736\\
92.3	-0.076887371\\
92.4	-0.07261356\\
92.5	-0.073208953\\
92.6	-0.077141972\\
92.7	-0.066939536\\
92.8	-0.072166398\\
92.9	-0.068008271\\
93	-0.067901023\\
93.1	-0.069095716\\
93.2	-0.072065823\\
93.3	-0.067637477\\
93.4	-0.074000913\\
93.5	-0.074799874\\
93.6	-0.06992963\\
93.7	-0.069478164\\
93.8	-0.067370206\\
93.9	-0.063668732\\
94	-0.063162318\\
94.1	-0.066009009\\
94.2	-0.068235456\\
94.3	-0.062081745\\
94.4	-0.062717228\\
94.5	-0.068648287\\
94.6	-0.062970559\\
94.7	-0.057381772\\
94.8	-0.059506029\\
94.9	-0.059650103\\
95	-0.064668812\\
95.1	-0.061833248\\
95.2	-0.066138022\\
95.3	-0.067061105\\
95.4	-0.065638622\\
95.5	-0.054837814\\
95.6	-0.0634917\\
95.7	-0.061733419\\
95.8	-0.06056913\\
95.9	-0.071666169\\
96	-0.057425816\\
96.1	-0.057437421\\
96.2	-0.057222042\\
96.3	-0.052096155\\
96.4	-0.051095636\\
96.5	-0.062392618\\
96.6	-0.056615153\\
96.7	-0.062232187\\
96.8	-0.057495004\\
96.9	-0.05820583\\
97	-0.050969924\\
97.1	-0.057158058\\
97.2	-0.058765977\\
97.3	-0.054533224\\
97.4	-0.057937887\\
97.5	-0.055018309\\
97.6	-0.054219579\\
97.7	-0.051481253\\
97.8	-0.047758048\\
97.9	-0.051114646\\
98	-0.052388155\\
98.1	-0.05228765\\
98.2	-0.05301521\\
98.3	-0.046792584\\
98.4	-0.047982151\\
98.5	-0.055786797\\
98.6	-0.043320503\\
98.7	-0.045436412\\
98.8	-0.050257714\\
98.9	-0.045185423\\
99	-0.048445286\\
99.1	-0.050283214\\
99.2	-0.044908923\\
99.3	-0.050845234\\
99.4	-0.046261337\\
99.5	-0.048712074\\
99.6	-0.042323798\\
99.7	-0.043392364\\
99.8	-0.048376646\\
99.9	-0.043268937\\
100	-0.045938848\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.883099\\
0.2	-64.776552\\
0.3	-51.294581\\
0.4	-49.692034\\
0.5	-46.896845\\
0.6	-44.857032\\
0.7	-42.206572\\
0.8	-40.317781\\
0.9	-38.131919\\
1	-36.20845\\
1.1	-35.896948\\
1.2	-34.262397\\
1.3	-33.87615\\
1.4	-32.884328\\
1.5	-31.250828\\
1.6	-30.385555\\
1.7	-30.057476\\
1.8	-28.90384\\
1.9	-27.942133\\
2	-27.804904\\
2.1	-27.35654\\
2.2	-27.309077\\
2.3	-27.493946\\
2.4	-27.720451\\
2.5	-27.785551\\
2.6	-27.618014\\
2.7	-28.068053\\
2.8	-28.248802\\
2.9	-28.335599\\
3	-29.099876\\
3.1	-27.846019\\
3.2	-11.365071\\
3.3	-11.239652\\
3.4	-11.125608\\
3.5	-11.085136\\
3.6	-11.083283\\
3.7	-11.082696\\
3.8	-11.063594\\
3.9	-11.096623\\
4	-11.096337\\
4.1	-11.106956\\
4.2	-11.146471\\
4.3	-11.14821\\
4.4	-11.214118\\
4.5	-11.230216\\
4.6	-11.244639\\
4.7	-11.291924\\
4.8	-11.328281\\
4.9	-11.365081\\
5	-11.423708\\
5.1	-11.463387\\
5.2	-11.500196\\
5.3	-11.552016\\
5.4	-11.565477\\
5.5	-11.643187\\
5.6	-11.719498\\
5.7	-11.842396\\
5.8	-11.875265\\
5.9	-11.794066\\
6	-11.800462\\
6.1	-11.729032\\
6.2	-11.773192\\
6.3	-11.629408\\
6.4	-11.33211\\
6.5	-11.216678\\
6.6	-11.197664\\
6.7	-11.060135\\
6.8	-11.052094\\
6.9	-11.047851\\
7	-11.018015\\
7.1	-11.006822\\
7.2	-11.005915\\
7.3	-11.011798\\
7.4	-11.018415\\
7.5	-11.010901\\
7.6	-10.997259\\
7.7	-11.045885\\
7.8	-11.038561\\
7.9	-11.036734\\
8	-11.035593\\
8.1	-11.010623\\
8.2	-10.998591\\
8.3	-11.087373\\
8.4	-11.080178\\
8.5	-11.070285\\
8.6	-11.088784\\
8.7	-11.080651\\
8.8	-11.004866\\
8.9	-11.012014\\
9	-11.005931\\
9.1	-11.006344\\
9.2	-11.020968\\
9.3	-11.020191\\
9.4	-11.099499\\
9.5	-11.009435\\
9.6	-11.037306\\
9.7	-11.039668\\
9.8	-11.08444\\
9.9	-11.080842\\
10	-11.138488\\
10.1	-11.145108\\
10.2	-11.099343\\
10.3	-11.125353\\
10.4	-11.116157\\
10.5	-11.120358\\
10.6	-11.114887\\
10.7	-11.121347\\
10.8	-11.123513\\
10.9	-11.092303\\
11	-11.088253\\
11.1	-11.091406\\
11.2	-11.139076\\
11.3	-11.183457\\
11.4	-11.122089\\
11.5	-11.049102\\
11.6	-10.646319\\
11.7	-10.969102\\
11.8	-10.948181\\
11.9	-10.956837\\
12	-10.926177\\
12.1	-10.668647\\
12.2	-10.675019\\
12.3	-10.839075\\
12.4	-10.838746\\
12.5	-10.634715\\
12.6	-10.804315\\
12.7	-10.805445\\
12.8	-10.811273\\
12.9	-10.794\\
13	-10.737002\\
13.1	-10.735816\\
13.2	-10.742912\\
13.3	-10.732471\\
13.4	-10.736852\\
13.5	-10.754433\\
13.6	-10.760246\\
13.7	-10.707344\\
13.8	-10.747835\\
13.9	-10.735192\\
14	-10.741668\\
14.1	-10.741732\\
14.2	-10.752956\\
14.3	-10.753241\\
14.4	-10.725341\\
14.5	-10.714888\\
14.6	-10.724397\\
14.7	-10.741351\\
14.8	-10.735503\\
14.9	-10.727797\\
15	-10.715255\\
15.1	-10.708788\\
15.2	-10.712459\\
15.3	-10.719611\\
15.4	-10.69952\\
15.5	-10.693809\\
15.6	-10.686309\\
15.7	-10.461234\\
15.8	-10.744232\\
15.9	-10.73843\\
16	-10.433227\\
16.1	-10.422124\\
16.2	-10.421725\\
16.3	-10.41157\\
16.4	-10.427314\\
16.5	-10.412982\\
16.6	-10.420152\\
16.7	-10.214715\\
16.8	-10.387226\\
16.9	-10.465379\\
17	-10.476027\\
17.1	-10.487429\\
17.2	-10.50302\\
17.3	-10.518673\\
17.4	-10.452927\\
17.5	-10.515735\\
17.6	-10.520045\\
17.7	-10.524928\\
17.8	-10.539442\\
17.9	-10.539691\\
18	-10.523996\\
18.1	-10.496327\\
18.2	-10.632825\\
18.3	-10.615257\\
18.4	-10.626602\\
18.5	-10.629952\\
18.6	-10.598948\\
18.7	-10.633773\\
18.8	-10.598574\\
18.9	-10.624463\\
19	-10.577352\\
19.1	-10.562976\\
19.2	-10.535545\\
19.3	-10.501575\\
19.4	-10.506653\\
19.5	-10.456776\\
19.6	-10.355651\\
19.7	-10.336239\\
19.8	-10.301929\\
19.9	-9.7822472\\
20	-10.304529\\
20.1	-10.403161\\
20.2	-10.419776\\
20.3	-9.3729586\\
20.4	-10.423661\\
20.5	-9.1718958\\
20.6	-10.386958\\
20.7	-10.359836\\
20.8	-10.320458\\
20.9	-10.299673\\
21	-9.9912742\\
21.1	-9.6439145\\
21.2	-9.6072794\\
21.3	-9.7561605\\
21.4	-9.7728634\\
21.5	-9.7348647\\
21.6	-9.6925096\\
21.7	-9.5895685\\
21.8	-9.6300134\\
21.9	-9.5740848\\
22	-9.5607581\\
22.1	-9.5744795\\
22.2	-8.3821422\\
22.3	-8.2824233\\
22.4	-8.4575601\\
22.5	-8.5198412\\
22.6	-8.6255548\\
22.7	-8.3899407\\
22.8	-8.5078115\\
22.9	-8.371708\\
23	-8.5544153\\
23.1	-8.1880978\\
23.2	-8.0778321\\
23.3	-8.3319759\\
23.4	-8.2049534\\
23.5	-8.1687708\\
23.6	-8.1608244\\
23.7	-8.1013417\\
23.8	-8.0445589\\
23.9	-8.0299815\\
24	-9.6078067\\
24.1	-7.919772\\
24.2	-7.6717838\\
24.3	-7.5386516\\
24.4	-8.2022754\\
24.5	-7.3512057\\
24.6	-7.3616319\\
24.7	-7.4245448\\
24.8	-7.2845919\\
24.9	-7.4481192\\
25	-7.4196361\\
25.1	-7.4121107\\
25.2	-7.4721339\\
25.3	-7.4234113\\
25.4	-7.3653032\\
25.5	-7.357136\\
25.6	-7.6097071\\
25.7	-9.2542841\\
25.8	-10.00384\\
25.9	-9.7696992\\
26	-9.6956813\\
26.1	-10.061094\\
26.2	-9.9204159\\
26.3	-10.008971\\
26.4	-9.6529922\\
26.5	-7.7726832\\
26.6	-9.9362007\\
26.7	-6.9924983\\
26.8	-6.895061\\
26.9	-6.8981602\\
27	-6.7953041\\
27.1	-6.7416022\\
27.2	-6.7462522\\
27.3	-6.697319\\
27.4	-6.6752749\\
27.5	-6.6390799\\
27.6	-7.3828803\\
27.7	-6.5944842\\
27.8	-6.9648218\\
27.9	-6.5140402\\
28	-6.4484365\\
28.1	-7.0251682\\
28.2	-6.4251031\\
28.3	-7.591856\\
28.4	-8.918278\\
28.5	-10.065749\\
28.6	-10.121855\\
28.7	-10.123519\\
28.8	-9.9212596\\
28.9	-9.7260472\\
29	-9.6764015\\
29.1	-9.523491\\
29.2	-9.3668709\\
29.3	-9.2147094\\
29.4	-9.056913\\
29.5	-6.8274482\\
29.6	-8.7725594\\
29.7	-6.0524262\\
29.8	-6.0243677\\
29.9	-8.3359689\\
30	-8.1965353\\
30.1	-8.1073514\\
30.2	-5.7905624\\
30.3	-7.8364833\\
30.4	-5.9271098\\
30.5	-5.774569\\
30.6	-6.3997693\\
30.7	-5.8475364\\
30.8	-7.2601569\\
30.9	-5.7754583\\
31	-5.7687003\\
31.1	-5.7712335\\
31.2	-5.8156392\\
31.3	-6.728358\\
31.4	-5.7765959\\
31.5	-5.6765564\\
31.6	-5.5853501\\
31.7	-5.5080008\\
31.8	-5.4719299\\
31.9	-5.3724767\\
32	-5.3613581\\
32.1	-5.3315165\\
32.2	-5.270266\\
32.3	-5.3984705\\
32.4	-5.6111777\\
32.5	-5.8368598\\
32.6	-5.537273\\
32.7	-5.2402966\\
32.8	-5.2930961\\
32.9	-5.209054\\
33	-5.1352183\\
33.1	-5.0707025\\
33.2	-4.9968274\\
33.3	-4.921033\\
33.4	-4.8649188\\
33.5	-4.79279\\
33.6	-4.6898338\\
33.7	-4.6300304\\
33.8	-4.5694522\\
33.9	-4.5035717\\
34	-4.4418098\\
34.1	-4.3730565\\
34.2	-4.3056493\\
34.3	-4.2413552\\
34.4	-4.1677627\\
34.5	-4.1066007\\
34.6	-4.0503972\\
34.7	-3.9857044\\
34.8	-3.9264862\\
34.9	-3.8596975\\
35	-3.8069076\\
35.1	-3.7428911\\
35.2	-3.6864961\\
35.3	-3.6323966\\
35.4	-3.5767831\\
35.5	-3.5178064\\
35.6	-3.4648442\\
35.7	-3.4139624\\
35.8	-3.359575\\
35.9	-3.3095462\\
36	-3.2562281\\
36.1	-3.0218087\\
36.2	-3.1152593\\
36.3	-3.0992727\\
36.4	-3.0466322\\
36.5	-3.0026382\\
36.6	-2.9282191\\
36.7	-2.9144951\\
36.8	-2.8617776\\
36.9	-2.8182056\\
37	-2.7693441\\
37.1	-2.7038428\\
37.2	-2.6705843\\
37.3	-2.6195127\\
37.4	-2.6045714\\
37.5	-2.5532378\\
37.6	-2.515384\\
37.7	-2.4760993\\
37.8	-2.4297774\\
37.9	-2.3924812\\
38	-2.3509879\\
38.1	-2.3185065\\
38.2	-2.2215362\\
38.3	-2.2397654\\
38.4	-2.2031535\\
38.5	-2.1629723\\
38.6	-2.1225509\\
38.7	-2.094361\\
38.8	-2.0519088\\
38.9	-1.7712604\\
39	-1.7293385\\
39.1	-1.9592157\\
39.2	-1.9018196\\
39.3	-1.6015762\\
39.4	-1.8406012\\
39.5	-1.5520431\\
39.6	-1.4726665\\
39.7	-1.464945\\
39.8	-1.6592454\\
39.9	-1.3244286\\
40	-1.265596\\
40.1	-1.6334727\\
40.2	-1.5875165\\
40.3	-1.040345\\
40.4	-1.0287866\\
40.5	-1.0161242\\
40.6	-1.0030621\\
40.7	-1.0557672\\
40.8	-1.3500014\\
40.9	-1.3480938\\
41	-1.3199399\\
41.1	-1.3227451\\
41.2	-1.0730526\\
41.3	-1.2147831\\
41.4	-1.1909733\\
41.5	-1.1453709\\
41.6	-1.1380694\\
41.7	-1.0867309\\
41.8	-1.10196\\
41.9	-1.0031493\\
42	-1.0122228\\
42.1	-0.99869993\\
42.2	-1.0191984\\
42.3	-0.95213519\\
42.4	-0.93868956\\
42.5	-0.90702588\\
42.6	-0.89207056\\
42.7	-0.85548682\\
42.8	-0.67285163\\
42.9	-0.8115317\\
43	-0.80338577\\
43.1	-0.77473679\\
43.2	-0.63321236\\
43.3	-0.72059251\\
43.4	-0.71930355\\
43.5	-0.69304159\\
43.6	-0.66798234\\
43.7	-0.67126833\\
43.8	-0.6350832\\
43.9	-0.65421968\\
44	-0.62765245\\
44.1	-0.62173806\\
44.2	-0.61290576\\
44.3	-0.59547616\\
44.4	-0.5807368\\
44.5	-0.58622763\\
44.6	-0.58189485\\
44.7	-0.56873992\\
44.8	-0.58235649\\
44.9	-0.58436812\\
45	-0.56971648\\
45.1	-0.56337044\\
45.2	-0.5472077\\
45.3	-0.55008336\\
45.4	-0.55731354\\
45.5	-0.5510466\\
45.6	-0.54682169\\
45.7	-0.54883566\\
45.8	-0.5445031\\
45.9	-0.55047304\\
46	-0.53224192\\
46.1	-0.55851728\\
46.2	-0.53676672\\
46.3	-0.53257251\\
46.4	-0.53504456\\
46.5	-0.52744375\\
46.6	-0.51225238\\
46.7	-0.52609977\\
46.8	-0.52841314\\
46.9	-0.51563266\\
47	-0.51623479\\
47.1	-0.5081154\\
47.2	-0.507794\\
47.3	-0.49648503\\
47.4	-0.4997446\\
47.5	-0.50383588\\
47.6	-0.4922354\\
47.7	-0.49521171\\
47.8	-0.48851938\\
47.9	-0.77069592\\
48	-0.48264124\\
48.1	-0.48661976\\
48.2	-0.74903518\\
48.3	-0.502151\\
48.4	-0.49147364\\
48.5	-0.72902856\\
48.6	-0.46689601\\
48.7	-0.53632926\\
48.8	-0.47321827\\
48.9	-0.48336706\\
49	-0.55748655\\
49.1	-0.48336594\\
49.2	-0.4593879\\
49.3	-0.45092076\\
49.4	-0.48267627\\
49.5	-0.46167612\\
49.6	-0.48137733\\
49.7	-0.44671742\\
49.8	-0.47577586\\
49.9	-0.44976528\\
50	-0.44841922\\
50.1	-0.44919403\\
50.2	-0.45916061\\
50.3	-0.45312617\\
50.4	-0.45456645\\
50.5	-0.44079093\\
50.6	-0.43674813\\
50.7	-0.45126212\\
50.8	-0.43518403\\
50.9	-0.42249546\\
51	-0.45099845\\
51.1	-0.43808961\\
51.2	-0.4230045\\
51.3	-0.4346875\\
51.4	-0.42877221\\
51.5	-0.43656497\\
51.6	-0.42661863\\
51.7	-0.42557268\\
51.8	-0.43116314\\
51.9	-0.40680517\\
52	-0.42270766\\
52.1	-0.41416352\\
52.2	-0.42588255\\
52.3	-0.40656727\\
52.4	-0.41286034\\
52.5	-0.40897189\\
52.6	-0.41819061\\
52.7	-0.39758178\\
52.8	-0.42072789\\
52.9	-0.4070675\\
53	-0.40251338\\
53.1	-0.41272398\\
53.2	-0.40093893\\
53.3	-0.39702754\\
53.4	-0.40621837\\
53.5	-0.40839902\\
53.6	-0.39947713\\
53.7	-0.40422227\\
53.8	-0.39577927\\
53.9	-0.39654099\\
54	-0.38937674\\
54.1	-0.40130584\\
54.2	-0.3992461\\
54.3	-0.39671482\\
54.4	-0.39301653\\
54.5	-0.38875913\\
54.6	-0.39413407\\
54.7	-0.39576168\\
54.8	-0.38844676\\
54.9	-0.68831605\\
55	-0.3915543\\
55.1	-0.38529308\\
55.2	-0.38396257\\
55.3	-0.37976827\\
55.4	-0.66542939\\
55.5	-0.38576315\\
55.6	-0.38518243\\
55.7	-0.37173406\\
55.8	-0.38421036\\
55.9	-0.37629836\\
56	-0.37369319\\
56.1	-0.38920099\\
56.2	-0.37389719\\
56.3	-0.39453274\\
56.4	-0.36961708\\
56.5	-0.37343313\\
56.6	-0.37087091\\
56.7	-0.37217831\\
56.8	-0.35564869\\
56.9	-0.37673001\\
57	-0.37439424\\
57.1	-0.37105923\\
57.2	-0.364684\\
57.3	-0.3708578\\
57.4	-0.37476584\\
57.5	-0.37631665\\
57.6	-0.36086899\\
57.7	-0.36756938\\
57.8	-0.37518242\\
57.9	-0.36788257\\
58	-0.35285499\\
58.1	-0.35650203\\
58.2	-0.36727947\\
58.3	-0.36002543\\
58.4	-0.35686014\\
58.5	-0.35544103\\
58.6	-0.35797999\\
58.7	-0.36139355\\
58.8	-0.3537636\\
58.9	-0.35611407\\
59	-0.34544454\\
59.1	-0.35879657\\
59.2	-0.35124277\\
59.3	-0.34954057\\
59.4	-0.34803136\\
59.5	-0.34289771\\
59.6	-0.34500599\\
59.7	-0.3485638\\
59.8	-0.35108303\\
59.9	-0.35543977\\
60	-0.3397079\\
60.1	-0.3452571\\
60.2	-0.34195732\\
60.3	-0.33614992\\
60.4	-0.34663059\\
60.5	-0.34249007\\
60.6	-0.34161058\\
60.7	-0.34236621\\
60.8	-0.33608967\\
60.9	-0.34064393\\
61	-0.33142469\\
61.1	-0.32751155\\
61.2	-0.34029482\\
61.3	-0.33481789\\
61.4	-0.33345002\\
61.5	-0.34023629\\
61.6	-0.33562034\\
61.7	-0.33640613\\
61.8	-0.33764955\\
61.9	-0.32772078\\
62	-0.32761353\\
62.1	-0.33135983\\
62.2	-0.32872966\\
62.3	-0.33469291\\
62.4	-0.32562339\\
62.5	-0.32968561\\
62.6	-0.31838511\\
62.7	-0.33225551\\
62.8	-0.32664963\\
62.9	-0.31676948\\
63	-0.32385123\\
63.1	-0.32198242\\
63.2	-0.32365928\\
63.3	-0.31623609\\
63.4	-0.31456811\\
63.5	-0.32197749\\
63.6	-0.32701288\\
63.7	-0.31419557\\
63.8	-0.31089319\\
63.9	-0.31172792\\
64	-0.31259997\\
64.1	-0.31745941\\
64.2	-0.31104462\\
64.3	-0.31718682\\
64.4	-0.30514876\\
64.5	-0.31077053\\
64.6	-0.30985503\\
64.7	-0.29127861\\
64.8	-0.31372593\\
64.9	-0.30432606\\
65	-0.31558823\\
65.1	-0.31310024\\
65.2	-0.31008245\\
65.3	-0.31240782\\
65.4	-0.30512354\\
65.5	-0.30223948\\
65.6	-0.3036625\\
65.7	-0.29772365\\
65.8	-0.31357005\\
65.9	-0.30859013\\
66	-0.30358958\\
66.1	-0.29284827\\
66.2	-0.30334136\\
66.3	-0.30030042\\
66.4	-0.28559188\\
66.5	-0.30028203\\
66.6	-0.29754931\\
66.7	-0.29150398\\
66.8	-0.29886975\\
66.9	-0.30189615\\
67	-0.30301185\\
67.1	-0.29235485\\
67.2	-0.29455875\\
67.3	-0.28418314\\
67.4	-0.2902565\\
67.5	-0.27834434\\
67.6	-0.29308484\\
67.7	-0.29104384\\
67.8	-0.28855488\\
67.9	-0.29186592\\
68	-0.28567072\\
68.1	-0.28280788\\
68.2	-0.28547561\\
68.3	-0.27741238\\
68.4	-0.29630718\\
68.5	-0.28109003\\
68.6	-0.27561293\\
68.7	-0.28096169\\
68.8	-0.27716054\\
68.9	-0.28511637\\
69	-0.27333181\\
69.1	-0.27476903\\
69.2	-0.27171204\\
69.3	-0.26202475\\
69.4	-0.27551482\\
69.5	-0.26817608\\
69.6	-0.27677711\\
69.7	-0.28338743\\
69.8	-0.27186541\\
69.9	-0.2723194\\
70	-0.28130807\\
70.1	-0.27187415\\
70.2	-0.27069258\\
70.3	-0.27094212\\
70.4	-0.26273748\\
70.5	-0.26668719\\
70.6	-0.262038\\
70.7	-0.25979563\\
70.8	-0.26137758\\
70.9	-0.25942088\\
71	-0.25385578\\
71.1	-0.27000875\\
71.2	-0.26843137\\
71.3	-0.24568279\\
71.4	-0.26861441\\
71.5	-0.26026749\\
71.6	-0.25837178\\
71.7	-0.26140924\\
71.8	-0.24618531\\
71.9	-0.26388077\\
72	-0.25664986\\
72.1	-0.24033523\\
72.2	-0.24775297\\
72.3	-0.25483767\\
72.4	-0.24776445\\
72.5	-0.24678468\\
72.6	-0.25765637\\
72.7	-0.2474413\\
72.8	-0.23844777\\
72.9	-0.2520813\\
73	-0.25221806\\
73.1	-0.24176911\\
73.2	-0.24925177\\
73.3	-0.25384228\\
73.4	-0.24864736\\
73.5	-0.24137283\\
73.6	-0.23979416\\
73.7	-0.24073899\\
73.8	-0.23254976\\
73.9	-0.24143523\\
74	-0.24169283\\
74.1	-0.23710684\\
74.2	-0.2334863\\
74.3	-0.22494042\\
74.4	-0.22583974\\
74.5	-0.23160837\\
74.6	-0.2469753\\
74.7	-0.24008948\\
74.8	-0.2348897\\
74.9	-0.25346416\\
75	-0.22393469\\
75.1	-0.23016167\\
75.2	-0.23822664\\
75.3	-0.2330432\\
75.4	-0.22212259\\
75.5	-0.23284788\\
75.6	-0.22196911\\
75.7	-0.2367036\\
75.8	-0.22307103\\
75.9	-0.22702884\\
76	-0.21774692\\
76.1	-0.22778592\\
76.2	-0.21685762\\
76.3	-0.22207019\\
76.4	-0.22496451\\
76.5	-0.22125451\\
76.6	-0.21375902\\
76.7	-0.21730394\\
76.8	-0.23126417\\
76.9	-0.22251594\\
77	-0.21849891\\
77.1	-0.22145295\\
77.2	-0.20962806\\
77.3	-0.22185764\\
77.4	-0.19374049\\
77.5	-0.20170183\\
77.6	-0.2072341\\
77.7	-0.20035843\\
77.8	-0.22079662\\
77.9	-0.20893438\\
78	-0.21009797\\
78.1	-0.20993846\\
78.2	-0.2041328\\
78.3	-0.21178197\\
78.4	-0.19046817\\
78.5	-0.19246698\\
78.6	-0.20139595\\
78.7	-0.19079715\\
78.8	-0.20456722\\
78.9	-0.20831451\\
79	-0.19158665\\
79.1	-0.19602408\\
79.2	-0.19177359\\
79.3	-0.19749823\\
79.4	-0.20038862\\
79.5	-0.20048362\\
79.6	-0.18583018\\
79.7	-0.18495801\\
79.8	-0.1838055\\
79.9	-0.18449347\\
80	-0.19066025\\
80.1	-0.091608059\\
80.2	-0.19222019\\
80.3	-0.17781678\\
80.4	-0.18934341\\
80.5	-0.18598572\\
80.6	-0.18323648\\
80.7	-0.17641335\\
80.8	-0.18553149\\
80.9	-0.17783106\\
81	-0.1791613\\
81.1	-0.19016261\\
81.2	-0.18229216\\
81.3	-0.18746537\\
81.4	-0.16830828\\
81.5	-0.16732955\\
81.6	-0.16838225\\
81.7	-0.1775292\\
81.8	-0.15536656\\
81.9	-0.17359828\\
82	-0.17584186\\
82.1	-0.17007932\\
82.2	-0.16844934\\
82.3	-0.16908105\\
82.4	-0.17460963\\
82.5	-0.17394126\\
82.6	-0.16314544\\
82.7	-0.14728353\\
82.8	-0.17051184\\
82.9	-0.17119936\\
83	-0.16077843\\
83.1	-0.16702263\\
83.2	-0.16659813\\
83.3	-0.16583499\\
83.4	-0.17644801\\
83.5	-0.14356246\\
83.6	-0.16648485\\
83.7	-0.17006025\\
83.8	-0.16255908\\
83.9	-0.16258922\\
84	-0.15517822\\
84.1	-0.15851532\\
84.2	-0.14756551\\
84.3	-0.15443056\\
84.4	-0.1597084\\
84.5	-0.16249905\\
84.6	-0.16093554\\
84.7	-0.14806192\\
84.8	-0.15477893\\
84.9	-0.14774232\\
85	-0.15122674\\
85.1	-0.13837963\\
85.2	-0.14300142\\
85.3	-0.14809728\\
85.4	-0.14516313\\
85.5	-0.14662342\\
85.6	-0.13827914\\
85.7	-0.14338221\\
85.8	-0.14868791\\
85.9	-0.14660931\\
86	-0.13879115\\
86.1	-0.14519308\\
86.2	-0.13235062\\
86.3	-0.1439039\\
86.4	-0.14028025\\
86.5	-0.13874918\\
86.6	-0.13702514\\
86.7	-0.12699268\\
86.8	-0.14192866\\
86.9	-0.1373434\\
87	-0.13025806\\
87.1	-0.12932716\\
87.2	-0.13310535\\
87.3	-0.1250577\\
87.4	-0.14132774\\
87.5	-0.13596269\\
87.6	-0.12975924\\
87.7	-0.13014807\\
87.8	-0.14140929\\
87.9	-0.12628744\\
88	-0.13272053\\
88.1	-0.12210351\\
88.2	-0.12648829\\
88.3	-0.1282645\\
88.4	-0.12278679\\
88.5	-0.12400724\\
88.6	-0.12690256\\
88.7	-0.12549831\\
88.8	-0.12892116\\
88.9	-0.11839616\\
89	-0.12025946\\
89.1	-0.11423159\\
89.2	-0.11672696\\
89.3	-0.1198578\\
89.4	-0.12110805\\
89.5	-0.11005085\\
89.6	-0.12180328\\
89.7	-0.11618222\\
89.8	-0.11763292\\
89.9	-0.12904724\\
90	-0.12724454\\
90.1	-0.11315908\\
90.2	-0.11711922\\
90.3	-0.1133606\\
90.4	-0.1027041\\
90.5	-0.10318129\\
90.6	-0.11057519\\
90.7	-0.11208731\\
90.8	-0.11249378\\
90.9	-0.10482406\\
91	-0.1085667\\
91.1	-0.11005912\\
91.2	-0.10737225\\
91.3	-0.10086881\\
91.4	-0.10662289\\
91.5	-0.10988702\\
91.6	-0.10876844\\
91.7	-0.10677121\\
91.8	-0.1026425\\
91.9	-0.10198397\\
92	-0.1165931\\
92.1	-0.10653169\\
92.2	-0.098694939\\
92.3	-0.10333693\\
92.4	-0.10550138\\
92.5	-0.098536617\\
92.6	-0.097221634\\
92.7	-0.10408113\\
92.8	-0.10991877\\
92.9	-0.095616994\\
93	-0.10765548\\
93.1	-0.091769228\\
93.2	-0.098374727\\
93.3	-0.093346324\\
93.4	-0.099046215\\
93.5	-0.093497519\\
93.6	-0.088837311\\
93.7	-0.095813766\\
93.8	-0.091964511\\
93.9	-0.087061135\\
94	-0.088812256\\
94.1	-0.091765162\\
94.2	-0.084723471\\
94.3	-0.086011094\\
94.4	-0.0929258\\
94.5	-0.097053073\\
94.6	-0.084467634\\
94.7	-0.088166805\\
94.8	-0.088671661\\
94.9	-0.088467197\\
95	-0.083550427\\
95.1	-0.086399728\\
95.2	-0.10070367\\
95.3	-0.090210533\\
95.4	-0.088830081\\
95.5	-0.079738336\\
95.6	-0.082644339\\
95.7	-0.08509814\\
95.8	-0.080098658\\
95.9	-0.084754848\\
96	-0.080848027\\
96.1	-0.078149375\\
96.2	-0.084434805\\
96.3	-0.078134458\\
96.4	-0.077928727\\
96.5	-0.082459405\\
96.6	-0.079442254\\
96.7	-0.082936655\\
96.8	-0.074344378\\
96.9	-0.077161866\\
97	-0.075948516\\
97.1	-0.076106364\\
97.2	-0.08207716\\
97.3	-0.078135631\\
97.4	-0.080218436\\
97.5	-0.080392796\\
97.6	-0.070596839\\
97.7	-0.076272524\\
97.8	-0.070826445\\
97.9	-0.073996047\\
98	-0.07248774\\
98.1	-0.070407144\\
98.2	-0.071963647\\
98.3	-0.069151195\\
98.4	-0.074148659\\
98.5	-0.06865553\\
98.6	-0.06938808\\
98.7	-0.070179742\\
98.8	-0.071051579\\
98.9	-0.064302673\\
99	-0.06636206\\
99.1	-0.068519766\\
99.2	-0.0614454\\
99.3	-0.070568098\\
99.4	-0.065742379\\
99.5	-0.064991594\\
99.6	-0.062505694\\
99.7	-0.062371078\\
99.8	-0.068443324\\
99.9	-0.064265629\\
100	-0.056847291\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-78.187353\\
0.2	-64.865569\\
0.3	-51.370579\\
0.4	-49.79006\\
0.5	-46.878086\\
0.6	-44.895737\\
0.7	-42.178804\\
0.8	-40.406002\\
0.9	-38.208113\\
1	-36.335172\\
1.1	-35.970146\\
1.2	-34.449432\\
1.3	-34.095827\\
1.4	-32.97266\\
1.5	-31.4106\\
1.6	-30.532147\\
1.7	-30.230614\\
1.8	-29.064708\\
1.9	-28.185656\\
2	-27.977675\\
2.1	-27.51009\\
2.2	-27.422933\\
2.3	-27.654752\\
2.4	-27.836713\\
2.5	-27.965721\\
2.6	-27.819196\\
2.7	-28.173718\\
2.8	-28.391343\\
2.9	-28.459432\\
3	-29.273939\\
3.1	-27.9913\\
3.2	-11.438715\\
3.3	-11.304438\\
3.4	-11.195947\\
3.5	-11.165166\\
3.6	-11.146647\\
3.7	-11.155497\\
3.8	-11.144561\\
3.9	-11.185693\\
4	-11.157706\\
4.1	-11.193733\\
4.2	-11.224347\\
4.3	-11.22381\\
4.4	-11.302841\\
4.5	-11.313295\\
4.6	-11.321312\\
4.7	-11.371524\\
4.8	-11.405447\\
4.9	-11.455953\\
5	-11.523736\\
5.1	-11.556614\\
5.2	-11.604867\\
5.3	-11.664189\\
5.4	-11.66265\\
5.5	-11.75777\\
5.6	-11.879854\\
5.7	-12.003158\\
5.8	-12.026573\\
5.9	-11.903825\\
6	-11.894582\\
6.1	-11.816441\\
6.2	-11.836681\\
6.3	-11.706384\\
6.4	-11.392594\\
6.5	-11.269571\\
6.6	-11.255517\\
6.7	-11.118012\\
6.8	-11.118195\\
6.9	-11.110676\\
7	-11.09835\\
7.1	-11.079061\\
7.2	-11.086563\\
7.3	-11.084417\\
7.4	-11.076934\\
7.5	-11.08005\\
7.6	-11.080967\\
7.7	-11.122495\\
7.8	-11.106645\\
7.9	-11.102957\\
8	-11.096213\\
8.1	-11.075504\\
8.2	-11.063186\\
8.3	-11.159144\\
8.4	-11.165003\\
8.5	-11.165807\\
8.6	-11.175742\\
8.7	-11.163047\\
8.8	-11.084151\\
8.9	-11.06252\\
9	-11.066035\\
9.1	-11.070698\\
9.2	-11.098897\\
9.3	-11.087168\\
9.4	-11.173413\\
9.5	-11.06305\\
9.6	-11.083705\\
9.7	-11.088144\\
9.8	-11.143382\\
9.9	-11.14085\\
10	-11.192844\\
10.1	-11.202093\\
10.2	-11.150352\\
10.3	-11.155597\\
10.4	-11.16514\\
10.5	-11.165205\\
10.6	-11.160449\\
10.7	-11.164265\\
10.8	-11.176935\\
10.9	-11.13019\\
11	-11.124731\\
11.1	-11.137059\\
11.2	-11.188528\\
11.3	-11.235105\\
11.4	-11.166472\\
11.5	-11.077571\\
11.6	-10.669034\\
11.7	-10.992875\\
11.8	-10.980395\\
11.9	-10.982584\\
12	-10.957588\\
12.1	-10.69194\\
12.2	-10.717494\\
12.3	-10.865883\\
12.4	-10.863028\\
12.5	-10.661559\\
12.6	-10.831744\\
12.7	-10.829649\\
12.8	-10.833157\\
12.9	-10.819585\\
13	-10.763324\\
13.1	-10.766583\\
13.2	-10.763323\\
13.3	-10.760069\\
13.4	-10.772719\\
13.5	-10.785764\\
13.6	-10.78381\\
13.7	-10.732005\\
13.8	-10.770639\\
13.9	-10.769194\\
14	-10.766582\\
14.1	-10.769036\\
14.2	-10.776943\\
14.3	-10.770777\\
14.4	-10.751122\\
14.5	-10.745163\\
14.6	-10.753616\\
14.7	-10.75633\\
14.8	-10.759858\\
14.9	-10.757667\\
15	-10.741637\\
15.1	-10.729891\\
15.2	-10.736415\\
15.3	-10.742089\\
15.4	-10.723623\\
15.5	-10.714415\\
15.6	-10.714889\\
15.7	-10.486921\\
15.8	-10.778245\\
15.9	-10.765694\\
16	-10.470939\\
16.1	-10.464136\\
16.2	-10.460036\\
16.3	-10.463687\\
16.4	-10.469113\\
16.5	-10.460879\\
16.6	-10.469225\\
16.7	-10.375611\\
16.8	-10.458363\\
16.9	-10.497193\\
17	-10.520439\\
17.1	-10.532236\\
17.2	-10.5331\\
17.3	-10.547805\\
17.4	-10.569843\\
17.5	-10.563586\\
17.6	-10.573912\\
17.7	-10.577236\\
17.8	-10.583029\\
17.9	-10.582662\\
18	-10.591785\\
18.1	-10.561538\\
18.2	-10.668699\\
18.3	-10.655049\\
18.4	-10.668004\\
18.5	-10.66871\\
18.6	-10.641748\\
18.7	-10.664005\\
18.8	-10.637966\\
18.9	-10.6475\\
19	-10.62255\\
19.1	-10.606052\\
19.2	-10.592403\\
19.3	-10.553326\\
19.4	-10.557885\\
19.5	-10.521344\\
19.6	-10.456733\\
19.7	-10.452619\\
19.8	-10.401057\\
19.9	-10.177295\\
20	-10.41527\\
20.1	-10.488978\\
20.2	-10.492495\\
20.3	-10.148454\\
20.4	-10.484817\\
20.5	-9.9158473\\
20.6	-10.464323\\
20.7	-10.468997\\
20.8	-10.42809\\
20.9	-10.41704\\
21	-10.208527\\
21.1	-9.8900122\\
21.2	-9.8228572\\
21.3	-10.011478\\
21.4	-10.035418\\
21.5	-9.9612047\\
21.6	-9.9403608\\
21.7	-9.8655685\\
21.8	-9.8738638\\
21.9	-9.8527661\\
22	-9.802639\\
22.1	-9.7915354\\
22.2	-8.9404009\\
22.3	-8.4888108\\
22.4	-8.8086299\\
22.5	-8.7590312\\
22.6	-8.8227918\\
22.7	-8.8024628\\
22.8	-8.7179594\\
22.9	-8.8194012\\
23	-8.6674675\\
23.1	-8.6730036\\
23.2	-8.5748738\\
23.3	-8.5755445\\
23.4	-8.4702451\\
23.5	-8.4239518\\
23.6	-8.4686363\\
23.7	-8.528043\\
23.8	-8.544172\\
23.9	-8.5644507\\
24	-9.7778863\\
24.1	-8.6641052\\
24.2	-8.2180566\\
24.3	-8.0164855\\
24.4	-8.3602074\\
24.5	-7.8218387\\
24.6	-7.8161457\\
24.7	-7.8638405\\
24.8	-7.7446422\\
24.9	-7.9539815\\
25	-7.9095131\\
25.1	-7.9608731\\
25.2	-8.0104517\\
25.3	-8.0218903\\
25.4	-7.9365966\\
25.5	-7.9143658\\
25.6	-7.8873121\\
25.7	-9.3322922\\
25.8	-10.084546\\
25.9	-9.8665356\\
26	-9.7752344\\
26.1	-10.133107\\
26.2	-10.001128\\
26.3	-10.081035\\
26.4	-9.7541233\\
26.5	-8.0767219\\
26.6	-10.018678\\
26.7	-7.4625393\\
26.8	-7.3345285\\
26.9	-7.3930745\\
27	-7.3099736\\
27.1	-7.2576297\\
27.2	-7.2413813\\
27.3	-7.1704596\\
27.4	-7.1649817\\
27.5	-7.1350778\\
27.6	-7.6684998\\
27.7	-7.0740322\\
27.8	-7.2385402\\
27.9	-6.9580534\\
28	-6.9594781\\
28.1	-7.2867464\\
28.2	-6.8801626\\
28.3	-7.664651\\
28.4	-9.0071202\\
28.5	-10.124627\\
28.6	-10.252351\\
28.7	-10.242205\\
28.8	-10.27604\\
28.9	-10.281084\\
29	-10.268913\\
29.1	-10.275082\\
29.2	-10.275458\\
29.3	-10.258418\\
29.4	-10.252405\\
29.5	-7.306722\\
29.6	-10.220764\\
29.7	-6.4488083\\
29.8	-6.4478754\\
29.9	-9.7055288\\
30	-9.7499231\\
30.1	-9.8370145\\
30.2	-6.1893207\\
30.3	-9.7260947\\
30.4	-6.35119\\
30.5	-6.1288886\\
30.6	-7.23528\\
30.7	-6.1092018\\
30.8	-9.2848942\\
30.9	-6.1173641\\
31	-6.0697719\\
31.1	-6.1275005\\
31.2	-6.0809814\\
31.3	-8.6807598\\
31.4	-6.2034054\\
31.5	-6.2780595\\
31.6	-6.1768444\\
31.7	-6.0534567\\
31.8	-5.9659786\\
31.9	-5.8360531\\
32	-5.7677115\\
32.1	-5.6845306\\
32.2	-5.596908\\
32.3	-5.6553467\\
32.4	-5.8599484\\
32.5	-6.3189785\\
32.6	-6.1821186\\
32.7	-6.3853052\\
32.8	-6.8913877\\
32.9	-6.7944829\\
33	-6.7126784\\
33.1	-6.6417429\\
33.2	-6.5400074\\
33.3	-6.4538742\\
33.4	-6.3814715\\
33.5	-6.2882042\\
33.6	-6.1658203\\
33.7	-6.0874791\\
33.8	-6.0111042\\
33.9	-5.9342565\\
34	-5.8518158\\
34.1	-5.7648675\\
34.2	-5.679953\\
34.3	-5.5968649\\
34.4	-5.5080503\\
34.5	-5.4307098\\
34.6	-5.3627437\\
34.7	-5.2851406\\
34.8	-5.2078551\\
34.9	-5.1246733\\
35	-5.0564634\\
35.1	-4.9774551\\
35.2	-4.9040703\\
35.3	-4.8419239\\
35.4	-4.7700133\\
35.5	-4.6977467\\
35.6	-4.6316258\\
35.7	-4.5645492\\
35.8	-4.4947104\\
35.9	-4.4313844\\
36	-4.3726624\\
36.1	-4.192011\\
36.2	-4.2088984\\
36.3	-4.1753496\\
36.4	-4.1117026\\
36.5	-4.0539609\\
36.6	-3.9432406\\
36.7	-3.9566631\\
36.8	-3.8744779\\
36.9	-3.8228282\\
37	-3.764177\\
37.1	-3.6459168\\
37.2	-3.6192159\\
37.3	-3.5409707\\
37.4	-3.5589176\\
37.5	-3.4803491\\
37.6	-3.4503387\\
37.7	-3.3971948\\
37.8	-3.3445359\\
37.9	-3.2864842\\
38	-3.2457542\\
38.1	-3.2046491\\
38.2	-3.1153587\\
38.3	-3.1069346\\
38.4	-3.0630425\\
38.5	-3.0120571\\
38.6	-2.965758\\
38.7	-2.9246308\\
38.8	-2.8805886\\
38.9	-2.6734769\\
39	-2.6290774\\
39.1	-2.7595056\\
39.2	-2.7005102\\
39.3	-2.4992794\\
39.4	-2.6230915\\
39.5	-2.4418143\\
39.6	-2.378602\\
39.7	-2.3618046\\
39.8	-2.442338\\
39.9	-2.2565823\\
40	-2.212467\\
40.1	-2.3609649\\
40.2	-2.3203825\\
40.3	-2.1096996\\
40.4	-2.0695594\\
40.5	-2.0327682\\
40.6	-1.9936595\\
40.7	-1.9866834\\
40.8	-2.0845769\\
40.9	-2.0649265\\
41	-2.0319835\\
41.1	-2.0079975\\
41.2	-1.8559334\\
41.3	-1.9324972\\
41.4	-1.8889419\\
41.5	-1.8415812\\
41.6	-1.8258712\\
41.7	-1.7731243\\
41.8	-1.7718836\\
41.9	-1.6890107\\
42	-1.7306295\\
42.1	-1.6746437\\
42.2	-1.6685585\\
42.3	-1.6159543\\
42.4	-1.5944608\\
42.5	-1.5677187\\
42.6	-1.5480159\\
42.7	-1.503084\\
42.8	-1.5007275\\
42.9	-1.4626679\\
43	-1.4194757\\
43.1	-1.4079076\\
43.2	-1.4013533\\
43.3	-1.3398448\\
43.4	-1.3199947\\
43.5	-1.2604193\\
43.6	-1.2439669\\
43.7	-1.2157801\\
43.8	-1.2072318\\
43.9	-1.1533745\\
44	-1.1378875\\
44.1	-1.1225218\\
44.2	-1.0739129\\
44.3	-1.0509324\\
44.4	-1.0526425\\
44.5	-1.0015836\\
44.6	-0.97775939\\
44.7	-0.9509364\\
44.8	-0.91333163\\
44.9	-0.88927004\\
45	-0.86308452\\
45.1	-0.85900126\\
45.2	-0.84774529\\
45.3	-0.80842004\\
45.4	-0.77771387\\
45.5	-0.76456616\\
45.6	-0.75721247\\
45.7	-0.71845\\
45.8	-0.70936867\\
45.9	-0.69347336\\
46	-0.67911516\\
46.1	-0.67238293\\
46.2	-0.66491316\\
46.3	-0.6377982\\
46.4	-0.62933772\\
46.5	-0.60199843\\
46.6	-0.60298551\\
46.7	-0.60118013\\
46.8	-0.61452729\\
46.9	-0.59875993\\
47	-0.60091467\\
47.1	-0.56466198\\
47.2	-0.5701305\\
47.3	-0.56244984\\
47.4	-0.56650186\\
47.5	-0.57971109\\
47.6	-0.56471694\\
47.7	-0.5549515\\
47.8	-0.54196596\\
47.9	-0.7711863\\
48	-0.54344168\\
48.1	-0.56554655\\
48.2	-0.74988584\\
48.3	-0.57311545\\
48.4	-0.55487776\\
48.5	-0.7755983\\
48.6	-0.53684889\\
48.7	-0.590233\\
48.8	-0.53523433\\
48.9	-0.54785927\\
49	-0.6418573\\
49.1	-0.55078454\\
49.2	-0.52809958\\
49.3	-0.5078868\\
49.4	-0.54267545\\
49.5	-0.51335018\\
49.6	-0.55720585\\
49.7	-0.50605681\\
49.8	-0.51854845\\
49.9	-0.50438665\\
50	-0.50517799\\
50.1	-0.50559336\\
50.2	-0.49669519\\
50.3	-0.49955032\\
50.4	-0.50406615\\
50.5	-0.48546882\\
50.6	-0.48013181\\
50.7	-0.49329879\\
50.8	-0.47791764\\
50.9	-0.46852935\\
51	-0.49344852\\
51.1	-0.47798981\\
51.2	-0.46671133\\
51.3	-0.47498391\\
51.4	-0.46218983\\
51.5	-0.50488789\\
51.6	-0.46739153\\
51.7	-0.4611901\\
51.8	-0.48367103\\
51.9	-0.45007073\\
52	-0.46293147\\
52.1	-0.45809028\\
52.2	-0.46557559\\
52.3	-0.45827735\\
52.4	-0.45705023\\
52.5	-0.45628021\\
52.6	-0.46505618\\
52.7	-0.46686378\\
52.8	-0.46637927\\
52.9	-0.44426321\\
53	-0.45602642\\
53.1	-0.45478399\\
53.2	-0.44813659\\
53.3	-0.43347027\\
53.4	-0.44054843\\
53.5	-0.43396699\\
53.6	-0.44560853\\
53.7	-0.43807902\\
53.8	-0.43443562\\
53.9	-0.42647905\\
54	-0.4174374\\
54.1	-0.43961622\\
54.2	-0.44672963\\
54.3	-0.4201061\\
54.4	-0.42171115\\
54.5	-0.41930111\\
54.6	-0.42763221\\
54.7	-0.42223951\\
54.8	-0.42368135\\
54.9	-0.68866964\\
55	-0.42060102\\
55.1	-0.4135275\\
55.2	-0.41940545\\
55.3	-0.41966224\\
55.4	-0.66581695\\
55.5	-0.41780115\\
55.6	-0.41192379\\
55.7	-0.40503009\\
55.8	-0.40415999\\
55.9	-0.40003223\\
56	-0.40261234\\
56.1	-0.41810009\\
56.2	-0.4074141\\
56.3	-0.41300336\\
56.4	-0.39707009\\
56.5	-0.39948538\\
56.6	-0.40364927\\
56.7	-0.39034932\\
56.8	-0.42133067\\
56.9	-0.40918263\\
57	-0.40531969\\
57.1	-0.39383796\\
57.2	-0.39554819\\
57.3	-0.39762497\\
57.4	-0.40616413\\
57.5	-0.38884007\\
57.6	-0.38435483\\
57.7	-0.39804308\\
57.8	-0.40022851\\
57.9	-0.38534257\\
58	-0.37438616\\
58.1	-0.38666441\\
58.2	-0.39619112\\
58.3	-0.38235954\\
58.4	-0.3813589\\
58.5	-0.39401234\\
58.6	-0.38586544\\
58.7	-0.38598017\\
58.8	-0.38030447\\
58.9	-0.38364465\\
59	-0.37443993\\
59.1	-0.37683589\\
59.2	-0.3792642\\
59.3	-0.38296486\\
59.4	-0.3784828\\
59.5	-0.37569104\\
59.6	-0.37417167\\
59.7	-0.37718443\\
59.8	-0.37149643\\
59.9	-0.37258278\\
60	-0.37097612\\
60.1	-0.36676436\\
60.2	-0.36361501\\
60.3	-0.3614018\\
60.4	-0.37212876\\
60.5	-0.36052961\\
60.6	-0.35954013\\
60.7	-0.37097885\\
60.8	-0.36173222\\
60.9	-0.36323142\\
61	-0.35832078\\
61.1	-0.35375004\\
61.2	-0.35748396\\
61.3	-0.35524727\\
61.4	-0.3602378\\
61.5	-0.36112573\\
61.6	-0.35285427\\
61.7	-0.35509707\\
61.8	-0.36425493\\
61.9	-0.36381325\\
62	-0.357061\\
62.1	-0.34795942\\
62.2	-0.34937608\\
62.3	-0.35889019\\
62.4	-0.34760973\\
62.5	-0.35081078\\
62.6	-0.33863722\\
62.7	-0.34221506\\
62.8	-0.3472883\\
62.9	-0.33547949\\
63	-0.34913707\\
63.1	-0.34696679\\
63.2	-0.34989255\\
63.3	-0.339257\\
63.4	-0.33538368\\
63.5	-0.35156423\\
63.6	-0.34363276\\
63.7	-0.33552093\\
63.8	-0.33785766\\
63.9	-0.33480405\\
64	-0.34182189\\
64.1	-0.34611063\\
64.2	-0.3323421\\
64.3	-0.33891412\\
64.4	-0.32741129\\
64.5	-0.33761416\\
64.6	-0.33117111\\
64.7	-0.32861321\\
64.8	-0.33587314\\
64.9	-0.32612201\\
65	-0.33285756\\
65.1	-0.34202203\\
65.2	-0.33173487\\
65.3	-0.33283094\\
65.4	-0.33016019\\
65.5	-0.32152379\\
65.6	-0.31669987\\
65.7	-0.329658\\
65.8	-0.32679831\\
65.9	-0.32453753\\
66	-0.32576961\\
66.1	-0.32013605\\
66.2	-0.32934197\\
66.3	-0.32953481\\
66.4	-0.31221781\\
66.5	-0.32496016\\
66.6	-0.32409861\\
66.7	-0.31604874\\
66.8	-0.31767578\\
66.9	-0.31602313\\
67	-0.32431372\\
67.1	-0.31110977\\
67.2	-0.31896328\\
67.3	-0.31551641\\
67.4	-0.31550067\\
67.5	-0.3059892\\
67.6	-0.3221369\\
67.7	-0.31434505\\
67.8	-0.3170986\\
67.9	-0.31205474\\
68	-0.31042638\\
68.1	-0.31481629\\
68.2	-0.3022658\\
68.3	-0.30693525\\
68.4	-0.31879576\\
68.5	-0.31315331\\
68.6	-0.30121158\\
68.7	-0.30275219\\
68.8	-0.31071358\\
68.9	-0.30156322\\
69	-0.29512038\\
69.1	-0.30062743\\
69.2	-0.29690167\\
69.3	-0.29354152\\
69.4	-0.29558283\\
69.5	-0.29616747\\
69.6	-0.29768878\\
69.7	-0.31340039\\
69.8	-0.29452635\\
69.9	-0.29960519\\
70	-0.30386093\\
70.1	-0.30426299\\
70.2	-0.29842495\\
70.3	-0.29280724\\
70.4	-0.29396151\\
70.5	-0.28557273\\
70.6	-0.28785461\\
70.7	-0.28476663\\
70.8	-0.28958339\\
70.9	-0.2880363\\
71	-0.29037471\\
71.1	-0.28905142\\
71.2	-0.29414803\\
71.3	-0.28832703\\
71.4	-0.29248387\\
71.5	-0.28598675\\
71.6	-0.29569596\\
71.7	-0.29286292\\
71.8	-0.27771001\\
71.9	-0.2878224\\
72	-0.29032089\\
72.1	-0.27768569\\
72.2	-0.27665642\\
72.3	-0.2771875\\
72.4	-0.27101711\\
72.5	-0.28025013\\
72.6	-0.27945156\\
72.7	-0.27527209\\
72.8	-0.27702226\\
72.9	-0.27620683\\
73	-0.27798929\\
73.1	-0.28155844\\
73.2	-0.27599787\\
73.3	-0.27760413\\
73.4	-0.28127758\\
73.5	-0.27835833\\
73.6	-0.27218725\\
73.7	-0.26584685\\
73.8	-0.27302949\\
73.9	-0.26878684\\
74	-0.27347571\\
74.1	-0.26586711\\
74.2	-0.25853657\\
74.3	-0.26354552\\
74.4	-0.26493008\\
74.5	-0.25983546\\
74.6	-0.26348973\\
74.7	-0.26697358\\
74.8	-0.25903257\\
74.9	-0.2683629\\
75	-0.26030128\\
75.1	-0.2617873\\
75.2	-0.26167199\\
75.3	-0.26156954\\
75.4	-0.25415519\\
75.5	-0.26661127\\
75.6	-0.25985981\\
75.7	-0.25933372\\
75.8	-0.25588089\\
75.9	-0.2528612\\
76	-0.25104741\\
76.1	-0.24790434\\
76.2	-0.24176815\\
76.3	-0.26053474\\
76.4	-0.25819438\\
76.5	-0.25155372\\
76.6	-0.24316815\\
76.7	-0.24595951\\
76.8	-0.24961816\\
76.9	-0.25452171\\
77	-0.25447695\\
77.1	-0.24606687\\
77.2	-0.24024221\\
77.3	-0.25200608\\
77.4	-0.23552732\\
77.5	-0.22965685\\
77.6	-0.24846977\\
77.7	-0.23748777\\
77.8	-0.24985756\\
77.9	-0.23533473\\
78	-0.24633555\\
78.1	-0.23828906\\
78.2	-0.24703978\\
78.3	-0.24557784\\
78.4	-0.23359151\\
78.5	-0.23083401\\
78.6	-0.22968774\\
78.7	-0.22631295\\
78.8	-0.24303068\\
78.9	-0.24088284\\
79	-0.23698238\\
79.1	-0.23201054\\
79.2	-0.22763158\\
79.3	-0.24041108\\
79.4	-0.23140562\\
79.5	-0.22888143\\
79.6	-0.2244398\\
79.7	-0.2225627\\
79.8	-0.21473582\\
79.9	-0.22277687\\
80	-0.22192982\\
80.1	-0.5418617\\
80.2	-0.22886059\\
80.3	-0.22002828\\
80.4	-0.21648352\\
80.5	-0.22536177\\
80.6	-0.22126291\\
80.7	-0.2176634\\
80.8	-0.21701302\\
80.9	-0.21286061\\
81	-0.22032106\\
81.1	-0.21503935\\
81.2	-0.21440171\\
81.3	-0.2256426\\
81.4	-0.20607679\\
81.5	-0.21166063\\
81.6	-0.2016241\\
81.7	-0.20879827\\
81.8	-0.18603316\\
81.9	-0.20711419\\
82	-0.21418242\\
82.1	-0.20847563\\
82.2	-0.20687454\\
82.3	-0.1954671\\
82.4	-0.20505681\\
82.5	-0.21510088\\
82.6	-0.20274186\\
82.7	-0.18457264\\
82.8	-0.20630484\\
82.9	-0.20024887\\
83	-0.19380718\\
83.1	-0.19419496\\
83.2	-0.19451721\\
83.3	-0.20278128\\
83.4	-0.21016233\\
83.5	-0.17933788\\
83.6	-0.20001004\\
83.7	-0.20613354\\
83.8	-0.19421884\\
83.9	-0.18963796\\
84	-0.18670334\\
84.1	-0.18870092\\
84.2	-0.17526637\\
84.3	-0.186071\\
84.4	-0.19366477\\
84.5	-0.18431491\\
84.6	-0.19780275\\
84.7	-0.19006491\\
84.8	-0.18529504\\
84.9	-0.18007867\\
85	-0.18813131\\
85.1	-0.17770506\\
85.2	-0.1732535\\
85.3	-0.18340831\\
85.4	-0.1796871\\
85.5	-0.18273407\\
85.6	-0.16921299\\
85.7	-0.17667837\\
85.8	-0.18208213\\
85.9	-0.17601853\\
86	-0.16981403\\
86.1	-0.17048166\\
86.2	-0.17358096\\
86.3	-0.17733044\\
86.4	-0.17126167\\
86.5	-0.17766435\\
86.6	-0.16941946\\
86.7	-0.15987692\\
86.8	-0.16230532\\
86.9	-0.1779072\\
87	-0.16692489\\
87.1	-0.16047893\\
87.2	-0.15813854\\
87.3	-0.15719045\\
87.4	-0.17398044\\
87.5	-0.16575091\\
87.6	-0.17052244\\
87.7	-0.16062266\\
87.8	-0.16158957\\
87.9	-0.16907783\\
88	-0.16407232\\
88.1	-0.1582466\\
88.2	-0.15474711\\
88.3	-0.16331674\\
88.4	-0.16041145\\
88.5	-0.1607863\\
88.6	-0.15264098\\
88.7	-0.15776205\\
88.8	-0.17135746\\
88.9	-0.15360945\\
89	-0.15214527\\
89.1	-0.1493711\\
89.2	-0.14398083\\
89.3	-0.13943456\\
89.4	-0.15215968\\
89.5	-0.14457221\\
89.6	-0.15675129\\
89.7	-0.14830208\\
89.8	-0.1564159\\
89.9	-0.15140841\\
90	-0.14824562\\
90.1	-0.143194\\
90.2	-0.13582452\\
90.3	-0.15114825\\
90.4	-0.13971958\\
90.5	-0.13283737\\
90.6	-0.13776992\\
90.7	-0.13766216\\
90.8	-0.14430371\\
90.9	-0.14686975\\
91	-0.14406518\\
91.1	-0.13490392\\
91.2	-0.14058479\\
91.3	-0.15027632\\
91.4	-0.13482611\\
91.5	-0.13146216\\
91.6	-0.13254594\\
91.7	-0.13126829\\
91.8	-0.13417166\\
91.9	-0.12887567\\
92	-0.14210254\\
92.1	-0.13351701\\
92.2	-0.13054022\\
92.3	-0.12927162\\
92.4	-0.14028439\\
92.5	-0.12720383\\
92.6	-0.12718964\\
92.7	-0.1283136\\
92.8	-0.12318574\\
92.9	-0.12479778\\
93	-0.13156405\\
93.1	-0.11831012\\
93.2	-0.12100193\\
93.3	-0.12528358\\
93.4	-0.13523462\\
93.5	-0.12465792\\
93.6	-0.11832006\\
93.7	-0.11458734\\
93.8	-0.11363631\\
93.9	-0.12114712\\
94	-0.12313389\\
94.1	-0.11351476\\
94.2	-0.11884738\\
94.3	-0.12271249\\
94.4	-0.11783707\\
94.5	-0.12464908\\
94.6	-0.11674697\\
94.7	-0.12257849\\
94.8	-0.12157035\\
94.9	-0.11108379\\
95	-0.11003117\\
95.1	-0.11306128\\
95.2	-0.12228896\\
95.3	-0.12006434\\
95.4	-0.11428878\\
95.5	-0.10798026\\
95.6	-0.11663172\\
95.7	-0.10944215\\
95.8	-0.11579184\\
95.9	-0.10753255\\
96	-0.11861358\\
96.1	-0.10694496\\
96.2	-0.10532521\\
96.3	-0.099691253\\
96.4	-0.10354517\\
96.5	-0.10207579\\
96.6	-0.10192951\\
96.7	-0.10974383\\
96.8	-0.10019162\\
96.9	-0.10399167\\
97	-0.10367837\\
97.1	-0.10294791\\
97.2	-0.10506944\\
97.3	-0.10649513\\
97.4	-0.1062413\\
97.5	-0.096013858\\
97.6	-0.096851027\\
97.7	-0.09510763\\
97.8	-0.096103317\\
97.9	-0.098192364\\
98	-0.098259911\\
98.1	-0.093166396\\
98.2	-0.099292575\\
98.3	-0.090159657\\
98.4	-0.091718917\\
98.5	-0.088114099\\
98.6	-0.094353584\\
98.7	-0.092622467\\
98.8	-0.084920645\\
98.9	-0.081242183\\
99	-0.090534589\\
99.1	-0.092444769\\
99.2	-0.079487519\\
99.3	-0.087665609\\
99.4	-0.088859097\\
99.5	-0.086602088\\
99.6	-0.088236313\\
99.7	-0.090591099\\
99.8	-0.084275502\\
99.9	-0.09723779\\
100	-0.080197321\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-78.432664\\
0.2	-64.950072\\
0.3	-51.451251\\
0.4	-49.90638\\
0.5	-47.130358\\
0.6	-44.987199\\
0.7	-42.401071\\
0.8	-40.561877\\
0.9	-38.369658\\
1	-36.459108\\
1.1	-36.140101\\
1.2	-34.66014\\
1.3	-34.267516\\
1.4	-33.184911\\
1.5	-31.635298\\
1.6	-30.773746\\
1.7	-30.435987\\
1.8	-29.241758\\
1.9	-28.304745\\
2	-28.102723\\
2.1	-27.667358\\
2.2	-27.600803\\
2.3	-27.859825\\
2.4	-28.010097\\
2.5	-28.135824\\
2.6	-27.975757\\
2.7	-28.364092\\
2.8	-28.538898\\
2.9	-28.710603\\
3	-29.40638\\
3.1	-28.120484\\
3.2	-11.521482\\
3.3	-11.385265\\
3.4	-11.280688\\
3.5	-11.245228\\
3.6	-11.247981\\
3.7	-11.249815\\
3.8	-11.227512\\
3.9	-11.25733\\
4	-11.259238\\
4.1	-11.277322\\
4.2	-11.319186\\
4.3	-11.307842\\
4.4	-11.385167\\
4.5	-11.414447\\
4.6	-11.426575\\
4.7	-11.462804\\
4.8	-11.52212\\
4.9	-11.532073\\
5	-11.639872\\
5.1	-11.666453\\
5.2	-11.729673\\
5.3	-11.806534\\
5.4	-11.820495\\
5.5	-11.964041\\
5.6	-12.09393\\
5.7	-12.192912\\
5.8	-12.161601\\
5.9	-12.050875\\
6	-11.993184\\
6.1	-11.92342\\
6.2	-11.915003\\
6.3	-11.783821\\
6.4	-11.484645\\
6.5	-11.366579\\
6.6	-11.319473\\
6.7	-11.194254\\
6.8	-11.204435\\
6.9	-11.176727\\
7	-11.174865\\
7.1	-11.158205\\
7.2	-11.157387\\
7.3	-11.158414\\
7.4	-11.158009\\
7.5	-11.162388\\
7.6	-11.158789\\
7.7	-11.200352\\
7.8	-11.211388\\
7.9	-11.192354\\
8	-11.186125\\
8.1	-11.157097\\
8.2	-11.157275\\
8.3	-11.255159\\
8.4	-11.25033\\
8.5	-11.24601\\
8.6	-11.252111\\
8.7	-11.250905\\
8.8	-11.151385\\
8.9	-11.139329\\
9	-11.133059\\
9.1	-11.141447\\
9.2	-11.151269\\
9.3	-11.157535\\
9.4	-11.240824\\
9.5	-11.118949\\
9.6	-11.140255\\
9.7	-11.143807\\
9.8	-11.207121\\
9.9	-11.199229\\
10	-11.237385\\
10.1	-11.246374\\
10.2	-11.187814\\
10.3	-11.215098\\
10.4	-11.208317\\
10.5	-11.207391\\
10.6	-11.220438\\
10.7	-11.213845\\
10.8	-11.241179\\
10.9	-11.181528\\
11	-11.181017\\
11.1	-11.190314\\
11.2	-11.247083\\
11.3	-11.305985\\
11.4	-11.197279\\
11.5	-11.122531\\
11.6	-10.700231\\
11.7	-11.024673\\
11.8	-11.016115\\
11.9	-11.012727\\
12	-10.982332\\
12.1	-10.726137\\
12.2	-10.741647\\
12.3	-10.889944\\
12.4	-10.891775\\
12.5	-10.700159\\
12.6	-10.855359\\
12.7	-10.860282\\
12.8	-10.855575\\
12.9	-10.83624\\
13	-10.795556\\
13.1	-10.794805\\
13.2	-10.797843\\
13.3	-10.785514\\
13.4	-10.798104\\
13.5	-10.806933\\
13.6	-10.810165\\
13.7	-10.762942\\
13.8	-10.792518\\
13.9	-10.783478\\
14	-10.782055\\
14.1	-10.792695\\
14.2	-10.804546\\
14.3	-10.801152\\
14.4	-10.77691\\
14.5	-10.771267\\
14.6	-10.775239\\
14.7	-10.783686\\
14.8	-10.784052\\
14.9	-10.776125\\
15	-10.772068\\
15.1	-10.760388\\
15.2	-10.763684\\
15.3	-10.760924\\
15.4	-10.749167\\
15.5	-10.744693\\
15.6	-10.74209\\
15.7	-10.519196\\
15.8	-10.798366\\
15.9	-10.797573\\
16	-10.500307\\
16.1	-10.499771\\
16.2	-10.488461\\
16.3	-10.489016\\
16.4	-10.498464\\
16.5	-10.496658\\
16.6	-10.489371\\
16.7	-10.457107\\
16.8	-10.503797\\
16.9	-10.539729\\
17	-10.557119\\
17.1	-10.568504\\
17.2	-10.565505\\
17.3	-10.587688\\
17.4	-10.614231\\
17.5	-10.59096\\
17.6	-10.613065\\
17.7	-10.625444\\
17.8	-10.63163\\
17.9	-10.622024\\
18	-10.635731\\
18.1	-10.606126\\
18.2	-10.701296\\
18.3	-10.691388\\
18.4	-10.700385\\
18.5	-10.69936\\
18.6	-10.675372\\
18.7	-10.687683\\
18.8	-10.665195\\
18.9	-10.68502\\
19	-10.659946\\
19.1	-10.644021\\
19.2	-10.629135\\
19.3	-10.603586\\
19.4	-10.61371\\
19.5	-10.574054\\
19.6	-10.513086\\
19.7	-10.508982\\
19.8	-10.504949\\
19.9	-10.311425\\
20	-10.509164\\
20.1	-10.55006\\
20.2	-10.543858\\
20.3	-10.260917\\
20.4	-10.550128\\
20.5	-10.152761\\
20.6	-10.532381\\
20.7	-10.525202\\
20.8	-10.510225\\
20.9	-10.513588\\
21	-10.381986\\
21.1	-10.11936\\
21.2	-10.05756\\
21.3	-10.2191\\
21.4	-10.226798\\
21.5	-10.153933\\
21.6	-10.180813\\
21.7	-10.098506\\
21.8	-10.131118\\
21.9	-10.075621\\
22	-10.063263\\
22.1	-10.032807\\
22.2	-9.7171526\\
22.3	-8.9816586\\
22.4	-9.4573973\\
22.5	-9.3508033\\
22.6	-9.329195\\
22.7	-9.3634031\\
22.8	-9.2980008\\
22.9	-9.5125885\\
23	-9.1513453\\
23.1	-9.4864483\\
23.2	-9.4780535\\
23.3	-9.0499751\\
23.4	-8.9843727\\
23.5	-8.8785554\\
23.6	-8.8504956\\
23.7	-8.8932285\\
23.8	-8.9301666\\
23.9	-8.9421572\\
24	-9.9660438\\
24.1	-8.8450493\\
24.2	-8.513539\\
24.3	-8.3185782\\
24.4	-8.6520513\\
24.5	-8.1020486\\
24.6	-8.0724975\\
24.7	-8.1764154\\
24.8	-8.0226383\\
24.9	-8.2875139\\
25	-8.3033548\\
25.1	-8.4472311\\
25.2	-8.5061049\\
25.3	-8.4732185\\
25.4	-8.362765\\
25.5	-8.3635109\\
25.6	-8.0687387\\
25.7	-9.454107\\
25.8	-10.166797\\
25.9	-9.9886489\\
26	-9.8695318\\
26.1	-10.205333\\
26.2	-10.078775\\
26.3	-10.156629\\
26.4	-9.8552175\\
26.5	-8.44001\\
26.6	-10.076662\\
26.7	-8.0324038\\
26.8	-7.9627631\\
26.9	-7.9843157\\
27	-7.9644865\\
27.1	-7.7855246\\
27.2	-7.7568051\\
27.3	-7.6801809\\
27.4	-7.5927687\\
27.5	-7.5796658\\
27.6	-7.9482993\\
27.7	-7.4713532\\
27.8	-7.5312877\\
27.9	-7.4141757\\
28	-7.403221\\
28.1	-7.4998026\\
28.2	-7.3551567\\
28.3	-7.8107328\\
28.4	-9.1084715\\
28.5	-10.176196\\
28.6	-10.3461\\
28.7	-10.341789\\
28.8	-10.372266\\
28.9	-10.36063\\
29	-10.347286\\
29.1	-10.352558\\
29.2	-10.35072\\
29.3	-10.337515\\
29.4	-10.323112\\
29.5	-7.6241913\\
29.6	-10.280244\\
29.7	-6.844954\\
29.8	-6.8554863\\
29.9	-9.8002663\\
30	-9.840578\\
30.1	-9.9210073\\
30.2	-6.6233375\\
30.3	-9.8499441\\
30.4	-6.72564\\
30.5	-6.5452349\\
30.6	-7.5830271\\
30.7	-6.4437615\\
30.8	-9.7659713\\
30.9	-6.4150977\\
31	-6.392163\\
31.1	-6.3452729\\
31.2	-6.3640235\\
31.3	-9.7664307\\
31.4	-6.3172595\\
31.5	-6.4125249\\
31.6	-6.4962632\\
31.7	-6.5117698\\
31.8	-6.4432919\\
31.9	-6.3445514\\
32	-6.2284274\\
32.1	-6.1213205\\
32.2	-6.043055\\
32.3	-6.044203\\
32.4	-6.1231297\\
32.5	-6.4983223\\
32.6	-6.5098924\\
32.7	-6.4694429\\
32.8	-8.3111399\\
32.9	-8.3007329\\
33	-8.3546619\\
33.1	-8.4553534\\
33.2	-8.1902568\\
33.3	-8.1947607\\
33.4	-8.1510728\\
33.5	-8.0333449\\
33.6	-7.871747\\
33.7	-7.7881434\\
33.8	-7.6973855\\
33.9	-7.6100655\\
34	-7.4991074\\
34.1	-7.3933662\\
34.2	-7.2895669\\
34.3	-7.1873871\\
34.4	-7.0798914\\
34.5	-6.9853054\\
34.6	-6.9042955\\
34.7	-6.8044147\\
34.8	-6.7157599\\
34.9	-6.6086878\\
35	-6.5265713\\
35.1	-6.4301613\\
35.2	-6.3345452\\
35.3	-6.2635706\\
35.4	-6.1750233\\
35.5	-6.087517\\
35.6	-6.0037706\\
35.7	-5.9154601\\
35.8	-5.8325509\\
35.9	-5.7500638\\
36	-5.6850351\\
36.1	-5.4827151\\
36.2	-5.5581992\\
36.3	-5.4440641\\
36.4	-5.3658638\\
36.5	-5.2899226\\
36.6	-5.280359\\
36.7	-5.2688016\\
36.8	-5.0481293\\
36.9	-5.0117077\\
37	-4.9372639\\
37.1	-4.7839912\\
37.2	-4.7868906\\
37.3	-4.6404525\\
37.4	-4.7135571\\
37.5	-4.6142616\\
37.6	-4.5471823\\
37.7	-4.4825969\\
37.8	-4.4188927\\
37.9	-4.3707351\\
38	-4.2948278\\
38.1	-4.2466891\\
38.2	-4.14715\\
38.3	-4.1252209\\
38.4	-4.0691778\\
38.5	-4.0077505\\
38.6	-3.9508036\\
38.7	-3.8974663\\
38.8	-3.8474519\\
38.9	-3.6347664\\
39	-3.5783922\\
39.1	-3.6930414\\
39.2	-3.6288278\\
39.3	-3.4169025\\
39.4	-3.5296754\\
39.5	-3.351436\\
39.6	-3.2710827\\
39.7	-3.2526687\\
39.8	-3.3182092\\
39.9	-3.1248934\\
40	-3.0690371\\
40.1	-3.2053665\\
40.2	-3.1581405\\
40.3	-2.9629714\\
40.4	-2.9097507\\
40.5	-2.8680482\\
40.6	-2.8288044\\
40.7	-2.8378824\\
40.8	-2.8814486\\
40.9	-2.8507641\\
41	-2.8101777\\
41.1	-2.7779427\\
41.2	-2.6510663\\
41.3	-2.6753497\\
41.4	-2.6427564\\
41.5	-2.5962147\\
41.6	-2.5688557\\
41.7	-2.5161612\\
41.8	-2.499625\\
41.9	-2.4304782\\
42	-2.4361046\\
42.1	-2.3854069\\
42.2	-2.3632932\\
42.3	-2.3178253\\
42.4	-2.2886556\\
42.5	-2.2529854\\
42.6	-2.2242444\\
42.7	-2.1843333\\
42.8	-2.1632953\\
42.9	-2.1216897\\
43	-2.0887528\\
43.1	-2.0607311\\
43.2	-2.0419843\\
43.3	-1.995766\\
43.4	-1.9657663\\
43.5	-1.925122\\
43.6	-1.8969342\\
43.7	-1.8696222\\
43.8	-1.846573\\
43.9	-1.806961\\
44	-1.7794036\\
44.1	-1.757495\\
44.2	-1.7187686\\
44.3	-1.6918013\\
44.4	-1.67445\\
44.5	-1.638033\\
44.6	-1.613008\\
44.7	-1.5821327\\
44.8	-1.5499118\\
44.9	-1.5175577\\
45	-1.4943564\\
45.1	-1.47933\\
45.2	-1.4542687\\
45.3	-1.4258562\\
45.4	-1.3881072\\
45.5	-1.3760051\\
45.6	-1.3266691\\
45.7	-1.3140245\\
45.8	-1.2941648\\
45.9	-1.2528048\\
46	-1.2249111\\
46.1	-1.1699355\\
46.2	-1.1614199\\
46.3	-1.1572999\\
46.4	-1.1103164\\
46.5	-1.114079\\
46.6	-1.0921178\\
46.7	-1.0502024\\
46.8	-0.99426472\\
46.9	-0.98376973\\
47	-0.95874792\\
47.1	-0.95079661\\
47.2	-0.91561574\\
47.3	-0.90419775\\
47.4	-0.87838714\\
47.5	-0.83041445\\
47.6	-0.81709568\\
47.7	-0.81765226\\
47.8	-0.78198088\\
47.9	-0.95193044\\
48	-0.75579917\\
48.1	-0.73949625\\
48.2	-0.92495975\\
48.3	-0.69763636\\
48.4	-0.677236\\
48.5	-0.89547631\\
48.6	-0.65897355\\
48.7	-0.68894656\\
48.8	-0.62887419\\
48.9	-0.62824694\\
49	-0.70426697\\
49.1	-0.62602492\\
49.2	-0.59768077\\
49.3	-0.58084778\\
49.4	-0.61816197\\
49.5	-0.56542587\\
49.6	-0.61245372\\
49.7	-0.57993452\\
49.8	-0.59441644\\
49.9	-0.57345257\\
50	-0.57828144\\
50.1	-0.58006559\\
50.2	-0.58335714\\
50.3	-0.55202893\\
50.4	-0.55729963\\
50.5	-0.55347137\\
50.6	-0.56283172\\
50.7	-0.5558643\\
50.8	-0.54420763\\
50.9	-0.53277178\\
51	-0.55875531\\
51.1	-0.53942231\\
51.2	-0.52932872\\
51.3	-0.53776173\\
51.4	-0.52672657\\
51.5	-0.56686455\\
51.6	-0.52481345\\
51.7	-0.51529794\\
51.8	-0.53100449\\
51.9	-0.49787881\\
52	-0.51398963\\
52.1	-0.50975146\\
52.2	-0.51503981\\
52.3	-0.49843761\\
52.4	-0.49341324\\
52.5	-0.50265577\\
52.6	-0.49779274\\
52.7	-0.49980223\\
52.8	-0.50680618\\
52.9	-0.47948611\\
53	-0.48508116\\
53.1	-0.49001343\\
53.2	-0.49333079\\
53.3	-0.46106865\\
53.4	-0.48432125\\
53.5	-0.49026089\\
53.6	-0.47729231\\
53.7	-0.49070171\\
53.8	-0.4683117\\
53.9	-0.45480757\\
54	-0.46430701\\
54.1	-0.48091403\\
54.2	-0.47731487\\
54.3	-0.46126875\\
54.4	-0.45964168\\
54.5	-0.45136186\\
54.6	-0.47057964\\
54.7	-0.45634176\\
54.8	-0.4790066\\
54.9	-0.78311316\\
55	-0.45191458\\
55.1	-0.4524938\\
55.2	-0.44296831\\
55.3	-0.45817184\\
55.4	-0.75605445\\
55.5	-0.45076641\\
55.6	-0.4392866\\
55.7	-0.43896576\\
55.8	-0.44036813\\
55.9	-0.43879327\\
56	-0.43772808\\
56.1	-0.44580156\\
56.2	-0.43682684\\
56.3	-0.45339312\\
56.4	-0.43173989\\
56.5	-0.44114441\\
56.6	-0.42835555\\
56.7	-0.42949012\\
56.8	-0.42186741\\
56.9	-0.43957231\\
57	-0.44044946\\
57.1	-0.42625133\\
57.2	-0.4287359\\
57.3	-0.42637169\\
57.4	-0.44091569\\
57.5	-0.43410549\\
57.6	-0.40682337\\
57.7	-0.42293356\\
57.8	-0.42578105\\
57.9	-0.41554715\\
58	-0.40488792\\
58.1	-0.41156201\\
58.2	-0.41724895\\
58.3	-0.41538218\\
58.4	-0.40843794\\
58.5	-0.40828165\\
58.6	-0.41175666\\
58.7	-0.42142017\\
58.8	-0.41892869\\
58.9	-0.40458906\\
59	-0.4021343\\
59.1	-0.41356143\\
59.2	-0.40158852\\
59.3	-0.41104308\\
59.4	-0.40154062\\
59.5	-0.39930242\\
59.6	-0.39575551\\
59.7	-0.40379632\\
59.8	-0.39370651\\
59.9	-0.39724251\\
60	-0.39949304\\
60.1	-0.38905272\\
60.2	-0.3963013\\
60.3	-0.38740008\\
60.4	-0.39580743\\
60.5	-0.38831447\\
60.6	-0.38664509\\
60.7	-0.39971052\\
60.8	-0.38453198\\
60.9	-0.38563549\\
61	-0.3869365\\
61.1	-0.37492747\\
61.2	-0.39367733\\
61.3	-0.38275684\\
61.4	-0.38848916\\
61.5	-0.38946192\\
61.6	-0.3809561\\
61.7	-0.38816929\\
61.8	-0.38813268\\
61.9	-0.378418\\
62	-0.38485461\\
62.1	-0.37592155\\
62.2	-0.37173605\\
62.3	-0.38627746\\
62.4	-0.3788001\\
62.5	-0.37995947\\
62.6	-0.36764068\\
62.7	-0.37111791\\
62.8	-0.37404823\\
62.9	-0.36709037\\
63	-0.37174977\\
63.1	-0.36422548\\
63.2	-0.37075409\\
63.3	-0.3687134\\
63.4	-0.36011991\\
63.5	-0.36731581\\
63.6	-0.37385525\\
63.7	-0.36941333\\
63.8	-0.36109875\\
63.9	-0.3558622\\
64	-0.35968334\\
64.1	-0.36270751\\
64.2	-0.35690785\\
64.3	-0.3655424\\
64.4	-0.36147117\\
64.5	-0.35779391\\
64.6	-0.3509246\\
64.7	-0.34745475\\
64.8	-0.35660561\\
64.9	-0.35123712\\
65	-0.35497506\\
65.1	-0.35055042\\
65.2	-0.35912626\\
65.3	-0.35677946\\
65.4	-0.35394057\\
65.5	-0.3378618\\
65.6	-0.34823876\\
65.7	-0.3460774\\
65.8	-0.35344781\\
65.9	-0.349639\\
66	-0.34954155\\
66.1	-0.3406845\\
66.2	-0.35003217\\
66.3	-0.34087847\\
66.4	-0.33663619\\
66.5	-0.34781066\\
66.6	-0.34932568\\
66.7	-0.33584564\\
66.8	-0.33959284\\
66.9	-0.34552809\\
67	-0.34935274\\
67.1	-0.34152469\\
67.2	-0.33867671\\
67.3	-0.33853198\\
67.4	-0.33661527\\
67.5	-0.32449914\\
67.6	-0.33946767\\
67.7	-0.33754869\\
67.8	-0.34186945\\
67.9	-0.32816765\\
68	-0.32869075\\
68.1	-0.32928092\\
68.2	-0.3194521\\
68.3	-0.33691228\\
68.4	-0.33517234\\
68.5	-0.32726727\\
68.6	-0.32400824\\
68.7	-0.32391426\\
68.8	-0.33757639\\
68.9	-0.33058923\\
69	-0.32083274\\
69.1	-0.32066376\\
69.2	-0.31986316\\
69.3	-0.31600992\\
69.4	-0.32175895\\
69.5	-0.3148602\\
69.6	-0.31995102\\
69.7	-0.33320319\\
69.8	-0.3157626\\
69.9	-0.32276103\\
70	-0.32580687\\
70.1	-0.3217926\\
70.2	-0.32166294\\
70.3	-0.33050914\\
70.4	-0.31810831\\
70.5	-0.316472\\
70.6	-0.31253951\\
70.7	-0.30604462\\
70.8	-0.31496807\\
70.9	-0.31689957\\
71	-0.31282685\\
71.1	-0.31807626\\
71.2	-0.32141123\\
71.3	-0.30286471\\
71.4	-0.32334294\\
71.5	-0.31137749\\
71.6	-0.30621459\\
71.7	-0.30923463\\
71.8	-0.29903129\\
71.9	-0.31587777\\
72	-0.31071132\\
72.1	-0.29641586\\
72.2	-0.30449677\\
72.3	-0.31039946\\
72.4	-0.30708617\\
72.5	-0.30494467\\
72.6	-0.30641636\\
72.7	-0.30705824\\
72.8	-0.29115707\\
72.9	-0.30349928\\
73	-0.2948875\\
73.1	-0.30190801\\
73.2	-0.29859095\\
73.3	-0.31002169\\
73.4	-0.30314496\\
73.5	-0.29540465\\
73.6	-0.29243348\\
73.7	-0.29075061\\
73.8	-0.2978135\\
73.9	-0.29138647\\
74	-0.2929736\\
74.1	-0.30052743\\
74.2	-0.28317786\\
74.3	-0.29272428\\
74.4	-0.29397688\\
74.5	-0.28864139\\
74.6	-0.29157207\\
74.7	-0.28221823\\
74.8	-0.28590047\\
74.9	-0.29853465\\
75	-0.2874074\\
75.1	-0.2888599\\
75.2	-0.29409273\\
75.3	-0.27984303\\
75.4	-0.27586238\\
75.5	-0.28738786\\
75.6	-0.28183289\\
75.7	-0.28833841\\
75.8	-0.28972129\\
75.9	-0.28751341\\
76	-0.28030614\\
76.1	-0.28362544\\
76.2	-0.27784019\\
76.3	-0.27682433\\
76.4	-0.28124921\\
76.5	-0.27575617\\
76.6	-0.27289084\\
76.7	-0.27687369\\
76.8	-0.28356061\\
76.9	-0.2850946\\
77	-0.27880683\\
77.1	-0.26931491\\
77.2	-0.26458578\\
77.3	-0.27431947\\
77.4	-0.26791428\\
77.5	-0.26530408\\
77.6	-0.27936466\\
77.7	-0.27422253\\
77.8	-0.27476986\\
77.9	-0.25788465\\
78	-0.27004888\\
78.1	-0.26485955\\
78.2	-0.26791769\\
78.3	-0.26962797\\
78.4	-0.25721104\\
78.5	-0.26361859\\
78.6	-0.26212787\\
78.7	-0.26532267\\
78.8	-0.26266507\\
78.9	-0.27365037\\
79	-0.26018687\\
79.1	-0.26827707\\
79.2	-0.24911806\\
79.3	-0.26477736\\
79.4	-0.25310871\\
79.5	-0.26284041\\
79.6	-0.25703986\\
79.7	-0.25738706\\
79.8	-0.25869073\\
79.9	-0.24977118\\
80	-0.24714638\\
80.1	-0.55511415\\
80.2	-0.2606356\\
80.3	-0.24857017\\
80.4	-0.24340837\\
80.5	-0.24396309\\
80.6	-0.24365168\\
80.7	-0.24854687\\
80.8	-0.24162052\\
80.9	-0.24378777\\
81	-0.25321798\\
81.1	-0.24858875\\
81.2	-0.24581911\\
81.3	-0.26018712\\
81.4	-0.24277729\\
81.5	-0.23915512\\
81.6	-0.23259824\\
81.7	-0.24540554\\
81.8	-0.21929965\\
81.9	-0.23886083\\
82	-0.23656066\\
82.1	-0.23380015\\
82.2	-0.2342798\\
82.3	-0.22605294\\
82.4	-0.23506498\\
82.5	-0.23655538\\
82.6	-0.23236296\\
82.7	-0.21482622\\
82.8	-0.23419916\\
82.9	-0.2416781\\
83	-0.22330687\\
83.1	-0.22442708\\
83.2	-0.22577769\\
83.3	-0.22715195\\
83.4	-0.233714\\
83.5	-0.21359781\\
83.6	-0.23186361\\
83.7	-0.23423664\\
83.8	-0.23059175\\
83.9	-0.22032204\\
84	-0.2233958\\
84.1	-0.22008212\\
84.2	-0.21612696\\
84.3	-0.21810441\\
84.4	-0.2127052\\
84.5	-0.21682143\\
84.6	-0.22205519\\
84.7	-0.22231744\\
84.8	-0.2152492\\
84.9	-0.20420928\\
85	-0.21030162\\
85.1	-0.20730521\\
85.2	-0.20690657\\
85.3	-0.21404777\\
85.4	-0.21265953\\
85.5	-0.20264986\\
85.6	-0.19711124\\
85.7	-0.20358816\\
85.8	-0.21614279\\
85.9	-0.20586553\\
86	-0.20159237\\
86.1	-0.19429161\\
86.2	-0.20396888\\
86.3	-0.21091886\\
86.4	-0.19710882\\
86.5	-0.2190282\\
86.6	-0.20874234\\
86.7	-0.2013074\\
86.8	-0.19004535\\
86.9	-0.20505779\\
87	-0.19180971\\
87.1	-0.19458552\\
87.2	-0.20140225\\
87.3	-0.19170534\\
87.4	-0.20613391\\
87.5	-0.19854798\\
87.6	-0.1999861\\
87.7	-0.20033726\\
87.8	-0.19364346\\
87.9	-0.20237291\\
88	-0.189906\\
88.1	-0.17688445\\
88.2	-0.18558244\\
88.3	-0.19143054\\
88.4	-0.19353391\\
88.5	-0.186822\\
88.6	-0.19484208\\
88.7	-0.18942916\\
88.8	-0.195603\\
88.9	-0.17521109\\
89	-0.1874262\\
89.1	-0.1826498\\
89.2	-0.1916102\\
89.3	-0.16745316\\
89.4	-0.17794944\\
89.5	-0.17309547\\
89.6	-0.18369971\\
89.7	-0.18261881\\
89.8	-0.18193843\\
89.9	-0.19073088\\
90	-0.17554237\\
90.1	-0.16870521\\
90.2	-0.17972497\\
90.3	-0.18227309\\
90.4	-0.17762723\\
90.5	-0.16178734\\
90.6	-0.17411328\\
90.7	-0.17196537\\
90.8	-0.16343184\\
90.9	-0.17033518\\
91	-0.1693092\\
91.1	-0.16876274\\
91.2	-0.16948427\\
91.3	-0.17552565\\
91.4	-0.16676454\\
91.5	-0.15852821\\
91.6	-0.16658885\\
91.7	-0.16627981\\
91.8	-0.16707773\\
91.9	-0.16012219\\
92	-0.17073904\\
92.1	-0.16039759\\
92.2	-0.16029187\\
92.3	-0.15673435\\
92.4	-0.16775333\\
92.5	-0.15359077\\
92.6	-0.1485201\\
92.7	-0.15473078\\
92.8	-0.14843639\\
92.9	-0.14743571\\
93	-0.16067456\\
93.1	-0.14773515\\
93.2	-0.15572623\\
93.3	-0.16480499\\
93.4	-0.17283319\\
93.5	-0.15472418\\
93.6	-0.15134058\\
93.7	-0.1532823\\
93.8	-0.14592312\\
93.9	-0.15277779\\
94	-0.15739513\\
94.1	-0.13510702\\
94.2	-0.14514196\\
94.3	-0.15613563\\
94.4	-0.1400011\\
94.5	-0.14843104\\
94.6	-0.15097785\\
94.7	-0.14577285\\
94.8	-0.1535113\\
94.9	-0.14307247\\
95	-0.14271246\\
95.1	-0.14008096\\
95.2	-0.14995904\\
95.3	-0.14667931\\
95.4	-0.14034206\\
95.5	-0.13661092\\
95.6	-0.14491864\\
95.7	-0.12727442\\
95.8	-0.14469087\\
95.9	-0.14441501\\
96	-0.14071153\\
96.1	-0.13724071\\
96.2	-0.13518065\\
96.3	-0.12300747\\
96.4	-0.1367891\\
96.5	-0.12604444\\
96.6	-0.1363844\\
96.7	-0.13338478\\
96.8	-0.12424963\\
96.9	-0.14054243\\
97	-0.1321789\\
97.1	-0.12676305\\
97.2	-0.13492807\\
97.3	-0.13436144\\
97.4	-0.12199787\\
97.5	-0.13127908\\
97.6	-0.12446587\\
97.7	-0.12868652\\
97.8	-0.12341602\\
97.9	-0.12337383\\
98	-0.12031841\\
98.1	-0.12807779\\
98.2	-0.12640299\\
98.3	-0.10812178\\
98.4	-0.12571367\\
98.5	-0.12289368\\
98.6	-0.11418961\\
98.7	-0.10839978\\
98.8	-0.12140218\\
98.9	-0.11399023\\
99	-0.11707873\\
99.1	-0.12093463\\
99.2	-0.11804059\\
99.3	-0.11981487\\
99.4	-0.11289186\\
99.5	-0.11887207\\
99.6	-0.11020067\\
99.7	-0.12172367\\
99.8	-0.11336369\\
99.9	-0.12859444\\
100	-0.096449549\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-78.908336\\
0.2	-65.309004\\
0.3	-51.842167\\
0.4	-50.461616\\
0.5	-47.443319\\
0.6	-45.313441\\
0.7	-42.543087\\
0.8	-40.85488\\
0.9	-38.632839\\
1	-36.713973\\
1.1	-36.426476\\
1.2	-34.805165\\
1.3	-34.38862\\
1.4	-33.321326\\
1.5	-31.754838\\
1.6	-30.880013\\
1.7	-30.623113\\
1.8	-29.401731\\
1.9	-28.478922\\
2	-28.319803\\
2.1	-27.845638\\
2.2	-27.765262\\
2.3	-27.934582\\
2.4	-28.186931\\
2.5	-28.245155\\
2.6	-28.135686\\
2.7	-28.55426\\
2.8	-28.686732\\
2.9	-28.784679\\
3	-29.559242\\
3.1	-28.29166\\
3.2	-11.629801\\
3.3	-11.490543\\
3.4	-11.371588\\
3.5	-11.371562\\
3.6	-11.358067\\
3.7	-11.349377\\
3.8	-11.32949\\
3.9	-11.362553\\
4	-11.372807\\
4.1	-11.384271\\
4.2	-11.41812\\
4.3	-11.423064\\
4.4	-11.501912\\
4.5	-11.549045\\
4.6	-11.558398\\
4.7	-11.585633\\
4.8	-11.643238\\
4.9	-11.666057\\
5	-11.774316\\
5.1	-11.797756\\
5.2	-11.881583\\
5.3	-11.992352\\
5.4	-12.023279\\
5.5	-12.196964\\
5.6	-12.350016\\
5.7	-12.418349\\
5.8	-12.273138\\
5.9	-12.18781\\
6	-12.099426\\
6.1	-12.032726\\
6.2	-12.017931\\
6.3	-11.875838\\
6.4	-11.586416\\
6.5	-11.430558\\
6.6	-11.418398\\
6.7	-11.296939\\
6.8	-11.289971\\
6.9	-11.284404\\
7	-11.270123\\
7.1	-11.269758\\
7.2	-11.253284\\
7.3	-11.26914\\
7.4	-11.256406\\
7.5	-11.260765\\
7.6	-11.265427\\
7.7	-11.31082\\
7.8	-11.299166\\
7.9	-11.286862\\
8	-11.301201\\
8.1	-11.251018\\
8.2	-11.267885\\
8.3	-11.371101\\
8.4	-11.371477\\
8.5	-11.367775\\
8.6	-11.376627\\
8.7	-11.351593\\
8.8	-11.22864\\
8.9	-11.218507\\
9	-11.209825\\
9.1	-11.216678\\
9.2	-11.251886\\
9.3	-11.252903\\
9.4	-11.322137\\
9.5	-11.173644\\
9.6	-11.211519\\
9.7	-11.213152\\
9.8	-11.270974\\
9.9	-11.261452\\
10	-11.302477\\
10.1	-11.322112\\
10.2	-11.233637\\
10.3	-11.268107\\
10.4	-11.257506\\
10.5	-11.27189\\
10.6	-11.27623\\
10.7	-11.277159\\
10.8	-11.302896\\
10.9	-11.238493\\
11	-11.240718\\
11.1	-11.240983\\
11.2	-11.30625\\
11.3	-11.357651\\
11.4	-11.255036\\
11.5	-11.158685\\
11.6	-10.729241\\
11.7	-11.057179\\
11.8	-11.034753\\
11.9	-11.045043\\
12	-11.014408\\
12.1	-10.761667\\
12.2	-10.785336\\
12.3	-10.920417\\
12.4	-10.916523\\
12.5	-10.733198\\
12.6	-10.884865\\
12.7	-10.885898\\
12.8	-10.883551\\
12.9	-10.867113\\
13	-10.812866\\
13.1	-10.815525\\
13.2	-10.821773\\
13.3	-10.814229\\
13.4	-10.822083\\
13.5	-10.834817\\
13.6	-10.838772\\
13.7	-10.785743\\
13.8	-10.814948\\
13.9	-10.810537\\
14	-10.816173\\
14.1	-10.813585\\
14.2	-10.82649\\
14.3	-10.821749\\
14.4	-10.803003\\
14.5	-10.792781\\
14.6	-10.796749\\
14.7	-10.809986\\
14.8	-10.804495\\
14.9	-10.795522\\
15	-10.795305\\
15.1	-10.784575\\
15.2	-10.793444\\
15.3	-10.786833\\
15.4	-10.771088\\
15.5	-10.766604\\
15.6	-10.760206\\
15.7	-10.542147\\
15.8	-10.838391\\
15.9	-10.832516\\
16	-10.518589\\
16.1	-10.518128\\
16.2	-10.515359\\
16.3	-10.517162\\
16.4	-10.518335\\
16.5	-10.517178\\
16.6	-10.523492\\
16.7	-10.511625\\
16.8	-10.536979\\
16.9	-10.569475\\
17	-10.587597\\
17.1	-10.596252\\
17.2	-10.592158\\
17.3	-10.617744\\
17.4	-10.645748\\
17.5	-10.623505\\
17.6	-10.648667\\
17.7	-10.647238\\
17.8	-10.666759\\
17.9	-10.665278\\
18	-10.662663\\
18.1	-10.643088\\
18.2	-10.730738\\
18.3	-10.713985\\
18.4	-10.721819\\
18.5	-10.730373\\
18.6	-10.70004\\
18.7	-10.713498\\
18.8	-10.697017\\
18.9	-10.708532\\
19	-10.685947\\
19.1	-10.674114\\
19.2	-10.65734\\
19.3	-10.643705\\
19.4	-10.643565\\
19.5	-10.633444\\
19.6	-10.578106\\
19.7	-10.574129\\
19.8	-10.56577\\
19.9	-10.354087\\
20	-10.566073\\
20.1	-10.584675\\
20.2	-10.594657\\
20.3	-10.338678\\
20.4	-10.591816\\
20.5	-10.331102\\
20.6	-10.568351\\
20.7	-10.565075\\
20.8	-10.556975\\
20.9	-10.562973\\
21	-10.479797\\
21.1	-10.301764\\
21.2	-10.228414\\
21.3	-10.356814\\
21.4	-10.37184\\
21.5	-10.335801\\
21.6	-10.325677\\
21.7	-10.286602\\
21.8	-10.296289\\
21.9	-10.264033\\
22	-10.218607\\
22.1	-10.223793\\
22.2	-10.320747\\
22.3	-9.2871431\\
22.4	-10.21812\\
22.5	-10.100531\\
22.6	-9.9870681\\
22.7	-10.155239\\
22.8	-10.024322\\
22.9	-9.6814435\\
23	-9.8461976\\
23.1	-9.6259662\\
23.2	-9.6315037\\
23.3	-9.5581521\\
23.4	-9.6465593\\
23.5	-9.5182123\\
23.6	-9.4077182\\
23.7	-9.3725985\\
23.8	-9.3709379\\
23.9	-9.3816585\\
24	-10.183072\\
24.1	-9.3064748\\
24.2	-9.085251\\
24.3	-8.8873591\\
24.4	-9.2205463\\
24.5	-8.5745539\\
24.6	-8.5334998\\
24.7	-8.6596767\\
24.8	-8.4714488\\
24.9	-8.7673692\\
25	-8.791164\\
25.1	-8.9653339\\
25.2	-8.9971928\\
25.3	-8.9781682\\
25.4	-8.7732049\\
25.5	-8.7353959\\
25.6	-8.274539\\
25.7	-9.5954232\\
25.8	-10.238709\\
25.9	-10.084473\\
26	-9.9866763\\
26.1	-10.265063\\
26.2	-10.149286\\
26.3	-10.21825\\
26.4	-9.9836139\\
26.5	-8.757813\\
26.6	-10.155297\\
26.7	-8.4001018\\
26.8	-8.3849805\\
26.9	-8.360642\\
27	-8.3325198\\
27.1	-8.1924711\\
27.2	-8.1689865\\
27.3	-8.1127905\\
27.4	-8.0688998\\
27.5	-8.0285164\\
27.6	-8.2111174\\
27.7	-7.96802\\
27.8	-7.860677\\
27.9	-7.9490234\\
28	-8.0358772\\
28.1	-7.7841356\\
28.2	-8.0579469\\
28.3	-7.9530578\\
28.4	-9.216776\\
28.5	-10.228248\\
28.6	-10.411561\\
28.7	-10.428871\\
28.8	-10.441027\\
28.9	-10.43653\\
29	-10.431018\\
29.1	-10.426908\\
29.2	-10.430067\\
29.3	-10.421879\\
29.4	-10.413866\\
29.5	-7.8728657\\
29.6	-10.366499\\
29.7	-7.1244115\\
29.8	-7.0964489\\
29.9	-9.8641468\\
30	-9.9210995\\
30.1	-9.9875625\\
30.2	-7.074954\\
30.3	-9.9304356\\
30.4	-7.1629429\\
30.5	-7.0292056\\
30.6	-7.9287668\\
30.7	-6.9343747\\
30.8	-9.8511047\\
30.9	-6.8929378\\
31	-6.8453174\\
31.1	-6.741567\\
31.2	-6.693027\\
31.3	-9.8301967\\
31.4	-6.5635359\\
31.5	-6.4895391\\
31.6	-6.5591757\\
31.7	-6.6093203\\
31.8	-6.6481875\\
31.9	-6.6839946\\
32	-6.6483236\\
32.1	-6.5231977\\
32.2	-6.4602561\\
32.3	-6.4256584\\
32.4	-6.4458403\\
32.5	-6.6611275\\
32.6	-6.8291406\\
32.7	-6.6582738\\
32.8	-8.7683555\\
32.9	-8.8213449\\
33	-9.1407925\\
33.1	-9.5560344\\
33.2	-9.1444252\\
33.3	-9.2829531\\
33.4	-9.6748394\\
33.5	-9.571822\\
33.6	-9.1854111\\
33.7	-9.3061542\\
33.8	-9.5042175\\
33.9	-9.4832979\\
34	-9.2945924\\
34.1	-9.2186808\\
34.2	-9.079025\\
34.3	-8.9396726\\
34.4	-8.837\\
34.5	-8.7704879\\
34.6	-8.6724385\\
34.7	-8.5596839\\
34.8	-8.4635844\\
34.9	-8.3118172\\
35	-8.2228137\\
35.1	-8.1140473\\
35.2	-7.9783795\\
35.3	-7.9074621\\
35.4	-7.8044581\\
35.5	-7.6994635\\
35.6	-7.5971229\\
35.7	-7.4750845\\
35.8	-7.384876\\
35.9	-7.2750143\\
36	-7.2080217\\
36.1	-5.7138644\\
36.2	-5.7219763\\
36.3	-6.9218693\\
36.4	-6.8291323\\
36.5	-6.7330863\\
36.6	-5.7758083\\
36.7	-6.32259\\
36.8	-6.3163945\\
36.9	-6.3956425\\
37	-6.307619\\
37.1	-5.4287663\\
37.2	-5.7041478\\
37.3	-5.4100681\\
37.4	-5.9876514\\
37.5	-5.6564307\\
37.6	-5.827808\\
37.7	-5.750227\\
37.8	-5.6722042\\
37.9	-5.6231365\\
38	-5.5207212\\
38.1	-5.4619463\\
38.2	-5.3744381\\
38.3	-5.3135529\\
38.4	-5.242106\\
38.5	-5.1696559\\
38.6	-5.1016432\\
38.7	-5.0363827\\
38.8	-4.9759044\\
38.9	-5.3897666\\
39	-5.2825998\\
39.1	-4.7837788\\
39.2	-4.7086401\\
39.3	-4.7378174\\
39.4	-4.5858651\\
39.5	-4.5611654\\
39.6	-4.451112\\
39.7	-4.4082536\\
39.8	-4.3431405\\
39.9	-4.2548888\\
40	-4.1896183\\
40.1	-4.185098\\
40.2	-4.1341959\\
40.3	-4.022871\\
40.4	-3.9604209\\
40.5	-3.9147802\\
40.6	-3.8544715\\
40.7	-3.780769\\
40.8	-3.7992163\\
40.9	-3.7622533\\
41	-3.7118745\\
41.1	-3.669169\\
41.2	-3.5586247\\
41.3	-3.5348377\\
41.4	-3.5102759\\
41.5	-3.4557855\\
41.6	-3.4218513\\
41.7	-3.3668277\\
41.8	-3.3344468\\
41.9	-3.2655236\\
42	-3.2428196\\
42.1	-3.195187\\
42.2	-3.1631425\\
42.3	-3.1140555\\
42.4	-3.0763397\\
42.5	-3.0337166\\
42.6	-2.9954764\\
42.7	-2.9487184\\
42.8	-2.9110022\\
42.9	-2.8732722\\
43	-2.8349193\\
43.1	-2.7999567\\
43.2	-2.7643663\\
43.3	-2.720508\\
43.4	-2.6851049\\
43.5	-2.64026\\
43.6	-2.6033764\\
43.7	-2.5730709\\
43.8	-2.5422657\\
43.9	-2.4988851\\
44	-2.4675587\\
44.1	-2.435092\\
44.2	-2.3952973\\
44.3	-2.360599\\
44.4	-2.3342964\\
44.5	-2.29865\\
44.6	-2.2660206\\
44.7	-2.2318401\\
44.8	-2.1972377\\
44.9	-2.1616174\\
45	-2.1322516\\
45.1	-2.1072764\\
45.2	-2.0805361\\
45.3	-2.0473526\\
45.4	-2.0107775\\
45.5	-1.9895456\\
45.6	-1.9480256\\
45.7	-1.9246357\\
45.8	-1.8995061\\
45.9	-1.8671081\\
46	-1.8380044\\
46.1	-1.7816732\\
46.2	-1.7747702\\
46.3	-1.7566169\\
46.4	-1.7203035\\
46.5	-1.7088789\\
46.6	-1.6838791\\
46.7	-1.6481755\\
46.8	-1.6127586\\
46.9	-1.5929223\\
47	-1.564046\\
47.1	-1.5453816\\
47.2	-1.5128509\\
47.3	-1.4950934\\
47.4	-1.4647239\\
47.5	-1.4351352\\
47.6	-1.416009\\
47.7	-1.3910172\\
47.8	-1.3746007\\
47.9	-0.95418792\\
48	-1.3119266\\
48.1	-1.2707923\\
48.2	-0.92520514\\
48.3	-1.1996076\\
48.4	-1.196138\\
48.5	-0.89839625\\
48.6	-1.1721584\\
48.7	-1.0657158\\
48.8	-1.1014327\\
48.9	-1.0672503\\
49	-0.97132492\\
49.1	-1.0150211\\
49.2	-1.0109685\\
49.3	-1.0060874\\
49.4	-0.94811018\\
49.5	-0.94447944\\
49.6	-0.90565012\\
49.7	-0.88943046\\
49.8	-0.857506\\
49.9	-0.8387198\\
50	-0.80698688\\
50.1	-0.78770656\\
50.2	-0.76567476\\
50.3	-0.75872959\\
50.4	-0.74635778\\
50.5	-0.72566729\\
50.6	-0.71278005\\
50.7	-0.71846004\\
50.8	-0.69724649\\
50.9	-0.67162662\\
51	-0.66525728\\
51.1	-0.6429832\\
51.2	-0.63386052\\
51.3	-0.6317132\\
51.4	-0.61068924\\
51.5	-0.56697825\\
51.6	-0.60546112\\
51.7	-0.59661828\\
51.8	-0.60267814\\
51.9	-0.57737787\\
52	-0.58648601\\
52.1	-0.57202175\\
52.2	-0.58800394\\
52.3	-0.56158105\\
52.4	-0.57204346\\
52.5	-0.56747903\\
52.6	-0.57466105\\
52.7	-0.59176515\\
52.8	-0.56828153\\
52.9	-0.54392451\\
53	-0.55599552\\
53.1	-0.55228458\\
53.2	-0.55141118\\
53.3	-0.54296932\\
53.4	-0.54630716\\
53.5	-0.5389092\\
53.6	-0.54089445\\
53.7	-0.52823595\\
53.8	-0.52034166\\
53.9	-0.52491724\\
54	-0.52403909\\
54.1	-0.52585469\\
54.2	-0.52558561\\
54.3	-0.52326257\\
54.4	-0.52501968\\
54.5	-0.50237917\\
54.6	-0.51344229\\
54.7	-0.5086344\\
54.8	-0.50862717\\
54.9	-0.7846341\\
55	-0.49934513\\
55.1	-0.50313351\\
55.2	-0.50036611\\
55.3	-0.50112234\\
55.4	-0.75766832\\
55.5	-0.47805116\\
55.6	-0.49870703\\
55.7	-0.46740174\\
55.8	-0.47682038\\
55.9	-0.4912725\\
56	-0.47775725\\
56.1	-0.47755238\\
56.2	-0.48392131\\
56.3	-0.49392408\\
56.4	-0.47214683\\
56.5	-0.47870104\\
56.6	-0.48470224\\
56.7	-0.47242312\\
56.8	-0.53539593\\
56.9	-0.48091024\\
57	-0.4719231\\
57.1	-0.47477549\\
57.2	-0.46915982\\
57.3	-0.46608527\\
57.4	-0.47465052\\
57.5	-0.47312198\\
57.6	-0.44598219\\
57.7	-0.46136196\\
57.8	-0.45679055\\
57.9	-0.45434533\\
58	-0.44430834\\
58.1	-0.4498624\\
58.2	-0.45512236\\
58.3	-0.44332208\\
58.4	-0.43692689\\
58.5	-0.45417163\\
58.6	-0.44682483\\
58.7	-0.45909948\\
58.8	-0.44461754\\
58.9	-0.44670823\\
59	-0.43616108\\
59.1	-0.44686232\\
59.2	-0.43704374\\
59.3	-0.43801358\\
59.4	-0.44591634\\
59.5	-0.42581183\\
59.6	-0.4269508\\
59.7	-0.43999496\\
59.8	-0.42599704\\
59.9	-0.43372451\\
60	-0.42987968\\
60.1	-0.42224326\\
60.2	-0.42512448\\
60.3	-0.42627994\\
60.4	-0.42728486\\
60.5	-0.41944791\\
60.6	-0.41615594\\
60.7	-0.42198454\\
60.8	-0.41931943\\
60.9	-0.42621506\\
61	-0.40586277\\
61.1	-0.40532665\\
61.2	-0.41829832\\
61.3	-0.40978209\\
61.4	-0.41642317\\
61.5	-0.41465275\\
61.6	-0.41267708\\
61.7	-0.411211\\
61.8	-0.40899266\\
61.9	-0.40051368\\
62	-0.40587956\\
62.1	-0.40100567\\
62.2	-0.40256306\\
62.3	-0.41142742\\
62.4	-0.40693772\\
62.5	-0.40666826\\
62.6	-0.40117882\\
62.7	-0.40002602\\
62.8	-0.39786734\\
62.9	-0.39309034\\
63	-0.40138886\\
63.1	-0.39080847\\
63.2	-0.40306346\\
63.3	-0.38891045\\
63.4	-0.39529593\\
63.5	-0.38685762\\
63.6	-0.39338611\\
63.7	-0.38225168\\
63.8	-0.37969726\\
63.9	-0.38598464\\
64	-0.3822592\\
64.1	-0.38401063\\
64.2	-0.38648125\\
64.3	-0.383933\\
64.4	-0.38431674\\
64.5	-0.38180097\\
64.6	-0.38086862\\
64.7	-0.37279987\\
64.8	-0.38636932\\
64.9	-0.36437962\\
65	-0.37839357\\
65.1	-0.37916825\\
65.2	-0.37935215\\
65.3	-0.38039724\\
65.4	-0.37742884\\
65.5	-0.36181454\\
65.6	-0.36932095\\
65.7	-0.36918261\\
65.8	-0.37954026\\
65.9	-0.37789075\\
66	-0.36802633\\
66.1	-0.35956256\\
66.2	-0.36909799\\
66.3	-0.36677619\\
66.4	-0.35804741\\
66.5	-0.3685786\\
66.6	-0.36531366\\
66.7	-0.36979592\\
66.8	-0.36540695\\
66.9	-0.36505328\\
67	-0.3630269\\
67.1	-0.36150951\\
67.2	-0.3637996\\
67.3	-0.35904072\\
67.4	-0.36250789\\
67.5	-0.34605545\\
67.6	-0.36125687\\
67.7	-0.35457878\\
67.8	-0.35921235\\
67.9	-0.35003788\\
68	-0.35747095\\
68.1	-0.35578997\\
68.2	-0.35268366\\
68.3	-0.35550534\\
68.4	-0.35389205\\
68.5	-0.34691408\\
68.6	-0.33940245\\
68.7	-0.34915127\\
68.8	-0.35804414\\
68.9	-0.35071427\\
69	-0.3556357\\
69.1	-0.3410834\\
69.2	-0.34341965\\
69.3	-0.34014807\\
69.4	-0.34738954\\
69.5	-0.33888078\\
69.6	-0.34292363\\
69.7	-0.35530888\\
69.8	-0.34519356\\
69.9	-0.34101175\\
70	-0.34438248\\
70.1	-0.34015518\\
70.2	-0.33648611\\
70.3	-0.34468338\\
70.4	-0.33507477\\
70.5	-0.33581493\\
70.6	-0.3361601\\
70.7	-0.3280078\\
70.8	-0.33913776\\
70.9	-0.33501987\\
71	-0.32826733\\
71.1	-0.34515211\\
71.2	-0.33321956\\
71.3	-0.32780383\\
71.4	-0.3412696\\
71.5	-0.33578979\\
71.6	-0.33066251\\
71.7	-0.32998758\\
71.8	-0.3219217\\
71.9	-0.32865901\\
72	-0.33136092\\
72.1	-0.32040658\\
72.2	-0.3226674\\
72.3	-0.33250319\\
72.4	-0.31962943\\
72.5	-0.33078389\\
72.6	-0.32629383\\
72.7	-0.32281087\\
72.8	-0.31589231\\
72.9	-0.32591179\\
73	-0.31813174\\
73.1	-0.32502676\\
73.2	-0.32118493\\
73.3	-0.32427844\\
73.4	-0.32523384\\
73.5	-0.32405089\\
73.6	-0.31632417\\
73.7	-0.31503571\\
73.8	-0.32190269\\
73.9	-0.31898329\\
74	-0.31929566\\
74.1	-0.31710028\\
74.2	-0.30229523\\
74.3	-0.3119709\\
74.4	-0.31325243\\
74.5	-0.30809967\\
74.6	-0.31754844\\
74.7	-0.31301535\\
74.8	-0.3016881\\
74.9	-0.31563931\\
75	-0.30359751\\
75.1	-0.31065164\\
75.2	-0.31001082\\
75.3	-0.30813665\\
75.4	-0.30840912\\
75.5	-0.30535294\\
75.6	-0.30472845\\
75.7	-0.30483347\\
75.8	-0.30918008\\
75.9	-0.30134172\\
76	-0.30325836\\
76.1	-0.30653953\\
76.2	-0.29278266\\
76.3	-0.30504864\\
76.4	-0.30249059\\
76.5	-0.3075089\\
76.6	-0.29650832\\
76.7	-0.30086894\\
76.8	-0.31260003\\
76.9	-0.30255456\\
77	-0.29077599\\
77.1	-0.30345256\\
77.2	-0.28662934\\
77.3	-0.30108479\\
77.4	-0.29065312\\
77.5	-0.29497843\\
77.6	-0.29733667\\
77.7	-0.29537816\\
77.8	-0.29692428\\
77.9	-0.28890098\\
78	-0.29666627\\
78.1	-0.29623475\\
78.2	-0.29011553\\
78.3	-0.2914421\\
78.4	-0.28335428\\
78.5	-0.28522405\\
78.6	-0.28016754\\
78.7	-0.27574566\\
78.8	-0.28725909\\
78.9	-0.29676325\\
79	-0.28630726\\
79.1	-0.28814048\\
79.2	-0.28006885\\
79.3	-0.29256387\\
79.4	-0.27825161\\
79.5	-0.28515034\\
79.6	-0.28111827\\
79.7	-0.28361939\\
79.8	-0.2788333\\
79.9	-0.27000193\\
80	-0.27675309\\
80.1	-0.59703146\\
80.2	-0.27582376\\
80.3	-0.27080148\\
80.4	-0.27216035\\
80.5	-0.2637856\\
80.6	-0.27384193\\
80.7	-0.27317664\\
80.8	-0.27546275\\
80.9	-0.26971868\\
81	-0.27167356\\
81.1	-0.27862151\\
81.2	-0.2705473\\
81.3	-0.281918\\
81.4	-0.26844427\\
81.5	-0.26936927\\
81.6	-0.26317351\\
81.7	-0.26672971\\
81.8	-0.25461311\\
81.9	-0.26722416\\
82	-0.26580636\\
82.1	-0.26700728\\
82.2	-0.25999033\\
82.3	-0.25516662\\
82.4	-0.26793001\\
82.5	-0.2654335\\
82.6	-0.26397649\\
82.7	-0.2449216\\
82.8	-0.26245775\\
82.9	-0.26036769\\
83	-0.25663508\\
83.1	-0.25246814\\
83.2	-0.24841189\\
83.3	-0.24722363\\
83.4	-0.25889849\\
83.5	-0.24072195\\
83.6	-0.25520651\\
83.7	-0.25652678\\
83.8	-0.24937106\\
83.9	-0.25215323\\
84	-0.25455642\\
84.1	-0.253432\\
84.2	-0.23617978\\
84.3	-0.24384383\\
84.4	-0.25265848\\
84.5	-0.24446599\\
84.6	-0.25334939\\
84.7	-0.24955637\\
84.8	-0.24225038\\
84.9	-0.24473505\\
85	-0.24541495\\
85.1	-0.24201714\\
85.2	-0.23433224\\
85.3	-0.24861579\\
85.4	-0.24335709\\
85.5	-0.24238007\\
85.6	-0.23396985\\
85.7	-0.22925115\\
85.8	-0.24932327\\
85.9	-0.23932137\\
86	-0.22698416\\
86.1	-0.22859647\\
86.2	-0.23616719\\
86.3	-0.23690545\\
86.4	-0.22526857\\
86.5	-0.24186806\\
86.6	-0.22923429\\
86.7	-0.22656892\\
86.8	-0.22621043\\
86.9	-0.22450958\\
87	-0.23212058\\
87.1	-0.22585346\\
87.2	-0.22911282\\
87.3	-0.22504894\\
87.4	-0.23626388\\
87.5	-0.22258276\\
87.6	-0.22431684\\
87.7	-0.22388724\\
87.8	-0.22176816\\
87.9	-0.23230758\\
88	-0.22110561\\
88.1	-0.21259047\\
88.2	-0.22398427\\
88.3	-0.22441409\\
88.4	-0.21641764\\
88.5	-0.2279842\\
88.6	-0.22082071\\
88.7	-0.21674729\\
88.8	-0.21808671\\
88.9	-0.2116958\\
89	-0.21511631\\
89.1	-0.2167101\\
89.2	-0.21197802\\
89.3	-0.21392547\\
89.4	-0.2099889\\
89.5	-0.20793589\\
89.6	-0.20957965\\
89.7	-0.20340915\\
89.8	-0.20554675\\
89.9	-0.21459523\\
90	-0.20559042\\
90.1	-0.20241877\\
90.2	-0.21352135\\
90.3	-0.21617609\\
90.4	-0.20824275\\
90.5	-0.18455762\\
90.6	-0.20469493\\
90.7	-0.20025084\\
90.8	-0.19929979\\
90.9	-0.20492262\\
91	-0.19986847\\
91.1	-0.18888267\\
91.2	-0.20205512\\
91.3	-0.20686508\\
91.4	-0.19301401\\
91.5	-0.19379329\\
91.6	-0.18556255\\
91.7	-0.19677888\\
91.8	-0.1909172\\
91.9	-0.18584279\\
92	-0.20305841\\
92.1	-0.19196476\\
92.2	-0.187762\\
92.3	-0.18788994\\
92.4	-0.19542068\\
92.5	-0.18565147\\
92.6	-0.18478783\\
92.7	-0.18445085\\
92.8	-0.17503646\\
92.9	-0.17434542\\
93	-0.18959245\\
93.1	-0.17178847\\
93.2	-0.18760671\\
93.3	-0.18494251\\
93.4	-0.19402733\\
93.5	-0.18830072\\
93.6	-0.17932684\\
93.7	-0.17334969\\
93.8	-0.17513266\\
93.9	-0.18508206\\
94	-0.18712144\\
94.1	-0.17163752\\
94.2	-0.17186202\\
94.3	-0.18036872\\
94.4	-0.17220472\\
94.5	-0.1869335\\
94.6	-0.17112238\\
94.7	-0.18690742\\
94.8	-0.18195829\\
94.9	-0.1736735\\
95	-0.17040435\\
95.1	-0.18476989\\
95.2	-0.17824351\\
95.3	-0.16629304\\
95.4	-0.17444079\\
95.5	-0.17270646\\
95.6	-0.17300651\\
95.7	-0.16080298\\
95.8	-0.17415786\\
95.9	-0.17114408\\
96	-0.17362653\\
96.1	-0.16917593\\
96.2	-0.17159812\\
96.3	-0.15820238\\
96.4	-0.15421415\\
96.5	-0.15399105\\
96.6	-0.16550444\\
96.7	-0.16475651\\
96.8	-0.15386732\\
96.9	-0.16622838\\
97	-0.16601782\\
97.1	-0.16359488\\
97.2	-0.16533504\\
97.3	-0.15953087\\
97.4	-0.1569335\\
97.5	-0.16306105\\
97.6	-0.15135786\\
97.7	-0.15883525\\
97.8	-0.14115224\\
97.9	-0.14720755\\
98	-0.14969402\\
98.1	-0.14912865\\
98.2	-0.15254771\\
98.3	-0.13978003\\
98.4	-0.15750447\\
98.5	-0.14875704\\
98.6	-0.14671636\\
98.7	-0.14967558\\
98.8	-0.15443174\\
98.9	-0.1417506\\
99	-0.14342165\\
99.1	-0.14454623\\
99.2	-0.14486983\\
99.3	-0.14629508\\
99.4	-0.14948212\\
99.5	-0.15306205\\
99.6	-0.13344053\\
99.7	-0.14841002\\
99.8	-0.13988912\\
99.9	-0.14803268\\
100	-0.12197843\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-79.298617\\
0.2	-65.465421\\
0.3	-51.79142\\
0.4	-50.510527\\
0.5	-47.607109\\
0.6	-45.540032\\
0.7	-42.943901\\
0.8	-41.067283\\
0.9	-38.836414\\
1	-36.949263\\
1.1	-36.499442\\
1.2	-35.03248\\
1.3	-34.671531\\
1.4	-33.554598\\
1.5	-31.965013\\
1.6	-31.172541\\
1.7	-30.847668\\
1.8	-29.675944\\
1.9	-28.766764\\
2	-28.482279\\
2.1	-28.081899\\
2.2	-27.933091\\
2.3	-28.141343\\
2.4	-28.427496\\
2.5	-28.425247\\
2.6	-28.355015\\
2.7	-28.772399\\
2.8	-28.852461\\
2.9	-29.007628\\
3	-29.703761\\
3.1	-28.490402\\
3.2	-11.752072\\
3.3	-11.601151\\
3.4	-11.533788\\
3.5	-11.504272\\
3.6	-11.487339\\
3.7	-11.492392\\
3.8	-11.48844\\
3.9	-11.519532\\
4	-11.516237\\
4.1	-11.539281\\
4.2	-11.569071\\
4.3	-11.572574\\
4.4	-11.655813\\
4.5	-11.706271\\
4.6	-11.683217\\
4.7	-11.737405\\
4.8	-11.800425\\
4.9	-11.803882\\
5	-11.952588\\
5.1	-11.97618\\
5.2	-12.092678\\
5.3	-12.208265\\
5.4	-12.244536\\
5.5	-12.553244\\
5.6	-12.677845\\
5.7	-12.622836\\
5.8	-12.452277\\
5.9	-12.340624\\
6	-12.245194\\
6.1	-12.160978\\
6.2	-12.159202\\
6.3	-12.01555\\
6.4	-11.702662\\
6.5	-11.55524\\
6.6	-11.521167\\
6.7	-11.444973\\
6.8	-11.419586\\
6.9	-11.419776\\
7	-11.396165\\
7.1	-11.396628\\
7.2	-11.401391\\
7.3	-11.407486\\
7.4	-11.403155\\
7.5	-11.398788\\
7.6	-11.385979\\
7.7	-11.443433\\
7.8	-11.421194\\
7.9	-11.426927\\
8	-11.437128\\
8.1	-11.395641\\
8.2	-11.394717\\
8.3	-11.515256\\
8.4	-11.523731\\
8.5	-11.509432\\
8.6	-11.515595\\
8.7	-11.517646\\
8.8	-11.308998\\
8.9	-11.31522\\
9	-11.303907\\
9.1	-11.307467\\
9.2	-11.352925\\
9.3	-11.340374\\
9.4	-11.436963\\
9.5	-11.256251\\
9.6	-11.283315\\
9.7	-11.279545\\
9.8	-11.35223\\
9.9	-11.347104\\
10	-11.365784\\
10.1	-11.407745\\
10.2	-11.291961\\
10.3	-11.330769\\
10.4	-11.319211\\
10.5	-11.355184\\
10.6	-11.348376\\
10.7	-11.353287\\
10.8	-11.381868\\
10.9	-11.294294\\
11	-11.300591\\
11.1	-11.312496\\
11.2	-11.370985\\
11.3	-11.43848\\
11.4	-11.291822\\
11.5	-11.207499\\
11.6	-10.76766\\
11.7	-11.082923\\
11.8	-11.060661\\
11.9	-11.063595\\
12	-11.048786\\
12.1	-10.794826\\
12.2	-10.806311\\
12.3	-10.94629\\
12.4	-10.943039\\
12.5	-10.760652\\
12.6	-10.914824\\
12.7	-10.912892\\
12.8	-10.906037\\
12.9	-10.895696\\
13	-10.844562\\
13.1	-10.846868\\
13.2	-10.849623\\
13.3	-10.833811\\
13.4	-10.852543\\
13.5	-10.860019\\
13.6	-10.859606\\
13.7	-10.818559\\
13.8	-10.840561\\
13.9	-10.827423\\
14	-10.831742\\
14.1	-10.838636\\
14.2	-10.850607\\
14.3	-10.847183\\
14.4	-10.821353\\
14.5	-10.815718\\
14.6	-10.818417\\
14.7	-10.830194\\
14.8	-10.827441\\
14.9	-10.822697\\
15	-10.823052\\
15.1	-10.799518\\
15.2	-10.806242\\
15.3	-10.808107\\
15.4	-10.79969\\
15.5	-10.792157\\
15.6	-10.790626\\
15.7	-10.564621\\
15.8	-10.859015\\
15.9	-10.862002\\
16	-10.54234\\
16.1	-10.543373\\
16.2	-10.538698\\
16.3	-10.538626\\
16.4	-10.543967\\
16.5	-10.537522\\
16.6	-10.537347\\
16.7	-10.544896\\
16.8	-10.571906\\
16.9	-10.602798\\
17	-10.612991\\
17.1	-10.628408\\
17.2	-10.6258\\
17.3	-10.637047\\
17.4	-10.672044\\
17.5	-10.656138\\
17.6	-10.667408\\
17.7	-10.679603\\
17.8	-10.692894\\
17.9	-10.685917\\
18	-10.695022\\
18.1	-10.678532\\
18.2	-10.75457\\
18.3	-10.745506\\
18.4	-10.750085\\
18.5	-10.746952\\
18.6	-10.720959\\
18.7	-10.734148\\
18.8	-10.716786\\
18.9	-10.733947\\
19	-10.709055\\
19.1	-10.697104\\
19.2	-10.686101\\
19.3	-10.665653\\
19.4	-10.66611\\
19.5	-10.651397\\
19.6	-10.622088\\
19.7	-10.619372\\
19.8	-10.613385\\
19.9	-10.387055\\
20	-10.60898\\
20.1	-10.616984\\
20.2	-10.621239\\
20.3	-10.374213\\
20.4	-10.623181\\
20.5	-10.370916\\
20.6	-10.610821\\
20.7	-10.599036\\
20.8	-10.606813\\
20.9	-10.608824\\
21	-10.557009\\
21.1	-10.42591\\
21.2	-10.40002\\
21.3	-10.49494\\
21.4	-10.486181\\
21.5	-10.471503\\
21.6	-10.470557\\
21.7	-10.412533\\
21.8	-10.428277\\
21.9	-10.403462\\
22	-10.385249\\
22.1	-10.351011\\
22.2	-10.40513\\
22.3	-9.5534406\\
22.4	-10.344805\\
22.5	-10.327721\\
22.6	-10.299314\\
22.7	-10.290479\\
22.8	-10.266806\\
22.9	-10.008079\\
23	-10.256624\\
23.1	-9.9180333\\
23.2	-9.8882359\\
23.3	-10.138197\\
23.4	-10.247907\\
23.5	-10.18203\\
23.6	-10.034957\\
23.7	-9.8901069\\
23.8	-9.8150431\\
23.9	-9.743094\\
24	-10.277436\\
24.1	-9.7031686\\
24.2	-9.5734337\\
24.3	-9.4004471\\
24.4	-9.5372434\\
24.5	-9.0403847\\
24.6	-9.0479716\\
24.7	-9.1985341\\
24.8	-8.9492924\\
24.9	-9.3044123\\
25	-9.3129112\\
25.1	-9.3472488\\
25.2	-9.373974\\
25.3	-9.334032\\
25.4	-9.2315306\\
25.5	-9.2289919\\
25.6	-8.5454006\\
25.7	-9.9776307\\
25.8	-10.330341\\
25.9	-10.181923\\
26	-10.144104\\
26.1	-10.322501\\
26.2	-10.237782\\
26.3	-10.287855\\
26.4	-10.095312\\
26.5	-9.1223327\\
26.6	-10.235129\\
26.7	-8.8769919\\
26.8	-8.7510991\\
26.9	-8.7164839\\
27	-8.6282155\\
27.1	-8.5061815\\
27.2	-8.5616139\\
27.3	-8.5173425\\
27.4	-8.4960833\\
27.5	-8.3858892\\
27.6	-8.4876777\\
27.7	-8.3986734\\
27.8	-8.1330835\\
27.9	-8.2181503\\
28	-8.2969284\\
28.1	-8.0352184\\
28.2	-8.288801\\
28.3	-8.2261923\\
28.4	-9.332257\\
28.5	-10.277631\\
28.6	-10.462746\\
28.7	-10.472879\\
28.8	-10.480286\\
28.9	-10.475557\\
29	-10.469252\\
29.1	-10.474079\\
29.2	-10.476498\\
29.3	-10.465906\\
29.4	-10.462203\\
29.5	-8.3455094\\
29.6	-10.405339\\
29.7	-7.7268481\\
29.8	-7.6213009\\
29.9	-9.9451045\\
30	-9.9959402\\
30.1	-10.058961\\
30.2	-7.4873051\\
30.3	-10.001235\\
30.4	-7.5184437\\
30.5	-7.3855794\\
30.6	-8.1763227\\
30.7	-7.2965785\\
30.8	-9.9160081\\
30.9	-7.1681609\\
31	-7.1708358\\
31.1	-7.0722162\\
31.2	-7.0681746\\
31.3	-9.9069337\\
31.4	-6.9273533\\
31.5	-6.8005042\\
31.6	-6.8022998\\
31.7	-6.773985\\
31.8	-6.8530591\\
31.9	-6.9033883\\
32	-6.982504\\
32.1	-6.956533\\
32.2	-6.9489414\\
32.3	-6.9344946\\
32.4	-6.8739807\\
32.5	-6.9254958\\
32.6	-7.1339685\\
32.7	-7.0135361\\
32.8	-8.8522062\\
32.9	-8.8786681\\
33	-9.2143955\\
33.1	-9.6395826\\
33.2	-9.1966858\\
33.3	-9.3530542\\
33.4	-9.7423962\\
33.5	-9.6613432\\
33.6	-9.2911408\\
33.7	-9.4340552\\
33.8	-9.7060902\\
33.9	-9.7588987\\
34	-9.6487255\\
34.1	-9.6969713\\
34.2	-9.5610698\\
34.3	-9.542209\\
34.4	-9.6355601\\
34.5	-9.7503729\\
34.6	-9.6408779\\
34.7	-9.6158333\\
34.8	-9.8469422\\
34.9	-9.680785\\
35	-9.7089091\\
35.1	-9.7201637\\
35.2	-9.4863791\\
35.3	-9.5567614\\
35.4	-9.4060682\\
35.5	-9.4082169\\
35.6	-9.3417143\\
35.7	-9.0912213\\
35.8	-8.9323217\\
35.9	-8.8531275\\
36	-8.9038065\\
36.1	-5.9697067\\
36.2	-5.9180623\\
36.3	-8.5942213\\
36.4	-8.5174657\\
36.5	-8.3698423\\
36.6	-6.0477128\\
36.7	-6.3902361\\
36.8	-7.2847912\\
36.9	-7.9978133\\
37	-7.8878504\\
37.1	-5.7301374\\
37.2	-6.1756782\\
37.3	-5.6657484\\
37.4	-7.2240857\\
37.5	-6.2221719\\
37.6	-7.2974109\\
37.7	-7.2099804\\
37.8	-7.1244896\\
37.9	-6.463109\\
38	-6.9373228\\
38.1	-6.8699346\\
38.2	-6.5129806\\
38.3	-6.6910591\\
38.4	-6.5986047\\
38.5	-6.5126212\\
38.6	-6.4342381\\
38.7	-6.3506232\\
38.8	-6.2834655\\
38.9	-5.4853343\\
39	-5.3707516\\
39.1	-6.0478607\\
39.2	-5.9611456\\
39.3	-5.3839607\\
39.4	-5.8126012\\
39.5	-5.4905447\\
39.6	-5.3744338\\
39.7	-5.4827492\\
39.8	-5.5279102\\
39.9	-5.3100479\\
40	-5.2048814\\
40.1	-5.3250772\\
40.2	-5.2658846\\
40.3	-5.3279449\\
40.4	-5.3580782\\
40.5	-5.288041\\
40.6	-5.1593444\\
40.7	-4.8596611\\
40.8	-4.8630219\\
40.9	-4.8173806\\
41	-4.7544172\\
41.1	-4.6969249\\
41.2	-4.5763928\\
41.3	-4.7519142\\
41.4	-4.5110054\\
41.5	-4.4459824\\
41.6	-4.4060369\\
41.7	-4.3432767\\
41.8	-4.2966147\\
41.9	-4.2218999\\
42	-4.1855282\\
42.1	-4.1311485\\
42.2	-4.0859475\\
42.3	-4.0352061\\
42.4	-3.9838903\\
42.5	-3.9329239\\
42.6	-3.8871658\\
42.7	-3.830649\\
42.8	-3.7875258\\
42.9	-3.7364332\\
43	-3.6928931\\
43.1	-3.6468761\\
43.2	-3.6047763\\
43.3	-3.5537787\\
43.4	-3.5086907\\
43.5	-3.4576494\\
43.6	-3.4136461\\
43.7	-3.3772354\\
43.8	-3.3377619\\
43.9	-3.2873742\\
44	-3.2477055\\
44.1	-3.207436\\
44.2	-3.1618932\\
44.3	-3.121828\\
44.4	-3.0890042\\
44.5	-3.0461511\\
44.6	-3.006939\\
44.7	-2.9681372\\
44.8	-2.9246399\\
44.9	-2.8837987\\
45	-2.8478845\\
45.1	-2.8190244\\
45.2	-2.7837248\\
45.3	-2.7458124\\
45.4	-2.7031899\\
45.5	-2.6731408\\
45.6	-2.6303658\\
45.7	-2.6001158\\
45.8	-2.5724035\\
45.9	-2.5312995\\
46	-2.4958033\\
46.1	-2.447925\\
46.2	-2.4259016\\
46.3	-2.3999875\\
46.4	-2.3624351\\
46.5	-2.3415653\\
46.6	-2.3109689\\
46.7	-2.2711303\\
46.8	-2.2382762\\
46.9	-2.2096754\\
47	-2.1795484\\
47.1	-2.1535816\\
47.2	-2.1194887\\
47.3	-2.0964187\\
47.4	-2.0644378\\
47.5	-2.0327523\\
47.6	-2.0062133\\
47.7	-1.9765173\\
47.8	-1.9528589\\
47.9	-1.6710418\\
48	-1.8940026\\
48.1	-1.8589756\\
48.2	-1.5702481\\
48.3	-1.7824121\\
48.4	-1.7758838\\
48.5	-1.4657872\\
48.6	-1.7390474\\
48.7	-1.6357414\\
48.8	-1.6752819\\
48.9	-1.644057\\
49	-1.4917315\\
49.1	-1.5680044\\
49.2	-1.5786777\\
49.3	-1.5620582\\
49.4	-1.4770799\\
49.5	-1.5080058\\
49.6	-1.4130709\\
49.7	-1.4564148\\
49.8	-1.4002033\\
49.9	-1.4040839\\
50	-1.3786674\\
50.1	-1.3569357\\
50.2	-1.3234461\\
50.3	-1.3081689\\
50.4	-1.2668619\\
50.5	-1.2576665\\
50.6	-1.23558\\
50.7	-1.185285\\
50.8	-1.1867768\\
50.9	-1.1832507\\
51	-1.1075273\\
51.1	-1.1108092\\
51.2	-1.1001619\\
51.3	-1.0583712\\
51.4	-1.0527774\\
51.5	-0.9682845\\
51.6	-1.0020126\\
51.7	-0.98491145\\
51.8	-0.93811061\\
51.9	-0.95608294\\
52	-0.91534413\\
52.1	-0.89301865\\
52.2	-0.85093395\\
52.3	-0.86038021\\
52.4	-0.81476054\\
52.5	-0.80006658\\
52.6	-0.77340112\\
52.7	-0.70389434\\
52.8	-0.74671365\\
52.9	-0.7382765\\
53	-0.69138371\\
53.1	-0.70761058\\
53.2	-0.6954592\\
53.3	-0.66786981\\
53.4	-0.66771598\\
53.5	-0.66382896\\
53.6	-0.64062148\\
53.7	-0.64258665\\
53.8	-0.63723775\\
53.9	-0.61771448\\
54	-0.60881074\\
54.1	-0.608142\\
54.2	-0.6042645\\
54.3	-0.59637366\\
54.4	-0.59368873\\
54.5	-0.58338233\\
54.6	-0.58684699\\
54.7	-0.59289123\\
54.8	-0.5755767\\
54.9	-0.78622971\\
55	-0.57355776\\
55.1	-0.55477699\\
55.2	-0.5801405\\
55.3	-0.56986639\\
55.4	-0.87108535\\
55.5	-0.54651108\\
55.6	-0.55924685\\
55.7	-0.53912757\\
55.8	-0.54286653\\
55.9	-0.54412024\\
56	-0.52054984\\
56.1	-0.53710433\\
56.2	-0.53137215\\
56.3	-0.55364292\\
56.4	-0.53070236\\
56.5	-0.52143637\\
56.6	-0.52216248\\
56.7	-0.52598163\\
56.8	-0.53502482\\
56.9	-0.5290205\\
57	-0.51888013\\
57.1	-0.5146593\\
57.2	-0.50619226\\
57.3	-0.50582299\\
57.4	-0.52772328\\
57.5	-0.50804762\\
57.6	-0.49817822\\
57.7	-0.50458182\\
57.8	-0.51146342\\
57.9	-0.49216113\\
58	-0.47901398\\
58.1	-0.48180475\\
58.2	-0.50396835\\
58.3	-0.48577267\\
58.4	-0.48487656\\
58.5	-0.48816921\\
58.6	-0.48480061\\
58.7	-0.48166962\\
58.8	-0.48134695\\
58.9	-0.48550844\\
59	-0.46875339\\
59.1	-0.48110412\\
59.2	-0.46834842\\
59.3	-0.47977675\\
59.4	-0.46833836\\
59.5	-0.47209858\\
59.6	-0.47621798\\
59.7	-0.47252531\\
59.8	-0.46513408\\
59.9	-0.46128201\\
60	-0.46520382\\
60.1	-0.46044912\\
60.2	-0.45608887\\
60.3	-0.4556837\\
60.4	-0.45966501\\
60.5	-0.44934112\\
60.6	-0.45365053\\
60.7	-0.4552387\\
60.8	-0.44541088\\
60.9	-0.46203183\\
61	-0.44365303\\
61.1	-0.44517721\\
61.2	-0.44941763\\
61.3	-0.43986744\\
61.4	-0.44705299\\
61.5	-0.44182872\\
61.6	-0.43924629\\
61.7	-0.44312576\\
61.8	-0.4506049\\
61.9	-0.43127763\\
62	-0.4349201\\
62.1	-0.44200923\\
62.2	-0.42967832\\
62.3	-0.43863682\\
62.4	-0.42695021\\
62.5	-0.43333092\\
62.6	-0.42433824\\
62.7	-0.4201725\\
62.8	-0.42576292\\
62.9	-0.42091305\\
63	-0.42007059\\
63.1	-0.4179749\\
63.2	-0.41993082\\
63.3	-0.41521115\\
63.4	-0.41316028\\
63.5	-0.42692585\\
63.6	-0.42880077\\
63.7	-0.41603468\\
63.8	-0.4113493\\
63.9	-0.40841174\\
64	-0.40721605\\
64.1	-0.41077971\\
64.2	-0.40546948\\
64.3	-0.41129672\\
64.4	-0.4023012\\
64.5	-0.41377417\\
64.6	-0.40396142\\
64.7	-0.40394794\\
64.8	-0.41258303\\
64.9	-0.39133307\\
65	-0.40009311\\
65.1	-0.40419078\\
65.2	-0.39606515\\
65.3	-0.40821744\\
65.4	-0.40015125\\
65.5	-0.39947951\\
65.6	-0.39781247\\
65.7	-0.3944023\\
65.8	-0.40122231\\
65.9	-0.39685554\\
66	-0.39471551\\
66.1	-0.38853622\\
66.2	-0.39961472\\
66.3	-0.38664238\\
66.4	-0.38365797\\
66.5	-0.39760275\\
66.6	-0.39436109\\
66.7	-0.38549726\\
66.8	-0.3863676\\
66.9	-0.38697737\\
67	-0.38733369\\
67.1	-0.38434949\\
67.2	-0.38333047\\
67.3	-0.37674077\\
67.4	-0.3843513\\
67.5	-0.37832983\\
67.6	-0.38934003\\
67.7	-0.37820946\\
67.8	-0.37608414\\
67.9	-0.372439\\
68	-0.38640625\\
68.1	-0.37880297\\
68.2	-0.37298542\\
68.3	-0.37244078\\
68.4	-0.3756138\\
68.5	-0.37543944\\
68.6	-0.37393972\\
68.7	-0.37066156\\
68.8	-0.37675475\\
68.9	-0.37112918\\
69	-0.37141008\\
69.1	-0.35849319\\
69.2	-0.36068354\\
69.3	-0.36077574\\
69.4	-0.36178135\\
69.5	-0.36220633\\
69.6	-0.36787583\\
69.7	-0.37956177\\
69.8	-0.36384368\\
69.9	-0.363519\\
70	-0.36277204\\
70.1	-0.36629729\\
70.2	-0.35647366\\
70.3	-0.36469123\\
70.4	-0.35739452\\
70.5	-0.3549747\\
70.6	-0.35406515\\
70.7	-0.34749693\\
70.8	-0.35755348\\
70.9	-0.35291203\\
71	-0.35934756\\
71.1	-0.36176991\\
71.2	-0.35254216\\
71.3	-0.33942572\\
71.4	-0.35654389\\
71.5	-0.34879096\\
71.6	-0.35061377\\
71.7	-0.35066745\\
71.8	-0.34390527\\
71.9	-0.35598706\\
72	-0.35179302\\
72.1	-0.33957985\\
72.2	-0.34594092\\
72.3	-0.34265579\\
72.4	-0.34889927\\
72.5	-0.34201097\\
72.6	-0.34335268\\
72.7	-0.34117917\\
72.8	-0.33485725\\
72.9	-0.35150535\\
73	-0.33771458\\
73.1	-0.34544561\\
73.2	-0.3420116\\
73.3	-0.35870803\\
73.4	-0.34874146\\
73.5	-0.3369092\\
73.6	-0.33631691\\
73.7	-0.33624718\\
73.8	-0.3367698\\
73.9	-0.34105696\\
74	-0.33882974\\
74.1	-0.3431374\\
74.2	-0.32808972\\
74.3	-0.33043406\\
74.4	-0.33534066\\
74.5	-0.33578715\\
74.6	-0.3364649\\
74.7	-0.33157124\\
74.8	-0.32971469\\
74.9	-0.33374622\\
75	-0.32764132\\
75.1	-0.32932377\\
75.2	-0.33360292\\
75.3	-0.33584357\\
75.4	-0.32399554\\
75.5	-0.33702722\\
75.6	-0.32245241\\
75.7	-0.32712135\\
75.8	-0.33007351\\
75.9	-0.32125038\\
76	-0.32611787\\
76.1	-0.32118738\\
76.2	-0.32459695\\
76.3	-0.33098645\\
76.4	-0.32917755\\
76.5	-0.32471014\\
76.6	-0.31760003\\
76.7	-0.31788094\\
76.8	-0.33030593\\
76.9	-0.32270306\\
77	-0.3154895\\
77.1	-0.31531233\\
77.2	-0.30467164\\
77.3	-0.31895375\\
77.4	-0.30982584\\
77.5	-0.31945505\\
77.6	-0.32269666\\
77.7	-0.31676439\\
77.8	-0.31552314\\
77.9	-0.30891811\\
78	-0.31315348\\
78.1	-0.30963401\\
78.2	-0.31148472\\
78.3	-0.31364889\\
78.4	-0.30294173\\
78.5	-0.30367107\\
78.6	-0.30592272\\
78.7	-0.30442734\\
78.8	-0.31177499\\
78.9	-0.30921113\\
79	-0.30327528\\
79.1	-0.30668714\\
79.2	-0.30512463\\
79.3	-0.31073461\\
79.4	-0.29854503\\
79.5	-0.30348782\\
79.6	-0.30198549\\
79.7	-0.30206428\\
79.8	-0.29665189\\
79.9	-0.30311755\\
80	-0.29946517\\
80.1	-0.60274675\\
80.2	-0.30108386\\
80.3	-0.28939068\\
80.4	-0.29166484\\
80.5	-0.29140499\\
80.6	-0.29250469\\
80.7	-0.30270922\\
80.8	-0.29912035\\
80.9	-0.2963114\\
81	-0.29031261\\
81.1	-0.29496692\\
81.2	-0.29363158\\
81.3	-0.30158804\\
81.4	-0.28667778\\
81.5	-0.29022193\\
81.6	-0.28893702\\
81.7	-0.29409634\\
81.8	-0.27962774\\
81.9	-0.2938339\\
82	-0.29032959\\
82.1	-0.29694867\\
82.2	-0.28611583\\
82.3	-0.27966622\\
82.4	-0.28013805\\
82.5	-0.28862304\\
82.6	-0.28087487\\
82.7	-0.2705361\\
82.8	-0.28293741\\
82.9	-0.28095713\\
83	-0.2814608\\
83.1	-0.27971288\\
83.2	-0.27677316\\
83.3	-0.27846249\\
83.4	-0.28864635\\
83.5	-0.2715587\\
83.6	-0.28914629\\
83.7	-0.28289333\\
83.8	-0.27677015\\
83.9	-0.27017244\\
84	-0.28009592\\
84.1	-0.27259562\\
84.2	-0.26809945\\
84.3	-0.26485965\\
84.4	-0.26282015\\
84.5	-0.26716609\\
84.6	-0.27677929\\
84.7	-0.27148519\\
84.8	-0.27073566\\
84.9	-0.25865191\\
85	-0.2773295\\
85.1	-0.26126638\\
85.2	-0.26225025\\
85.3	-0.26884844\\
85.4	-0.26725298\\
85.5	-0.26824689\\
85.6	-0.25895264\\
85.7	-0.25703677\\
85.8	-0.27067634\\
85.9	-0.27275875\\
86	-0.25706821\\
86.1	-0.25472929\\
86.2	-0.26137004\\
86.3	-0.26012647\\
86.4	-0.25133236\\
86.5	-0.27213277\\
86.6	-0.25809832\\
86.7	-0.25369942\\
86.8	-0.25191114\\
86.9	-0.2462045\\
87	-0.25359747\\
87.1	-0.25201999\\
87.2	-0.25002459\\
87.3	-0.24548222\\
87.4	-0.26079853\\
87.5	-0.25095293\\
87.6	-0.25209301\\
87.7	-0.25074232\\
87.8	-0.2569659\\
87.9	-0.25444579\\
88	-0.25018656\\
88.1	-0.24370824\\
88.2	-0.24367106\\
88.3	-0.24524617\\
88.4	-0.24476825\\
88.5	-0.24562377\\
88.6	-0.24256618\\
88.7	-0.24764935\\
88.8	-0.25204031\\
88.9	-0.24327916\\
89	-0.24046734\\
89.1	-0.24333086\\
89.2	-0.23417292\\
89.3	-0.23351585\\
89.4	-0.23811074\\
89.5	-0.23027286\\
89.6	-0.24400831\\
89.7	-0.23145738\\
89.8	-0.2378171\\
89.9	-0.24048877\\
90	-0.23314853\\
90.1	-0.23497225\\
90.2	-0.23450846\\
90.3	-0.23613783\\
90.4	-0.22991855\\
90.5	-0.20872373\\
90.6	-0.22018034\\
90.7	-0.22796725\\
90.8	-0.2325191\\
90.9	-0.23029239\\
91	-0.22596678\\
91.1	-0.22077404\\
91.2	-0.22259271\\
91.3	-0.22893395\\
91.4	-0.22179568\\
91.5	-0.21697708\\
91.6	-0.2244301\\
91.7	-0.22858101\\
91.8	-0.21855814\\
91.9	-0.21974671\\
92	-0.23033391\\
92.1	-0.22404521\\
92.2	-0.22247962\\
92.3	-0.21156626\\
92.4	-0.22932784\\
92.5	-0.21445938\\
92.6	-0.21831622\\
92.7	-0.21700143\\
92.8	-0.2132922\\
92.9	-0.20128383\\
93	-0.21423805\\
93.1	-0.20269305\\
93.2	-0.21755295\\
93.3	-0.20528302\\
93.4	-0.21760468\\
93.5	-0.22135452\\
93.6	-0.20832135\\
93.7	-0.21120639\\
93.8	-0.20670102\\
93.9	-0.20910952\\
94	-0.21821629\\
94.1	-0.20727914\\
94.2	-0.20588954\\
94.3	-0.21043555\\
94.4	-0.19832553\\
94.5	-0.21130417\\
94.6	-0.21362465\\
94.7	-0.21409184\\
94.8	-0.20556758\\
94.9	-0.19994632\\
95	-0.18643534\\
95.1	-0.20122613\\
95.2	-0.20577288\\
95.3	-0.19844678\\
95.4	-0.20042946\\
95.5	-0.19831821\\
95.6	-0.20490027\\
95.7	-0.18201619\\
95.8	-0.20398863\\
95.9	-0.20171359\\
96	-0.19763689\\
96.1	-0.19855481\\
96.2	-0.19689104\\
96.3	-0.18588621\\
96.4	-0.19108536\\
96.5	-0.18926328\\
96.6	-0.19966539\\
96.7	-0.19902709\\
96.8	-0.18797702\\
96.9	-0.19429338\\
97	-0.1962067\\
97.1	-0.18783768\\
97.2	-0.18518214\\
97.3	-0.18945753\\
97.4	-0.18728816\\
97.5	-0.19290186\\
97.6	-0.1861983\\
97.7	-0.1882915\\
97.8	-0.17174791\\
97.9	-0.17858045\\
98	-0.17546143\\
98.1	-0.17753577\\
98.2	-0.18119189\\
98.3	-0.16700026\\
98.4	-0.18579559\\
98.5	-0.17430558\\
98.6	-0.17785223\\
98.7	-0.16921489\\
98.8	-0.18106263\\
98.9	-0.17781249\\
99	-0.1737617\\
99.1	-0.17627055\\
99.2	-0.17297991\\
99.3	-0.17645642\\
99.4	-0.16816689\\
99.5	-0.16816617\\
99.6	-0.16124046\\
99.7	-0.17238221\\
99.8	-0.17550831\\
99.9	-0.18075574\\
100	-0.15437572\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-79.927646\\
0.2	-65.805476\\
0.3	-52.316586\\
0.4	-50.809941\\
0.5	-47.84464\\
0.6	-46.040428\\
0.7	-43.118654\\
0.8	-41.482185\\
0.9	-39.163952\\
1	-37.211085\\
1.1	-36.89692\\
1.2	-35.384914\\
1.3	-34.959133\\
1.4	-33.874672\\
1.5	-32.253976\\
1.6	-31.446108\\
1.7	-31.079013\\
1.8	-29.965665\\
1.9	-29.039276\\
2	-28.819746\\
2.1	-28.324935\\
2.2	-28.244466\\
2.3	-28.490143\\
2.4	-28.661809\\
2.5	-28.754248\\
2.6	-28.584932\\
2.7	-28.989462\\
2.8	-29.215381\\
2.9	-29.269315\\
3	-30.035886\\
3.1	-28.712715\\
3.2	-11.936815\\
3.3	-11.781496\\
3.4	-11.725443\\
3.5	-11.702153\\
3.6	-11.703546\\
3.7	-11.693303\\
3.8	-11.697476\\
3.9	-11.695617\\
4	-11.71084\\
4.1	-11.744065\\
4.2	-11.774598\\
4.3	-11.765778\\
4.4	-11.880954\\
4.5	-11.95493\\
4.6	-11.966343\\
4.7	-11.967003\\
4.8	-12.033031\\
4.9	-12.008862\\
5	-12.237977\\
5.1	-12.227398\\
5.2	-12.36137\\
5.3	-12.492056\\
5.4	-12.654371\\
5.5	-13.086526\\
5.6	-12.992341\\
5.7	-12.85304\\
5.8	-12.663437\\
5.9	-12.572172\\
6	-12.440973\\
6.1	-12.393784\\
6.2	-12.328876\\
6.3	-12.206568\\
6.4	-11.889169\\
6.5	-11.73528\\
6.6	-11.725906\\
6.7	-11.613298\\
6.8	-11.630707\\
6.9	-11.610665\\
7	-11.602419\\
7.1	-11.589029\\
7.2	-11.568532\\
7.3	-11.605581\\
7.4	-11.597233\\
7.5	-11.596919\\
7.6	-11.586467\\
7.7	-11.633192\\
7.8	-11.636162\\
7.9	-11.638053\\
8	-11.617031\\
8.1	-11.572945\\
8.2	-11.564764\\
8.3	-11.758995\\
8.4	-11.749738\\
8.5	-11.719501\\
8.6	-11.712137\\
8.7	-11.735673\\
8.8	-11.424615\\
8.9	-11.411768\\
9	-11.413938\\
9.1	-11.422761\\
9.2	-11.47788\\
9.3	-11.473484\\
9.4	-11.564014\\
9.5	-11.345055\\
9.6	-11.361929\\
9.7	-11.370675\\
9.8	-11.441628\\
9.9	-11.432345\\
10	-11.459521\\
10.1	-11.502892\\
10.2	-11.362237\\
10.3	-11.389065\\
10.4	-11.401229\\
10.5	-11.42453\\
10.6	-11.439921\\
10.7	-11.43937\\
10.8	-11.46976\\
10.9	-11.375734\\
11	-11.37384\\
11.1	-11.379027\\
11.2	-11.457538\\
11.3	-11.52123\\
11.4	-11.347942\\
11.5	-11.255631\\
11.6	-10.80363\\
11.7	-11.122267\\
11.8	-11.103603\\
11.9	-11.092375\\
12	-11.084896\\
12.1	-10.818648\\
12.2	-10.85505\\
12.3	-10.968596\\
12.4	-10.973922\\
12.5	-10.791788\\
12.6	-10.941017\\
12.7	-10.947698\\
12.8	-10.943735\\
12.9	-10.921961\\
13	-10.877153\\
13.1	-10.872392\\
13.2	-10.872561\\
13.3	-10.859897\\
13.4	-10.877048\\
13.5	-10.886572\\
13.6	-10.885547\\
13.7	-10.833813\\
13.8	-10.864493\\
13.9	-10.862601\\
14	-10.858359\\
14.1	-10.863204\\
14.2	-10.866973\\
14.3	-10.872973\\
14.4	-10.842111\\
14.5	-10.839157\\
14.6	-10.842382\\
14.7	-10.855955\\
14.8	-10.854733\\
14.9	-10.839315\\
15	-10.840018\\
15.1	-10.819703\\
15.2	-10.824733\\
15.3	-10.830198\\
15.4	-10.816458\\
15.5	-10.810459\\
15.6	-10.813484\\
15.7	-10.584883\\
15.8	-10.886928\\
15.9	-10.882121\\
16	-10.564632\\
16.1	-10.563556\\
16.2	-10.564279\\
16.3	-10.55681\\
16.4	-10.565762\\
16.5	-10.559331\\
16.6	-10.562766\\
16.7	-10.573932\\
16.8	-10.592249\\
16.9	-10.615033\\
17	-10.641352\\
17.1	-10.645161\\
17.2	-10.648728\\
17.3	-10.656486\\
17.4	-10.692\\
17.5	-10.677034\\
17.6	-10.697178\\
17.7	-10.700993\\
17.8	-10.717532\\
17.9	-10.713449\\
18	-10.721989\\
18.1	-10.69887\\
18.2	-10.781609\\
18.3	-10.770858\\
18.4	-10.770336\\
18.5	-10.76942\\
18.6	-10.741882\\
18.7	-10.754781\\
18.8	-10.741332\\
18.9	-10.753246\\
19	-10.725131\\
19.1	-10.72125\\
19.2	-10.706544\\
19.3	-10.688842\\
19.4	-10.692103\\
19.5	-10.683773\\
19.6	-10.649491\\
19.7	-10.650685\\
19.8	-10.64763\\
19.9	-10.40679\\
20	-10.640134\\
20.1	-10.643165\\
20.2	-10.650407\\
20.3	-10.402543\\
20.4	-10.648027\\
20.5	-10.401488\\
20.6	-10.634332\\
20.7	-10.6416\\
20.8	-10.633196\\
20.9	-10.645275\\
21	-10.615916\\
21.1	-10.556277\\
21.2	-10.533252\\
21.3	-10.56598\\
21.4	-10.572381\\
21.5	-10.54124\\
21.6	-10.568138\\
21.7	-10.523029\\
21.8	-10.536623\\
21.9	-10.521215\\
22	-10.499912\\
22.1	-10.467851\\
22.2	-10.484453\\
22.3	-9.9716333\\
22.4	-10.434161\\
22.5	-10.433212\\
22.6	-10.391109\\
22.7	-10.387279\\
22.8	-10.37501\\
22.9	-10.113587\\
23	-10.366449\\
23.1	-10.102032\\
23.2	-10.076438\\
23.3	-10.325766\\
23.4	-10.364981\\
23.5	-10.342176\\
23.6	-10.307732\\
23.7	-10.253145\\
23.8	-10.207527\\
23.9	-10.164957\\
24	-10.356651\\
24.1	-10.153938\\
24.2	-9.9892149\\
24.3	-9.8207276\\
24.4	-9.9549912\\
24.5	-9.500828\\
24.6	-9.50135\\
24.7	-9.6530872\\
24.8	-9.3900122\\
24.9	-9.8401574\\
25	-9.7663972\\
25.1	-9.7222819\\
25.2	-9.7109958\\
25.3	-9.6542246\\
25.4	-9.6128181\\
25.5	-9.6109667\\
25.6	-8.8896195\\
25.7	-10.242807\\
25.8	-10.404728\\
25.9	-10.285091\\
26	-10.287439\\
26.1	-10.407009\\
26.2	-10.328102\\
26.3	-10.378966\\
26.4	-10.21315\\
26.5	-9.4463569\\
26.6	-10.316049\\
26.7	-9.2720936\\
26.8	-9.2505842\\
26.9	-9.1482037\\
27	-9.0765461\\
27.1	-9.0055509\\
27.2	-9.0347985\\
27.3	-9.0138555\\
27.4	-9.0122719\\
27.5	-8.9470036\\
27.6	-8.804769\\
27.7	-8.886032\\
27.8	-8.4865402\\
27.9	-8.6326085\\
28	-8.6341043\\
28.1	-8.2379719\\
28.2	-8.6123205\\
28.3	-8.7117469\\
28.4	-9.4340797\\
28.5	-10.337706\\
28.6	-10.481927\\
28.7	-10.50378\\
28.8	-10.508513\\
28.9	-10.508088\\
29	-10.501534\\
29.1	-10.499551\\
29.2	-10.504158\\
29.3	-10.497351\\
29.4	-10.489645\\
29.5	-8.6216032\\
29.6	-10.442588\\
29.7	-8.0648988\\
29.8	-7.9870065\\
29.9	-10.006127\\
30	-10.060748\\
30.1	-10.116302\\
30.2	-7.9834106\\
30.3	-10.063294\\
30.4	-7.9931338\\
30.5	-7.9067976\\
30.6	-8.5473326\\
30.7	-7.8616602\\
30.8	-9.9964268\\
30.9	-7.6890544\\
31	-7.7148306\\
31.1	-7.6277741\\
31.2	-7.6020211\\
31.3	-9.9742615\\
31.4	-7.4457562\\
31.5	-7.2961596\\
31.6	-7.2565291\\
31.7	-7.2154561\\
31.8	-7.2589907\\
31.9	-7.259611\\
32	-7.3257276\\
32.1	-7.3314157\\
32.2	-7.3739857\\
32.3	-7.3728941\\
32.4	-7.3003951\\
32.5	-7.1707035\\
32.6	-7.2956175\\
32.7	-7.4948091\\
32.8	-8.9142985\\
32.9	-8.9534157\\
33	-9.2779673\\
33.1	-9.7110618\\
33.2	-9.2657249\\
33.3	-9.426272\\
33.4	-9.8208329\\
33.5	-9.7312147\\
33.6	-9.3598411\\
33.7	-9.4977571\\
33.8	-9.7906515\\
33.9	-9.8550994\\
34	-9.7119489\\
34.1	-9.7732611\\
34.2	-9.625415\\
34.3	-9.5933168\\
34.4	-9.7147097\\
34.5	-9.8146271\\
34.6	-9.6896484\\
34.7	-9.6865699\\
34.8	-9.9210451\\
34.9	-9.7517754\\
35	-9.7862287\\
35.1	-9.7942659\\
35.2	-9.5912075\\
35.3	-9.698419\\
35.4	-9.5737267\\
35.5	-9.6799523\\
35.6	-9.7205364\\
35.7	-9.4450634\\
35.8	-9.348107\\
35.9	-9.2920614\\
36	-9.7151227\\
36.1	-6.3063309\\
36.2	-6.197902\\
36.3	-9.737799\\
36.4	-9.9299212\\
36.5	-9.7171049\\
36.6	-6.2679\\
36.7	-6.549323\\
36.8	-7.9852448\\
36.9	-9.7241315\\
37	-9.6366945\\
37.1	-6.2818943\\
37.2	-6.7249525\\
37.3	-6.0550762\\
37.4	-8.5289279\\
37.5	-6.7942507\\
37.6	-8.7948816\\
37.7	-8.8024268\\
37.8	-8.7877508\\
37.9	-7.2412419\\
38	-8.5370166\\
38.1	-8.4821798\\
38.2	-7.6251539\\
38.3	-8.2648794\\
38.4	-8.112482\\
38.5	-8.0195855\\
38.6	-7.9588171\\
38.7	-7.8594044\\
38.8	-7.7833203\\
38.9	-6.0093806\\
39	-5.9223658\\
39.1	-7.4985243\\
39.2	-7.3969421\\
39.3	-5.7111718\\
39.4	-7.2202322\\
39.5	-5.9663596\\
39.6	-5.7156089\\
39.7	-5.96565\\
39.8	-6.7452633\\
39.9	-5.5770546\\
40	-5.2941311\\
40.1	-6.6368727\\
40.2	-6.5681515\\
40.3	-6.0387259\\
40.4	-6.0593032\\
40.5	-6.2049138\\
40.6	-5.8346317\\
40.7	-6.0454787\\
40.8	-6.0849149\\
40.9	-6.0286027\\
41	-5.9568211\\
41.1	-5.8862492\\
41.2	-5.6837099\\
41.3	-5.2321318\\
41.4	-5.6638044\\
41.5	-5.586853\\
41.6	-5.5372197\\
41.7	-5.4609115\\
41.8	-5.405482\\
41.9	-5.3210874\\
42	-5.2331438\\
42.1	-5.206402\\
42.2	-5.1512296\\
42.3	-5.08975\\
42.4	-5.0301139\\
42.5	-4.9688724\\
42.6	-4.910426\\
42.7	-4.8460183\\
42.8	-4.7927554\\
42.9	-4.731256\\
43	-4.6813671\\
43.1	-4.6266841\\
43.2	-4.5754008\\
43.3	-4.5123672\\
43.4	-4.4579343\\
43.5	-4.3970749\\
43.6	-4.3466691\\
43.7	-4.3016624\\
43.8	-4.2527204\\
43.9	-4.1956089\\
44	-4.1453149\\
44.1	-4.095684\\
44.2	-4.040776\\
44.3	-3.9903104\\
44.4	-3.95482\\
44.5	-3.9009437\\
44.6	-3.8566974\\
44.7	-3.8049688\\
44.8	-3.7587254\\
44.9	-3.7103988\\
45	-3.6657577\\
45.1	-3.6296973\\
45.2	-3.5878404\\
45.3	-3.5414547\\
45.4	-3.4934923\\
45.5	-3.4561164\\
45.6	-3.4061306\\
45.7	-3.3662255\\
45.8	-3.3333597\\
45.9	-3.2874692\\
46	-3.2478264\\
46.1	-3.1944744\\
46.2	-3.1642021\\
46.3	-3.1291872\\
46.4	-3.084611\\
46.5	-3.0588765\\
46.6	-3.0217521\\
46.7	-2.9775255\\
46.8	-2.9365278\\
46.9	-2.9028895\\
47	-2.8679978\\
47.1	-2.8332434\\
47.2	-2.7987016\\
47.3	-2.7674883\\
47.4	-2.7306171\\
47.5	-2.6895196\\
47.6	-2.6607459\\
47.7	-2.6271004\\
47.8	-2.5961165\\
47.9	-2.4007601\\
48	-2.5303248\\
48.1	-2.4913571\\
48.2	-2.3044273\\
48.3	-2.4142978\\
48.4	-2.3966743\\
48.5	-2.2064439\\
48.6	-2.3462223\\
48.7	-2.2710416\\
48.8	-2.2779672\\
48.9	-2.2447941\\
49	-2.1476935\\
49.1	-2.1739325\\
49.2	-2.1609633\\
49.3	-2.1434573\\
49.4	-2.0845515\\
49.5	-2.079105\\
49.6	-2.0235812\\
49.7	-2.0236397\\
49.8	-1.9830888\\
49.9	-1.9665859\\
50	-1.938064\\
50.1	-1.913011\\
50.2	-1.8832758\\
50.3	-1.8625874\\
50.4	-1.8270162\\
50.5	-1.8066397\\
50.6	-1.7813853\\
50.7	-1.7450385\\
50.8	-1.7298915\\
50.9	-1.7185498\\
51	-1.6672169\\
51.1	-1.6576193\\
51.2	-1.6407159\\
51.3	-1.6048665\\
51.4	-1.5914988\\
51.5	-1.5743251\\
51.6	-1.5380541\\
51.7	-1.520193\\
51.8	-1.4761519\\
51.9	-1.484228\\
52	-1.445402\\
52.1	-1.4288466\\
52.2	-1.3908667\\
52.3	-1.3839628\\
52.4	-1.3616653\\
52.5	-1.3279732\\
52.6	-1.3004128\\
52.7	-1.3059921\\
52.8	-1.2473703\\
52.9	-1.2525526\\
53	-1.2287366\\
53.1	-1.183113\\
53.2	-1.1637878\\
53.3	-1.1694819\\
53.4	-1.1226912\\
53.5	-1.0901952\\
53.6	-1.0712545\\
53.7	-1.041506\\
53.8	-1.0399465\\
53.9	-1.0231393\\
54	-1.0042829\\
54.1	-0.94657208\\
54.2	-0.92850364\\
54.3	-0.92459134\\
54.4	-0.90011316\\
54.5	-0.89701446\\
54.6	-0.85937276\\
54.7	-0.83356302\\
54.8	-0.80953067\\
54.9	-0.93733229\\
55	-0.78672596\\
55.1	-0.7701153\\
55.2	-0.74653621\\
55.3	-0.72133043\\
55.4	-0.90023572\\
55.5	-0.71137146\\
55.6	-0.70162958\\
55.7	-0.68543003\\
55.8	-0.65660537\\
55.9	-0.65821583\\
56	-0.65156099\\
56.1	-0.6425548\\
56.2	-0.62379411\\
56.3	-0.63538632\\
56.4	-0.6166458\\
56.5	-0.61230623\\
56.6	-0.60571389\\
56.7	-0.60361438\\
56.8	-0.56954257\\
56.9	-0.59835673\\
57	-0.5970111\\
57.1	-0.59160738\\
57.2	-0.56712112\\
57.3	-0.57976149\\
57.4	-0.58998162\\
57.5	-0.58176186\\
57.6	-0.55195996\\
57.7	-0.56745998\\
57.8	-0.56369001\\
57.9	-0.56469141\\
58	-0.53960312\\
58.1	-0.56046645\\
58.2	-0.56868471\\
58.3	-0.55014647\\
58.4	-0.53501594\\
58.5	-0.55264967\\
58.6	-0.53642298\\
58.7	-0.53534141\\
58.8	-0.52595133\\
58.9	-0.52841683\\
59	-0.52852509\\
59.1	-0.53838951\\
59.2	-0.52104986\\
59.3	-0.53097038\\
59.4	-0.51841926\\
59.5	-0.51869879\\
59.6	-0.51325517\\
59.7	-0.51944389\\
59.8	-0.5092783\\
59.9	-0.51271086\\
60	-0.52195164\\
60.1	-0.50407805\\
60.2	-0.49769736\\
60.3	-0.50475182\\
60.4	-0.50239641\\
60.5	-0.50040552\\
60.6	-0.48735938\\
60.7	-0.49697139\\
60.8	-0.49836286\\
60.9	-0.49742081\\
61	-0.48070609\\
61.1	-0.4777653\\
61.2	-0.49443144\\
61.3	-0.47782131\\
61.4	-0.4855667\\
61.5	-0.48171355\\
61.6	-0.47737043\\
61.7	-0.48635765\\
61.8	-0.47997069\\
61.9	-0.48089395\\
62	-0.47228628\\
62.1	-0.46796066\\
62.2	-0.4659649\\
62.3	-0.48009949\\
62.4	-0.460007\\
62.5	-0.47278893\\
62.6	-0.45332448\\
62.7	-0.45642827\\
62.8	-0.46678826\\
62.9	-0.45025185\\
63	-0.46847326\\
63.1	-0.45456543\\
63.2	-0.46365288\\
63.3	-0.44528278\\
63.4	-0.43784524\\
63.5	-0.44662395\\
63.6	-0.45499597\\
63.7	-0.44720311\\
63.8	-0.4426405\\
63.9	-0.43995563\\
64	-0.43908735\\
64.1	-0.43410941\\
64.2	-0.44112952\\
64.3	-0.44101415\\
64.4	-0.43681492\\
64.5	-0.44054529\\
64.6	-0.42354283\\
64.7	-0.42788432\\
64.8	-0.43971233\\
64.9	-0.43036921\\
65	-0.43436057\\
65.1	-0.43238457\\
65.2	-0.43534278\\
65.3	-0.42993565\\
65.4	-0.43362415\\
65.5	-0.42764144\\
65.6	-0.41357009\\
65.7	-0.42108885\\
65.8	-0.43552613\\
65.9	-0.42178821\\
66	-0.4249062\\
66.1	-0.41419619\\
66.2	-0.42427922\\
66.3	-0.42000628\\
66.4	-0.40618856\\
66.5	-0.42131213\\
66.6	-0.42128886\\
66.7	-0.41748819\\
66.8	-0.41301751\\
66.9	-0.40533877\\
67	-0.41125203\\
67.1	-0.41850378\\
67.2	-0.41340976\\
67.3	-0.40692358\\
67.4	-0.40718713\\
67.5	-0.39233976\\
67.6	-0.41209743\\
67.7	-0.40515221\\
67.8	-0.41531824\\
67.9	-0.39616183\\
68	-0.41115265\\
68.1	-0.41028004\\
68.2	-0.39655678\\
68.3	-0.39675905\\
68.4	-0.40339707\\
68.5	-0.39886698\\
68.6	-0.3942207\\
68.7	-0.39064107\\
68.8	-0.39469877\\
68.9	-0.39730377\\
69	-0.3833132\\
69.1	-0.38283489\\
69.2	-0.38526206\\
69.3	-0.38344215\\
69.4	-0.38647337\\
69.5	-0.38346614\\
69.6	-0.3917977\\
69.7	-0.40303473\\
69.8	-0.38990545\\
69.9	-0.38172088\\
70	-0.39373806\\
70.1	-0.3828731\\
70.2	-0.38196149\\
70.3	-0.38435085\\
70.4	-0.37859622\\
70.5	-0.37718051\\
70.6	-0.37400971\\
70.7	-0.37258186\\
70.8	-0.38245271\\
70.9	-0.38379126\\
71	-0.37230775\\
71.1	-0.38477862\\
71.2	-0.38558704\\
71.3	-0.37128463\\
71.4	-0.38045579\\
71.5	-0.37539377\\
71.6	-0.36734983\\
71.7	-0.37522296\\
71.8	-0.36027657\\
71.9	-0.37945326\\
72	-0.37043997\\
72.1	-0.36013233\\
72.2	-0.3635616\\
72.3	-0.36227166\\
72.4	-0.35955835\\
72.5	-0.36312121\\
72.6	-0.36809704\\
72.7	-0.36355053\\
72.8	-0.35512633\\
72.9	-0.36927571\\
73	-0.35795445\\
73.1	-0.36493791\\
73.2	-0.35097186\\
73.3	-0.36894397\\
73.4	-0.36375274\\
73.5	-0.36580523\\
73.6	-0.36035339\\
73.7	-0.35588034\\
73.8	-0.35916362\\
73.9	-0.35490148\\
74	-0.35617203\\
74.1	-0.36131752\\
74.2	-0.34821961\\
74.3	-0.35349881\\
74.4	-0.35085722\\
74.5	-0.35520862\\
74.6	-0.35121386\\
74.7	-0.34907547\\
74.8	-0.34490004\\
74.9	-0.35397175\\
75	-0.35234339\\
75.1	-0.3539274\\
75.2	-0.35315539\\
75.3	-0.35683971\\
75.4	-0.34490482\\
75.5	-0.34825549\\
75.6	-0.3425315\\
75.7	-0.3489209\\
75.8	-0.34807268\\
75.9	-0.34893192\\
76	-0.34169619\\
76.1	-0.34022485\\
76.2	-0.34467162\\
76.3	-0.35007342\\
76.4	-0.35117136\\
76.5	-0.34116957\\
76.6	-0.33650066\\
76.7	-0.34319854\\
76.8	-0.34326807\\
76.9	-0.34803841\\
77	-0.33757947\\
77.1	-0.33785405\\
77.2	-0.32845857\\
77.3	-0.34257275\\
77.4	-0.32752991\\
77.5	-0.34071308\\
77.6	-0.34557788\\
77.7	-0.33058423\\
77.8	-0.33247772\\
77.9	-0.33101992\\
78	-0.32777654\\
78.1	-0.33008714\\
78.2	-0.33560468\\
78.3	-0.3335695\\
78.4	-0.32711191\\
78.5	-0.32956296\\
78.6	-0.32765221\\
78.7	-0.32489128\\
78.8	-0.32770979\\
78.9	-0.33182226\\
79	-0.3220613\\
79.1	-0.32444498\\
79.2	-0.3209116\\
79.3	-0.33109112\\
79.4	-0.32576838\\
79.5	-0.32855841\\
79.6	-0.32749933\\
79.7	-0.31975874\\
79.8	-0.32497181\\
79.9	-0.31803904\\
80	-0.31911075\\
80.1	-0.60293997\\
80.2	-0.32153293\\
80.3	-0.32092805\\
80.4	-0.3134179\\
80.5	-0.31969373\\
80.6	-0.31774359\\
80.7	-0.31675446\\
80.8	-0.31871851\\
80.9	-0.31629852\\
81	-0.31453751\\
81.1	-0.31982974\\
81.2	-0.31529572\\
81.3	-0.32172771\\
81.4	-0.30910403\\
81.5	-0.31370602\\
81.6	-0.30920816\\
81.7	-0.31620667\\
81.8	-0.30975211\\
81.9	-0.30925199\\
82	-0.30894399\\
82.1	-0.30818348\\
82.2	-0.30959163\\
82.3	-0.3071194\\
82.4	-0.30717315\\
82.5	-0.31501568\\
82.6	-0.3076979\\
82.7	-0.29082409\\
82.8	-0.3137279\\
82.9	-0.30076871\\
83	-0.29630828\\
83.1	-0.29604366\\
83.2	-0.29677236\\
83.3	-0.2880882\\
83.4	-0.30414846\\
83.5	-0.29335324\\
83.6	-0.30270683\\
83.7	-0.31431668\\
83.8	-0.29988842\\
83.9	-0.29788535\\
84	-0.29845556\\
84.1	-0.28983863\\
84.2	-0.28657768\\
84.3	-0.28758266\\
84.4	-0.29226292\\
84.5	-0.28744841\\
84.6	-0.30071171\\
84.7	-0.3005947\\
84.8	-0.28480523\\
84.9	-0.28772737\\
85	-0.2946146\\
85.1	-0.28502455\\
85.2	-0.28635953\\
85.3	-0.29264022\\
85.4	-0.28656316\\
85.5	-0.29171649\\
85.6	-0.2851121\\
85.7	-0.28474697\\
85.8	-0.29184044\\
85.9	-0.29364518\\
86	-0.28384167\\
86.1	-0.28070845\\
86.2	-0.28387615\\
86.3	-0.28847472\\
86.4	-0.28214644\\
86.5	-0.28528576\\
86.6	-0.28572416\\
86.7	-0.27478727\\
86.8	-0.28357088\\
86.9	-0.27862023\\
87	-0.28053626\\
87.1	-0.28182003\\
87.2	-0.27663475\\
87.3	-0.26848808\\
87.4	-0.28350336\\
87.5	-0.27131285\\
87.6	-0.27367021\\
87.7	-0.27754316\\
87.8	-0.28223708\\
87.9	-0.27941026\\
88	-0.27085586\\
88.1	-0.26067134\\
88.2	-0.27563684\\
88.3	-0.27651278\\
88.4	-0.2681184\\
88.5	-0.27062573\\
88.6	-0.27539417\\
88.7	-0.27525782\\
88.8	-0.27138265\\
88.9	-0.26583344\\
89	-0.27018195\\
89.1	-0.26230632\\
89.2	-0.26651768\\
89.3	-0.26209421\\
89.4	-0.26421484\\
89.5	-0.26496972\\
89.6	-0.26132321\\
89.7	-0.26354226\\
89.8	-0.26704513\\
89.9	-0.27227124\\
90	-0.26157325\\
90.1	-0.26080433\\
90.2	-0.26031795\\
90.3	-0.26452033\\
90.4	-0.2665202\\
90.5	-0.25082255\\
90.6	-0.25120304\\
90.7	-0.25773998\\
90.8	-0.25346824\\
90.9	-0.25353979\\
91	-0.25282806\\
91.1	-0.24640059\\
91.2	-0.25451014\\
91.3	-0.25076687\\
91.4	-0.24664127\\
91.5	-0.25288458\\
91.6	-0.24977553\\
91.7	-0.24650115\\
91.8	-0.24891632\\
91.9	-0.25030189\\
92	-0.26440154\\
92.1	-0.25031401\\
92.2	-0.25411685\\
92.3	-0.2428833\\
92.4	-0.25390086\\
92.5	-0.23993749\\
92.6	-0.24342259\\
92.7	-0.24401592\\
92.8	-0.24371575\\
92.9	-0.23556409\\
93	-0.24442266\\
93.1	-0.22705159\\
93.2	-0.24293886\\
93.3	-0.24256889\\
93.4	-0.24393901\\
93.5	-0.23869876\\
93.6	-0.23379756\\
93.7	-0.23436474\\
93.8	-0.23369515\\
93.9	-0.23635021\\
94	-0.24102988\\
94.1	-0.23335736\\
94.2	-0.22054933\\
94.3	-0.23933542\\
94.4	-0.22801452\\
94.5	-0.2366823\\
94.6	-0.23753194\\
94.7	-0.24595345\\
94.8	-0.23623103\\
94.9	-0.22685108\\
95	-0.2163196\\
95.1	-0.23386464\\
95.2	-0.23469292\\
95.3	-0.2260548\\
95.4	-0.22844649\\
95.5	-0.22486023\\
95.6	-0.23133801\\
95.7	-0.20987426\\
95.8	-0.22963235\\
95.9	-0.22441969\\
96	-0.2280347\\
96.1	-0.22565867\\
96.2	-0.22461483\\
96.3	-0.22227426\\
96.4	-0.21341758\\
96.5	-0.20699269\\
96.6	-0.22606548\\
96.7	-0.22280301\\
96.8	-0.2051242\\
96.9	-0.21542859\\
97	-0.21858818\\
97.1	-0.20973988\\
97.2	-0.22453672\\
97.3	-0.21985013\\
97.4	-0.2159483\\
97.5	-0.22238748\\
97.6	-0.20432144\\
97.7	-0.21836488\\
97.8	-0.19806834\\
97.9	-0.2111437\\
98	-0.20675796\\
98.1	-0.20579411\\
98.2	-0.20877282\\
98.3	-0.195321\\
98.4	-0.21015737\\
98.5	-0.2036901\\
98.6	-0.19845225\\
98.7	-0.20130613\\
98.8	-0.21515549\\
98.9	-0.19890953\\
99	-0.2079131\\
99.1	-0.19763214\\
99.2	-0.1969267\\
99.3	-0.20561208\\
99.4	-0.19796122\\
99.5	-0.20327766\\
99.6	-0.19483203\\
99.7	-0.20643635\\
99.8	-0.19195875\\
99.9	-0.21100396\\
100	-0.18959095\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-80.909122\\
0.2	-66.337116\\
0.3	-52.688261\\
0.4	-51.492729\\
0.5	-48.350014\\
0.6	-46.410669\\
0.7	-43.667593\\
0.8	-41.898607\\
0.9	-39.626873\\
1	-37.7357\\
1.1	-37.323908\\
1.2	-35.895947\\
1.3	-35.485325\\
1.4	-34.397754\\
1.5	-32.756413\\
1.6	-31.923401\\
1.7	-31.600188\\
1.8	-30.42116\\
1.9	-29.587571\\
2	-29.29564\\
2.1	-28.830639\\
2.2	-28.860443\\
2.3	-29.013253\\
2.4	-29.19752\\
2.5	-29.229539\\
2.6	-29.176878\\
2.7	-29.531862\\
2.8	-29.592461\\
2.9	-29.724634\\
3	-30.419993\\
3.1	-29.156227\\
3.2	-12.339392\\
3.3	-12.153703\\
3.4	-12.164997\\
3.5	-12.13345\\
3.6	-12.128528\\
3.7	-12.13433\\
3.8	-12.135556\\
3.9	-12.137899\\
4	-12.094867\\
4.1	-12.143874\\
4.2	-12.206103\\
4.3	-12.16558\\
4.4	-12.308171\\
4.5	-12.398893\\
4.6	-12.358467\\
4.7	-12.391596\\
4.8	-12.447667\\
4.9	-12.451547\\
5	-12.710702\\
5.1	-12.671274\\
5.2	-12.853478\\
5.3	-13.001796\\
5.4	-13.256535\\
5.5	-13.910896\\
5.6	-13.493806\\
5.7	-13.281064\\
5.8	-13.041401\\
5.9	-12.97449\\
6	-12.821402\\
6.1	-12.768743\\
6.2	-12.676455\\
6.3	-12.60639\\
6.4	-12.254405\\
6.5	-12.118722\\
6.6	-12.092108\\
6.7	-12.026707\\
6.8	-11.993963\\
6.9	-11.981728\\
7	-11.963856\\
7.1	-12.001334\\
7.2	-12.003164\\
7.3	-11.989853\\
7.4	-12.019838\\
7.5	-11.969229\\
7.6	-11.989145\\
7.7	-12.038401\\
7.8	-12.033545\\
7.9	-12.0178\\
8	-12.034003\\
8.1	-11.917473\\
8.2	-11.968185\\
8.3	-12.149833\\
8.4	-12.140853\\
8.5	-12.165552\\
8.6	-12.190326\\
8.7	-12.165436\\
8.8	-11.589451\\
8.9	-11.572675\\
9	-11.565669\\
9.1	-11.583222\\
9.2	-11.639029\\
9.3	-11.633759\\
9.4	-11.73805\\
9.5	-11.443009\\
9.6	-11.460757\\
9.7	-11.467676\\
9.8	-11.54845\\
9.9	-11.526698\\
10	-11.551113\\
10.1	-11.622644\\
10.2	-11.454548\\
10.3	-11.494448\\
10.4	-11.477162\\
10.5	-11.52094\\
10.6	-11.540566\\
10.7	-11.523024\\
10.8	-11.582286\\
10.9	-11.479402\\
11	-11.465239\\
11.1	-11.479088\\
11.2	-11.557836\\
11.3	-11.626617\\
11.4	-11.411604\\
11.5	-11.302698\\
11.6	-10.839019\\
11.7	-11.152713\\
11.8	-11.12952\\
11.9	-11.132498\\
12	-11.113455\\
12.1	-10.878851\\
12.2	-10.891912\\
12.3	-11.008152\\
12.4	-11.001064\\
12.5	-10.833361\\
12.6	-10.980289\\
12.7	-10.974401\\
12.8	-10.972042\\
12.9	-10.951628\\
13	-10.902367\\
13.1	-10.90226\\
13.2	-10.904292\\
13.3	-10.895512\\
13.4	-10.908908\\
13.5	-10.907949\\
13.6	-10.909445\\
13.7	-10.862921\\
13.8	-10.892076\\
13.9	-10.877011\\
14	-10.886818\\
14.1	-10.886847\\
14.2	-10.896554\\
14.3	-10.896624\\
14.4	-10.868355\\
14.5	-10.862005\\
14.6	-10.860372\\
14.7	-10.8717\\
14.8	-10.865119\\
14.9	-10.870515\\
15	-10.866759\\
15.1	-10.842308\\
15.2	-10.851099\\
15.3	-10.851621\\
15.4	-10.838158\\
15.5	-10.830699\\
15.6	-10.830465\\
15.7	-10.607493\\
15.8	-10.910544\\
15.9	-10.906888\\
16	-10.584376\\
16.1	-10.582441\\
16.2	-10.583313\\
16.3	-10.581993\\
16.4	-10.586566\\
16.5	-10.583599\\
16.6	-10.579838\\
16.7	-10.601513\\
16.8	-10.620653\\
16.9	-10.64083\\
17	-10.664548\\
17.1	-10.672336\\
17.2	-10.669632\\
17.3	-10.683647\\
17.4	-10.713853\\
17.5	-10.703804\\
17.6	-10.725068\\
17.7	-10.730576\\
17.8	-10.751083\\
17.9	-10.72985\\
18	-10.747241\\
18.1	-10.723281\\
18.2	-10.799934\\
18.3	-10.789327\\
18.4	-10.798164\\
18.5	-10.78854\\
18.6	-10.772597\\
18.7	-10.774139\\
18.8	-10.762134\\
18.9	-10.773166\\
19	-10.753774\\
19.1	-10.743631\\
19.2	-10.724806\\
19.3	-10.716232\\
19.4	-10.713283\\
19.5	-10.71078\\
19.6	-10.67691\\
19.7	-10.683709\\
19.8	-10.675886\\
19.9	-10.427016\\
20	-10.665603\\
20.1	-10.666808\\
20.2	-10.673283\\
20.3	-10.430784\\
20.4	-10.674178\\
20.5	-10.424154\\
20.6	-10.664537\\
20.7	-10.667617\\
20.8	-10.661888\\
20.9	-10.669747\\
21	-10.662476\\
21.1	-10.632001\\
21.2	-10.628678\\
21.3	-10.638543\\
21.4	-10.634659\\
21.5	-10.621718\\
21.6	-10.627311\\
21.7	-10.613495\\
21.8	-10.611633\\
21.9	-10.613013\\
22	-10.578868\\
22.1	-10.573578\\
22.2	-10.531417\\
22.3	-10.278371\\
22.4	-10.486917\\
22.5	-10.496757\\
22.6	-10.480588\\
22.7	-10.453487\\
22.8	-10.451956\\
22.9	-10.269134\\
23	-10.458532\\
23.1	-10.263569\\
23.2	-10.264571\\
23.3	-10.444002\\
23.4	-10.436954\\
23.5	-10.418926\\
23.6	-10.395418\\
23.7	-10.348415\\
23.8	-10.33104\\
23.9	-10.315429\\
24	-10.438645\\
24.1	-10.326432\\
24.2	-10.255816\\
24.3	-10.168012\\
24.4	-10.081115\\
24.5	-9.9973612\\
24.6	-9.9781494\\
24.7	-10.072843\\
24.8	-9.8708222\\
24.9	-10.170498\\
25	-10.125817\\
25.1	-10.137894\\
25.2	-10.107703\\
25.3	-10.077735\\
25.4	-10.037743\\
25.5	-10.08304\\
25.6	-9.2217054\\
25.7	-10.355671\\
25.8	-10.461355\\
25.9	-10.358853\\
26	-10.361698\\
26.1	-10.454381\\
26.2	-10.377589\\
26.3	-10.444445\\
26.4	-10.300877\\
26.5	-9.6695236\\
26.6	-10.376176\\
26.7	-9.5607971\\
26.8	-9.575039\\
26.9	-9.4706945\\
27	-9.405254\\
27.1	-9.3275956\\
27.2	-9.4091693\\
27.3	-9.396281\\
27.4	-9.3787015\\
27.5	-9.2461549\\
27.6	-9.1445371\\
27.7	-9.2529733\\
27.8	-8.845408\\
27.9	-9.1211904\\
28	-9.141588\\
28.1	-8.559049\\
28.2	-9.150378\\
28.3	-9.1128312\\
28.4	-9.6008939\\
28.5	-10.384228\\
28.6	-10.501997\\
28.7	-10.520968\\
28.8	-10.527817\\
28.9	-10.527699\\
29	-10.524012\\
29.1	-10.525754\\
29.2	-10.521741\\
29.3	-10.515181\\
29.4	-10.513858\\
29.5	-8.9026331\\
29.6	-10.468127\\
29.7	-8.5039566\\
29.8	-8.4720352\\
29.9	-10.074949\\
30	-10.116353\\
30.1	-10.173362\\
30.2	-8.4592891\\
30.3	-10.120642\\
30.4	-8.4445108\\
30.5	-8.3189907\\
30.6	-8.8198081\\
30.7	-8.1798753\\
30.8	-10.044551\\
30.9	-8.0356074\\
31	-8.0211102\\
31.1	-7.9451242\\
31.2	-7.9305927\\
31.3	-10.034442\\
31.4	-7.8381787\\
31.5	-7.7297858\\
31.6	-7.709914\\
31.7	-7.6902577\\
31.8	-7.741364\\
31.9	-7.7621173\\
32	-7.8113829\\
32.1	-7.7841223\\
32.2	-7.6774022\\
32.3	-7.6538598\\
32.4	-7.640796\\
32.5	-7.4725005\\
32.6	-7.4107052\\
32.7	-7.8285203\\
32.8	-8.9985662\\
32.9	-9.0201077\\
33	-9.3485603\\
33.1	-9.7687154\\
33.2	-9.3217481\\
33.3	-9.4854999\\
33.4	-9.8742197\\
33.5	-9.7841473\\
33.6	-9.4388843\\
33.7	-9.5636066\\
33.8	-9.8610167\\
33.9	-9.9092578\\
34	-9.7876466\\
34.1	-9.8327926\\
34.2	-9.6833788\\
34.3	-9.6555327\\
34.4	-9.7716757\\
34.5	-9.8779365\\
34.6	-9.7597\\
34.7	-9.7547603\\
34.8	-9.990868\\
34.9	-9.824106\\
35	-9.8565348\\
35.1	-9.8573279\\
35.2	-9.6528547\\
35.3	-9.7702923\\
35.4	-9.6407311\\
35.5	-9.7522895\\
35.6	-9.7817126\\
35.7	-9.5114786\\
35.8	-9.413551\\
35.9	-9.3652906\\
36	-9.7814387\\
36.1	-6.6932951\\
36.2	-6.5795655\\
36.3	-9.818395\\
36.4	-9.9967777\\
36.5	-9.7787357\\
36.6	-6.6271849\\
36.7	-6.7022236\\
36.8	-8.1311747\\
36.9	-9.8624905\\
37	-9.8906975\\
37.1	-6.6624535\\
37.2	-7.153367\\
37.3	-6.6171778\\
37.4	-9.0935634\\
37.5	-7.2676654\\
37.6	-9.4461727\\
37.7	-9.7386673\\
37.8	-9.9152021\\
37.9	-7.8129084\\
38	-9.7778829\\
38.1	-9.8599298\\
38.2	-8.55899\\
38.3	-9.7501423\\
38.4	-9.5658752\\
38.5	-9.579365\\
38.6	-9.6038568\\
38.7	-9.4743429\\
38.8	-9.3940795\\
38.9	-6.0831438\\
39	-6.2124933\\
39.1	-9.0484871\\
39.2	-8.9890582\\
39.3	-6.172897\\
39.4	-8.8118788\\
39.5	-6.3752658\\
39.6	-6.024726\\
39.7	-6.3680647\\
39.8	-8.0170125\\
39.9	-5.8446407\\
40	-5.6370405\\
40.1	-8.1327326\\
40.2	-8.0478922\\
40.3	-6.2213779\\
40.4	-6.2500491\\
40.5	-6.3575657\\
40.6	-6.0078171\\
40.7	-7.1738459\\
40.8	-7.4711071\\
40.9	-7.4126329\\
41	-7.3261274\\
41.1	-7.2421579\\
41.2	-6.7416039\\
41.3	-5.3515\\
41.4	-6.9778097\\
41.5	-6.8833903\\
41.6	-6.8296353\\
41.7	-6.7370602\\
41.8	-6.6737619\\
41.9	-6.5707053\\
42	-6.3590142\\
42.1	-6.4363623\\
42.2	-6.3660597\\
42.3	-6.3004406\\
42.4	-6.227058\\
42.5	-6.1547588\\
42.6	-6.0817458\\
42.7	-6.0087735\\
42.8	-5.9426242\\
42.9	-5.8699398\\
43	-5.811896\\
43.1	-5.7445214\\
43.2	-5.6807143\\
43.3	-5.6087933\\
43.4	-5.5459869\\
43.5	-5.4732835\\
43.6	-5.4079221\\
43.7	-5.3593914\\
43.8	-5.2977916\\
43.9	-5.2331724\\
44	-5.173248\\
44.1	-5.1137437\\
44.2	-5.0503803\\
44.3	-4.9893233\\
44.4	-4.9456013\\
44.5	-4.8841312\\
44.6	-4.8281186\\
44.7	-4.7694026\\
44.8	-4.7122766\\
44.9	-4.6553518\\
45	-4.60067\\
45.1	-4.5588018\\
45.2	-4.5078228\\
45.3	-4.4542124\\
45.4	-4.3964685\\
45.5	-4.349925\\
45.6	-4.2936243\\
45.7	-4.2455361\\
45.8	-4.2055908\\
45.9	-4.1520846\\
46	-4.1037181\\
46.1	-4.0487404\\
46.2	-4.004118\\
46.3	-3.960876\\
46.4	-3.9104544\\
46.5	-3.8780839\\
46.6	-3.8343648\\
46.7	-3.7832593\\
46.8	-3.7352735\\
46.9	-3.694072\\
47	-3.6505164\\
47.1	-3.6088711\\
47.2	-3.5695972\\
47.3	-3.5300457\\
47.4	-3.4881521\\
47.5	-3.442664\\
47.6	-3.4052039\\
47.7	-3.3651365\\
47.8	-3.3265116\\
47.9	-3.1294695\\
48	-3.2514361\\
48.1	-3.2069407\\
48.2	-3.0308118\\
48.3	-3.1208052\\
48.4	-3.0917119\\
48.5	-2.9210646\\
48.6	-3.0297114\\
48.7	-2.9627307\\
48.8	-2.952845\\
48.9	-2.9142083\\
49	-2.8317676\\
49.1	-2.8350883\\
49.2	-2.8139262\\
49.3	-2.7860421\\
49.4	-2.7345516\\
49.5	-2.7176873\\
49.6	-2.6639847\\
49.7	-2.6569893\\
49.8	-2.6077189\\
49.9	-2.5852833\\
50	-2.5549393\\
50.1	-2.5246367\\
50.2	-2.4892738\\
50.3	-2.461372\\
50.4	-2.4252\\
50.5	-2.4001039\\
50.6	-2.3712015\\
50.7	-2.3375145\\
50.8	-2.3142838\\
50.9	-2.29073\\
51	-2.2455633\\
51.1	-2.2264937\\
51.2	-2.2040171\\
51.3	-2.1696388\\
51.4	-2.147919\\
51.5	-2.1199869\\
51.6	-2.0901406\\
51.7	-2.067829\\
51.8	-2.0313142\\
51.9	-2.0199133\\
52	-1.9854664\\
52.1	-1.9614902\\
52.2	-1.9301096\\
52.3	-1.911274\\
52.4	-1.8871318\\
52.5	-1.857608\\
52.6	-1.8305316\\
52.7	-1.8162683\\
52.8	-1.7773483\\
52.9	-1.7665678\\
53	-1.741983\\
53.1	-1.7093416\\
53.2	-1.6872793\\
53.3	-1.6762413\\
53.4	-1.643479\\
53.5	-1.6197376\\
53.6	-1.5945498\\
53.7	-1.5694123\\
53.8	-1.5550826\\
53.9	-1.5369744\\
54	-1.5124828\\
54.1	-1.4748589\\
54.2	-1.453163\\
54.3	-1.4422294\\
54.4	-1.4158088\\
54.5	-1.3985318\\
54.6	-1.3645571\\
54.7	-1.3452778\\
54.8	-1.3213806\\
54.9	-0.9384015\\
55	-1.2866929\\
55.1	-1.2662743\\
55.2	-1.2387733\\
55.3	-1.218715\\
55.4	-0.90197679\\
55.5	-1.1758065\\
55.6	-1.1453883\\
55.7	-1.1474134\\
55.8	-1.1169575\\
55.9	-1.090424\\
56	-1.0758398\\
56.1	-1.0345533\\
56.2	-1.0346237\\
56.3	-0.99225918\\
56.4	-0.98282632\\
56.5	-0.95596558\\
56.6	-0.92724829\\
56.7	-0.91304538\\
56.8	-0.81117189\\
56.9	-0.8612747\\
57	-0.86538103\\
57.1	-0.82288998\\
57.2	-0.8190579\\
57.3	-0.80704871\\
57.4	-0.77015932\\
57.5	-0.74726516\\
57.6	-0.76042108\\
57.7	-0.72001552\\
57.8	-0.7347724\\
57.9	-0.70196648\\
58	-0.70005062\\
58.1	-0.67547048\\
58.2	-0.66471696\\
58.3	-0.65870391\\
58.4	-0.6443341\\
58.5	-0.63181217\\
58.6	-0.63462347\\
58.7	-0.6310785\\
58.8	-0.61645855\\
58.9	-0.61105494\\
59	-0.59588979\\
59.1	-0.60444111\\
59.2	-0.61170819\\
59.3	-0.58860212\\
59.4	-0.58556193\\
59.5	-0.58216845\\
59.6	-0.56920894\\
59.7	-0.578444\\
59.8	-0.56775213\\
59.9	-0.57125768\\
60	-0.57238373\\
60.1	-0.55778849\\
60.2	-0.57244484\\
60.3	-0.56049567\\
60.4	-0.55391685\\
60.5	-0.55263959\\
60.6	-0.54031785\\
60.7	-0.55613115\\
60.8	-0.55263672\\
60.9	-0.55138139\\
61	-0.53575793\\
61.1	-0.53764865\\
61.2	-0.53911933\\
61.3	-0.53508989\\
61.4	-0.5385417\\
61.5	-0.5324189\\
61.6	-0.53398946\\
61.7	-0.53321186\\
61.8	-0.5325211\\
61.9	-0.52091211\\
62	-0.51621945\\
62.1	-0.52047972\\
62.2	-0.51595661\\
62.3	-0.52248658\\
62.4	-0.50183974\\
62.5	-0.51151859\\
62.6	-0.50727311\\
62.7	-0.50052995\\
62.8	-0.51010524\\
62.9	-0.49280739\\
63	-0.50502814\\
63.1	-0.49751087\\
63.2	-0.49633111\\
63.3	-0.49319471\\
63.4	-0.48927563\\
63.5	-0.49447728\\
63.6	-0.48887721\\
63.7	-0.48888354\\
63.8	-0.4762841\\
63.9	-0.47251942\\
64	-0.48295868\\
64.1	-0.47396571\\
64.2	-0.47797979\\
64.3	-0.47078728\\
64.4	-0.46197234\\
64.5	-0.48105556\\
64.6	-0.4701421\\
64.7	-0.46512497\\
64.8	-0.47322956\\
64.9	-0.46235294\\
65	-0.47495949\\
65.1	-0.47155677\\
65.2	-0.46814057\\
65.3	-0.4754155\\
65.4	-0.46090156\\
65.5	-0.4494235\\
65.6	-0.45324036\\
65.7	-0.45794746\\
65.8	-0.461526\\
65.9	-0.47051846\\
66	-0.45541368\\
66.1	-0.44058601\\
66.2	-0.45358609\\
66.3	-0.44809141\\
66.4	-0.43925454\\
66.5	-0.45774045\\
66.6	-0.4488442\\
66.7	-0.44778598\\
66.8	-0.44668767\\
66.9	-0.43661383\\
67	-0.44387465\\
67.1	-0.43541684\\
67.2	-0.43636909\\
67.3	-0.4303199\\
67.4	-0.43812765\\
67.5	-0.43081585\\
67.6	-0.43735723\\
67.7	-0.43516456\\
67.8	-0.43493852\\
67.9	-0.41674701\\
68	-0.43273515\\
68.1	-0.43615041\\
68.2	-0.42531875\\
68.3	-0.42707403\\
68.4	-0.42313149\\
68.5	-0.43065456\\
68.6	-0.41451314\\
68.7	-0.42153984\\
68.8	-0.42420977\\
68.9	-0.41594411\\
69	-0.4148238\\
69.1	-0.41293219\\
69.2	-0.41089752\\
69.3	-0.4127861\\
69.4	-0.41287245\\
69.5	-0.40412203\\
69.6	-0.41447224\\
69.7	-0.42720632\\
69.8	-0.40679862\\
69.9	-0.40718219\\
70	-0.41621048\\
70.1	-0.40914355\\
70.2	-0.41302329\\
70.3	-0.40854392\\
70.4	-0.40077906\\
70.5	-0.39524986\\
70.6	-0.39366024\\
70.7	-0.4046157\\
70.8	-0.40518507\\
70.9	-0.39988561\\
71	-0.39429076\\
71.1	-0.40141371\\
71.2	-0.40409217\\
71.3	-0.3838463\\
71.4	-0.4029344\\
71.5	-0.39359929\\
71.6	-0.39885215\\
71.7	-0.39371565\\
71.8	-0.38923074\\
71.9	-0.4005739\\
72	-0.39645063\\
72.1	-0.38445096\\
72.2	-0.38460133\\
72.3	-0.384697\\
72.4	-0.38205244\\
72.5	-0.38725185\\
72.6	-0.39193655\\
72.7	-0.38669413\\
72.8	-0.38085891\\
72.9	-0.38636295\\
73	-0.37424487\\
73.1	-0.3822194\\
73.2	-0.38713302\\
73.3	-0.39132561\\
73.4	-0.38778179\\
73.5	-0.38109929\\
73.6	-0.38305771\\
73.7	-0.37759826\\
73.8	-0.39252537\\
73.9	-0.37905631\\
74	-0.37189866\\
74.1	-0.37098316\\
74.2	-0.37227425\\
74.3	-0.36945432\\
74.4	-0.37300205\\
74.5	-0.36607226\\
74.6	-0.37648112\\
74.7	-0.37221533\\
74.8	-0.36443828\\
74.9	-0.37707682\\
75	-0.36630707\\
75.1	-0.36796655\\
75.2	-0.37047591\\
75.3	-0.37072786\\
75.4	-0.36225599\\
75.5	-0.36778747\\
75.6	-0.3691621\\
75.7	-0.37067673\\
75.8	-0.36885179\\
75.9	-0.3661586\\
76	-0.36399843\\
76.1	-0.35923923\\
76.2	-0.35558509\\
76.3	-0.36864944\\
76.4	-0.36620063\\
76.5	-0.36094125\\
76.6	-0.35541969\\
76.7	-0.35635316\\
76.8	-0.36064932\\
76.9	-0.36392619\\
77	-0.3535517\\
77.1	-0.35662872\\
77.2	-0.35754733\\
77.3	-0.35551318\\
77.4	-0.34480446\\
77.5	-0.35329411\\
77.6	-0.36023901\\
77.7	-0.35094352\\
77.8	-0.35745161\\
77.9	-0.348487\\
78	-0.3527682\\
78.1	-0.34657189\\
78.2	-0.35237906\\
78.3	-0.35070709\\
78.4	-0.34284712\\
78.5	-0.34625344\\
78.6	-0.34175193\\
78.7	-0.34956395\\
78.8	-0.34669086\\
78.9	-0.35281734\\
79	-0.3451401\\
79.1	-0.35244379\\
79.2	-0.34543462\\
79.3	-0.35427854\\
79.4	-0.34999578\\
79.5	-0.34554916\\
79.6	-0.33679272\\
79.7	-0.33795529\\
79.8	-0.33974851\\
79.9	-0.3354848\\
80	-0.34101445\\
80.1	-0.61692825\\
80.2	-0.3438927\\
80.3	-0.33043256\\
80.4	-0.33028534\\
80.5	-0.33377779\\
80.6	-0.33606856\\
80.7	-0.33371552\\
80.8	-0.33878041\\
80.9	-0.33441691\\
81	-0.33399911\\
81.1	-0.33501351\\
81.2	-0.34009118\\
81.3	-0.33915496\\
81.4	-0.33263636\\
81.5	-0.33292187\\
81.6	-0.32811802\\
81.7	-0.33364371\\
81.8	-0.32073356\\
81.9	-0.32561772\\
82	-0.32809492\\
82.1	-0.33325974\\
82.2	-0.32776458\\
82.3	-0.32141101\\
82.4	-0.32588841\\
82.5	-0.33312599\\
82.6	-0.33441887\\
82.7	-0.31519785\\
82.8	-0.33645714\\
82.9	-0.31577539\\
83	-0.31933843\\
83.1	-0.31417229\\
83.2	-0.31690687\\
83.3	-0.31145055\\
83.4	-0.31856722\\
83.5	-0.30947234\\
83.6	-0.32730135\\
83.7	-0.32828716\\
83.8	-0.31936473\\
83.9	-0.32331535\\
84	-0.31047976\\
84.1	-0.31395476\\
84.2	-0.30630323\\
84.3	-0.31107742\\
84.4	-0.31255221\\
84.5	-0.31126305\\
84.6	-0.31616313\\
84.7	-0.31819657\\
84.8	-0.30812498\\
84.9	-0.31157097\\
85	-0.31465779\\
85.1	-0.30174845\\
85.2	-0.30314751\\
85.3	-0.30907576\\
85.4	-0.31291139\\
85.5	-0.30585513\\
85.6	-0.3051585\\
85.7	-0.30528528\\
85.8	-0.31835282\\
85.9	-0.30992473\\
86	-0.3041101\\
86.1	-0.30023183\\
86.2	-0.30587711\\
86.3	-0.30934146\\
86.4	-0.30170183\\
86.5	-0.30900872\\
86.6	-0.30568847\\
86.7	-0.30506537\\
86.8	-0.29305777\\
86.9	-0.30275367\\
87	-0.29324948\\
87.1	-0.30143906\\
87.2	-0.29540136\\
87.3	-0.29113985\\
87.4	-0.30617015\\
87.5	-0.29548183\\
87.6	-0.30310171\\
87.7	-0.29678096\\
87.8	-0.29964831\\
87.9	-0.29593525\\
88	-0.29660945\\
88.1	-0.28697918\\
88.2	-0.29556009\\
88.3	-0.29664961\\
88.4	-0.29018508\\
88.5	-0.29242238\\
88.6	-0.29335826\\
88.7	-0.29101772\\
88.8	-0.29643238\\
88.9	-0.29137477\\
89	-0.28694054\\
89.1	-0.28873853\\
89.2	-0.28825665\\
89.3	-0.2772147\\
89.4	-0.28393969\\
89.5	-0.28273842\\
89.6	-0.28809227\\
89.7	-0.28383548\\
89.8	-0.28912632\\
89.9	-0.29346203\\
90	-0.28395837\\
90.1	-0.28164091\\
90.2	-0.28754401\\
90.3	-0.28550012\\
90.4	-0.28365941\\
90.5	-0.26404295\\
90.6	-0.27781742\\
90.7	-0.27548561\\
90.8	-0.27559767\\
90.9	-0.27980755\\
91	-0.27175622\\
91.1	-0.28168022\\
91.2	-0.27261875\\
91.3	-0.28084882\\
91.4	-0.26562816\\
91.5	-0.27321526\\
91.6	-0.26863995\\
91.7	-0.26932777\\
91.8	-0.26373615\\
91.9	-0.26935478\\
92	-0.27888227\\
92.1	-0.27008293\\
92.2	-0.27124529\\
92.3	-0.26575666\\
92.4	-0.27182029\\
92.5	-0.2656242\\
92.6	-0.26559074\\
92.7	-0.25353587\\
92.8	-0.26858032\\
92.9	-0.25691786\\
93	-0.26562451\\
93.1	-0.25926293\\
93.2	-0.26724678\\
93.3	-0.26656029\\
93.4	-0.26259039\\
93.5	-0.26956511\\
93.6	-0.25986481\\
93.7	-0.25467903\\
93.8	-0.25869626\\
93.9	-0.26288275\\
94	-0.26780585\\
94.1	-0.25285311\\
94.2	-0.26044713\\
94.3	-0.26023359\\
94.4	-0.25256298\\
94.5	-0.26546968\\
94.6	-0.26316202\\
94.7	-0.2625934\\
94.8	-0.2594068\\
94.9	-0.25303338\\
95	-0.24651088\\
95.1	-0.25223406\\
95.2	-0.25603877\\
95.3	-0.24805871\\
95.4	-0.2499217\\
95.5	-0.24770726\\
95.6	-0.25596791\\
95.7	-0.24919121\\
95.8	-0.25229791\\
95.9	-0.24989848\\
96	-0.24977164\\
96.1	-0.2468093\\
96.2	-0.23835531\\
96.3	-0.23987902\\
96.4	-0.23948459\\
96.5	-0.23033984\\
96.6	-0.24423366\\
96.7	-0.25159591\\
96.8	-0.23326801\\
96.9	-0.24640465\\
97	-0.24450645\\
97.1	-0.24536516\\
97.2	-0.2485607\\
97.3	-0.24821199\\
97.4	-0.23890308\\
97.5	-0.24906421\\
97.6	-0.22898278\\
97.7	-0.24397065\\
97.8	-0.23554225\\
97.9	-0.227486\\
98	-0.22647323\\
98.1	-0.23348373\\
98.2	-0.23382204\\
98.3	-0.21678843\\
98.4	-0.22932747\\
98.5	-0.23545425\\
98.6	-0.23067413\\
98.7	-0.22718064\\
98.8	-0.23023982\\
98.9	-0.2227753\\
99	-0.22629436\\
99.1	-0.22700997\\
99.2	-0.22915335\\
99.3	-0.23021648\\
99.4	-0.22310686\\
99.5	-0.23110907\\
99.6	-0.21439826\\
99.7	-0.22890837\\
99.8	-0.21891784\\
99.9	-0.23914365\\
100	-0.20973421\\
};
\end{axis}
\end{tikzpicture}%

==> ksoddperiodic_lyaps_zoom.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
/tikz/line join=bevel,
width=4.25in,
height=2.25in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
restrict y to domain=-3:0.2,
xmin=0,
xmax=100,
xlabel={$L$},
xmajorgrids,
ymin=-0.11,
ymax=0.11,
ylabel={$\lambda_i$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
scaled y ticks=false,
ylabel shift=-12pt,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-63.045993\\
0.2	-44.520732\\
0.3	-37.143627\\
0.4	-32.630049\\
0.5	-27.657202\\
0.6	-24.210208\\
0.7	-21.696901\\
0.8	-19.188784\\
0.9	-16.606457\\
1	-15.101942\\
1.1	-13.982911\\
1.2	-13.433853\\
1.3	-11.544932\\
1.4	-10.679637\\
1.5	-9.0384063\\
1.6	-7.5296317\\
1.7	-6.1014798\\
1.8	-5.800246\\
1.9	-4.8984464\\
2	-3.5920072\\
2.1	-2.7443307\\
2.2	-2.1066619\\
2.3	-1.6107056\\
2.4	-1.2201543\\
2.5	-0.91462323\\
2.6	-0.67059166\\
2.7	-0.4778354\\
2.8	-0.32422797\\
2.9	-0.20235405\\
3	-0.10539404\\
3.1	-0.026860966\\
3.2	-0.073109687\\
3.3	-0.17509331\\
3.4	-0.25864955\\
3.5	-0.32645658\\
3.6	-0.38314958\\
3.7	-0.42975853\\
3.8	-0.47087207\\
3.9	-0.50296771\\
4	-0.53332752\\
4.1	-0.562072\\
4.2	-0.58991059\\
4.3	-0.6212545\\
4.4	-0.66114813\\
4.5	-0.72685395\\
4.6	-0.91307647\\
4.7	-0.80567147\\
4.8	-0.7108937\\
4.9	-0.62450099\\
5	-0.548096\\
5.1	-0.47894991\\
5.2	-0.41766215\\
5.3	-0.36204635\\
5.4	-0.31092527\\
5.5	-0.26501826\\
5.6	-0.22285493\\
5.7	-0.1850236\\
5.8	-0.14924611\\
5.9	-0.11709693\\
6	-0.087061135\\
6.1	-0.058744462\\
6.2	-0.032588341\\
6.3	-0.022380727\\
6.4	-0.08023427\\
6.5	-0.13383275\\
6.6	-0.18137608\\
6.7	-0.22456472\\
6.8	-0.26348447\\
6.9	-0.29926008\\
7	-0.33150869\\
7.1	-0.36050694\\
7.2	-0.38708328\\
7.3	-0.41127304\\
7.4	-0.43392817\\
7.5	-0.45430065\\
7.6	-0.47340128\\
7.7	-0.49142459\\
7.8	-0.50776468\\
7.9	-0.52385476\\
8	-0.53920918\\
8.1	-0.077707497\\
8.2	-0.05899447\\
8.3	-0.52052911\\
8.4	-0.49242789\\
8.5	-0.46680204\\
8.6	-0.44168278\\
8.7	-0.41836641\\
8.8	-0.39903599\\
8.9	-0.37695933\\
9	-0.35612412\\
9.1	-0.33661757\\
9.2	-0.31810094\\
9.3	-0.30017954\\
9.4	-0.28297279\\
9.5	-0.26802478\\
9.6	-0.25177412\\
9.7	-0.23673644\\
9.8	-0.22249282\\
9.9	-0.20813229\\
10	-0.19472563\\
10.1	-0.18135323\\
10.2	-0.16954061\\
10.3	-0.15758795\\
10.4	-0.14514331\\
10.5	-0.13343687\\
10.6	-0.12243004\\
10.7	-0.11129577\\
10.8	-0.10094327\\
10.9	-0.09000141\\
11	-0.080616802\\
11.1	-0.069743598\\
11.2	-0.059361759\\
11.3	-0.049712801\\
11.4	-0.04525977\\
11.5	-0.098781959\\
11.6	-0.11832809\\
11.7	-0.12767982\\
11.8	-0.12605688\\
11.9	-0.12622581\\
12	-0.12618052\\
12.1	-0.049306035\\
12.2	-0.038539339\\
12.3	-0.12939223\\
12.4	-0.1292555\\
12.5	-0.01504089\\
12.6	-0.13014144\\
12.7	-0.12990149\\
12.8	-0.12968558\\
12.9	-0.12913931\\
13	-0.12779319\\
13.1	-0.12531656\\
13.2	-0.12308422\\
13.3	-0.11948414\\
13.4	-0.11611639\\
13.5	-0.11193642\\
13.6	-0.10703209\\
13.7	-0.10422879\\
13.8	-0.099148009\\
13.9	-0.093982808\\
14	-0.088850636\\
14.1	-0.083689752\\
14.2	-0.078060975\\
14.3	-0.073694206\\
14.4	-0.069100844\\
14.5	-0.064158891\\
14.6	-0.059392905\\
14.7	-0.05498271\\
14.8	-0.050780172\\
14.9	-0.046639924\\
15	-0.042517801\\
15.1	-0.040028322\\
15.2	-0.03627874\\
15.3	-0.032946733\\
15.4	-0.02945806\\
15.5	-0.02724699\\
15.6	-0.023595364\\
15.7	-0.051785177\\
15.8	0.00064636106\\
15.9	0.00040473219\\
16	-0.03230519\\
16.1	-0.027599889\\
16.2	-0.021324342\\
16.3	-0.016847695\\
16.4	-0.013881554\\
16.5	-0.0089468394\\
16.6	-0.0048144698\\
16.7	-0.0012382541\\
16.8	-0.00058042182\\
16.9	-7.7290761e-05\\
17	-3.4935025e-06\\
17.1	0.00057054258\\
17.2	4.0084306e-05\\
17.3	0.00052784377\\
17.4	-0.033180941\\
17.5	-0.00060084606\\
17.6	-0.00044822938\\
17.7	-0.00037420592\\
17.8	-0.00094088701\\
17.9	-0.00021975652\\
18	0.02612509\\
18.1	0.00027441419\\
18.2	0.036250561\\
18.3	0.043243036\\
18.4	0.039820291\\
18.5	0.025356234\\
18.6	0.039815783\\
18.7	0.026563335\\
18.8	0.03837771\\
18.9	0.033878194\\
19	0.048270367\\
19.1	0.052793545\\
19.2	0.049757344\\
19.3	0.048951718\\
19.4	0.050445213\\
19.5	0.045567354\\
19.6	0.049991596\\
19.7	0.040736431\\
19.8	0.041558301\\
19.9	-0.022962551\\
20	0.026020348\\
20.1	-0.001165263\\
20.2	-0.00013637499\\
20.3	-0.011235356\\
20.4	0.00033830382\\
20.5	-0.00545013\\
20.6	0.00019734979\\
20.7	-0.0018316565\\
20.8	-0.0017417522\\
20.9	-0.00094005762\\
21	0.021143813\\
21.1	0.0046143569\\
21.2	0.0011328813\\
21.3	0.033334575\\
21.4	0.032428094\\
21.5	0.033278851\\
21.6	0.027687085\\
21.7	0.034620717\\
21.8	0.040562139\\
21.9	0.035108695\\
22	0.044295396\\
22.1	0.052342298\\
22.2	-0.073612976\\
22.3	-0.00051041983\\
22.4	-0.066412456\\
22.5	-0.054763839\\
22.6	-0.044949968\\
22.7	-0.038179868\\
22.8	-0.033351156\\
22.9	-0.048178421\\
23	-0.023461057\\
23.1	-0.039739556\\
23.2	-0.034684298\\
23.3	-0.014424828\\
23.4	-0.0121306\\
23.5	-0.0099669634\\
23.6	-0.0083263892\\
23.7	-0.0072007005\\
23.8	-0.0062360898\\
23.9	-0.0049931367\\
24	-0.00099904746\\
24.1	-0.0048165709\\
24.2	-0.0031093619\\
24.3	-0.0034699879\\
24.4	-0.0056372553\\
24.5	-0.0019090844\\
24.6	-0.0013877956\\
24.7	-0.0023847204\\
24.8	-0.0021389838\\
24.9	-0.0023346496\\
25	-0.0025062992\\
25.1	-0.0035103397\\
25.2	-0.0040401333\\
25.3	-0.0053702539\\
25.4	-0.0058222123\\
25.5	-0.004725039\\
25.6	-0.0028349021\\
25.7	0.0073948513\\
25.8	0.042276643\\
25.9	0.052529033\\
26	0.030820052\\
26.1	0.047231245\\
26.2	0.045204258\\
26.3	0.048036213\\
26.4	0.029121004\\
26.5	-0.013218695\\
26.6	0.048985257\\
26.7	-0.017217571\\
26.8	-0.050075668\\
26.9	-0.015726888\\
27	-0.014215303\\
27.1	-0.013477348\\
27.2	-0.03437728\\
27.3	-0.033296469\\
27.4	-0.029469475\\
27.5	-0.0093133078\\
27.6	-0.0037787549\\
27.7	-0.024608229\\
27.8	-0.0060244488\\
27.9	-0.0049725611\\
28	-0.020290457\\
28.1	-0.0028017267\\
28.2	-0.018582674\\
28.3	-0.0015501199\\
28.4	-0.00036019444\\
28.5	0.00030614664\\
28.6	-0.00050168035\\
28.7	0.00037210894\\
28.8	-0.00022941161\\
28.9	0.0010609885\\
29	-0.0017760503\\
29.1	0.0001214673\\
29.2	-1.329562e-05\\
29.3	0.00017615916\\
29.4	-6.5248888e-05\\
29.5	-0.0019629781\\
29.6	0.009799647\\
29.7	-0.015332721\\
29.8	-0.016705762\\
29.9	0.051140888\\
30	0.047427966\\
30.1	0.043687482\\
30.2	-0.034996096\\
30.3	0.04955729\\
30.4	-0.025168865\\
30.5	-0.029149588\\
30.6	-0.007030335\\
30.7	-0.025054539\\
30.8	0.052656795\\
30.9	-0.020178391\\
31	-0.019044795\\
31.1	-0.018054365\\
31.2	-0.015484454\\
31.3	0.053212013\\
31.4	-0.013754697\\
31.5	-0.012028543\\
31.6	-0.010953884\\
31.7	-0.0092845323\\
31.8	-0.0088287174\\
31.9	-0.0078464694\\
32	-0.0074120597\\
32.1	-0.006104457\\
32.2	-0.005327986\\
32.3	-0.0040070098\\
32.4	-0.0025141677\\
32.5	-0.002547725\\
32.6	-0.0014559415\\
32.7	0.0003899259\\
32.8	0.040229528\\
32.9	0.031564322\\
33	0.027674068\\
33.1	0.050550988\\
33.2	0.033404697\\
33.3	0.045039161\\
33.4	0.052590747\\
33.5	0.050995745\\
33.6	0.034061505\\
33.7	0.045993966\\
33.8	0.050607525\\
33.9	0.047115097\\
34	0.049188044\\
34.1	0.057087411\\
34.2	0.032344411\\
34.3	0.051370499\\
34.4	0.046095136\\
34.5	0.052477592\\
34.6	0.054347326\\
34.7	0.050217522\\
34.8	0.050375151\\
34.9	0.055119734\\
35	0.05327586\\
35.1	0.057993722\\
35.2	0.046004282\\
35.3	0.057118813\\
35.4	0.054428923\\
35.5	0.058514678\\
35.6	0.055995983\\
35.7	0.047692682\\
35.8	0.047850617\\
35.9	0.046461428\\
36	0.051135836\\
36.1	-0.0041680177\\
36.2	-0.0035246444\\
36.3	0.055351616\\
36.4	0.058777591\\
36.5	0.054434775\\
36.6	-0.019814472\\
36.7	0.0058360398\\
36.8	0.027739556\\
36.9	0.065925404\\
37	0.054367281\\
37.1	-0.015407924\\
37.2	-0.0062537222\\
37.3	-0.013193209\\
37.4	0.037796608\\
37.5	0.00040731929\\
37.6	0.041856222\\
37.7	0.046279468\\
37.8	0.061617798\\
37.9	0.013021531\\
38	0.053441158\\
38.1	0.064624125\\
38.2	0.025374521\\
38.3	0.055899445\\
38.4	0.049681176\\
38.5	0.055776659\\
38.6	0.055367163\\
38.7	0.054918937\\
38.8	0.053461698\\
38.9	-0.010726527\\
39	-0.01172315\\
39.1	0.038033244\\
39.2	0.059522962\\
39.3	-0.0084431497\\
39.4	0.060073314\\
39.5	0.0011147586\\
39.6	-0.0060328146\\
39.7	0.001967331\\
39.8	0.048810535\\
39.9	-0.0051216075\\
40	-0.0057660181\\
40.1	0.065963379\\
40.2	0.065159171\\
40.3	-0.0023654529\\
40.4	-0.0022333743\\
40.5	-0.0010813385\\
40.6	-0.0013360178\\
40.7	0.014200952\\
40.8	0.06264277\\
40.9	0.053159928\\
41	0.066896289\\
41.1	0.067106438\\
41.2	0.032119338\\
41.3	-0.013057728\\
41.4	0.058813734\\
41.5	0.057608291\\
41.6	0.05960969\\
41.7	0.061407261\\
41.8	0.064309574\\
41.9	0.051788399\\
42	0.0050339243\\
42.1	0.05907862\\
42.2	0.068234068\\
42.3	0.061776403\\
42.4	0.067571997\\
42.5	0.071616877\\
42.6	0.070448597\\
42.7	0.065538203\\
42.8	-0.00097309976\\
42.9	0.065032966\\
43	0.066724717\\
43.1	0.063322719\\
43.2	-0.00074831972\\
43.3	0.065380137\\
43.4	0.06311229\\
43.5	0.066069193\\
43.6	0.074433725\\
43.7	0.070519692\\
43.8	0.062065746\\
43.9	0.063414768\\
44	0.068090786\\
44.1	0.067851365\\
44.2	0.070903102\\
44.3	0.069333739\\
44.4	0.065720212\\
44.5	0.070658365\\
44.6	0.068273485\\
44.7	0.057396858\\
44.8	0.068330945\\
44.9	0.072124765\\
45	0.059639282\\
45.1	0.063622548\\
45.2	0.063391676\\
45.3	0.073287229\\
45.4	0.062235118\\
45.5	0.080680669\\
45.6	0.068798601\\
45.7	0.064258479\\
45.8	0.071525872\\
45.9	0.078984683\\
46	0.064473732\\
46.1	0.05430464\\
46.2	0.065169601\\
46.3	0.066393316\\
46.4	0.065613175\\
46.5	0.066535522\\
46.6	0.069882836\\
46.7	0.066886103\\
46.8	0.066533867\\
46.9	0.073991747\\
47	0.070752205\\
47.1	0.064480774\\
47.2	0.069444614\\
47.3	0.066606296\\
47.4	0.069509333\\
47.5	0.06705049\\
47.6	0.068431062\\
47.7	0.074281165\\
47.8	0.061462637\\
47.9	-0.0025297742\\
48	0.069851883\\
48.1	0.069740313\\
48.2	-0.0030088803\\
48.3	0.060092192\\
48.4	0.077289682\\
48.5	-0.0015022937\\
48.6	0.065901358\\
48.7	0.063377724\\
48.8	0.067581738\\
48.9	0.080333764\\
49	0.048042027\\
49.1	0.063763376\\
49.2	0.070837521\\
49.3	0.063308425\\
49.4	0.064780798\\
49.5	0.067541988\\
49.6	0.062184156\\
49.7	0.069072884\\
49.8	0.06769324\\
49.9	0.071145929\\
50	0.068060532\\
50.1	0.072030951\\
50.2	0.067126399\\
50.3	0.075734115\\
50.4	0.066594235\\
50.5	0.069716624\\
50.6	0.074762136\\
50.7	0.057976668\\
50.8	0.070205658\\
50.9	0.074804065\\
51	0.07003607\\
51.1	0.067285689\\
51.2	0.074442331\\
51.3	0.072016323\\
51.4	0.071240007\\
51.5	-0.0046777133\\
51.6	0.070374218\\
51.7	0.076357583\\
51.8	0.067552998\\
51.9	0.070723497\\
52	0.077359289\\
52.1	0.076006354\\
52.2	0.07385785\\
52.3	0.075938306\\
52.4	0.064353747\\
52.5	0.065851749\\
52.6	0.074343824\\
52.7	0.036667146\\
52.8	0.070768008\\
52.9	0.074270696\\
53	0.055103489\\
53.1	0.072220128\\
53.2	0.077727085\\
53.3	0.073893033\\
53.4	0.071383591\\
53.5	0.074364513\\
53.6	0.065296777\\
53.7	0.068190161\\
53.8	0.080557733\\
53.9	0.073949335\\
54	0.076616001\\
54.1	0.074209449\\
54.2	0.070296077\\
54.3	0.070086275\\
54.4	0.082052353\\
54.5	0.082657045\\
54.6	0.067879633\\
54.7	0.079079473\\
54.8	0.069211721\\
54.9	-0.0045287883\\
55	0.082098612\\
55.1	0.071599401\\
55.2	0.076456075\\
55.3	0.069917426\\
55.4	-0.0031156558\\
55.5	0.085194712\\
55.6	0.076328585\\
55.7	0.071517808\\
55.8	0.074537366\\
55.9	0.081845149\\
56	0.077051991\\
56.1	0.07252003\\
56.2	0.07162436\\
56.3	0.068901654\\
56.4	0.081050854\\
56.5	0.078437059\\
56.6	0.075198741\\
56.7	0.085715346\\
56.8	0.00020444574\\
56.9	0.083129038\\
57	0.067583662\\
57.1	0.081420949\\
57.2	0.067345449\\
57.3	0.073319462\\
57.4	0.081241388\\
57.5	0.076014996\\
57.6	0.077260232\\
57.7	0.078774843\\
57.8	0.063391335\\
57.9	0.07831029\\
58	0.087271575\\
58.1	0.074737327\\
58.2	0.078951234\\
58.3	0.070193867\\
58.4	0.069787912\\
58.5	0.076461619\\
58.6	0.079658379\\
58.7	0.06767612\\
58.8	0.077854704\\
58.9	0.076710657\\
59	0.075801791\\
59.1	0.080126523\\
59.2	0.083475997\\
59.3	0.077724992\\
59.4	0.074933103\\
59.5	0.081546916\\
59.6	0.067611964\\
59.7	0.074154197\\
59.8	0.084616147\\
59.9	0.065094786\\
60	0.076263124\\
60.1	0.078112099\\
60.2	0.080409246\\
60.3	0.077169538\\
60.4	0.071405054\\
60.5	0.076804483\\
60.6	0.074298353\\
60.7	0.074940952\\
60.8	0.079877181\\
60.9	0.08048798\\
61	0.07923171\\
61.1	0.075446368\\
61.2	0.085787722\\
61.3	0.081805223\\
61.4	0.069097989\\
61.5	0.069732113\\
61.6	0.077283389\\
61.7	0.073418602\\
61.8	0.071908416\\
61.9	0.08274306\\
62	0.074257883\\
62.1	0.085970015\\
62.2	0.083123094\\
62.3	0.075728382\\
62.4	0.074962694\\
62.5	0.075757189\\
62.6	0.07467568\\
62.7	0.077488912\\
62.8	0.078808378\\
62.9	0.084307701\\
63	0.077922797\\
63.1	0.07666444\\
63.2	0.082342958\\
63.3	0.080349343\\
63.4	0.076718796\\
63.5	0.075866994\\
63.6	0.079752721\\
63.7	0.080862745\\
63.8	0.069717318\\
63.9	0.080314638\\
64	0.086466493\\
64.1	0.079715782\\
64.2	0.07511887\\
64.3	0.086120382\\
64.4	0.086007706\\
64.5	0.072822087\\
64.6	0.078066578\\
64.7	0.079862389\\
64.8	0.077480716\\
64.9	0.082770512\\
65	0.084118785\\
65.1	0.075025193\\
65.2	0.066650503\\
65.3	0.068833835\\
65.4	0.082486897\\
65.5	0.07699098\\
65.6	0.083527733\\
65.7	0.072950892\\
65.8	0.078322821\\
65.9	0.074422635\\
66	0.079017379\\
66.1	0.088380046\\
66.2	0.08067998\\
66.3	0.075273468\\
66.4	0.074827018\\
66.5	0.078173502\\
66.6	0.084282599\\
66.7	0.080807777\\
66.8	0.081286813\\
66.9	0.075790923\\
67	0.071619978\\
67.1	0.078113072\\
67.2	0.074377558\\
67.3	0.077310229\\
67.4	0.092666447\\
67.5	0.083060651\\
67.6	0.082046583\\
67.7	0.074638038\\
67.8	0.080221628\\
67.9	0.07771373\\
68	0.084407094\\
68.1	0.084955719\\
68.2	0.077877858\\
68.3	0.080525574\\
68.4	0.077128328\\
68.5	0.08084606\\
68.6	0.087447148\\
68.7	0.08373308\\
68.8	0.078001716\\
68.9	0.082403231\\
69	0.075444472\\
69.1	0.083796916\\
69.2	0.081312611\\
69.3	0.084801733\\
69.4	0.079225803\\
69.5	0.085505976\\
69.6	0.079665557\\
69.7	0.07136728\\
69.8	0.080502994\\
69.9	0.075125089\\
70	0.076239672\\
70.1	0.074840465\\
70.2	0.079086838\\
70.3	0.082943859\\
70.4	0.085992829\\
70.5	0.083932921\\
70.6	0.08191701\\
70.7	0.073882904\\
70.8	0.080298788\\
70.9	0.084235408\\
71	0.086129228\\
71.1	0.077183328\\
71.2	0.086978066\\
71.3	0.074707891\\
71.4	0.074581261\\
71.5	0.083776343\\
71.6	0.083409923\\
71.7	0.090421713\\
71.8	0.078598608\\
71.9	0.080260687\\
72	0.081024886\\
72.1	0.079797833\\
72.2	0.085531313\\
72.3	0.089607653\\
72.4	0.079006494\\
72.5	0.077352639\\
72.6	0.079886141\\
72.7	0.082899577\\
72.8	0.08302699\\
72.9	0.079134642\\
73	0.081843269\\
73.1	0.082351358\\
73.2	0.082400731\\
73.3	0.080861914\\
73.4	0.085644208\\
73.5	0.08719157\\
73.6	0.080837618\\
73.7	0.089344233\\
73.8	0.082060312\\
73.9	0.082918421\\
74	0.085562791\\
74.1	0.079740243\\
74.2	0.082617348\\
74.3	0.085767146\\
74.4	0.082355103\\
74.5	0.083673944\\
74.6	0.081851096\\
74.7	0.076204234\\
74.8	0.091251739\\
74.9	0.0878068\\
75	0.083210527\\
75.1	0.09244169\\
75.2	0.076924571\\
75.3	0.089262406\\
75.4	0.084249357\\
75.5	0.080378947\\
75.6	0.083178592\\
75.7	0.077941585\\
75.8	0.085346295\\
75.9	0.084256381\\
76	0.09086487\\
76.1	0.083641024\\
76.2	0.085779414\\
76.3	0.086300146\\
76.4	0.081548447\\
76.5	0.085932737\\
76.6	0.084847417\\
76.7	0.078930415\\
76.8	0.08231749\\
76.9	0.086871706\\
77	0.086928623\\
77.1	0.08420165\\
77.2	0.088759864\\
77.3	0.079807565\\
77.4	0.083997697\\
77.5	0.083166663\\
77.6	0.08458638\\
77.7	0.087766465\\
77.8	0.086207514\\
77.9	0.079924861\\
78	0.088062274\\
78.1	0.085008877\\
78.2	0.082386119\\
78.3	0.076508528\\
78.4	0.084543095\\
78.5	0.089549199\\
78.6	0.088514583\\
78.7	0.092347576\\
78.8	0.081205546\\
78.9	0.082826223\\
79	0.082112488\\
79.1	0.093892983\\
79.2	0.079834417\\
79.3	0.088270535\\
79.4	0.081630377\\
79.5	0.081193304\\
79.6	0.089135622\\
79.7	0.084133268\\
79.8	0.092053391\\
79.9	0.086444568\\
80	0.08637239\\
80.1	-0.00097877223\\
80.2	0.0881561\\
80.3	0.08026324\\
80.4	0.088805907\\
80.5	0.0857833\\
80.6	0.087282542\\
80.7	0.085122278\\
80.8	0.079353167\\
80.9	0.093291248\\
81	0.085732673\\
81.1	0.08117116\\
81.2	0.08704496\\
81.3	0.081529379\\
81.4	0.084731465\\
81.5	0.08582722\\
81.6	0.088921213\\
81.7	0.080890465\\
81.8	0.073945248\\
81.9	0.087757626\\
82	0.087953942\\
82.1	0.07975134\\
82.2	0.091831671\\
82.3	0.086692332\\
82.4	0.083441839\\
82.5	0.080408102\\
82.6	0.082510196\\
82.7	0.079745199\\
82.8	0.082703462\\
82.9	0.090315217\\
83	0.084325059\\
83.1	0.084125435\\
83.2	0.084345823\\
83.3	0.084586484\\
83.4	0.087758018\\
83.5	0.093523917\\
83.6	0.07899379\\
83.7	0.086073943\\
83.8	0.081382885\\
83.9	0.087822147\\
84	0.087452825\\
84.1	0.079771719\\
84.2	0.088120426\\
84.3	0.092633834\\
84.4	0.083000356\\
84.5	0.085568892\\
84.6	0.083408798\\
84.7	0.076834828\\
84.8	0.085991623\\
84.9	0.079952135\\
85	0.08293176\\
85.1	0.085709806\\
85.2	0.082409238\\
85.3	0.08666761\\
85.4	0.085077779\\
85.5	0.084686733\\
85.6	0.084041064\\
85.7	0.085707004\\
85.8	0.087013606\\
85.9	0.088141\\
86	0.089161135\\
86.1	0.086452072\\
86.2	0.090821718\\
86.3	0.094087289\\
86.4	0.088076938\\
86.5	0.081074016\\
86.6	0.094925969\\
86.7	0.090754571\\
86.8	0.085741681\\
86.9	0.082580084\\
87	0.087870712\\
87.1	0.085244627\\
87.2	0.083294431\\
87.3	0.082658177\\
87.4	0.086387478\\
87.5	0.085652344\\
87.6	0.085317943\\
87.7	0.083193493\\
87.8	0.083832\\
87.9	0.086276772\\
88	0.088160661\\
88.1	0.078832136\\
88.2	0.081280684\\
88.3	0.080929001\\
88.4	0.08596163\\
88.5	0.082537195\\
88.6	0.077698125\\
88.7	0.087693706\\
88.8	0.090984653\\
88.9	0.090658298\\
89	0.085052764\\
89.1	0.093144716\\
89.2	0.083018462\\
89.3	0.081813649\\
89.4	0.095359611\\
89.5	0.0862237\\
89.6	0.081808745\\
89.7	0.083773466\\
89.8	0.083183169\\
89.9	0.086818281\\
90	0.085956354\\
90.1	0.082190404\\
90.2	0.093398204\\
90.3	0.086229491\\
90.4	0.085021512\\
90.5	0.082327958\\
90.6	0.090223569\\
90.7	0.085952057\\
90.8	0.090190285\\
90.9	0.090397595\\
91	0.088442229\\
91.1	0.081034907\\
91.2	0.091508003\\
91.3	0.087456289\\
91.4	0.085321895\\
91.5	0.084908935\\
91.6	0.093665532\\
91.7	0.085939066\\
91.8	0.093335548\\
91.9	0.094098557\\
92	0.083924512\\
92.1	0.088591831\\
92.2	0.091844221\\
92.3	0.090791555\\
92.4	0.088148905\\
92.5	0.087474614\\
92.6	0.081572009\\
92.7	0.080018412\\
92.8	0.084572312\\
92.9	0.085859072\\
93	0.091370497\\
93.1	0.096137611\\
93.2	0.086885228\\
93.3	0.087884571\\
93.4	0.082633333\\
93.5	0.091597722\\
93.6	0.085129951\\
93.7	0.085904235\\
93.8	0.085006832\\
93.9	0.089501818\\
94	0.081765317\\
94.1	0.083144336\\
94.2	0.090209019\\
94.3	0.090838241\\
94.4	0.085497828\\
94.5	0.082822698\\
94.6	0.085903063\\
94.7	0.088144671\\
94.8	0.091995025\\
94.9	0.086354847\\
95	0.083565647\\
95.1	0.084518001\\
95.2	0.092014755\\
95.3	0.095129071\\
95.4	0.088537447\\
95.5	0.084311983\\
95.6	0.084412512\\
95.7	0.08440097\\
95.8	0.093514879\\
95.9	0.079431134\\
96	0.087859799\\
96.1	0.084284983\\
96.2	0.091048862\\
96.3	0.081404695\\
96.4	0.090404383\\
96.5	0.084736866\\
96.6	0.095904464\\
96.7	0.088083902\\
96.8	0.09093231\\
96.9	0.088652317\\
97	0.086556187\\
97.1	0.091491207\\
97.2	0.090588804\\
97.3	0.084528309\\
97.4	0.085300065\\
97.5	0.07882131\\
97.6	0.087281027\\
97.7	0.087739605\\
97.8	0.08121461\\
97.9	0.082094078\\
98	0.085708895\\
98.1	0.085243368\\
98.2	0.084710579\\
98.3	0.094221306\\
98.4	0.084631005\\
98.5	0.092611072\\
98.6	0.090878406\\
98.7	0.088066094\\
98.8	0.083407047\\
98.9	0.085183118\\
99	0.082431163\\
99.1	0.086860006\\
99.2	0.090814016\\
99.3	0.077923965\\
99.4	0.087609469\\
99.5	0.093305886\\
99.6	0.094121183\\
99.7	0.084495165\\
99.8	0.087907714\\
99.9	0.088309665\\
100	0.093535647\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-71.264758\\
0.2	-55.404105\\
0.3	-48.03093\\
0.4	-45.287564\\
0.5	-40.809417\\
0.6	-37.915847\\
0.7	-36.124488\\
0.8	-33.957389\\
0.9	-31.632994\\
1	-29.283703\\
1.1	-28.905334\\
1.2	-27.30465\\
1.3	-25.727263\\
1.4	-23.811458\\
1.5	-20.766542\\
1.6	-19.030565\\
1.7	-16.173149\\
1.8	-13.63367\\
1.9	-12.077013\\
2	-10.232744\\
2.1	-10.474355\\
2.2	-8.9499967\\
2.3	-8.6292991\\
2.4	-8.3323203\\
2.5	-8.6998066\\
2.6	-8.4883248\\
2.7	-8.3886411\\
2.8	-7.9823745\\
2.9	-8.2511704\\
3	-7.3069631\\
3.1	-7.6388803\\
3.2	-7.4190329\\
3.3	-7.0154607\\
3.4	-6.3170484\\
3.5	-5.8768178\\
3.6	-6.2418655\\
3.7	-5.6617499\\
3.8	-4.5801045\\
3.9	-3.8367057\\
4	-3.2670552\\
4.1	-2.8017226\\
4.2	-2.3891222\\
4.3	-2.0171905\\
4.4	-1.6745409\\
4.5	-1.3419059\\
4.6	-0.91486595\\
4.7	-0.80765263\\
4.8	-0.71047389\\
4.9	-0.62533262\\
5	-0.55007025\\
5.1	-0.47968132\\
5.2	-0.41728059\\
5.3	-0.36281357\\
5.4	-0.31186041\\
5.5	-0.26614483\\
5.6	-0.22507349\\
5.7	-0.18498963\\
5.8	-0.15030444\\
5.9	-0.1176933\\
6	-0.086949661\\
6.1	-0.060089628\\
6.2	-0.032604299\\
6.3	-0.023789578\\
6.4	-0.29169577\\
6.5	-0.49807689\\
6.6	-0.70504484\\
6.7	-1.0232835\\
6.8	-1.1269043\\
6.9	-1.0728906\\
7	-1.0208259\\
7.1	-0.97089359\\
7.2	-0.9230061\\
7.3	-0.87724894\\
7.4	-0.83269161\\
7.5	-0.79155485\\
7.6	-0.7512174\\
7.7	-0.71262826\\
7.8	-0.6760173\\
7.9	-0.6417467\\
8	-0.60866775\\
8.1	-0.079936856\\
8.2	-0.060271995\\
8.3	-0.51937774\\
8.4	-0.49307752\\
8.5	-0.46660295\\
8.6	-0.44213144\\
8.7	-0.4193667\\
8.8	-0.39873513\\
8.9	-0.37734934\\
9	-0.35702332\\
9.1	-0.33682292\\
9.2	-0.31817609\\
9.3	-0.30017431\\
9.4	-0.28381341\\
9.5	-0.26823029\\
9.6	-0.25253194\\
9.7	-0.23736209\\
9.8	-0.22558903\\
9.9	-0.20849451\\
10	-0.19550867\\
10.1	-0.18306032\\
10.2	-0.1697471\\
10.3	-0.15829806\\
10.4	-0.14566129\\
10.5	-0.13457204\\
10.6	-0.12247494\\
10.7	-0.11193249\\
10.8	-0.10017575\\
10.9	-0.091216159\\
11	-0.079676584\\
11.1	-0.070688809\\
11.2	-0.059645134\\
11.3	-0.048786619\\
11.4	-0.11008696\\
11.5	-0.14185852\\
11.6	-0.11959055\\
11.7	-0.12854277\\
11.8	-0.12636615\\
11.9	-0.12565892\\
12	-0.12879186\\
12.1	-0.051114145\\
12.2	-0.039963944\\
12.3	-0.12977074\\
12.4	-0.12954462\\
12.5	-0.014800294\\
12.6	-0.13099322\\
12.7	-0.13061215\\
12.8	-0.12945131\\
12.9	-0.1285943\\
13	-0.12777403\\
13.1	-0.12668657\\
13.2	-0.12453675\\
13.3	-0.11984134\\
13.4	-0.11743114\\
13.5	-0.11198744\\
13.6	-0.1074399\\
13.7	-0.10340581\\
13.8	-0.09859219\\
13.9	-0.093369292\\
14	-0.088400876\\
14.1	-0.083337289\\
14.2	-0.078097266\\
14.3	-0.073372188\\
14.4	-0.069701776\\
14.5	-0.065319678\\
14.6	-0.059804469\\
14.7	-0.055255805\\
14.8	-0.051600014\\
14.9	-0.047587229\\
15	-0.045273454\\
15.1	-0.039436458\\
15.2	-0.036302805\\
15.3	-0.033214464\\
15.4	-0.03084001\\
15.5	-0.026849183\\
15.6	-0.024238462\\
15.7	-0.054174371\\
15.8	-0.1061343\\
15.9	-0.044918818\\
16	-0.03370655\\
16.1	-0.027886091\\
16.2	-0.022641874\\
16.3	-0.017405845\\
16.4	-0.013625321\\
16.5	-0.0094198105\\
16.6	-0.0069147366\\
16.7	-0.0021015717\\
16.8	-0.0067925846\\
16.9	-0.015145483\\
17	-0.025823327\\
17.1	-0.036924079\\
17.2	-0.047435691\\
17.3	-0.065502829\\
17.4	-0.033415234\\
17.5	-0.16606526\\
17.6	-0.17197136\\
17.7	-0.087823583\\
17.8	-0.025242921\\
17.9	-0.034672637\\
18	-1.4822051e-05\\
18.1	-0.0033698755\\
18.2	-0.0010696743\\
18.3	-0.00075079746\\
18.4	-0.00098106366\\
18.5	-0.0032908228\\
18.6	-0.00096712552\\
18.7	0.00031098896\\
18.8	7.5251516e-07\\
18.9	-0.0014871446\\
19	0.00053241787\\
19.1	0.00037237798\\
19.2	-0.0010411904\\
19.3	-0.0027547961\\
19.4	-0.0013271146\\
19.5	-0.00070349163\\
19.6	0.00083725478\\
19.7	-0.00076756802\\
19.8	-0.0007742082\\
19.9	-0.024763776\\
20	-0.006694329\\
20.1	-0.017622696\\
20.2	-0.010540237\\
20.3	-0.011782477\\
20.4	5.3729011e-05\\
20.5	-0.0075918664\\
20.6	-0.00056342451\\
20.7	-0.0015947426\\
20.8	-0.0037891049\\
20.9	-0.0042782591\\
21	0.00062475278\\
21.1	-0.0024298275\\
21.2	-0.010154541\\
21.3	-0.00059191775\\
21.4	0.00028093807\\
21.5	-0.00080184006\\
21.6	-0.00011766269\\
21.7	-0.00024647206\\
21.8	0.00024095128\\
21.9	0.00081092324\\
22	-0.00032819707\\
22.1	-0.00019453969\\
22.2	-0.083025622\\
22.3	-0.01768076\\
22.4	-0.067393226\\
22.5	-0.054033237\\
22.6	-0.045805074\\
22.7	-0.039130772\\
22.8	-0.032974746\\
22.9	-0.048522788\\
23	-0.023935307\\
23.1	-0.040118875\\
23.2	-0.037099934\\
23.3	-0.015419375\\
23.4	-0.014147669\\
23.5	-0.012418739\\
23.6	-0.010682651\\
23.7	-0.0084931621\\
23.8	-0.0068460031\\
23.9	-0.00525949\\
24	-0.0066540508\\
24.1	-0.005115451\\
24.2	-0.0033994103\\
24.3	-0.0024526084\\
24.4	-0.0060945201\\
24.5	-0.00265799\\
24.6	-0.0023064026\\
24.7	-0.0019945444\\
24.8	-0.0051530345\\
24.9	-0.0026706484\\
25	-0.0036002775\\
25.1	-0.0039565002\\
25.2	-0.005881553\\
25.3	-0.0058668963\\
25.4	-0.0060995288\\
25.5	-0.0040804684\\
25.6	-0.0025588577\\
25.7	0.00062116196\\
25.8	0.001085019\\
25.9	0.0033184669\\
26	0.0012429561\\
26.1	0.0088729757\\
26.2	0.0057687919\\
26.3	0.0081337807\\
26.4	0.0020097817\\
26.5	-0.012572525\\
26.6	0.0089410029\\
26.7	-0.017269576\\
26.8	-0.051214336\\
26.9	-0.015384683\\
27	-0.014147964\\
27.1	-0.014352631\\
27.2	-0.035951779\\
27.3	-0.031879636\\
27.4	-0.031078682\\
27.5	-0.0095163975\\
27.6	-0.0065337368\\
27.7	-0.025247239\\
27.8	-0.0067665842\\
27.9	-0.0050893259\\
28	-0.021539106\\
28.1	-0.0036094909\\
28.2	-0.019031843\\
28.3	-0.0016546974\\
28.4	-0.0019526622\\
28.5	-0.0042728446\\
28.6	-0.0054537402\\
28.7	-0.0084974396\\
28.8	-0.0085651752\\
28.9	-0.005340581\\
29	-0.002625694\\
29.1	-0.0046470086\\
29.2	-0.0037778073\\
29.3	-0.0045701612\\
29.4	-0.0045633689\\
29.5	-0.011721956\\
29.6	-0.0092113272\\
29.7	-0.018309955\\
29.8	-0.015759471\\
29.9	0.015734125\\
30	0.019683396\\
30.1	0.018468547\\
30.2	-0.038027337\\
30.3	0.021645176\\
30.4	-0.028864961\\
30.5	-0.029392135\\
30.6	-0.0092917503\\
30.7	-0.026081697\\
30.8	0.015645831\\
30.9	-0.022037679\\
31	-0.02102626\\
31.1	-0.019255453\\
31.2	-0.018472152\\
31.3	0.021582091\\
31.4	-0.01409971\\
31.5	-0.013129292\\
31.6	-0.011576012\\
31.7	-0.011044214\\
31.8	-0.010209767\\
31.9	-0.0089261879\\
32	-0.0085315548\\
32.1	-0.006370385\\
32.2	-0.0053460644\\
32.3	-0.005867785\\
32.4	-0.0052192913\\
32.5	-0.0030606956\\
32.6	-0.0029300259\\
32.7	-0.0027730706\\
32.8	0.0021499487\\
32.9	0.0094934516\\
33	0.011918431\\
33.1	0.020285663\\
33.2	0.013727409\\
33.3	0.01978133\\
33.4	0.019771447\\
33.5	0.017022524\\
33.6	0.01092726\\
33.7	0.015454138\\
33.8	0.022424971\\
33.9	0.016919379\\
34	0.0079554508\\
34.1	0.019372342\\
34.2	0.00046680421\\
34.3	0.014418325\\
34.4	0.016039395\\
34.5	0.020470436\\
34.6	0.013517724\\
34.7	0.010811447\\
34.8	0.023607777\\
34.9	0.019209562\\
35	0.021633069\\
35.1	0.013778133\\
35.2	0.020799992\\
35.3	0.020070995\\
35.4	0.026145258\\
35.5	0.020543972\\
35.6	0.017411343\\
35.7	0.013721214\\
35.8	0.0045910844\\
35.9	0.0063795538\\
36	0.016105349\\
36.1	-0.0063729257\\
36.2	-0.0036906335\\
36.3	0.030329551\\
36.4	0.027748017\\
36.5	0.027403552\\
36.6	-0.021418835\\
36.7	-0.0021487681\\
36.8	0.010099427\\
36.9	0.035458271\\
37	0.026455138\\
37.1	-0.015669778\\
37.2	-0.0071089702\\
37.3	-0.013910987\\
37.4	0.024500165\\
37.5	-0.0046857226\\
37.6	0.014827737\\
37.7	0.027676214\\
37.8	0.035085609\\
37.9	0.0035787879\\
38	0.032514574\\
38.1	0.029166318\\
38.2	0.008159158\\
38.3	0.02656219\\
38.4	0.032901239\\
38.5	0.029489214\\
38.6	0.03418326\\
38.7	0.031947853\\
38.8	0.031438347\\
38.9	-0.012849572\\
39	-0.011148819\\
39.1	0.015452257\\
39.2	0.039536935\\
39.3	-0.0091627403\\
39.4	0.039852874\\
39.5	-0.0033438651\\
39.6	-0.0082206081\\
39.7	-0.0016573108\\
39.8	0.029199625\\
39.9	-0.0067359578\\
40	-0.004047957\\
40.1	0.035378242\\
40.2	0.037942224\\
40.3	-0.0046832665\\
40.4	-0.0033705239\\
40.5	-0.0030812929\\
40.6	-0.0019544411\\
40.7	0.0028836522\\
40.8	0.035536238\\
40.9	0.036680538\\
41	0.037569988\\
41.1	0.042471401\\
41.2	0.014740563\\
41.3	-0.014659654\\
41.4	0.037778929\\
41.5	0.033856056\\
41.6	0.034656566\\
41.7	0.036952984\\
41.8	0.041758079\\
41.9	0.031683266\\
42	0.00093585692\\
42.1	0.041313466\\
42.2	0.037717028\\
42.3	0.03851764\\
42.4	0.041919559\\
42.5	0.044374154\\
42.6	0.038816425\\
42.7	0.046426904\\
42.8	-0.005271351\\
42.9	0.045026815\\
43	0.037359195\\
43.1	0.04217992\\
43.2	-0.0053582883\\
43.3	0.046704006\\
43.4	0.040281051\\
43.5	0.040990174\\
43.6	0.042586958\\
43.7	0.04555219\\
43.8	0.038124255\\
43.9	0.039799062\\
44	0.038901917\\
44.1	0.042364036\\
44.2	0.042638295\\
44.3	0.038705494\\
44.4	0.04543133\\
44.5	0.043463553\\
44.6	0.036476999\\
44.7	0.037802263\\
44.8	0.038760077\\
44.9	0.049828967\\
45	0.041486259\\
45.1	0.044482061\\
45.2	0.045219172\\
45.3	0.042969975\\
45.4	0.044923599\\
45.5	0.046769374\\
45.6	0.041462128\\
45.7	0.043242267\\
45.8	0.039947716\\
45.9	0.045863932\\
46	0.039680333\\
46.1	0.035425347\\
46.2	0.045651924\\
46.3	0.051888561\\
46.4	0.046056279\\
46.5	0.042380614\\
46.6	0.040979403\\
46.7	0.047454056\\
46.8	0.047936017\\
46.9	0.047547686\\
47	0.04476507\\
47.1	0.044935171\\
47.2	0.045425203\\
47.3	0.045961107\\
47.4	0.050170059\\
47.5	0.049648054\\
47.6	0.047230059\\
47.7	0.050440661\\
47.8	0.043245969\\
47.9	-0.0051372896\\
48	0.040592355\\
48.1	0.042728332\\
48.2	-0.0029684908\\
48.3	0.036113216\\
48.4	0.055825749\\
48.5	-0.002417816\\
48.6	0.056548742\\
48.7	0.0388106\\
48.8	0.038984032\\
48.9	0.050171274\\
49	0.029786649\\
49.1	0.041926471\\
49.2	0.046541379\\
49.3	0.046684516\\
49.4	0.041854151\\
49.5	0.044698472\\
49.6	0.047581901\\
49.7	0.047777324\\
49.8	0.052012274\\
49.9	0.043666313\\
50	0.042455537\\
50.1	0.046280328\\
50.2	0.044090083\\
50.3	0.045908587\\
50.4	0.049763669\\
50.5	0.042463831\\
50.6	0.053343608\\
50.7	0.048008796\\
50.8	0.047455729\\
50.9	0.052762579\\
51	0.052197556\\
51.1	0.048170578\\
51.2	0.052614278\\
51.3	0.055793123\\
51.4	0.050162832\\
51.5	-0.0052217905\\
51.6	0.04620419\\
51.7	0.048821233\\
51.8	0.050730913\\
51.9	0.054487878\\
52	0.05353941\\
52.1	0.046806668\\
52.2	0.055148313\\
52.3	0.052443371\\
52.4	0.041986266\\
52.5	0.048967263\\
52.6	0.051717696\\
52.7	0.021624606\\
52.8	0.053659942\\
52.9	0.049828165\\
53	0.037071194\\
53.1	0.049939308\\
53.2	0.056486768\\
53.3	0.049181301\\
53.4	0.049585436\\
53.5	0.05149447\\
53.6	0.043768776\\
53.7	0.052668322\\
53.8	0.054145485\\
53.9	0.051365568\\
54	0.056109659\\
54.1	0.050534382\\
54.2	0.056488662\\
54.3	0.04986542\\
54.4	0.056660939\\
54.5	0.053657905\\
54.6	0.056022482\\
54.7	0.051826032\\
54.8	0.047972311\\
54.9	-0.0064417322\\
55	0.057089845\\
55.1	0.054555309\\
55.2	0.0557404\\
55.3	0.045223623\\
55.4	-0.0058046765\\
55.5	0.050223352\\
55.6	0.053101846\\
55.7	0.058138676\\
55.8	0.051105633\\
55.9	0.051288947\\
56	0.053723155\\
56.1	0.054981246\\
56.2	0.05452353\\
56.3	0.051062538\\
56.4	0.055275714\\
56.5	0.05173971\\
56.6	0.060266209\\
56.7	0.054303166\\
56.8	-0.0027753308\\
56.9	0.057673852\\
57	0.054221973\\
57.1	0.056521798\\
57.2	0.056527004\\
57.3	0.050964062\\
57.4	0.053612032\\
57.5	0.053949611\\
57.6	0.052422426\\
57.7	0.059418944\\
57.8	0.04641578\\
57.9	0.062093285\\
58	0.061346294\\
58.1	0.049871444\\
58.2	0.053436231\\
58.3	0.055082669\\
58.4	0.05636011\\
58.5	0.04840263\\
58.6	0.052001365\\
58.7	0.049898024\\
58.8	0.056637326\\
58.9	0.056738725\\
59	0.054466075\\
59.1	0.056982996\\
59.2	0.057073966\\
59.3	0.058246878\\
59.4	0.056417138\\
59.5	0.063669532\\
59.6	0.052464705\\
59.7	0.049056158\\
59.8	0.060941853\\
59.9	0.052923736\\
60	0.056462248\\
60.1	0.059295278\\
60.2	0.057602905\\
60.3	0.061149866\\
60.4	0.056707887\\
60.5	0.052660902\\
60.6	0.051522812\\
60.7	0.051158291\\
60.8	0.054020105\\
60.9	0.063178611\\
61	0.055978083\\
61.1	0.062681594\\
61.2	0.05868244\\
61.3	0.058791836\\
61.4	0.054813955\\
61.5	0.052842742\\
61.6	0.061404167\\
61.7	0.062781145\\
61.8	0.056634456\\
61.9	0.05771599\\
62	0.053863048\\
62.1	0.061488894\\
62.2	0.058911834\\
62.3	0.062315826\\
62.4	0.05968638\\
62.5	0.056509142\\
62.6	0.052869047\\
62.7	0.056664047\\
62.8	0.060539466\\
62.9	0.058364847\\
63	0.057428995\\
63.1	0.058036057\\
63.2	0.056358997\\
63.3	0.059449224\\
63.4	0.06184456\\
63.5	0.058440404\\
63.6	0.062476497\\
63.7	0.058499091\\
63.8	0.05209355\\
63.9	0.053580315\\
64	0.059583906\\
64.1	0.061535171\\
64.2	0.060307795\\
64.3	0.059572621\\
64.4	0.057109852\\
64.5	0.062461003\\
64.6	0.058974338\\
64.7	0.057060112\\
64.8	0.053662902\\
64.9	0.060454245\\
65	0.056538064\\
65.1	0.061324279\\
65.2	0.055490921\\
65.3	0.058207135\\
65.4	0.0614185\\
65.5	0.059697316\\
65.6	0.063470606\\
65.7	0.059245929\\
65.8	0.063613953\\
65.9	0.058921009\\
66	0.055839672\\
66.1	0.063960983\\
66.2	0.061845827\\
66.3	0.065717615\\
66.4	0.068430793\\
66.5	0.059898206\\
66.6	0.061334338\\
66.7	0.062817323\\
66.8	0.068297318\\
66.9	0.054790927\\
67	0.054087528\\
67.1	0.060605074\\
67.2	0.063735933\\
67.3	0.06241042\\
67.4	0.066281895\\
67.5	0.05940674\\
67.6	0.057955174\\
67.7	0.05793617\\
67.8	0.062537986\\
67.9	0.054517242\\
68	0.055661154\\
68.1	0.063765971\\
68.2	0.063609392\\
68.3	0.061671811\\
68.4	0.067655551\\
68.5	0.063707162\\
68.6	0.060499783\\
68.7	0.066368305\\
68.8	0.058352809\\
68.9	0.06538446\\
69	0.060796814\\
69.1	0.062554737\\
69.2	0.066036978\\
69.3	0.060326211\\
69.4	0.05799288\\
69.5	0.062555094\\
69.6	0.06284097\\
69.7	0.055830568\\
69.8	0.055379272\\
69.9	0.065787716\\
70	0.064735246\\
70.1	0.062585162\\
70.2	0.062658531\\
70.3	0.063073787\\
70.4	0.061184503\\
70.5	0.061659468\\
70.6	0.060572592\\
70.7	0.059661853\\
70.8	0.063290462\\
70.9	0.060835003\\
71	0.064646267\\
71.1	0.062127109\\
71.2	0.065501528\\
71.3	0.058663821\\
71.4	0.061586313\\
71.5	0.062520658\\
71.6	0.062974743\\
71.7	0.067431475\\
71.8	0.063163369\\
71.9	0.066284628\\
72	0.063690165\\
72.1	0.062368331\\
72.2	0.07467545\\
72.3	0.069184218\\
72.4	0.065819774\\
72.5	0.062252037\\
72.6	0.062703342\\
72.7	0.06781592\\
72.8	0.060691177\\
72.9	0.06300119\\
73	0.067003249\\
73.1	0.066746776\\
73.2	0.064678988\\
73.3	0.064818187\\
73.4	0.061982795\\
73.5	0.070684215\\
73.6	0.064712232\\
73.7	0.066936161\\
73.8	0.064524732\\
73.9	0.063544614\\
74	0.076413394\\
74.1	0.066160838\\
74.2	0.060624042\\
74.3	0.071380216\\
74.4	0.069122238\\
74.5	0.066470448\\
74.6	0.068066834\\
74.7	0.062266819\\
74.8	0.071797961\\
74.9	0.06536447\\
75	0.060650109\\
75.1	0.069389504\\
75.2	0.058604538\\
75.3	0.070580853\\
75.4	0.067959407\\
75.5	0.06573317\\
75.6	0.067460203\\
75.7	0.062511147\\
75.8	0.069425489\\
75.9	0.070378767\\
76	0.063585056\\
76.1	0.069604604\\
76.2	0.067545196\\
76.3	0.065053639\\
76.4	0.064549964\\
76.5	0.065382963\\
76.6	0.07211722\\
76.7	0.063758676\\
76.8	0.065969137\\
76.9	0.064668238\\
77	0.063968018\\
77.1	0.067072263\\
77.2	0.064403229\\
77.3	0.067157993\\
77.4	0.068857737\\
77.5	0.064754102\\
77.6	0.0641703\\
77.7	0.067091274\\
77.8	0.06615882\\
77.9	0.063993372\\
78	0.068892023\\
78.1	0.067263443\\
78.2	0.065290943\\
78.3	0.066431413\\
78.4	0.062639724\\
78.5	0.071202752\\
78.6	0.069197854\\
78.7	0.062814648\\
78.8	0.068184549\\
78.9	0.067740474\\
79	0.063662225\\
79.1	0.07646774\\
79.2	0.064017676\\
79.3	0.069561757\\
79.4	0.067898677\\
79.5	0.067254775\\
79.6	0.067635026\\
79.7	0.069160954\\
79.8	0.070964652\\
79.9	0.071173454\\
80	0.070872214\\
80.1	-0.0035922538\\
80.2	0.070090033\\
80.3	0.065871953\\
80.4	0.070811833\\
80.5	0.066638965\\
80.6	0.069399583\\
80.7	0.066365447\\
80.8	0.06905631\\
80.9	0.064889948\\
81	0.070420324\\
81.1	0.072774849\\
81.2	0.069878955\\
81.3	0.066478461\\
81.4	0.067799353\\
81.5	0.069125698\\
81.6	0.075889987\\
81.7	0.065805674\\
81.8	0.057442249\\
81.9	0.07382383\\
82	0.0706586\\
82.1	0.065548998\\
82.2	0.065489046\\
82.3	0.064093855\\
82.4	0.066382951\\
82.5	0.066253243\\
82.6	0.062046172\\
82.7	0.069257254\\
82.8	0.069348167\\
82.9	0.069283077\\
83	0.06828209\\
83.1	0.069693691\\
83.2	0.064193915\\
83.3	0.065844829\\
83.4	0.074926784\\
83.5	0.065015243\\
83.6	0.065661394\\
83.7	0.0731085\\
83.8	0.066443643\\
83.9	0.068793641\\
84	0.071344805\\
84.1	0.069336033\\
84.2	0.069106809\\
84.3	0.072074377\\
84.4	0.062534949\\
84.5	0.067320297\\
84.6	0.076550641\\
84.7	0.063385465\\
84.8	0.070490176\\
84.9	0.073769985\\
85	0.067279884\\
85.1	0.069119311\\
85.2	0.066802748\\
85.3	0.068457619\\
85.4	0.070251338\\
85.5	0.067367733\\
85.6	0.064558277\\
85.7	0.066752701\\
85.8	0.074208773\\
85.9	0.067143554\\
86	0.067672648\\
86.1	0.065468902\\
86.2	0.0677367\\
86.3	0.073959986\\
86.4	0.068842605\\
86.5	0.066398791\\
86.6	0.067396794\\
86.7	0.071573061\\
86.8	0.070007466\\
86.9	0.068930067\\
87	0.068828683\\
87.1	0.068021441\\
87.2	0.072821502\\
87.3	0.065764435\\
87.4	0.070445687\\
87.5	0.073455214\\
87.6	0.073757499\\
87.7	0.067330924\\
87.8	0.072326758\\
87.9	0.067689083\\
88	0.073090963\\
88.1	0.071479895\\
88.2	0.069604756\\
88.3	0.064260319\\
88.4	0.069553873\\
88.5	0.071730852\\
88.6	0.067006009\\
88.7	0.065029485\\
88.8	0.0711471\\
88.9	0.068184581\\
89	0.07392415\\
89.1	0.066411507\\
89.2	0.069903323\\
89.3	0.070940447\\
89.4	0.071157426\\
89.5	0.072812474\\
89.6	0.068049583\\
89.7	0.069482839\\
89.8	0.072713567\\
89.9	0.069451743\\
90	0.073287855\\
90.1	0.078127846\\
90.2	0.074244589\\
90.3	0.068062314\\
90.4	0.067647805\\
90.5	0.067499234\\
90.6	0.072192088\\
90.7	0.073100513\\
90.8	0.07590705\\
90.9	0.070244824\\
91	0.076090898\\
91.1	0.06805124\\
91.2	0.072856762\\
91.3	0.072001668\\
91.4	0.076983841\\
91.5	0.073685443\\
91.6	0.078040186\\
91.7	0.073074135\\
91.8	0.07373896\\
91.9	0.073626915\\
92	0.06688774\\
92.1	0.075344373\\
92.2	0.06847575\\
92.3	0.074537521\\
92.4	0.067500681\\
92.5	0.070154396\\
92.6	0.075030981\\
92.7	0.074242289\\
92.8	0.071267638\\
92.9	0.076983039\\
93	0.069018631\\
93.1	0.066265505\\
93.2	0.07344629\\
93.3	0.074334139\\
93.4	0.067746348\\
93.5	0.068538308\\
93.6	0.06922789\\
93.7	0.072671429\\
93.8	0.074502568\\
93.9	0.069842091\\
94	0.069338851\\
94.1	0.071091367\\
94.2	0.075135015\\
94.3	0.073384433\\
94.4	0.075188927\\
94.5	0.076844297\\
94.6	0.06167743\\
94.7	0.069458037\\
94.8	0.079379404\\
94.9	0.076145966\\
95	0.072615929\\
95.1	0.074664357\\
95.2	0.081677342\\
95.3	0.068618948\\
95.4	0.074345915\\
95.5	0.068645601\\
95.6	0.070268263\\
95.7	0.068234287\\
95.8	0.07402042\\
95.9	0.071488307\\
96	0.070155942\\
96.1	0.072830526\\
96.2	0.07716824\\
96.3	0.069746192\\
96.4	0.070638426\\
96.5	0.072062709\\
96.6	0.074963063\\
96.7	0.073294939\\
96.8	0.071829339\\
96.9	0.073853305\\
97	0.073873499\\
97.1	0.077248075\\
97.2	0.073496792\\
97.3	0.070069995\\
97.4	0.075758456\\
97.5	0.067247642\\
97.6	0.079343935\\
97.7	0.075469602\\
97.8	0.075616981\\
97.9	0.072457959\\
98	0.069790168\\
98.1	0.076802185\\
98.2	0.068682695\\
98.3	0.071241707\\
98.4	0.07203013\\
98.5	0.083495396\\
98.6	0.077502855\\
98.7	0.073473708\\
98.8	0.074078703\\
98.9	0.073897455\\
99	0.07338715\\
99.1	0.0722877\\
99.2	0.074547327\\
99.3	0.070524979\\
99.4	0.079359917\\
99.5	0.071047647\\
99.6	0.078153891\\
99.7	0.071353259\\
99.8	0.080404454\\
99.9	0.072920102\\
100	0.077187356\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-73.730118\\
0.2	-57.961384\\
0.3	-49.438115\\
0.4	-46.716352\\
0.5	-42.366717\\
0.6	-39.348638\\
0.7	-37.575237\\
0.8	-35.475009\\
0.9	-34.250158\\
1	-33.060749\\
1.1	-33.310067\\
1.2	-31.071264\\
1.3	-30.935483\\
1.4	-29.649536\\
1.5	-28.617408\\
1.6	-27.027847\\
1.7	-23.628735\\
1.8	-21.550378\\
1.9	-18.674492\\
2	-16.520949\\
2.1	-15.060111\\
2.2	-14.135917\\
2.3	-13.751989\\
2.4	-13.864198\\
2.5	-14.366151\\
2.6	-13.586555\\
2.7	-13.179613\\
2.8	-13.250043\\
2.9	-13.041809\\
3	-12.557251\\
3.1	-13.633683\\
3.2	-10.700768\\
3.3	-10.630971\\
3.4	-10.268683\\
3.5	-10.166948\\
3.6	-9.5656422\\
3.7	-8.8844051\\
3.8	-8.446359\\
3.9	-7.826895\\
4	-7.344699\\
4.1	-7.8958745\\
4.2	-7.2135306\\
4.3	-7.4103174\\
4.4	-7.0986143\\
4.5	-6.8095339\\
4.6	-6.9088855\\
4.7	-7.4745586\\
4.8	-6.8171618\\
4.9	-6.2819818\\
5	-6.6654333\\
5.1	-6.5499275\\
5.2	-6.1785235\\
5.3	-5.9651374\\
5.4	-5.5523237\\
5.5	-5.3838165\\
5.6	-5.9858715\\
5.7	-4.5456329\\
5.8	-4.0797914\\
5.9	-3.7313476\\
6	-3.4357696\\
6.1	-3.1572874\\
6.2	-2.8947298\\
6.3	-2.646341\\
6.4	-2.3559438\\
6.5	-2.0673439\\
6.6	-1.762604\\
6.7	-1.3380665\\
6.8	-1.1267248\\
6.9	-1.0739061\\
7	-1.0212292\\
7.1	-0.97130571\\
7.2	-0.92366467\\
7.3	-0.87675331\\
7.4	-0.83373002\\
7.5	-0.79097577\\
7.6	-0.75108775\\
7.7	-0.71307959\\
7.8	-0.67674029\\
7.9	-0.64149002\\
8	-0.60856674\\
8.1	-0.55322447\\
8.2	-0.5680755\\
8.3	-0.58336537\\
8.4	-0.59799516\\
8.5	-0.61627826\\
8.6	-0.63395353\\
8.7	-0.65557334\\
8.8	-0.67784929\\
8.9	-0.71094641\\
9	-0.7622609\\
9.1	-0.93355989\\
9.2	-0.87667865\\
9.3	-0.82466151\\
9.4	-0.77334277\\
9.5	-0.73299594\\
9.6	-0.68619265\\
9.7	-0.64407349\\
9.8	-0.60149608\\
9.9	-0.56529641\\
10	-0.52835793\\
10.1	-0.49347016\\
10.2	-0.46595976\\
10.3	-0.43258696\\
10.4	-0.40427494\\
10.5	-0.37621575\\
10.6	-0.34932759\\
10.7	-0.32339835\\
10.8	-0.29971064\\
10.9	-0.27867277\\
11	-0.25676242\\
11.1	-0.23432898\\
11.2	-0.21510808\\
11.3	-0.19528812\\
11.4	-0.1689903\\
11.5	-0.14339544\\
11.6	-0.49813371\\
11.7	-0.1458059\\
11.8	-0.16737036\\
11.9	-0.18436374\\
12	-0.19965712\\
12.1	-0.54914041\\
12.2	-0.56023498\\
12.3	-0.24492511\\
12.4	-0.25872215\\
12.5	-0.58933092\\
12.6	-0.28365531\\
12.7	-0.29649964\\
12.8	-0.30907481\\
12.9	-0.32173823\\
13	-0.33167606\\
13.1	-0.34433088\\
13.2	-0.35496057\\
13.3	-0.36920633\\
13.4	-0.38381557\\
13.5	-0.38662443\\
13.6	-0.37572922\\
13.7	-0.36584497\\
13.8	-0.35785565\\
13.9	-0.34954728\\
14	-0.34189222\\
14.1	-0.33538166\\
14.2	-0.32965355\\
14.3	-0.32488364\\
14.4	-0.31983399\\
14.5	-0.31478702\\
14.6	-0.31138361\\
14.7	-0.30756458\\
14.8	-0.30294374\\
14.9	-0.29988846\\
15	-0.2963541\\
15.1	-0.29594298\\
15.2	-0.29249579\\
15.3	-0.29164047\\
15.4	-0.29079804\\
15.5	-0.29115956\\
15.6	-0.2921104\\
15.7	-0.51710104\\
15.8	-0.12252987\\
15.9	-0.19081526\\
16	-0.54083636\\
16.1	-0.54835887\\
16.2	-0.55616271\\
16.3	-0.56029149\\
16.4	-0.54379355\\
16.5	-0.53280237\\
16.6	-0.51808502\\
16.7	-0.50492867\\
16.8	-0.48039486\\
16.9	-0.45476383\\
17	-0.42290399\\
17.1	-0.38961242\\
17.2	-0.36273284\\
17.3	-0.33332661\\
17.4	-0.090606095\\
17.5	-0.27178551\\
17.6	-0.17160656\\
17.7	-0.22479345\\
17.8	-0.22128761\\
17.9	-0.14469493\\
18	-0.17316163\\
18.1	-0.19438426\\
18.2	-0.073024702\\
18.3	-0.084641877\\
18.4	-0.061223958\\
18.5	-0.049527167\\
18.6	-0.069513462\\
18.7	-0.04436023\\
18.8	-0.063482673\\
18.9	-0.031257152\\
19	-0.075788044\\
19.1	-0.081639964\\
19.2	-0.084645977\\
19.3	-0.11193853\\
19.4	-0.10058654\\
19.5	-0.11509231\\
19.6	-0.15801206\\
19.7	-0.15102621\\
19.8	-0.15409628\\
19.9	-0.08964371\\
20	-0.11393978\\
20.1	-0.019204775\\
20.2	-0.012076777\\
20.3	-0.05821088\\
20.4	-0.0056697759\\
20.5	-0.04472283\\
20.6	-0.0023059697\\
20.7	-0.0025891022\\
20.8	-0.0045856948\\
20.9	-0.0074647543\\
21	-0.061444235\\
21.1	-0.041896447\\
21.2	-0.012737391\\
21.3	-0.045394425\\
21.4	-0.04237328\\
21.5	-0.043081486\\
21.6	-0.039649845\\
21.7	-0.037552666\\
21.8	-0.021745803\\
21.9	-0.015335668\\
22	-0.014760928\\
22.1	-0.012164578\\
22.2	-0.083619379\\
22.3	-0.13133043\\
22.4	-0.081246149\\
22.5	-0.079300144\\
22.6	-0.077146304\\
22.7	-0.075632845\\
22.8	-0.072355674\\
22.9	-0.14901648\\
23	-0.068557587\\
23.1	-0.12680309\\
23.2	-0.11562194\\
23.3	-0.060786693\\
23.4	-0.058580716\\
23.5	-0.055851954\\
23.6	-0.053114916\\
23.7	-0.051049222\\
23.8	-0.048246799\\
23.9	-0.044961515\\
24	-0.024726302\\
24.1	-0.037648215\\
24.2	-0.036632323\\
24.3	-0.034223948\\
24.4	-0.039016976\\
24.5	-0.028344987\\
24.6	-0.026242554\\
24.7	-0.023548381\\
24.8	-0.019484605\\
24.9	-0.018613467\\
25	-0.01596667\\
25.1	-0.012946645\\
25.2	-0.0096933403\\
25.3	-0.0075553457\\
25.4	-0.0065300874\\
25.5	-0.0066990245\\
25.6	-0.0077626647\\
25.7	-0.0085178083\\
25.8	-0.0027349869\\
25.9	-0.0051136617\\
26	-0.014776144\\
26.1	-0.0022680266\\
26.2	-0.0040541082\\
26.3	-0.00096364648\\
26.4	-0.0066051825\\
26.5	-0.017764883\\
26.6	-0.0036510648\\
26.7	-0.048081925\\
26.8	-0.065980944\\
26.9	-0.073434006\\
27	-0.069250398\\
27.1	-0.065165113\\
27.2	-0.058527581\\
27.3	-0.056765145\\
27.4	-0.055239329\\
27.5	-0.055221065\\
27.6	-0.05172066\\
27.7	-0.051053701\\
27.8	-0.049469616\\
27.9	-0.049159925\\
28	-0.046853104\\
28.1	-0.045556024\\
28.2	-0.043755468\\
28.3	-0.043964725\\
28.4	-0.044067532\\
28.5	-0.039466856\\
28.6	-0.036536319\\
28.7	-0.027630685\\
28.8	-0.012126156\\
28.9	-0.0053889964\\
29	-0.0050644389\\
29.1	-0.0044027634\\
29.2	-0.0051936614\\
29.3	-0.0049082441\\
29.4	-0.0052440868\\
29.5	-0.022326757\\
29.6	-0.0097038605\\
29.7	-0.02095119\\
29.8	-0.021924318\\
29.9	-0.0015572267\\
30	-0.00079482154\\
30.1	-8.3630709e-05\\
30.2	-0.13091302\\
30.3	0.0011693236\\
30.4	-0.10627598\\
30.5	-0.10028272\\
30.6	-0.065795876\\
30.7	-0.08575313\\
30.8	0.0015295039\\
30.9	-0.075462533\\
31	-0.068365588\\
31.1	-0.065238848\\
31.2	-0.060765358\\
31.3	-0.00067890048\\
31.4	-0.05371748\\
31.5	-0.048720283\\
31.6	-0.047076269\\
31.7	-0.041669962\\
31.8	-0.037839223\\
31.9	-0.03448091\\
32	-0.032633678\\
32.1	-0.030020181\\
32.2	-0.02705889\\
32.3	-0.023469835\\
32.4	-0.021607087\\
32.5	-0.019236429\\
32.6	-0.018022831\\
32.7	-0.016266139\\
32.8	-0.0020184632\\
32.9	-0.0025473881\\
33	-0.0026923327\\
33.1	-0.0014058636\\
33.2	0.001850777\\
33.3	0.00026393744\\
33.4	-0.00045567319\\
33.5	-0.00013383079\\
33.6	0.00064468579\\
33.7	-0.00026374308\\
33.8	-0.00053124838\\
33.9	0.00022338848\\
34	-0.0017458675\\
34.1	-0.0021303368\\
34.2	-0.0033268685\\
34.3	-0.00053494399\\
34.4	0.00080078717\\
34.5	-0.00042984966\\
34.6	0.00091394998\\
34.7	-0.00020511982\\
34.8	0.0015238502\\
34.9	0.005227765\\
35	-0.0013312085\\
35.1	-0.00068800102\\
35.2	-0.00025443938\\
35.3	0.0023661502\\
35.4	0.0038061314\\
35.5	0.0066127114\\
35.6	-7.0459452e-05\\
35.7	-0.0014974683\\
35.8	0.0009160351\\
35.9	-0.0029405199\\
36	0.0040552089\\
36.1	-0.023123352\\
36.2	-0.030751555\\
36.3	0.0093966157\\
36.4	0.011416664\\
36.5	0.0039930017\\
36.6	-0.037644194\\
36.7	-0.020200961\\
36.8	-0.017619887\\
36.9	0.011678559\\
37	0.0066057889\\
37.1	-0.023765994\\
37.2	-0.017810749\\
37.3	-0.020054193\\
37.4	0.0024432141\\
37.5	-0.013809293\\
37.6	0.0015324241\\
37.7	0.0073512849\\
37.8	0.011339528\\
37.9	-0.004537323\\
38	0.014100714\\
38.1	0.01081656\\
38.2	-0.014147916\\
38.3	0.011982406\\
38.4	0.01149099\\
38.5	0.015468701\\
38.6	0.0098739891\\
38.7	0.010007702\\
38.8	0.010579005\\
38.9	-0.043108156\\
39	-0.039653012\\
39.1	0.0038953427\\
39.2	0.015299159\\
39.3	-0.0324094\\
39.4	0.01454872\\
39.5	-0.024462012\\
39.6	-0.026702143\\
39.7	-0.01927894\\
39.8	0.0099583001\\
39.9	-0.02084444\\
40	-0.018921418\\
40.1	0.018264404\\
40.2	0.016195424\\
40.3	-0.014779817\\
40.4	-0.013226129\\
40.5	-0.012439497\\
40.6	-0.010997957\\
40.7	-0.00030336541\\
40.8	0.014058229\\
40.9	0.018477845\\
41	0.017079602\\
41.1	0.024387659\\
41.2	0.0086776976\\
41.3	-0.040419309\\
41.4	0.017071459\\
41.5	0.017769373\\
41.6	0.022024692\\
41.7	0.020416105\\
41.8	0.017851216\\
41.9	0.014268332\\
42	-0.0071062251\\
42.1	0.024011372\\
42.2	0.016558617\\
42.3	0.021572112\\
42.4	0.02460574\\
42.5	0.029056947\\
42.6	0.024614469\\
42.7	0.019753321\\
42.8	-0.018625461\\
42.9	0.027465287\\
43	0.024475199\\
43.1	0.021336168\\
43.2	-0.0051266462\\
43.3	0.025013141\\
43.4	0.029582236\\
43.5	0.022154322\\
43.6	0.023911607\\
43.7	0.024163435\\
43.8	0.020927089\\
43.9	0.017626179\\
44	0.019015862\\
44.1	0.019685563\\
44.2	0.020192318\\
44.3	0.023876868\\
44.4	0.022880304\\
44.5	0.02562758\\
44.6	0.024297342\\
44.7	0.01933709\\
44.8	0.024124291\\
44.9	0.02061945\\
45	0.022887499\\
45.1	0.024566289\\
45.2	0.026968811\\
45.3	0.022819337\\
45.4	0.026085175\\
45.5	0.027367064\\
45.6	0.024751876\\
45.7	0.027962856\\
45.8	0.019378399\\
45.9	0.027290795\\
46	0.025923237\\
46.1	0.016178607\\
46.2	0.024761737\\
46.3	0.025689727\\
46.4	0.023456614\\
46.5	0.027992788\\
46.6	0.030104461\\
46.7	0.030203237\\
46.8	0.030814839\\
46.9	0.028095664\\
47	0.025149934\\
47.1	0.021650239\\
47.2	0.031127775\\
47.3	0.024800754\\
47.4	0.028448706\\
47.5	0.03114913\\
47.6	0.030544956\\
47.7	0.028750319\\
47.8	0.025612485\\
47.9	-0.013789783\\
48	0.024297565\\
48.1	0.029321061\\
48.2	-0.010964972\\
48.3	0.020178719\\
48.4	0.031521575\\
48.5	-0.0083414943\\
48.6	0.03068627\\
48.7	0.024690762\\
48.8	0.032620979\\
48.9	0.033181245\\
49	0.015433106\\
49.1	0.023444074\\
49.2	0.029179558\\
49.3	0.031317845\\
49.4	0.029658666\\
49.5	0.028385759\\
49.6	0.028772513\\
49.7	0.030785387\\
49.8	0.035732407\\
49.9	0.025098903\\
50	0.035902904\\
50.1	0.028895038\\
50.2	0.03490477\\
50.3	0.034483376\\
50.4	0.026813098\\
50.5	0.031072059\\
50.6	0.037677974\\
50.7	0.030492298\\
50.8	0.034355987\\
50.9	0.033802936\\
51	0.029623859\\
51.1	0.028905136\\
51.2	0.027083179\\
51.3	0.036768319\\
51.4	0.032822528\\
51.5	-0.0064887798\\
51.6	0.031078011\\
51.7	0.039654584\\
51.8	0.035710662\\
51.9	0.037834143\\
52	0.034608483\\
52.1	0.036965264\\
52.2	0.034442435\\
52.3	0.029541005\\
52.4	0.030709736\\
52.5	0.038268349\\
52.6	0.036720677\\
52.7	0.01377912\\
52.8	0.039788123\\
52.9	0.033568681\\
53	0.026649398\\
53.1	0.036011128\\
53.2	0.037802727\\
53.3	0.030513087\\
53.4	0.037899162\\
53.5	0.03934622\\
53.6	0.031392281\\
53.7	0.033353146\\
53.8	0.037684859\\
53.9	0.036985155\\
54	0.035575442\\
54.1	0.035208943\\
54.2	0.033934668\\
54.3	0.039210289\\
54.4	0.030845943\\
54.5	0.037970355\\
54.6	0.040137735\\
54.7	0.033653226\\
54.8	0.037626726\\
54.9	-0.01774204\\
55	0.034320199\\
55.1	0.035883525\\
55.2	0.042069068\\
55.3	0.042920961\\
55.4	-0.013198755\\
55.5	0.032653268\\
55.6	0.038564068\\
55.7	0.031826158\\
55.8	0.039037206\\
55.9	0.043272292\\
56	0.037182861\\
56.1	0.035024301\\
56.2	0.035223526\\
56.3	0.035941516\\
56.4	0.03417001\\
56.5	0.041856369\\
56.6	0.038433372\\
56.7	0.039855199\\
56.8	-0.0022515716\\
56.9	0.040897178\\
57	0.040747964\\
57.1	0.038975363\\
57.2	0.037740986\\
57.3	0.036430051\\
57.4	0.037458583\\
57.5	0.038763349\\
57.6	0.036997339\\
57.7	0.03837638\\
57.8	0.032803257\\
57.9	0.04812899\\
58	0.047817984\\
58.1	0.040412906\\
58.2	0.039207934\\
58.3	0.041498675\\
58.4	0.034952131\\
58.5	0.041412903\\
58.6	0.045400046\\
58.7	0.036086095\\
58.8	0.042528529\\
58.9	0.038322221\\
59	0.036483331\\
59.1	0.038123584\\
59.2	0.041144908\\
59.3	0.038787852\\
59.4	0.040768277\\
59.5	0.041487641\\
59.6	0.039233749\\
59.7	0.031847657\\
59.8	0.040797576\\
59.9	0.040700822\\
60	0.04239675\\
60.1	0.042721193\\
60.2	0.043201304\\
60.3	0.041480637\\
60.4	0.042642173\\
60.5	0.043209142\\
60.6	0.038409225\\
60.7	0.037421586\\
60.8	0.040727718\\
60.9	0.044845201\\
61	0.041305261\\
61.1	0.052360008\\
61.2	0.041918396\\
61.3	0.04509593\\
61.4	0.043028674\\
61.5	0.042323927\\
61.6	0.047368862\\
61.7	0.0433988\\
61.8	0.038584758\\
61.9	0.046065638\\
62	0.041317813\\
62.1	0.044141609\\
62.2	0.043993064\\
62.3	0.047245033\\
62.4	0.038341742\\
62.5	0.039730834\\
62.6	0.042521897\\
62.7	0.04587894\\
62.8	0.045408329\\
62.9	0.042310777\\
63	0.041953777\\
63.1	0.041305639\\
63.2	0.041943914\\
63.3	0.046379561\\
63.4	0.047730651\\
63.5	0.039470359\\
63.6	0.045840343\\
63.7	0.042304519\\
63.8	0.04093281\\
63.9	0.040308011\\
64	0.044889482\\
64.1	0.044857552\\
64.2	0.043348465\\
64.3	0.052626719\\
64.4	0.045287001\\
64.5	0.048222113\\
64.6	0.045336268\\
64.7	0.044925855\\
64.8	0.040917241\\
64.9	0.047769707\\
65	0.041689083\\
65.1	0.043842917\\
65.2	0.047202216\\
65.3	0.046426841\\
65.4	0.04917818\\
65.5	0.036869258\\
65.6	0.041875426\\
65.7	0.044922017\\
65.8	0.045731547\\
65.9	0.047216439\\
66	0.040282161\\
66.1	0.046962515\\
66.2	0.042473625\\
66.3	0.041419964\\
66.4	0.048010978\\
66.5	0.045766368\\
66.6	0.044617958\\
66.7	0.046410904\\
66.8	0.048875752\\
66.9	0.046134851\\
67	0.046253972\\
67.1	0.045541928\\
67.2	0.047902434\\
67.3	0.046884474\\
67.4	0.048973667\\
67.5	0.048362645\\
67.6	0.048834252\\
67.7	0.046706625\\
67.8	0.0476886\\
67.9	0.047813367\\
68	0.0465528\\
68.1	0.051856315\\
68.2	0.044134883\\
68.3	0.046335853\\
68.4	0.049940535\\
68.5	0.043141596\\
68.6	0.048211343\\
68.7	0.043975152\\
68.8	0.051180224\\
68.9	0.052520117\\
69	0.045180225\\
69.1	0.051343853\\
69.2	0.046755011\\
69.3	0.044854842\\
69.4	0.045940756\\
69.5	0.050787291\\
69.6	0.046123119\\
69.7	0.045878227\\
69.8	0.047256564\\
69.9	0.049202098\\
70	0.050572204\\
70.1	0.049890087\\
70.2	0.047680547\\
70.3	0.049175408\\
70.4	0.049265183\\
70.5	0.055901879\\
70.6	0.042414624\\
70.7	0.045552982\\
70.8	0.051679264\\
70.9	0.048896771\\
71	0.052016334\\
71.1	0.04756944\\
71.2	0.049210214\\
71.3	0.042113435\\
71.4	0.045102712\\
71.5	0.047616784\\
71.6	0.050587181\\
71.7	0.052145229\\
71.8	0.052968807\\
71.9	0.044793651\\
72	0.050537338\\
72.1	0.048353317\\
72.2	0.053890751\\
72.3	0.055864993\\
72.4	0.048781603\\
72.5	0.049411825\\
72.6	0.048162232\\
72.7	0.050190528\\
72.8	0.049099106\\
72.9	0.04882825\\
73	0.047462791\\
73.1	0.052658174\\
73.2	0.054201711\\
73.3	0.04879557\\
73.4	0.048056742\\
73.5	0.055879045\\
73.6	0.050630463\\
73.7	0.048640393\\
73.8	0.049904931\\
73.9	0.049303249\\
74	0.055800064\\
74.1	0.049620284\\
74.2	0.054443074\\
74.3	0.050050051\\
74.4	0.050018416\\
74.5	0.053445937\\
74.6	0.052046719\\
74.7	0.048407645\\
74.8	0.05825123\\
74.9	0.055958119\\
75	0.046367882\\
75.1	0.054319497\\
75.2	0.042310327\\
75.3	0.051828708\\
75.4	0.053650838\\
75.5	0.05043923\\
75.6	0.050515107\\
75.7	0.046653359\\
75.8	0.046610882\\
75.9	0.050971718\\
76	0.053535666\\
76.1	0.052833391\\
76.2	0.055482038\\
76.3	0.04738182\\
76.4	0.049782846\\
76.5	0.055127725\\
76.6	0.056679262\\
76.7	0.053042269\\
76.8	0.053441078\\
76.9	0.052998189\\
77	0.056507372\\
77.1	0.057573941\\
77.2	0.053312186\\
77.3	0.051499039\\
77.4	0.057461551\\
77.5	0.052457965\\
77.6	0.046377568\\
77.7	0.052893538\\
77.8	0.051732956\\
77.9	0.052939036\\
78	0.054608264\\
78.1	0.057118038\\
78.2	0.05267736\\
78.3	0.052446682\\
78.4	0.05228298\\
78.5	0.056465858\\
78.6	0.056917073\\
78.7	0.052155993\\
78.8	0.050653784\\
78.9	0.050846729\\
79	0.052080946\\
79.1	0.061501235\\
79.2	0.053692156\\
79.3	0.053668784\\
79.4	0.057473338\\
79.5	0.051480488\\
79.6	0.052831784\\
79.7	0.053244469\\
79.8	0.054170319\\
79.9	0.054078819\\
80	0.050724948\\
80.1	-0.0034261205\\
80.2	0.057032046\\
80.3	0.053525281\\
80.4	0.055178462\\
80.5	0.05458086\\
80.6	0.05787145\\
80.7	0.054667243\\
80.8	0.051299049\\
80.9	0.061643194\\
81	0.056485205\\
81.1	0.056752561\\
81.2	0.056780913\\
81.3	0.049555071\\
81.4	0.053623136\\
81.5	0.057280164\\
81.6	0.055471953\\
81.7	0.055874821\\
81.8	0.053402937\\
81.9	0.054526711\\
82	0.060483099\\
82.1	0.053791938\\
82.2	0.056758748\\
82.3	0.056693365\\
82.4	0.054731516\\
82.5	0.052329862\\
82.6	0.056439636\\
82.7	0.054712744\\
82.8	0.053862737\\
82.9	0.062084336\\
83	0.057509479\\
83.1	0.057885831\\
83.2	0.053574403\\
83.3	0.050625725\\
83.4	0.055577124\\
83.5	0.065266914\\
83.6	0.056478159\\
83.7	0.058098012\\
83.8	0.056009638\\
83.9	0.05589461\\
84	0.054090712\\
84.1	0.053100421\\
84.2	0.065734701\\
84.3	0.058447534\\
84.4	0.057882511\\
84.5	0.058198244\\
84.6	0.058297421\\
84.7	0.052310772\\
84.8	0.054779893\\
84.9	0.060430157\\
85	0.053660067\\
85.1	0.061135794\\
85.2	0.063070578\\
85.3	0.061158969\\
85.4	0.051412255\\
85.5	0.056172993\\
85.6	0.056111484\\
85.7	0.055641152\\
85.8	0.059480589\\
85.9	0.055425394\\
86	0.0585766\\
86.1	0.057392096\\
86.2	0.057469523\\
86.3	0.061945389\\
86.4	0.056811375\\
86.5	0.056276014\\
86.6	0.057034747\\
86.7	0.054196699\\
86.8	0.060220501\\
86.9	0.059511511\\
87	0.059536761\\
87.1	0.058606371\\
87.2	0.059948888\\
87.3	0.057068623\\
87.4	0.055456351\\
87.5	0.060192536\\
87.6	0.054320088\\
87.7	0.054099335\\
87.8	0.05384866\\
87.9	0.064200652\\
88	0.056646945\\
88.1	0.050439357\\
88.2	0.059658583\\
88.3	0.052375133\\
88.4	0.057144407\\
88.5	0.059998411\\
88.6	0.054872779\\
88.7	0.055884092\\
88.8	0.058768778\\
88.9	0.055708509\\
89	0.055985433\\
89.1	0.059556866\\
89.2	0.057300807\\
89.3	0.059771118\\
89.4	0.058525332\\
89.5	0.05946929\\
89.6	0.050023857\\
89.7	0.059515881\\
89.8	0.057143069\\
89.9	0.062072906\\
90	0.061145894\\
90.1	0.060942226\\
90.2	0.058017095\\
90.3	0.064394394\\
90.4	0.060828728\\
90.5	0.056377391\\
90.6	0.064293355\\
90.7	0.057034937\\
90.8	0.064289109\\
90.9	0.057383542\\
91	0.060955239\\
91.1	0.058072982\\
91.2	0.060001649\\
91.3	0.056043786\\
91.4	0.061358348\\
91.5	0.057449572\\
91.6	0.065510646\\
91.7	0.065940529\\
91.8	0.064545269\\
91.9	0.059884505\\
92	0.057513503\\
92.1	0.060968752\\
92.2	0.058343801\\
92.3	0.059864202\\
92.4	0.059780144\\
92.5	0.059261415\\
92.6	0.051236405\\
92.7	0.062593874\\
92.8	0.059051534\\
92.9	0.059626618\\
93	0.056796024\\
93.1	0.061418722\\
93.2	0.061268188\\
93.3	0.067788381\\
93.4	0.056021588\\
93.5	0.058775156\\
93.6	0.059842271\\
93.7	0.059242986\\
93.8	0.060795877\\
93.9	0.059904724\\
94	0.060360302\\
94.1	0.058394967\\
94.2	0.060861616\\
94.3	0.059006604\\
94.4	0.062597954\\
94.5	0.058748585\\
94.6	0.058155447\\
94.7	0.058250844\\
94.8	0.062614262\\
94.9	0.055637172\\
95	0.063783279\\
95.1	0.056697277\\
95.2	0.065163508\\
95.3	0.060092679\\
95.4	0.062262277\\
95.5	0.059489807\\
95.6	0.061915886\\
95.7	0.061302873\\
95.8	0.061004361\\
95.9	0.058028996\\
96	0.058852213\\
96.1	0.058871202\\
96.2	0.065059089\\
96.3	0.056102192\\
96.4	0.057549803\\
96.5	0.061389256\\
96.6	0.063233787\\
96.7	0.061541333\\
96.8	0.062655465\\
96.9	0.064715128\\
97	0.061691842\\
97.1	0.060435125\\
97.2	0.062832216\\
97.3	0.058127219\\
97.4	0.062125235\\
97.5	0.058062507\\
97.6	0.066066884\\
97.7	0.061826768\\
97.8	0.062052559\\
97.9	0.060973099\\
98	0.057376283\\
98.1	0.06609275\\
98.2	0.061395521\\
98.3	0.057564569\\
98.4	0.059116119\\
98.5	0.063312456\\
98.6	0.065005368\\
98.7	0.064884638\\
98.8	0.060342451\\
98.9	0.063133809\\
99	0.058613649\\
99.1	0.060572329\\
99.2	0.066135468\\
99.3	0.057519004\\
99.4	0.064459845\\
99.5	0.064920859\\
99.6	0.06342284\\
99.7	0.066884369\\
99.8	0.060766571\\
99.9	0.063675343\\
100	0.062683675\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-75.075733\\
0.2	-59.13647\\
0.3	-51.203382\\
0.4	-48.487627\\
0.5	-44.02942\\
0.6	-41.075465\\
0.7	-39.235552\\
0.8	-37.185399\\
0.9	-35.451218\\
1	-33.928494\\
1.1	-33.90737\\
1.2	-31.958817\\
1.3	-31.506684\\
1.4	-30.32548\\
1.5	-29.205648\\
1.6	-27.885374\\
1.7	-28.241147\\
1.8	-26.394793\\
1.9	-25.38172\\
2	-23.760401\\
2.1	-22.016072\\
2.2	-20.572181\\
2.3	-20.154142\\
2.4	-19.927922\\
2.5	-19.960734\\
2.6	-20.038539\\
2.7	-18.923037\\
2.8	-18.516502\\
2.9	-18.659643\\
3	-17.551461\\
3.1	-18.661841\\
3.2	-10.79566\\
3.3	-10.723039\\
3.4	-10.439447\\
3.5	-10.384511\\
3.6	-10.384529\\
3.7	-10.387105\\
3.8	-10.38347\\
3.9	-10.366106\\
4	-10.290743\\
4.1	-10.251307\\
4.2	-10.197832\\
4.3	-10.061246\\
4.4	-10.140907\\
4.5	-10.161365\\
4.6	-9.9094892\\
4.7	-9.927814\\
4.8	-10.071267\\
4.9	-9.712476\\
5	-9.5435786\\
5.1	-9.4001082\\
5.2	-9.7458308\\
5.3	-8.9351256\\
5.4	-8.0127056\\
5.5	-7.9454073\\
5.6	-7.9113552\\
5.7	-7.0678814\\
5.8	-7.0247797\\
5.9	-7.230692\\
6	-6.8922579\\
6.1	-6.556213\\
6.2	-6.8067714\\
6.3	-6.4291069\\
6.4	-6.1107324\\
6.5	-6.0416264\\
6.6	-5.9504438\\
6.7	-6.0851083\\
6.8	-5.7584618\\
6.9	-5.6466361\\
7	-5.7982198\\
7.1	-5.92205\\
7.2	-5.5474644\\
7.3	-5.3974885\\
7.4	-5.7919315\\
7.5	-4.8520436\\
7.6	-4.2873459\\
7.7	-3.9143388\\
7.8	-3.6125129\\
7.9	-3.3417757\\
8	-3.0971207\\
8.1	-2.8730555\\
8.2	-2.6549524\\
8.3	-2.4461701\\
8.4	-2.2523409\\
8.5	-2.0658856\\
8.6	-1.8883123\\
8.7	-1.7167371\\
8.8	-1.5706469\\
8.9	-1.4045886\\
9	-1.2264243\\
9.1	-0.93593356\\
9.2	-0.87890189\\
9.3	-0.82522069\\
9.4	-0.77490015\\
9.5	-0.73235899\\
9.6	-0.69031206\\
9.7	-0.64477361\\
9.8	-0.60274214\\
9.9	-0.56654621\\
10	-0.52904618\\
10.1	-0.49431287\\
10.2	-0.46575289\\
10.3	-0.43482876\\
10.4	-0.40466333\\
10.5	-0.37753532\\
10.6	-0.34971861\\
10.7	-0.32467452\\
10.8	-0.30049432\\
10.9	-0.27936195\\
11	-0.25723588\\
11.1	-0.23545991\\
11.2	-0.21590185\\
11.3	-0.19593894\\
11.4	-0.1691252\\
11.5	-0.21639761\\
11.6	-0.88149922\\
11.7	-0.3790327\\
11.8	-0.46096893\\
11.9	-0.58121721\\
12	-0.67875662\\
12.1	-0.73606739\\
12.2	-0.70778178\\
12.3	-0.60346854\\
12.4	-0.57913559\\
12.5	-0.63220272\\
12.6	-0.53299015\\
12.7	-0.5120877\\
12.8	-0.49181006\\
12.9	-0.47139055\\
13	-0.45633714\\
13.1	-0.43868623\\
13.2	-0.42380345\\
13.3	-0.41176627\\
13.4	-0.39653434\\
13.5	-0.38664361\\
13.6	-0.3763682\\
13.7	-0.3666082\\
13.8	-0.35725146\\
13.9	-0.34979315\\
14	-0.3424493\\
14.1	-0.33589265\\
14.2	-0.33013495\\
14.3	-0.32466026\\
14.4	-0.31932538\\
14.5	-0.31525357\\
14.6	-0.31147992\\
14.7	-0.30804623\\
14.8	-0.30503774\\
14.9	-0.30104649\\
15	-0.29872217\\
15.1	-0.29490648\\
15.2	-0.29443834\\
15.3	-0.29227449\\
15.4	-0.29163451\\
15.5	-0.292783\\
15.6	-0.29301795\\
15.7	-0.65389968\\
15.8	-0.35270344\\
15.9	-0.28874265\\
16	-0.60635375\\
16.1	-0.58997828\\
16.2	-0.57410431\\
16.3	-0.56027037\\
16.4	-0.54649145\\
16.5	-0.53255082\\
16.6	-0.51966376\\
16.7	-0.50450964\\
16.8	-0.48417887\\
16.9	-0.45611721\\
17	-0.42361416\\
17.1	-0.39039189\\
17.2	-0.3631514\\
17.3	-0.33436051\\
17.4	-0.091613695\\
17.5	-0.29889682\\
17.6	-0.31181959\\
17.7	-0.28984375\\
17.8	-0.22193081\\
17.9	-0.23338568\\
18	-0.2501755\\
18.1	-0.27993543\\
18.2	-0.26762746\\
18.3	-0.28092873\\
18.4	-0.29511999\\
18.5	-0.30606118\\
18.6	-0.30991212\\
18.7	-0.30502768\\
18.8	-0.31417242\\
18.9	-0.31638196\\
19	-0.31650134\\
19.1	-0.31332881\\
19.2	-0.29986213\\
19.3	-0.27433711\\
19.4	-0.27279611\\
19.5	-0.26793883\\
19.6	-0.25157632\\
19.7	-0.24400904\\
19.8	-0.2354901\\
19.9	-0.09189273\\
20	-0.22543869\\
20.1	-0.22277979\\
20.2	-0.23185862\\
20.3	-0.059488231\\
20.4	-0.21793146\\
20.5	-0.045363337\\
20.6	-0.17906094\\
20.7	-0.16612721\\
20.8	-0.15329069\\
20.9	-0.14831051\\
21	-0.13127666\\
21.1	-0.13755555\\
21.2	-0.1141284\\
21.3	-0.10765033\\
21.4	-0.10569301\\
21.5	-0.10211407\\
21.6	-0.097777485\\
21.7	-0.098415322\\
21.8	-0.10791732\\
21.9	-0.096680119\\
22	-0.1106962\\
22.1	-0.11573946\\
22.2	-0.09271693\\
22.3	-0.13200132\\
22.4	-0.081593114\\
22.5	-0.079337927\\
22.6	-0.077798163\\
22.7	-0.075778518\\
22.8	-0.075461178\\
22.9	-0.15143675\\
23	-0.068629725\\
23.1	-0.12705222\\
23.2	-0.11784925\\
23.3	-0.061355587\\
23.4	-0.059313784\\
23.5	-0.056866305\\
23.6	-0.054171963\\
23.7	-0.050700995\\
23.8	-0.048421686\\
23.9	-0.045418084\\
24	-0.11895411\\
24.1	-0.040712384\\
24.2	-0.036747861\\
24.3	-0.034082712\\
24.4	-0.04026877\\
24.5	-0.028417492\\
24.6	-0.027949312\\
24.7	-0.023056787\\
24.8	-0.020807229\\
24.9	-0.018292533\\
25	-0.015720471\\
25.1	-0.013252734\\
25.2	-0.011659791\\
25.3	-0.0085738264\\
25.4	-0.0064044557\\
25.5	-0.0078610741\\
25.6	-0.0090794692\\
25.7	-0.011440781\\
25.8	-0.071335708\\
25.9	-0.084432218\\
26	-0.045985703\\
26.1	-0.076856886\\
26.2	-0.0740315\\
26.3	-0.055214674\\
26.4	-0.037826712\\
26.5	-0.10369788\\
26.6	-0.059344134\\
26.7	-0.117652\\
26.8	-0.065839676\\
26.9	-0.074794267\\
27	-0.072498419\\
27.1	-0.067140267\\
27.2	-0.059949987\\
27.3	-0.057737097\\
27.4	-0.055209629\\
27.5	-0.057383926\\
27.6	-0.0530421\\
27.7	-0.052076908\\
27.8	-0.051027138\\
27.9	-0.048434934\\
28	-0.047206239\\
28.1	-0.04680754\\
28.2	-0.043736704\\
28.3	-0.045900849\\
28.4	-0.042921376\\
28.5	-0.039856218\\
28.6	-0.037101497\\
28.7	-0.033538489\\
28.8	-0.03141915\\
28.9	-0.03051243\\
29	-0.029885213\\
29.1	-0.030333416\\
29.2	-0.030291962\\
29.3	-0.030776809\\
29.4	-0.03171455\\
29.5	-0.025977006\\
29.6	-0.030993404\\
29.7	-0.023015399\\
29.8	-0.021834723\\
29.9	-0.019207925\\
30	-0.017944475\\
30.1	-0.020220838\\
30.2	-0.13019678\\
30.3	-0.013145643\\
30.4	-0.10976034\\
30.5	-0.10583568\\
30.6	-0.071547468\\
30.7	-0.089111493\\
30.8	-0.0055376418\\
30.9	-0.076152968\\
31	-0.07149381\\
31.1	-0.065815212\\
31.2	-0.063196731\\
31.3	-0.017441381\\
31.4	-0.05310319\\
31.5	-0.050132107\\
31.6	-0.045308264\\
31.7	-0.04250903\\
31.8	-0.040225085\\
31.9	-0.036802827\\
32	-0.03347132\\
32.1	-0.03163694\\
32.2	-0.027358194\\
32.3	-0.025307597\\
32.4	-0.021853264\\
32.5	-0.020290406\\
32.6	-0.01712755\\
32.7	-0.018491572\\
32.8	-0.01526749\\
32.9	-0.016339686\\
33	-0.017511025\\
33.1	-0.012647358\\
33.2	-0.012413556\\
33.3	-0.011945366\\
33.4	-0.011242381\\
33.5	-0.013062603\\
33.6	-0.008190237\\
33.7	-0.014270765\\
33.8	-0.012441713\\
33.9	-0.014015037\\
34	-0.022800606\\
34.1	-0.0082547407\\
34.2	-0.029650782\\
34.3	-0.01873044\\
34.4	-0.011654084\\
34.5	-0.010694619\\
34.6	-0.014312376\\
34.7	-0.016050846\\
34.8	-0.0056964373\\
34.9	-0.0044611234\\
35	-0.01016067\\
35.1	-0.0088599146\\
35.2	-0.013352368\\
35.3	-0.0059554666\\
35.4	-0.01254482\\
35.5	-0.00037714327\\
35.6	-0.0079728787\\
35.7	-0.010547939\\
35.8	-0.010372663\\
35.9	-0.019471688\\
36	-0.0061134481\\
36.1	-0.022801609\\
36.2	-0.032260658\\
36.3	-0.00087603476\\
36.4	0.00053587004\\
36.5	-0.0037649764\\
36.6	-0.039600025\\
36.7	-0.051961098\\
36.8	-0.025593146\\
36.9	-0.0020556037\\
37	-0.0018308782\\
37.1	-0.025064616\\
37.2	-0.022152024\\
37.3	-0.021515827\\
37.4	-0.0067073788\\
37.5	-0.018570011\\
37.6	-0.0025131826\\
37.7	0.00082986419\\
37.8	-0.00028970686\\
37.9	-0.01155007\\
38	0.0016690189\\
38.1	0.00074378674\\
38.2	-0.019351571\\
38.3	0.0010927264\\
38.4	-0.00027946289\\
38.5	-0.00058817095\\
38.6	-0.00092035\\
38.7	-0.00096158655\\
38.8	-0.0023218572\\
38.9	-0.043754078\\
39	-0.042087762\\
39.1	-0.0034962048\\
39.2	0.0011375207\\
39.3	-0.03474285\\
39.4	-0.00079619653\\
39.5	-0.026792013\\
39.6	-0.028379959\\
39.7	-0.022517109\\
39.8	-0.0075592594\\
39.9	-0.021835314\\
40	-0.020583389\\
40.1	-0.00030715887\\
40.2	-0.0010030161\\
40.3	-0.01545807\\
40.4	-0.014376672\\
40.5	-0.012171431\\
40.6	-0.013274589\\
40.7	-0.0067559155\\
40.8	-0.0016581914\\
40.9	3.7388768e-05\\
41	0.00058281126\\
41.1	0.00024799741\\
41.2	-0.0013520136\\
41.3	-0.041182355\\
41.4	-0.0010085912\\
41.5	-0.0013945769\\
41.6	0.0017284974\\
41.7	0.0018583329\\
41.8	0.005328819\\
41.9	0.0028486176\\
42	-0.011768708\\
42.1	0.0018227484\\
42.2	0.0024713627\\
42.3	0.0050743452\\
42.4	0.0028984857\\
42.5	0.0015552552\\
42.6	0.0036854431\\
42.7	0.0030659013\\
42.8	-0.019473597\\
42.9	0.0010256305\\
43	0.0052256696\\
43.1	0.0085520764\\
43.2	-0.0061236322\\
43.3	0.002336586\\
43.4	0.0056421288\\
43.5	0.002387453\\
43.6	0.0048557806\\
43.7	0.0086314637\\
43.8	0.0089754118\\
43.9	0.0075693891\\
44	0.0070526647\\
44.1	0.0055150997\\
44.2	0.0052067959\\
44.3	0.00093339604\\
44.4	0.0034343009\\
44.5	0.0045305452\\
44.6	0.0096811221\\
44.7	0.0026506194\\
44.8	0.010586834\\
44.9	0.0092187576\\
45	0.006078936\\
45.1	0.012164746\\
45.2	0.0075497994\\
45.3	0.010497746\\
45.4	0.010450723\\
45.5	0.014019157\\
45.6	0.0098353851\\
45.7	0.011551693\\
45.8	0.0032992596\\
45.9	0.014988572\\
46	0.0057538786\\
46.1	0.0027705428\\
46.2	0.0058607073\\
46.3	0.010682486\\
46.4	0.013318016\\
46.5	0.0063518672\\
46.6	0.010981818\\
46.7	0.0075414598\\
46.8	0.0084023597\\
46.9	0.015453565\\
47	0.01311079\\
47.1	0.0099317463\\
47.2	0.011910093\\
47.3	0.014830327\\
47.4	0.014768056\\
47.5	0.014255343\\
47.6	0.010924429\\
47.7	0.012060549\\
47.8	0.01091234\\
47.9	-0.014823009\\
48	0.013006001\\
48.1	0.016227189\\
48.2	-0.010920269\\
48.3	0.003099305\\
48.4	0.015005907\\
48.5	-0.0084120393\\
48.6	0.015664072\\
48.7	0.0095359512\\
48.8	0.011911326\\
48.9	0.017051773\\
49	0.0035345988\\
49.1	0.0093817037\\
49.2	0.012635988\\
49.3	0.013331862\\
49.4	0.0088464203\\
49.5	0.014015396\\
49.6	0.016705224\\
49.7	0.018633351\\
49.8	0.015831012\\
49.9	0.015255474\\
50	0.014669954\\
50.1	0.022344016\\
50.2	0.022102427\\
50.3	0.015628077\\
50.4	0.015668741\\
50.5	0.017071203\\
50.6	0.019827155\\
50.7	0.014315288\\
50.8	0.017723454\\
50.9	0.020942673\\
51	0.018418449\\
51.1	0.019797883\\
51.2	0.019127047\\
51.3	0.018514893\\
51.4	0.017651982\\
51.5	-0.0064390514\\
51.6	0.016689295\\
51.7	0.020088376\\
51.8	0.022797785\\
51.9	0.022590236\\
52	0.027398901\\
52.1	0.021862336\\
52.2	0.021504375\\
52.3	0.020040555\\
52.4	0.017811254\\
52.5	0.022982737\\
52.6	0.018246733\\
52.7	0.0072755167\\
52.8	0.024265783\\
52.9	0.024678064\\
53	0.013061677\\
53.1	0.022698067\\
53.2	0.020185617\\
53.3	0.021330628\\
53.4	0.019474957\\
53.5	0.01921378\\
53.6	0.018072925\\
53.7	0.022371819\\
53.8	0.025659709\\
53.9	0.021351473\\
54	0.023303046\\
54.1	0.020038403\\
54.2	0.021668704\\
54.3	0.022966849\\
54.4	0.023209174\\
54.5	0.024027619\\
54.6	0.028402754\\
54.7	0.023265617\\
54.8	0.023861793\\
54.9	-0.019234432\\
55	0.023318366\\
55.1	0.022830046\\
55.2	0.026465876\\
55.3	0.019447596\\
55.4	-0.014646067\\
55.5	0.025343099\\
55.6	0.024523352\\
55.7	0.026241451\\
55.8	0.02335586\\
55.9	0.024733951\\
56	0.025644616\\
56.1	0.024253812\\
56.2	0.026227022\\
56.3	0.025513706\\
56.4	0.021814905\\
56.5	0.025903568\\
56.6	0.028112703\\
56.7	0.023237278\\
56.8	-0.0045215082\\
56.9	0.025212534\\
57	0.022084298\\
57.1	0.026523428\\
57.2	0.026469597\\
57.3	0.028325645\\
57.4	0.029363647\\
57.5	0.025821016\\
57.6	0.025826159\\
57.7	0.028775066\\
57.8	0.024526013\\
57.9	0.030409663\\
58	0.030072042\\
58.1	0.025630168\\
58.2	0.026827345\\
58.3	0.024922883\\
58.4	0.031955076\\
58.5	0.025811102\\
58.6	0.02275367\\
58.7	0.024187502\\
58.8	0.025875375\\
58.9	0.02462909\\
59	0.029879531\\
59.1	0.026100255\\
59.2	0.02665928\\
59.3	0.027778341\\
59.4	0.028147211\\
59.5	0.028483213\\
59.6	0.026866408\\
59.7	0.024954332\\
59.8	0.03024358\\
59.9	0.028695016\\
60	0.027370036\\
60.1	0.030269869\\
60.2	0.027203706\\
60.3	0.034045869\\
60.4	0.030965995\\
60.5	0.026930388\\
60.6	0.023023954\\
60.7	0.031021734\\
60.8	0.028265629\\
60.9	0.024659423\\
61	0.029340307\\
61.1	0.025404687\\
61.2	0.025229595\\
61.3	0.033656207\\
61.4	0.028158894\\
61.5	0.03349559\\
61.6	0.035926169\\
61.7	0.033666322\\
61.8	0.029640547\\
61.9	0.03211334\\
62	0.032642023\\
62.1	0.034319677\\
62.2	0.03221638\\
62.3	0.034411123\\
62.4	0.030627797\\
62.5	0.033844966\\
62.6	0.028373886\\
62.7	0.028743275\\
62.8	0.031421235\\
62.9	0.031250106\\
63	0.026435656\\
63.1	0.031095267\\
63.2	0.030680858\\
63.3	0.030732717\\
63.4	0.034717086\\
63.5	0.03028066\\
63.6	0.033433064\\
63.7	0.033347813\\
63.8	0.028881706\\
63.9	0.029156126\\
64	0.03160024\\
64.1	0.033461165\\
64.2	0.035864993\\
64.3	0.036282573\\
64.4	0.035095307\\
64.5	0.031642879\\
64.6	0.027890193\\
64.7	0.035247269\\
64.8	0.030157542\\
64.9	0.031018416\\
65	0.035584036\\
65.1	0.035527011\\
65.2	0.031099387\\
65.3	0.033710844\\
65.4	0.034483135\\
65.5	0.030003005\\
65.6	0.032155817\\
65.7	0.033632164\\
65.8	0.028757508\\
65.9	0.031341107\\
66	0.035508853\\
66.1	0.037436043\\
66.2	0.037354118\\
66.3	0.033651565\\
66.4	0.037632211\\
66.5	0.029679304\\
66.6	0.031346843\\
66.7	0.034801175\\
66.8	0.032247567\\
66.9	0.03415029\\
67	0.033024027\\
67.1	0.034094356\\
67.2	0.036462914\\
67.3	0.036093619\\
67.4	0.036698981\\
67.5	0.034907624\\
67.6	0.033358194\\
67.7	0.037632519\\
67.8	0.037525856\\
67.9	0.031976073\\
68	0.03427487\\
68.1	0.043095246\\
68.2	0.037034397\\
68.3	0.038907846\\
68.4	0.035398731\\
68.5	0.035126881\\
68.6	0.036505361\\
68.7	0.03362867\\
68.8	0.035851226\\
68.9	0.035150165\\
69	0.037849788\\
69.1	0.040897397\\
69.2	0.03881168\\
69.3	0.03283985\\
69.4	0.030538615\\
69.5	0.032946497\\
69.6	0.03684082\\
69.7	0.033087081\\
69.8	0.040497293\\
69.9	0.038555673\\
70	0.036960347\\
70.1	0.037165307\\
70.2	0.033953435\\
70.3	0.038806392\\
70.4	0.038374944\\
70.5	0.037190983\\
70.6	0.037945294\\
70.7	0.03482708\\
70.8	0.039019022\\
70.9	0.037337752\\
71	0.036985781\\
71.1	0.031095246\\
71.2	0.038125019\\
71.3	0.038770714\\
71.4	0.034558646\\
71.5	0.0367117\\
71.6	0.038195759\\
71.7	0.038191986\\
71.8	0.038880596\\
71.9	0.032656443\\
72	0.038308609\\
72.1	0.040901861\\
72.2	0.043184589\\
72.3	0.040831139\\
72.4	0.036689675\\
72.5	0.03714596\\
72.6	0.035975815\\
72.7	0.040551657\\
72.8	0.041535156\\
72.9	0.040765276\\
73	0.040167055\\
73.1	0.039196563\\
73.2	0.03843629\\
73.3	0.041151497\\
73.4	0.036610801\\
73.5	0.041320596\\
73.6	0.039111818\\
73.7	0.040843937\\
73.8	0.040434294\\
73.9	0.039956098\\
74	0.04213712\\
74.1	0.040545172\\
74.2	0.039156595\\
74.3	0.043747124\\
74.4	0.039041605\\
74.5	0.040331608\\
74.6	0.048075038\\
74.7	0.042925534\\
74.8	0.045248048\\
74.9	0.040005055\\
75	0.041265143\\
75.1	0.046666897\\
75.2	0.036518463\\
75.3	0.042285579\\
75.4	0.036829108\\
75.5	0.038774844\\
75.6	0.039613709\\
75.7	0.040250646\\
75.8	0.039183771\\
75.9	0.037496523\\
76	0.044502835\\
76.1	0.044292783\\
76.2	0.039559771\\
76.3	0.041976402\\
76.4	0.041136932\\
76.5	0.039900459\\
76.6	0.043062351\\
76.7	0.040090396\\
76.8	0.039945073\\
76.9	0.038148727\\
77	0.040709205\\
77.1	0.045327348\\
77.2	0.043726204\\
77.3	0.041780107\\
77.4	0.042789302\\
77.5	0.040569883\\
77.6	0.03941923\\
77.7	0.046052584\\
77.8	0.045340446\\
77.9	0.0419955\\
78	0.042931238\\
78.1	0.038334653\\
78.2	0.040019758\\
78.3	0.039468056\\
78.4	0.039708736\\
78.5	0.041717764\\
78.6	0.045909379\\
78.7	0.04051174\\
78.8	0.041558789\\
78.9	0.042783835\\
79	0.045206688\\
79.1	0.040850825\\
79.2	0.040096248\\
79.3	0.046565005\\
79.4	0.042902195\\
79.5	0.045643401\\
79.6	0.045664156\\
79.7	0.041435591\\
79.8	0.04074241\\
79.9	0.043610667\\
80	0.044281194\\
80.1	-0.004767636\\
80.2	0.043041435\\
80.3	0.042653755\\
80.4	0.046735233\\
80.5	0.04221626\\
80.6	0.047420505\\
80.7	0.041148455\\
80.8	0.039574524\\
80.9	0.041537404\\
81	0.042193474\\
81.1	0.04795834\\
81.2	0.045598209\\
81.3	0.044487136\\
81.4	0.041956864\\
81.5	0.044149325\\
81.6	0.048751516\\
81.7	0.04191367\\
81.8	0.036897047\\
81.9	0.044066535\\
82	0.044513983\\
82.1	0.042084149\\
82.2	0.043229022\\
82.3	0.043182274\\
82.4	0.042162538\\
82.5	0.043474031\\
82.6	0.043030828\\
82.7	0.045495881\\
82.8	0.042623022\\
82.9	0.04621429\\
83	0.045701476\\
83.1	0.044255106\\
83.2	0.044749584\\
83.3	0.045821925\\
83.4	0.046962528\\
83.5	0.042913222\\
83.6	0.045906088\\
83.7	0.045277572\\
83.8	0.044173909\\
83.9	0.04477205\\
84	0.043141885\\
84.1	0.040050983\\
84.2	0.047127349\\
84.3	0.043474706\\
84.4	0.044724134\\
84.5	0.050694713\\
84.6	0.049827079\\
84.7	0.042991605\\
84.8	0.045010558\\
84.9	0.046065934\\
85	0.040846957\\
85.1	0.046499926\\
85.2	0.04393729\\
85.3	0.044589293\\
85.4	0.042797878\\
85.5	0.047761219\\
85.6	0.050333435\\
85.7	0.045950658\\
85.8	0.043088592\\
85.9	0.04748089\\
86	0.047056531\\
86.1	0.044750887\\
86.2	0.047895299\\
86.3	0.046933873\\
86.4	0.045897279\\
86.5	0.040456406\\
86.6	0.049005706\\
86.7	0.044822239\\
86.8	0.049392939\\
86.9	0.04799964\\
87	0.048286523\\
87.1	0.048121937\\
87.2	0.048237539\\
87.3	0.050064744\\
87.4	0.046812858\\
87.5	0.047786321\\
87.6	0.046850478\\
87.7	0.045478123\\
87.8	0.046774448\\
87.9	0.049509672\\
88	0.042639887\\
88.1	0.04812916\\
88.2	0.048242468\\
88.3	0.049201414\\
88.4	0.052422101\\
88.5	0.04637024\\
88.6	0.049013502\\
88.7	0.048821468\\
88.8	0.048051589\\
88.9	0.047782533\\
89	0.048570291\\
89.1	0.048719346\\
89.2	0.045085219\\
89.3	0.046315199\\
89.4	0.050203882\\
89.5	0.052343827\\
89.6	0.043878764\\
89.7	0.045680649\\
89.8	0.048772724\\
89.9	0.048516729\\
90	0.048921211\\
90.1	0.04730347\\
90.2	0.045912561\\
90.3	0.043815192\\
90.4	0.049336295\\
90.5	0.0500976\\
90.6	0.046663014\\
90.7	0.053782535\\
90.8	0.055948685\\
90.9	0.048574289\\
91	0.051123537\\
91.1	0.052012895\\
91.2	0.05666788\\
91.3	0.051153937\\
91.4	0.049248998\\
91.5	0.047457248\\
91.6	0.054698236\\
91.7	0.050982905\\
91.8	0.055844056\\
91.9	0.046799653\\
92	0.047646825\\
92.1	0.053176947\\
92.2	0.047934169\\
92.3	0.047626497\\
92.4	0.052063358\\
92.5	0.047556235\\
92.6	0.049299433\\
92.7	0.052479779\\
92.8	0.053670455\\
92.9	0.04951902\\
93	0.048582538\\
93.1	0.052483065\\
93.2	0.051101783\\
93.3	0.054592511\\
93.4	0.050492811\\
93.5	0.050872734\\
93.6	0.05066687\\
93.7	0.054106274\\
93.8	0.048219904\\
93.9	0.049068628\\
94	0.049013859\\
94.1	0.046884504\\
94.2	0.049599123\\
94.3	0.050904935\\
94.4	0.05591631\\
94.5	0.048719469\\
94.6	0.045446461\\
94.7	0.045898885\\
94.8	0.052833376\\
94.9	0.047298017\\
95	0.049390998\\
95.1	0.049387993\\
95.2	0.053599716\\
95.3	0.052256068\\
95.4	0.048534494\\
95.5	0.046932706\\
95.6	0.055077939\\
95.7	0.04739855\\
95.8	0.049819974\\
95.9	0.048332022\\
96	0.049406804\\
96.1	0.049764802\\
96.2	0.050663282\\
96.3	0.050624488\\
96.4	0.050836791\\
96.5	0.05019445\\
96.6	0.058039363\\
96.7	0.049873318\\
96.8	0.053369069\\
96.9	0.054736672\\
97	0.0539596\\
97.1	0.05006688\\
97.2	0.052834303\\
97.3	0.0468504\\
97.4	0.05180119\\
97.5	0.046938172\\
97.6	0.059015461\\
97.7	0.050771795\\
97.8	0.056419707\\
97.9	0.050725633\\
98	0.053720052\\
98.1	0.053367387\\
98.2	0.049557663\\
98.3	0.051183411\\
98.4	0.051200983\\
98.5	0.05311003\\
98.6	0.056483343\\
98.7	0.052598958\\
98.8	0.055862584\\
98.9	0.050211591\\
99	0.048921051\\
99.1	0.053042372\\
99.2	0.049221278\\
99.3	0.050708173\\
99.4	0.051936467\\
99.5	0.053464726\\
99.6	0.054161488\\
99.7	0.050079142\\
99.8	0.053552082\\
99.9	0.054811613\\
100	0.055580981\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-75.914022\\
0.2	-60.135296\\
0.3	-52.061587\\
0.4	-49.41932\\
0.5	-44.926103\\
0.6	-42.015731\\
0.7	-40.084796\\
0.8	-38.047315\\
0.9	-36.197133\\
1	-34.69411\\
1.1	-34.460305\\
1.2	-32.851462\\
1.3	-32.135498\\
1.4	-31.096689\\
1.5	-29.724366\\
1.6	-28.352653\\
1.7	-28.363283\\
1.8	-26.628109\\
1.9	-25.92867\\
2	-26.139995\\
2.1	-25.499872\\
2.2	-24.493251\\
2.3	-24.428066\\
2.4	-23.632605\\
2.5	-23.689114\\
2.6	-23.648887\\
2.7	-22.804899\\
2.8	-22.516445\\
2.9	-23.143842\\
3	-21.699933\\
3.1	-23.08005\\
3.2	-10.850252\\
3.3	-10.774023\\
3.4	-10.544175\\
3.5	-10.488983\\
3.6	-10.4919\\
3.7	-10.492784\\
3.8	-10.483711\\
3.9	-10.465137\\
4	-10.409399\\
4.1	-10.411125\\
4.2	-10.393248\\
4.3	-10.391859\\
4.4	-10.429696\\
4.5	-10.460854\\
4.6	-10.453357\\
4.7	-10.501045\\
4.8	-10.511506\\
4.9	-10.565959\\
5	-10.685814\\
5.1	-10.716524\\
5.2	-10.691672\\
5.3	-10.7299\\
5.4	-10.319462\\
5.5	-10.135155\\
5.6	-9.7051363\\
5.7	-9.4339214\\
5.8	-9.5986159\\
5.9	-9.0756821\\
6	-8.916535\\
6.1	-8.8695609\\
6.2	-8.592096\\
6.3	-8.3010496\\
6.4	-8.0763884\\
6.5	-8.428194\\
6.6	-8.1672686\\
6.7	-8.0463333\\
6.8	-7.5676928\\
6.9	-7.6410759\\
7	-7.5075691\\
7.1	-7.0969296\\
7.2	-6.9715679\\
7.3	-7.027696\\
7.4	-6.8137421\\
7.5	-6.5805754\\
7.6	-6.3306533\\
7.7	-6.1439883\\
7.8	-6.1444996\\
7.9	-6.3669255\\
8	-6.3055103\\
8.1	-6.4075003\\
8.2	-6.4550203\\
8.3	-6.0585483\\
8.4	-5.8720872\\
8.5	-5.790177\\
8.6	-5.7886251\\
8.7	-5.7443157\\
8.8	-5.6188269\\
8.9	-5.4233408\\
9	-5.3213385\\
9.1	-5.243827\\
9.2	-5.0990751\\
9.3	-4.8898541\\
9.4	-4.63628\\
9.5	-4.2526854\\
9.6	-4.0478499\\
9.7	-3.8426531\\
9.8	-3.6329052\\
9.9	-3.4322577\\
10	-3.2449002\\
10.1	-3.0647846\\
10.2	-2.9204063\\
10.3	-2.7638769\\
10.4	-2.6172386\\
10.5	-2.4769025\\
10.6	-2.3448472\\
10.7	-2.2185423\\
10.8	-2.0983178\\
10.9	-1.9998323\\
11	-1.8915629\\
11.1	-1.7902333\\
11.2	-1.6926112\\
11.3	-1.5988513\\
11.4	-1.4970453\\
11.5	-1.3715392\\
11.6	-0.88215022\\
11.7	-1.1372502\\
11.8	-1.0031383\\
11.9	-0.82948302\\
12	-0.67972407\\
12.1	-0.73618926\\
12.2	-0.70837503\\
12.3	-0.60444473\\
12.4	-0.58020257\\
12.5	-0.63308143\\
12.6	-0.5345178\\
12.7	-0.51156593\\
12.8	-0.49155441\\
12.9	-0.47324924\\
13	-0.45663229\\
13.1	-0.44163873\\
13.2	-0.42505265\\
13.3	-0.41070251\\
13.4	-0.39730499\\
13.5	-0.39697824\\
13.6	-0.41205925\\
13.7	-0.42837714\\
13.8	-0.44711437\\
13.9	-0.47009481\\
14	-0.49920878\\
14.1	-0.54083698\\
14.2	-0.62715736\\
14.3	-0.65839816\\
14.4	-0.63278979\\
14.5	-0.60658408\\
14.6	-0.57971251\\
14.7	-0.55550737\\
14.8	-0.53155866\\
14.9	-0.50929243\\
15	-0.48786279\\
15.1	-0.47120448\\
15.2	-0.45149752\\
15.3	-0.43360096\\
15.4	-0.41698145\\
15.5	-0.39987988\\
15.6	-0.38609472\\
15.7	-0.65573131\\
15.8	-0.35320467\\
15.9	-0.36662375\\
16	-0.60653493\\
16.1	-0.59121677\\
16.2	-0.57610834\\
16.3	-0.56253793\\
16.4	-0.57005999\\
16.5	-0.57630442\\
16.6	-0.58241874\\
16.7	-0.59365049\\
16.8	-0.55025932\\
16.9	-0.51490771\\
17	-0.49183359\\
17.1	-0.47652153\\
17.2	-0.4614648\\
17.3	-0.43669518\\
17.4	-0.20446078\\
17.5	-0.30033856\\
17.6	-0.31388441\\
17.7	-0.29117756\\
17.8	-0.345831\\
17.9	-0.35119838\\
18	-0.34885465\\
18.1	-0.3769564\\
18.2	-0.35928253\\
18.3	-0.36529232\\
18.4	-0.35404088\\
18.5	-0.34461639\\
18.6	-0.33952891\\
18.7	-0.34092727\\
18.8	-0.34128219\\
18.9	-0.35043478\\
19	-0.34409708\\
19.1	-0.34315597\\
19.2	-0.35116521\\
19.3	-0.34302308\\
19.4	-0.34080169\\
19.5	-0.31869652\\
19.6	-0.3139802\\
19.7	-0.30492902\\
19.8	-0.29996073\\
19.9	-0.53358169\\
20	-0.29415787\\
20.1	-0.33744272\\
20.2	-0.31558506\\
20.3	-0.5575996\\
20.4	-0.29801639\\
20.5	-0.570293\\
20.6	-0.28861598\\
20.7	-0.27690292\\
20.8	-0.26269295\\
20.9	-0.24503006\\
21	-0.25437134\\
21.1	-0.2292707\\
21.2	-0.2546285\\
21.3	-0.24662207\\
21.4	-0.24469737\\
21.5	-0.24197267\\
21.6	-0.23346126\\
21.7	-0.22419411\\
21.8	-0.236956\\
21.9	-0.21661201\\
22	-0.22127439\\
22.1	-0.2165622\\
22.2	-0.092917081\\
22.3	-0.2280721\\
22.4	-0.193712\\
22.5	-0.24198987\\
22.6	-0.28328899\\
22.7	-0.28601437\\
22.8	-0.28221201\\
22.9	-0.4809445\\
23	-0.27914362\\
23.1	-0.49318244\\
23.2	-0.4988697\\
23.3	-0.26993042\\
23.4	-0.26678398\\
23.5	-0.26514813\\
23.6	-0.26253169\\
23.7	-0.25928922\\
23.8	-0.2562343\\
23.9	-0.25495648\\
24	-0.2061845\\
24.1	-0.25109308\\
24.2	-0.25000597\\
24.3	-0.24860792\\
24.4	-0.55946047\\
24.5	-0.2506462\\
24.6	-0.25229005\\
24.7	-0.25995747\\
24.8	-0.26746393\\
24.9	-0.25800163\\
25	-0.25166952\\
25.1	-0.24544016\\
25.2	-0.23836737\\
25.3	-0.23406841\\
25.4	-0.23046127\\
25.5	-0.22589186\\
25.6	-0.2218559\\
25.7	-0.21384925\\
25.8	-0.20276609\\
25.9	-0.20446129\\
26	-0.1809848\\
26.1	-0.20044454\\
26.2	-0.16543903\\
26.3	-0.17140987\\
26.4	-0.17459605\\
26.5	-0.1194352\\
26.6	-0.17484593\\
26.7	-0.11824716\\
26.8	-0.10908164\\
26.9	-0.11457855\\
27	-0.11132834\\
27.1	-0.11031063\\
27.2	-0.10263722\\
27.3	-0.10187726\\
27.4	-0.10033141\\
27.5	-0.099424754\\
27.6	-0.102957\\
27.7	-0.094018345\\
27.8	-0.093533038\\
27.9	-0.091003842\\
28	-0.08611177\\
28.1	-0.086050683\\
28.2	-0.081039639\\
28.3	-0.079404451\\
28.4	-0.076837011\\
28.5	-0.070102994\\
28.6	-0.045087848\\
28.7	-0.033992298\\
28.8	-0.031143222\\
28.9	-0.030741075\\
29	-0.031377942\\
29.1	-0.030859862\\
29.2	-0.030770757\\
29.3	-0.031909123\\
29.4	-0.032414617\\
29.5	-0.060398688\\
29.6	-0.041471977\\
29.7	-0.047276394\\
29.8	-0.045013878\\
29.9	-0.090846955\\
30	-0.098265655\\
30.1	-0.086417222\\
30.2	-0.20091473\\
30.3	-0.086130002\\
30.4	-0.17500365\\
30.5	-0.1698036\\
30.6	-0.13616824\\
30.7	-0.15308469\\
30.8	-0.091123683\\
30.9	-0.13783956\\
31	-0.13065495\\
31.1	-0.12425339\\
31.2	-0.1167782\\
31.3	-0.081399329\\
31.4	-0.10445929\\
31.5	-0.099461058\\
31.6	-0.093170703\\
31.7	-0.08814482\\
31.8	-0.084160016\\
31.9	-0.078720611\\
32	-0.074496535\\
32.1	-0.067519969\\
32.2	-0.064838052\\
32.3	-0.058959918\\
32.4	-0.055086987\\
32.5	-0.052682285\\
32.6	-0.048372199\\
32.7	-0.043935609\\
32.8	-0.049042744\\
32.9	-0.051985582\\
33	-0.049934232\\
33.1	-0.059106367\\
33.2	-0.045866645\\
33.3	-0.045861399\\
33.4	-0.053341049\\
33.5	-0.047481205\\
33.6	-0.032684935\\
33.7	-0.042963828\\
33.8	-0.042645875\\
33.9	-0.043199223\\
34	-0.038517545\\
34.1	-0.037065862\\
34.2	-0.046785415\\
34.3	-0.04592365\\
34.4	-0.033162125\\
34.5	-0.039473413\\
34.6	-0.03578644\\
34.7	-0.045463289\\
34.8	-0.030694133\\
34.9	-0.026960312\\
35	-0.028941318\\
35.1	-0.032349862\\
35.2	-0.037587075\\
35.3	-0.029273531\\
35.4	-0.022722948\\
35.5	-0.036277654\\
35.6	-0.024666936\\
35.7	-0.028469913\\
35.8	-0.03389139\\
35.9	-0.03084263\\
36	-0.032209915\\
36.1	-0.056259185\\
36.2	-0.067765771\\
36.3	-0.018343122\\
36.4	-0.015809441\\
36.5	-0.023071568\\
36.6	-0.053839092\\
36.7	-0.051565988\\
36.8	-0.043281562\\
36.9	-0.015375275\\
37	-0.020482219\\
37.1	-0.047831494\\
37.2	-0.043795362\\
37.3	-0.044711723\\
37.4	-0.021733432\\
37.5	-0.039503636\\
37.6	-0.020567824\\
37.7	-0.014188842\\
37.8	-0.012202919\\
37.9	-0.023186539\\
38	-0.0051371963\\
38.1	-0.018174139\\
38.2	-0.042379061\\
38.3	-0.01467936\\
38.4	-0.0071265681\\
38.5	-0.013260042\\
38.6	-0.013630329\\
38.7	-0.012267769\\
38.8	-0.011267351\\
38.9	-0.088439926\\
39	-0.084112132\\
39.1	-0.016412718\\
39.2	-0.0084394553\\
39.3	-0.071289043\\
39.4	-0.010169192\\
39.5	-0.059560135\\
39.6	-0.060818554\\
39.7	-0.053325351\\
39.8	-0.015938706\\
39.9	-0.050723778\\
40	-0.048377943\\
40.1	-0.007035\\
40.2	-0.012088357\\
40.3	-0.040767491\\
40.4	-0.037226399\\
40.5	-0.034576941\\
40.6	-0.031525688\\
40.7	-0.031327424\\
40.8	-0.0045987412\\
40.9	-0.011355396\\
41	-0.007605026\\
41.1	-0.0039456805\\
41.2	-0.013126032\\
41.3	-0.043229659\\
41.4	-0.0037225247\\
41.5	-0.0069943136\\
41.6	-0.00669022\\
41.7	-0.0015353083\\
41.8	-0.0017247577\\
41.9	-0.0043453395\\
42	-0.023893275\\
42.1	-0.0045220796\\
42.2	-0.002380411\\
42.3	-0.0017695543\\
42.4	0.0011881337\\
42.5	-0.00048326363\\
42.6	-0.0018098878\\
42.7	-0.0029269928\\
42.8	-0.03487775\\
42.9	-0.0010826642\\
43	-0.00043341934\\
43.1	-0.0025850742\\
43.2	-0.0068225952\\
43.3	-0.0043095059\\
43.4	-0.0021660618\\
43.5	-0.0033546624\\
43.6	0.00097021444\\
43.7	-0.0020504176\\
43.8	-0.00094691347\\
43.9	-0.00053861906\\
44	-0.00022663915\\
44.1	-0.0014213658\\
44.2	-0.0018959617\\
44.3	-0.0025823143\\
44.4	-0.00079935682\\
44.5	-0.0037760638\\
44.6	7.1977548e-05\\
44.7	-0.0059688092\\
44.8	-0.00046808501\\
44.9	-0.0013841758\\
45	-0.00058297584\\
45.1	-0.001067674\\
45.2	0.0003981059\\
45.3	-2.142232e-06\\
45.4	0.00043153927\\
45.5	-0.00067175328\\
45.6	-0.00068586364\\
45.7	-0.00056959834\\
45.8	-0.00018727678\\
45.9	-0.0003109448\\
46	-0.00039391312\\
46.1	-0.0085223482\\
46.2	-7.6727872e-05\\
46.3	-0.0020522823\\
46.4	-0.000472457\\
46.5	0.00096038055\\
46.6	-0.0010126524\\
46.7	0.0012114783\\
46.8	-0.00051868231\\
46.9	0.0014323343\\
47	0.0009140922\\
47.1	-0.0012234027\\
47.2	-0.00090927312\\
47.3	-0.00084725552\\
47.4	0.0012803195\\
47.5	0.0017032739\\
47.6	-0.00059276045\\
47.7	-8.8089666e-05\\
47.8	-0.0011282864\\
47.9	-0.034651791\\
48	0.00087313522\\
48.1	0.0017025771\\
48.2	-0.029008575\\
48.3	-0.0006697509\\
48.4	0.0014044783\\
48.5	-0.02415421\\
48.6	0.0006670256\\
48.7	0.0005307391\\
48.8	0.0012742298\\
48.9	0.00040470152\\
49	0.00054216559\\
49.1	-0.0022201232\\
49.2	0.00059606983\\
49.3	0.0012310042\\
49.4	-0.00031115695\\
49.5	-0.0019098762\\
49.6	0.001389472\\
49.7	-2.7642088e-05\\
49.8	0.0080089446\\
49.9	0.00068685584\\
50	0.0029427174\\
50.1	0.0023994999\\
50.2	0.001579709\\
50.3	0.0029400308\\
50.4	0.0010957575\\
50.5	0.0062990205\\
50.6	0.0047024917\\
50.7	0.0025638174\\
50.8	0.00038901679\\
50.9	0.00066448437\\
51	0.0062766188\\
51.1	0.0047272241\\
51.2	0.0039545199\\
51.3	0.0091174189\\
51.4	0.0053889686\\
51.5	-0.0074612172\\
51.6	0.0051157396\\
51.7	0.0081566748\\
51.8	0.0075498751\\
51.9	0.0056682953\\
52	0.0099957743\\
52.1	0.0057566538\\
52.2	0.011607731\\
52.3	0.0061108795\\
52.4	0.004359905\\
52.5	0.0056200888\\
52.6	0.0066628332\\
52.7	0.00012341512\\
52.8	0.007170419\\
52.9	0.009047502\\
53	0.00025190144\\
53.1	0.0090862795\\
53.2	0.0095613807\\
53.3	0.0063495132\\
53.4	0.0075373527\\
53.5	0.0073226717\\
53.6	0.0057249324\\
53.7	0.0058320232\\
53.8	0.0089599476\\
53.9	0.01556879\\
54	0.013923162\\
54.1	0.010200549\\
54.2	0.0092663904\\
54.3	0.0094094422\\
54.4	0.0093910287\\
54.5	0.0090787746\\
54.6	0.016100065\\
54.7	0.010743116\\
54.8	0.011238057\\
54.9	-0.040271316\\
55	0.014780532\\
55.1	0.009524769\\
55.2	0.012239056\\
55.3	0.011783\\
55.4	-0.032477429\\
55.5	0.0065078996\\
55.6	0.01699934\\
55.7	0.010130163\\
55.8	0.0064508762\\
55.9	0.0096844342\\
56	0.013571298\\
56.1	0.0092102219\\
56.2	0.01047843\\
56.3	0.010484599\\
56.4	0.012390613\\
56.5	0.0089969667\\
56.6	0.012506547\\
56.7	0.013016991\\
56.8	-0.0057470833\\
56.9	0.015733525\\
57	0.011447662\\
57.1	0.009299488\\
57.2	0.010116009\\
57.3	0.011100187\\
57.4	0.013880095\\
57.5	0.014187769\\
57.6	0.014915457\\
57.7	0.014191465\\
57.8	0.0092295\\
57.9	0.018144073\\
58	0.017528759\\
58.1	0.011963029\\
58.2	0.019185579\\
58.3	0.018839198\\
58.4	0.021261923\\
58.5	0.0099856741\\
58.6	0.015650921\\
58.7	0.016086984\\
58.8	0.01424419\\
58.9	0.01646257\\
59	0.014305678\\
59.1	0.0097192509\\
59.2	0.021228184\\
59.3	0.011350061\\
59.4	0.01957425\\
59.5	0.015308567\\
59.6	0.014431639\\
59.7	0.020515524\\
59.8	0.014237157\\
59.9	0.014423587\\
60	0.020776473\\
60.1	0.015820392\\
60.2	0.012062963\\
60.3	0.015025981\\
60.4	0.016398694\\
60.5	0.020602923\\
60.6	0.013472093\\
60.7	0.019269368\\
60.8	0.016915805\\
60.9	0.018444434\\
61	0.016400446\\
61.1	0.019205957\\
61.2	0.015514171\\
61.3	0.017727895\\
61.4	0.021028142\\
61.5	0.018956609\\
61.6	0.024609038\\
61.7	0.018907879\\
61.8	0.014137734\\
61.9	0.014904946\\
62	0.01781069\\
62.1	0.020628173\\
62.2	0.021773429\\
62.3	0.021369249\\
62.4	0.022373368\\
62.5	0.024990678\\
62.6	0.01687454\\
62.7	0.018775227\\
62.8	0.020522035\\
62.9	0.020888078\\
63	0.019807871\\
63.1	0.017752821\\
63.2	0.018506534\\
63.3	0.017806065\\
63.4	0.017504134\\
63.5	0.023286344\\
63.6	0.020247797\\
63.7	0.026466643\\
63.8	0.020824248\\
63.9	0.019386104\\
64	0.019826923\\
64.1	0.024074815\\
64.2	0.021587272\\
64.3	0.024181722\\
64.4	0.025984006\\
64.5	0.017944295\\
64.6	0.021864487\\
64.7	0.022139857\\
64.8	0.01973747\\
64.9	0.017195948\\
65	0.024399722\\
65.1	0.024085218\\
65.2	0.020720753\\
65.3	0.021084326\\
65.4	0.024748269\\
65.5	0.016133547\\
65.6	0.022004732\\
65.7	0.02601236\\
65.8	0.027166763\\
65.9	0.016411062\\
66	0.023298137\\
66.1	0.026537034\\
66.2	0.023205442\\
66.3	0.019502944\\
66.4	0.024420583\\
66.5	0.023049434\\
66.6	0.020102075\\
66.7	0.02668428\\
66.8	0.022931356\\
66.9	0.02300161\\
67	0.021046818\\
67.1	0.024119422\\
67.2	0.024483977\\
67.3	0.020634628\\
67.4	0.024839981\\
67.5	0.027647766\\
67.6	0.026726075\\
67.7	0.021637906\\
67.8	0.025092586\\
67.9	0.026297003\\
68	0.027193492\\
68.1	0.025219769\\
68.2	0.019087493\\
68.3	0.028342142\\
68.4	0.025001177\\
68.5	0.023396746\\
68.6	0.022957875\\
68.7	0.025139834\\
68.8	0.028842144\\
68.9	0.028715245\\
69	0.022436297\\
69.1	0.030389111\\
69.2	0.027417407\\
69.3	0.027406478\\
69.4	0.026236643\\
69.5	0.024054558\\
69.6	0.01955481\\
69.7	0.021694147\\
69.8	0.027317056\\
69.9	0.02494108\\
70	0.027326066\\
70.1	0.028014751\\
70.2	0.023590355\\
70.3	0.025572796\\
70.4	0.026264267\\
70.5	0.030219347\\
70.6	0.025070437\\
70.7	0.024963125\\
70.8	0.029089353\\
70.9	0.025497769\\
71	0.028758888\\
71.1	0.023997877\\
71.2	0.021642721\\
71.3	0.021877084\\
71.4	0.025845723\\
71.5	0.028387643\\
71.6	0.032612414\\
71.7	0.024964576\\
71.8	0.030442668\\
71.9	0.02496155\\
72	0.025622473\\
72.1	0.029843451\\
72.2	0.028846006\\
72.3	0.027122648\\
72.4	0.032288343\\
72.5	0.029744067\\
72.6	0.026753633\\
72.7	0.027547198\\
72.8	0.028573314\\
72.9	0.027623925\\
73	0.033155243\\
73.1	0.033469081\\
73.2	0.030614963\\
73.3	0.028728843\\
73.4	0.028958258\\
73.5	0.032293132\\
73.6	0.032037158\\
73.7	0.026042283\\
73.8	0.027163379\\
73.9	0.030373521\\
74	0.031644987\\
74.1	0.031260532\\
74.2	0.026622916\\
74.3	0.029364282\\
74.4	0.026921326\\
74.5	0.031182386\\
74.6	0.031212621\\
74.7	0.026635086\\
74.8	0.034976301\\
74.9	0.029430264\\
75	0.03027411\\
75.1	0.031670084\\
75.2	0.031887162\\
75.3	0.02927335\\
75.4	0.029489108\\
75.5	0.033004694\\
75.6	0.030206769\\
75.7	0.028270853\\
75.8	0.032467125\\
75.9	0.026748273\\
76	0.028737941\\
76.1	0.030708825\\
76.2	0.032136716\\
76.3	0.029203043\\
76.4	0.03075913\\
76.5	0.032514282\\
76.6	0.032876176\\
76.7	0.03120188\\
76.8	0.030361424\\
76.9	0.032342795\\
77	0.033271411\\
77.1	0.03372288\\
77.2	0.030210472\\
77.3	0.033668273\\
77.4	0.035164606\\
77.5	0.027195227\\
77.6	0.02918394\\
77.7	0.030939743\\
77.8	0.031777482\\
77.9	0.033189079\\
78	0.034930917\\
78.1	0.034179479\\
78.2	0.034292879\\
78.3	0.03171252\\
78.4	0.031300009\\
78.5	0.030934722\\
78.6	0.033238788\\
78.7	0.032636778\\
78.8	0.034020283\\
78.9	0.034055718\\
79	0.034234919\\
79.1	0.035716407\\
79.2	0.031720414\\
79.3	0.035955581\\
79.4	0.032584295\\
79.5	0.031308784\\
79.6	0.036734368\\
79.7	0.037817299\\
79.8	0.032408659\\
79.9	0.034277671\\
80	0.035201678\\
80.1	-0.0095039226\\
80.2	0.034623064\\
80.3	0.034022299\\
80.4	0.036014182\\
80.5	0.031922558\\
80.6	0.035665421\\
80.7	0.035002371\\
80.8	0.031931638\\
80.9	0.032700431\\
81	0.038182113\\
81.1	0.036363518\\
81.2	0.035004253\\
81.3	0.02832247\\
81.4	0.032520298\\
81.5	0.0343297\\
81.6	0.034307372\\
81.7	0.035630649\\
81.8	0.029668149\\
81.9	0.039793406\\
82	0.0367124\\
82.1	0.030762686\\
82.2	0.036383957\\
82.3	0.033485113\\
82.4	0.034069755\\
82.5	0.033914337\\
82.6	0.035750611\\
82.7	0.03373966\\
82.8	0.036189538\\
82.9	0.039357862\\
83	0.036144342\\
83.1	0.031823387\\
83.2	0.036241772\\
83.3	0.035239319\\
83.4	0.037365575\\
83.5	0.035506069\\
83.6	0.040014392\\
83.7	0.03414941\\
83.8	0.034904983\\
83.9	0.034859196\\
84	0.033824882\\
84.1	0.033417632\\
84.2	0.039816896\\
84.3	0.037995456\\
84.4	0.036816411\\
84.5	0.040546392\\
84.6	0.040513782\\
84.7	0.032448062\\
84.8	0.035038691\\
84.9	0.035260681\\
85	0.035902312\\
85.1	0.037640015\\
85.2	0.039803647\\
85.3	0.032756867\\
85.4	0.034831696\\
85.5	0.041354742\\
85.6	0.040257045\\
85.7	0.039879059\\
85.8	0.038953137\\
85.9	0.033997234\\
86	0.041039464\\
86.1	0.03534997\\
86.2	0.036032629\\
86.3	0.03804542\\
86.4	0.041128487\\
86.5	0.037322873\\
86.6	0.038927425\\
86.7	0.037383521\\
86.8	0.034573483\\
86.9	0.035904071\\
87	0.037232552\\
87.1	0.033648926\\
87.2	0.037618722\\
87.3	0.038697945\\
87.4	0.039235746\\
87.5	0.036095315\\
87.6	0.038035024\\
87.7	0.036881753\\
87.8	0.041790122\\
87.9	0.03921948\\
88	0.036104033\\
88.1	0.039443846\\
88.2	0.037797107\\
88.3	0.036162748\\
88.4	0.039169765\\
88.5	0.036854869\\
88.6	0.034630715\\
88.7	0.041478613\\
88.8	0.040125361\\
88.9	0.041004529\\
89	0.038774847\\
89.1	0.041148503\\
89.2	0.03828359\\
89.3	0.033630135\\
89.4	0.031880589\\
89.5	0.039661976\\
89.6	0.03395888\\
89.7	0.039932485\\
89.8	0.043318708\\
89.9	0.039261335\\
90	0.043094411\\
90.1	0.039933413\\
90.2	0.04015757\\
90.3	0.039199743\\
90.4	0.037923596\\
90.5	0.042215084\\
90.6	0.043047828\\
90.7	0.03693161\\
90.8	0.043974446\\
90.9	0.042379802\\
91	0.038874422\\
91.1	0.04488342\\
91.2	0.039915639\\
91.3	0.042918465\\
91.4	0.039839915\\
91.5	0.038797126\\
91.6	0.042819809\\
91.7	0.04128503\\
91.8	0.043902296\\
91.9	0.040846229\\
92	0.038227275\\
92.1	0.041059102\\
92.2	0.039446346\\
92.3	0.044752624\\
92.4	0.040780606\\
92.5	0.04336061\\
92.6	0.04157846\\
92.7	0.044649163\\
92.8	0.046017064\\
92.9	0.040363975\\
93	0.041115095\\
93.1	0.041508095\\
93.2	0.043420565\\
93.3	0.039828066\\
93.4	0.038986086\\
93.5	0.047849628\\
93.6	0.034816276\\
93.7	0.043180839\\
93.8	0.038525904\\
93.9	0.042458808\\
94	0.040373769\\
94.1	0.039771214\\
94.2	0.039361887\\
94.3	0.046315212\\
94.4	0.042415073\\
94.5	0.042229252\\
94.6	0.03913583\\
94.7	0.042023683\\
94.8	0.042706861\\
94.9	0.041211886\\
95	0.041927236\\
95.1	0.042827788\\
95.2	0.041517981\\
95.3	0.044537072\\
95.4	0.039841637\\
95.5	0.039589065\\
95.6	0.042405099\\
95.7	0.04420814\\
95.8	0.041956434\\
95.9	0.037539736\\
96	0.040689078\\
96.1	0.040460431\\
96.2	0.045243112\\
96.3	0.045517696\\
96.4	0.040923482\\
96.5	0.043417851\\
96.6	0.043967618\\
96.7	0.040945794\\
96.8	0.037222766\\
96.9	0.04836075\\
97	0.042345307\\
97.1	0.040201676\\
97.2	0.043497364\\
97.3	0.039970221\\
97.4	0.045458718\\
97.5	0.039983835\\
97.6	0.045200778\\
97.7	0.042266636\\
97.8	0.047012338\\
97.9	0.040504795\\
98	0.03895066\\
98.1	0.04685529\\
98.2	0.045073472\\
98.3	0.042809217\\
98.4	0.041861424\\
98.5	0.044349524\\
98.6	0.045649204\\
98.7	0.043660489\\
98.8	0.04032995\\
98.9	0.045879494\\
99	0.04027498\\
99.1	0.042457008\\
99.2	0.048166171\\
99.3	0.04267058\\
99.4	0.04385\\
99.5	0.043348034\\
99.6	0.048398134\\
99.7	0.043197256\\
99.8	0.048146577\\
99.9	0.046832836\\
100	0.044020134\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-76.549046\\
0.2	-61.172696\\
0.3	-52.56233\\
0.4	-49.959265\\
0.5	-45.658292\\
0.6	-42.716192\\
0.7	-40.762356\\
0.8	-38.646648\\
0.9	-36.697501\\
1	-35.20262\\
1.1	-34.795801\\
1.2	-33.375218\\
1.3	-32.493878\\
1.4	-31.466098\\
1.5	-30.082381\\
1.6	-28.75873\\
1.7	-28.622749\\
1.8	-26.978249\\
1.9	-26.250022\\
2	-26.223771\\
2.1	-25.971233\\
2.2	-25.66\\
2.3	-26.014601\\
2.4	-26.227787\\
2.5	-26.166797\\
2.6	-26.074599\\
2.7	-26.051372\\
2.8	-26.101752\\
2.9	-25.948111\\
3	-25.767567\\
3.1	-26.315086\\
3.2	-10.882942\\
3.3	-10.820985\\
3.4	-10.594291\\
3.5	-10.551441\\
3.6	-10.547842\\
3.7	-10.550377\\
3.8	-10.53482\\
3.9	-10.53584\\
4	-10.526724\\
4.1	-10.516595\\
4.2	-10.548932\\
4.3	-10.530402\\
4.4	-10.589003\\
4.5	-10.582275\\
4.6	-10.598144\\
4.7	-10.652006\\
4.8	-10.680965\\
4.9	-10.705493\\
5	-10.802382\\
5.1	-10.826658\\
5.2	-10.824302\\
5.3	-10.841525\\
5.4	-10.774509\\
5.5	-10.763064\\
5.6	-10.834921\\
5.7	-10.851308\\
5.8	-10.87636\\
5.9	-10.842636\\
6	-10.873293\\
6.1	-10.962436\\
6.2	-10.066587\\
6.3	-10.17458\\
6.4	-10.523529\\
6.5	-10.398094\\
6.6	-9.8897912\\
6.7	-9.9369937\\
6.8	-9.9127878\\
6.9	-9.5536278\\
7	-9.0687968\\
7.1	-8.9951813\\
7.2	-9.1118919\\
7.3	-8.7102595\\
7.4	-8.214912\\
7.5	-8.1085477\\
7.6	-8.2191952\\
7.7	-8.1980712\\
7.8	-8.1243597\\
7.9	-7.822679\\
8	-7.5768666\\
8.1	-7.9764526\\
8.2	-7.7503999\\
8.3	-7.3904162\\
8.4	-7.4008356\\
8.5	-7.3387519\\
8.6	-7.2227078\\
8.7	-7.0408851\\
8.8	-7.4416211\\
8.9	-7.523459\\
9	-7.0744409\\
9.1	-6.5224112\\
9.2	-6.3414123\\
9.3	-6.3363868\\
9.4	-6.493886\\
9.5	-6.0231309\\
9.6	-5.96253\\
9.7	-6.0466086\\
9.8	-6.1800947\\
9.9	-6.2109708\\
10	-5.8474904\\
10.1	-5.5394028\\
10.2	-5.7521834\\
10.3	-5.797701\\
10.4	-5.9214287\\
10.5	-5.8933512\\
10.6	-5.8446751\\
10.7	-5.7215083\\
10.8	-5.7498326\\
10.9	-5.1978974\\
11	-5.0348482\\
11.1	-4.8757946\\
11.2	-4.704257\\
11.3	-4.5473133\\
11.4	-4.3985037\\
11.5	-4.207745\\
11.6	-3.8220898\\
11.7	-3.7832619\\
11.8	-3.6001753\\
11.9	-3.421302\\
12	-3.2492597\\
12.1	-2.9196423\\
12.2	-2.768664\\
12.3	-2.814439\\
12.4	-2.6757335\\
12.5	-2.3764855\\
12.6	-2.4125913\\
12.7	-2.2897189\\
12.8	-2.1705973\\
12.9	-2.057543\\
13	-1.9626606\\
13.1	-1.8542471\\
13.2	-1.752681\\
13.3	-1.6513727\\
13.4	-1.5544425\\
13.5	-1.4602581\\
13.6	-1.3655096\\
13.7	-1.2841832\\
13.8	-1.193862\\
13.9	-1.1009483\\
14	-1.0056852\\
14.1	-0.89977007\\
14.2	-0.75042406\\
14.3	-0.65942106\\
14.4	-0.63499508\\
14.5	-0.60638401\\
14.6	-0.58039154\\
14.7	-0.55598178\\
14.8	-0.53166293\\
14.9	-0.51026543\\
15	-0.48816285\\
15.1	-0.47068267\\
15.2	-0.45225386\\
15.3	-0.43407094\\
15.4	-0.41735624\\
15.5	-0.4017771\\
15.6	-0.38632259\\
15.7	-1.0266649\\
15.8	-0.36424784\\
15.9	-0.38739257\\
16	-0.94381029\\
16.1	-0.9163161\\
16.2	-0.88940091\\
16.3	-0.86263805\\
16.4	-0.83568056\\
16.5	-0.81442175\\
16.6	-0.78960819\\
16.7	-0.76350933\\
16.8	-0.74106186\\
16.9	-0.70735273\\
17	-0.68973996\\
17.1	-0.66310645\\
17.2	-0.62987758\\
17.3	-0.59130297\\
17.4	-0.5632576\\
17.5	-0.52595699\\
17.6	-0.49756394\\
17.7	-0.48315628\\
17.8	-0.48079494\\
17.9	-0.47865778\\
18	-0.47135875\\
18.1	-0.48127125\\
18.2	-0.40437559\\
18.3	-0.40625524\\
18.4	-0.39103738\\
18.5	-0.38218769\\
18.6	-0.38658416\\
18.7	-0.38013725\\
18.8	-0.37893301\\
18.9	-0.36864357\\
19	-0.38236592\\
19.1	-0.38022382\\
19.2	-0.37850462\\
19.3	-0.38651196\\
19.4	-0.3887825\\
19.5	-0.37609977\\
19.6	-0.35155277\\
19.7	-0.34600591\\
19.8	-0.32416327\\
19.9	-0.67937428\\
20	-0.33600063\\
20.1	-0.3374944\\
20.2	-0.34882723\\
20.3	-0.62299018\\
20.4	-0.36103947\\
20.5	-0.59645707\\
20.6	-0.36045082\\
20.7	-0.35063035\\
20.8	-0.34191013\\
20.9	-0.32899908\\
21	-0.30898081\\
21.1	-0.29989093\\
21.2	-0.25668641\\
21.3	-0.29322696\\
21.4	-0.29748521\\
21.5	-0.29067406\\
21.6	-0.2772829\\
21.7	-0.26164648\\
21.8	-0.27132699\\
21.9	-0.25809162\\
22	-0.26617112\\
22.1	-0.2505207\\
22.2	-0.28299679\\
22.3	-0.26205469\\
22.4	-0.2890135\\
22.5	-0.28861271\\
22.6	-0.28689385\\
22.7	-0.28572564\\
22.8	-0.28255601\\
22.9	-0.54191801\\
23	-0.27879767\\
23.1	-0.57626728\\
23.2	-0.59181844\\
23.3	-0.27012859\\
23.4	-0.26715618\\
23.5	-0.2648937\\
23.6	-0.2616871\\
23.7	-0.25948703\\
23.8	-0.25658678\\
23.9	-0.25566171\\
24	-0.2871032\\
24.1	-0.25089394\\
24.2	-0.25080476\\
24.3	-0.2495868\\
24.4	-0.56513218\\
24.5	-0.25139592\\
24.6	-0.25305998\\
24.7	-0.25981013\\
24.8	-0.26684555\\
24.9	-0.25884127\\
25	-0.25139391\\
25.1	-0.24630646\\
25.2	-0.23982406\\
25.3	-0.23453806\\
25.4	-0.23184085\\
25.5	-0.22673014\\
25.6	-0.22255222\\
25.7	-0.22665241\\
25.8	-0.28011107\\
25.9	-0.28178408\\
26	-0.24822306\\
26.1	-0.27807075\\
26.2	-0.259183\\
26.3	-0.26697857\\
26.4	-0.23718026\\
26.5	-0.18566716\\
26.6	-0.25476879\\
26.7	-0.11983373\\
26.8	-0.1091147\\
26.9	-0.11406548\\
27	-0.11229598\\
27.1	-0.11001438\\
27.2	-0.10421089\\
27.3	-0.10281089\\
27.4	-0.10085375\\
27.5	-0.10058826\\
27.6	-0.10635361\\
27.7	-0.094056343\\
27.8	-0.093819192\\
27.9	-0.090993119\\
28	-0.086858787\\
28.1	-0.086412521\\
28.2	-0.081875998\\
28.3	-0.081538617\\
28.4	-0.076813517\\
28.5	-0.072145588\\
28.6	-0.085094233\\
28.7	-0.091234663\\
28.8	-0.093426378\\
28.9	-0.094457353\\
29	-0.091856011\\
29.1	-0.085947707\\
29.2	-0.080622712\\
29.3	-0.074873288\\
29.4	-0.067953906\\
29.5	-0.06460846\\
29.6	-0.069876282\\
29.7	-0.04802673\\
29.8	-0.046360001\\
29.9	-0.17472375\\
30	-0.1975045\\
30.1	-0.16899137\\
30.2	-0.20496422\\
30.3	-0.16086455\\
30.4	-0.18324935\\
30.5	-0.17326335\\
30.6	-0.16866191\\
30.7	-0.15549879\\
30.8	-0.17838885\\
30.9	-0.13847693\\
31	-0.13339547\\
31.1	-0.12600045\\
31.2	-0.11877906\\
31.3	-0.18639846\\
31.4	-0.10687311\\
31.5	-0.099882597\\
31.6	-0.094320149\\
31.7	-0.089510518\\
31.8	-0.085180569\\
31.9	-0.079814436\\
32	-0.073687062\\
32.1	-0.069848331\\
32.2	-0.066410088\\
32.3	-0.061118378\\
32.4	-0.056987724\\
32.5	-0.05202053\\
32.6	-0.049305866\\
32.7	-0.047524475\\
32.8	-0.12910831\\
32.9	-0.12848639\\
33	-0.13991592\\
33.1	-0.1466218\\
33.2	-0.12165065\\
33.3	-0.1283701\\
33.4	-0.12266147\\
33.5	-0.11489059\\
33.6	-0.12066308\\
33.7	-0.10062939\\
33.8	-0.11123709\\
33.9	-0.1293864\\
34	-0.092013139\\
34.1	-0.094677292\\
34.2	-0.063321362\\
34.3	-0.074425167\\
34.4	-0.097758521\\
34.5	-0.092728839\\
34.6	-0.078168036\\
34.7	-0.090758953\\
34.8	-0.084498112\\
34.9	-0.098047228\\
35	-0.072203924\\
35.1	-0.075154566\\
35.2	-0.077845458\\
35.3	-0.098034522\\
35.4	-0.079772186\\
35.5	-0.079730668\\
35.6	-0.072373215\\
35.7	-0.062835758\\
35.8	-0.055122\\
35.9	-0.04777582\\
36	-0.073450887\\
36.1	-0.057543383\\
36.2	-0.0699936\\
36.3	-0.090189659\\
36.4	-0.088671459\\
36.5	-0.077934533\\
36.6	-0.054814084\\
36.7	-0.083558288\\
36.8	-0.075023821\\
36.9	-0.068203312\\
37	-0.068944751\\
37.1	-0.049356972\\
37.2	-0.047029221\\
37.3	-0.044961032\\
37.4	-0.064301003\\
37.5	-0.042252053\\
37.6	-0.053568141\\
37.7	-0.048022654\\
37.8	-0.051997548\\
37.9	-0.043246247\\
38	-0.052353701\\
38.1	-0.049486172\\
38.2	-0.072211105\\
38.3	-0.05477623\\
38.4	-0.05146792\\
38.5	-0.041189179\\
38.6	-0.046732856\\
38.7	-0.044500677\\
38.8	-0.042121392\\
38.9	-0.089123588\\
39	-0.08422408\\
39.1	-0.044188\\
39.2	-0.043173275\\
39.3	-0.072996035\\
39.4	-0.035202899\\
39.5	-0.0636647\\
39.6	-0.062843002\\
39.7	-0.056666453\\
39.8	-0.047271469\\
39.9	-0.052446418\\
40	-0.048561326\\
40.1	-0.033927\\
40.2	-0.048025317\\
40.3	-0.040224811\\
40.4	-0.037299072\\
40.5	-0.035874159\\
40.6	-0.032816677\\
40.7	-0.042524022\\
40.8	-0.039184891\\
40.9	-0.03833181\\
41	-0.029304817\\
41.1	-0.035046968\\
41.2	-0.029774239\\
41.3	-0.04449523\\
41.4	-0.030208201\\
41.5	-0.025031983\\
41.6	-0.0339581\\
41.7	-0.021284998\\
41.8	-0.025691772\\
41.9	-0.02071517\\
42	-0.0267933\\
42.1	-0.018512116\\
42.2	-0.025427538\\
42.3	-0.031470101\\
42.4	-0.028256666\\
42.5	-0.023589791\\
42.6	-0.024433913\\
42.7	-0.021040131\\
42.8	-0.037825602\\
42.9	-0.019400493\\
43	-0.021049405\\
43.1	-0.0179422\\
43.2	-0.012516726\\
43.3	-0.025721427\\
43.4	-0.016746288\\
43.5	-0.021915922\\
43.6	-0.012984197\\
43.7	-0.02184168\\
43.8	-0.019059836\\
43.9	-0.016561591\\
44	-0.01813048\\
44.1	-0.017232805\\
44.2	-0.015319834\\
44.3	-0.022189197\\
44.4	-0.019889702\\
44.5	-0.015141052\\
44.6	-0.014503285\\
44.7	-0.015315555\\
44.8	-0.016400908\\
44.9	-0.015304554\\
45	-0.022629391\\
45.1	-0.013889061\\
45.2	-0.018505415\\
45.3	-0.012539329\\
45.4	-0.016629746\\
45.5	-0.0098548371\\
45.6	-0.013100734\\
45.7	-0.017557125\\
45.8	-0.014958171\\
45.9	-0.0046979474\\
46	-0.020305917\\
46.1	-0.018220215\\
46.2	-0.011954441\\
46.3	-0.0085228282\\
46.4	-0.010780264\\
46.5	-0.013612038\\
46.6	-0.0057374653\\
46.7	-0.011059812\\
46.8	-0.011959804\\
46.9	-0.0045481677\\
47	-0.0051309908\\
47.1	-0.0094355342\\
47.2	-0.0090760238\\
47.3	-0.0074972844\\
47.4	-0.0051625733\\
47.5	-0.0072086924\\
47.6	-0.0077793666\\
47.7	-0.0087547872\\
47.8	-0.016420692\\
47.9	-0.035323119\\
48	-0.012949743\\
48.1	-0.0019747007\\
48.2	-0.029388602\\
48.3	-0.008977758\\
48.4	-0.00067569445\\
48.5	-0.023912653\\
48.6	-0.001470645\\
48.7	-0.011381268\\
48.8	-0.0056753459\\
48.9	-0.0035755229\\
49	-0.014499152\\
49.1	-0.0048734368\\
49.2	-0.0016757583\\
49.3	-0.0071594906\\
49.4	-0.0085703411\\
49.5	-0.0010934077\\
49.6	-0.004224673\\
49.7	-0.0033427738\\
49.8	-0.00023206556\\
49.9	-0.00022903579\\
50	-0.0038867756\\
50.1	-0.00053622727\\
50.2	-0.0026185814\\
50.3	-0.0019622087\\
50.4	0.00030461837\\
50.5	-0.0017505725\\
50.6	-0.0015293587\\
50.7	-0.0021477826\\
50.8	-0.0019859878\\
50.9	-0.0027464827\\
51	-0.00097750232\\
51.1	-4.8909142e-05\\
51.2	-0.001014006\\
51.3	0.00013134639\\
51.4	-0.0022020407\\
51.5	-0.008278664\\
51.6	-0.0018104633\\
51.7	-0.00014222875\\
51.8	-0.00054786434\\
51.9	0.00022731344\\
52	0.00054391461\\
52.1	0.00038300596\\
52.2	-0.00088458155\\
52.3	0.0023191335\\
52.4	-0.00319499\\
52.5	-8.3361056e-05\\
52.6	-0.0026800012\\
52.7	-0.0056398573\\
52.8	0.00046210321\\
52.9	-7.474897e-05\\
53	-0.0031791635\\
53.1	0.00034179809\\
53.2	0.0010407319\\
53.3	-0.0014803434\\
53.4	-0.00078074656\\
53.5	-0.0011509123\\
53.6	-0.0063661915\\
53.7	-0.00037511187\\
53.8	0.0014586485\\
53.9	0.00025238024\\
54	-0.0023420487\\
54.1	-0.00010169747\\
54.2	0.00076638738\\
54.3	0.0016232859\\
54.4	0.0003160348\\
54.5	-0.0006483926\\
54.6	-0.00084169135\\
54.7	0.00060111944\\
54.8	0.00097120073\\
54.9	-0.041081532\\
55	0.002670594\\
55.1	0.0010046712\\
55.2	0.0035265327\\
55.3	-0.0006576247\\
55.4	-0.031208875\\
55.5	0.0019630391\\
55.6	0.00020513815\\
55.7	0.0016182108\\
55.8	0.00082854527\\
55.9	-0.00042682846\\
56	0.00067385945\\
56.1	0.00044646708\\
56.2	0.00031869366\\
56.3	-0.00072364579\\
56.4	0.0011511537\\
56.5	-0.0004475958\\
56.6	0.0016541767\\
56.7	0.0017054927\\
56.8	-0.0063464372\\
56.9	-0.00043400469\\
57	0.0011376479\\
57.1	0.0022832158\\
57.2	0.00013011985\\
57.3	-4.9739842e-05\\
57.4	0.0010670642\\
57.5	0.0024417472\\
57.6	-0.00078506948\\
57.7	0.0045512915\\
57.8	0.00024771868\\
57.9	0.0047557749\\
58	0.00097138137\\
58.1	0.00034045631\\
58.2	0.002274745\\
58.3	0.0033004284\\
58.4	0.0058476932\\
58.5	0.00069837529\\
58.6	0.0044472091\\
58.7	0.0024704404\\
58.8	0.0015760352\\
58.9	0.003471275\\
59	0.0020970598\\
59.1	0.0016136446\\
59.2	0.005892928\\
59.3	0.010017334\\
59.4	0.0063012206\\
59.5	0.0044573253\\
59.6	0.0051708936\\
59.7	0.0025249366\\
59.8	0.005062393\\
59.9	0.0051965356\\
60	0.0064387268\\
60.1	0.0059095553\\
60.2	0.0060944117\\
60.3	0.0033251845\\
60.4	0.0092612102\\
60.5	0.0048003912\\
60.6	0.0051644168\\
60.7	0.0082067744\\
60.8	0.0048184329\\
60.9	0.010106361\\
61	0.0077562364\\
61.1	0.0038822007\\
61.2	0.0085482703\\
61.3	0.0075715789\\
61.4	0.0035732348\\
61.5	0.0074019339\\
61.6	0.0060933797\\
61.7	0.0096951864\\
61.8	0.0052962495\\
61.9	0.012009217\\
62	0.0081772921\\
62.1	0.009150091\\
62.2	0.0040095011\\
62.3	0.0082077373\\
62.4	0.010707857\\
62.5	0.0087485553\\
62.6	0.0059335712\\
62.7	0.010033419\\
62.8	0.015383228\\
62.9	0.0069711034\\
63	0.0093319919\\
63.1	0.0071293691\\
63.2	0.011888449\\
63.3	0.014015794\\
63.4	0.010682397\\
63.5	0.010091257\\
63.6	0.0078935015\\
63.7	0.011647793\\
63.8	0.011106764\\
63.9	0.012582823\\
64	0.012323524\\
64.1	0.01139701\\
64.2	0.010775347\\
64.3	0.0086646885\\
64.4	0.014314041\\
64.5	0.012826271\\
64.6	0.010939731\\
64.7	0.0078140917\\
64.8	0.007018149\\
64.9	0.009166974\\
65	0.011320689\\
65.1	0.013689545\\
65.2	0.011773859\\
65.3	0.013292886\\
65.4	0.013448044\\
65.5	0.011655197\\
65.6	0.0095908436\\
65.7	0.016377184\\
65.8	0.011808782\\
65.9	0.013170882\\
66	0.01251629\\
66.1	0.013368724\\
66.2	0.013944658\\
66.3	0.0088868199\\
66.4	0.01566503\\
66.5	0.014929602\\
66.6	0.020981402\\
66.7	0.01504954\\
66.8	0.016051531\\
66.9	0.0082508731\\
67	0.010668134\\
67.1	0.017132211\\
67.2	0.012209445\\
67.3	0.017151723\\
67.4	0.012750632\\
67.5	0.014419512\\
67.6	0.012792783\\
67.7	0.017115223\\
67.8	0.015570214\\
67.9	0.015592356\\
68	0.01565358\\
68.1	0.021664148\\
68.2	0.017627239\\
68.3	0.01762591\\
68.4	0.016898699\\
68.5	0.013996795\\
68.6	0.012240794\\
68.7	0.019064948\\
68.8	0.015010367\\
68.9	0.017459349\\
69	0.014888738\\
69.1	0.014090493\\
69.2	0.015412424\\
69.3	0.014607973\\
69.4	0.01367894\\
69.5	0.015190494\\
69.6	0.015337136\\
69.7	0.014039329\\
69.8	0.017659448\\
69.9	0.018621799\\
70	0.014088503\\
70.1	0.01689116\\
70.2	0.017741654\\
70.3	0.021965587\\
70.4	0.016456167\\
70.5	0.017824337\\
70.6	0.017882185\\
70.7	0.012096918\\
70.8	0.016701911\\
70.9	0.017344564\\
71	0.018949582\\
71.1	0.017560943\\
71.2	0.018655383\\
71.3	0.014905937\\
71.4	0.016909428\\
71.5	0.019536255\\
71.6	0.019388349\\
71.7	0.01872565\\
71.8	0.015547851\\
71.9	0.017078768\\
72	0.018103387\\
72.1	0.018543648\\
72.2	0.021645098\\
72.3	0.018442042\\
72.4	0.019792094\\
72.5	0.019696116\\
72.6	0.01793252\\
72.7	0.016311881\\
72.8	0.017252411\\
72.9	0.016711384\\
73	0.018811038\\
73.1	0.022291297\\
73.2	0.013614032\\
73.3	0.019152629\\
73.4	0.020081614\\
73.5	0.018361451\\
73.6	0.020848643\\
73.7	0.018095532\\
73.8	0.017128684\\
73.9	0.022382462\\
74	0.021418839\\
74.1	0.017836625\\
74.2	0.020680637\\
74.3	0.018756718\\
74.4	0.024515502\\
74.5	0.023730825\\
74.6	0.024293434\\
74.7	0.018798709\\
74.8	0.025304414\\
74.9	0.022864392\\
75	0.016504477\\
75.1	0.019568929\\
75.2	0.021632283\\
75.3	0.021987438\\
75.4	0.020662331\\
75.5	0.019967024\\
75.6	0.020819729\\
75.7	0.022586592\\
75.8	0.018561248\\
75.9	0.019617189\\
76	0.021570126\\
76.1	0.024199019\\
76.2	0.019399636\\
76.3	0.01826206\\
76.4	0.021880405\\
76.5	0.021143898\\
76.6	0.024462488\\
76.7	0.023104956\\
76.8	0.023420903\\
76.9	0.024615754\\
77	0.020712793\\
77.1	0.022769542\\
77.2	0.023631957\\
77.3	0.022664448\\
77.4	0.022552434\\
77.5	0.021361189\\
77.6	0.025147115\\
77.7	0.021531821\\
77.8	0.022981\\
77.9	0.022387432\\
78	0.026309949\\
78.1	0.027081346\\
78.2	0.026394018\\
78.3	0.024900959\\
78.4	0.022978416\\
78.5	0.020944328\\
78.6	0.023585777\\
78.7	0.023059864\\
78.8	0.02096412\\
78.9	0.024403826\\
79	0.024578057\\
79.1	0.02412686\\
79.2	0.019792889\\
79.3	0.022676657\\
79.4	0.02678592\\
79.5	0.026619\\
79.6	0.025745958\\
79.7	0.022589733\\
79.8	0.025578734\\
79.9	0.021109351\\
80	0.02244231\\
80.1	-0.010597913\\
80.2	0.026396376\\
80.3	0.024399537\\
80.4	0.025886762\\
80.5	0.025817741\\
80.6	0.022268507\\
80.7	0.025249365\\
80.8	0.022654221\\
80.9	0.026275606\\
81	0.025638278\\
81.1	0.02834673\\
81.2	0.026542834\\
81.3	0.022186889\\
81.4	0.019734405\\
81.5	0.023793051\\
81.6	0.030119051\\
81.7	0.024861387\\
81.8	0.021934776\\
81.9	0.027926124\\
82	0.027048723\\
82.1	0.025596482\\
82.2	0.022699846\\
82.3	0.029583142\\
82.4	0.027396896\\
82.5	0.022552491\\
82.6	0.027335692\\
82.7	0.026293877\\
82.8	0.025119294\\
82.9	0.027734834\\
83	0.027700472\\
83.1	0.028477869\\
83.2	0.029795179\\
83.3	0.027368478\\
83.4	0.026385145\\
83.5	0.028423406\\
83.6	0.023856153\\
83.7	0.026419536\\
83.8	0.025962251\\
83.9	0.025004819\\
84	0.027056946\\
84.1	0.026445977\\
84.2	0.029401314\\
84.3	0.028005196\\
84.4	0.028045652\\
84.5	0.030390294\\
84.6	0.030154287\\
84.7	0.02917194\\
84.8	0.02971528\\
84.9	0.024949225\\
85	0.028504044\\
85.1	0.030017463\\
85.2	0.027613602\\
85.3	0.023320818\\
85.4	0.028924306\\
85.5	0.029431263\\
85.6	0.029988504\\
85.7	0.03000416\\
85.8	0.029509873\\
85.9	0.028796536\\
86	0.030376075\\
86.1	0.022162132\\
86.2	0.024698784\\
86.3	0.031956551\\
86.4	0.026620372\\
86.5	0.025463116\\
86.6	0.030869173\\
86.7	0.025387017\\
86.8	0.035076714\\
86.9	0.02793368\\
87	0.028449731\\
87.1	0.02500053\\
87.2	0.028822477\\
87.3	0.025812314\\
87.4	0.031303866\\
87.5	0.030308527\\
87.6	0.031971329\\
87.7	0.027146442\\
87.8	0.030027166\\
87.9	0.033772625\\
88	0.027932184\\
88.1	0.028496031\\
88.2	0.032703798\\
88.3	0.028850584\\
88.4	0.032382068\\
88.5	0.030108644\\
88.6	0.028302861\\
88.7	0.027911006\\
88.8	0.032345688\\
88.9	0.029753835\\
89	0.030271191\\
89.1	0.027914124\\
89.2	0.032431246\\
89.3	0.029970783\\
89.4	0.029559576\\
89.5	0.033525902\\
89.6	0.02476487\\
89.7	0.028740863\\
89.8	0.034559212\\
89.9	0.032205567\\
90	0.035135737\\
90.1	0.029447091\\
90.2	0.031102105\\
90.3	0.031636671\\
90.4	0.030455517\\
90.5	0.032382505\\
90.6	0.033531615\\
90.7	0.03281191\\
90.8	0.032326099\\
90.9	0.031374718\\
91	0.032704469\\
91.1	0.027504132\\
91.2	0.031132464\\
91.3	0.031190746\\
91.4	0.0334119\\
91.5	0.032870047\\
91.6	0.03470814\\
91.7	0.033655739\\
91.8	0.035341058\\
91.9	0.031475046\\
92	0.031893143\\
92.1	0.033404151\\
92.2	0.031826267\\
92.3	0.033029158\\
92.4	0.033440399\\
92.5	0.031352085\\
92.6	0.030518044\\
92.7	0.034596061\\
92.8	0.035471903\\
92.9	0.029388223\\
93	0.030156814\\
93.1	0.033705342\\
93.2	0.029406099\\
93.3	0.036317461\\
93.4	0.030917496\\
93.5	0.031634813\\
93.6	0.031251735\\
93.7	0.034173714\\
93.8	0.033474242\\
93.9	0.030609185\\
94	0.03234822\\
94.1	0.031170063\\
94.2	0.032425163\\
94.3	0.032331108\\
94.4	0.031881343\\
94.5	0.0332045\\
94.6	0.035215523\\
94.7	0.031827659\\
94.8	0.035042771\\
94.9	0.035135018\\
95	0.031641096\\
95.1	0.036802836\\
95.2	0.036297356\\
95.3	0.034161405\\
95.4	0.031209881\\
95.5	0.033060478\\
95.6	0.036231613\\
95.7	0.03278929\\
95.8	0.030797984\\
95.9	0.032902961\\
96	0.036092994\\
96.1	0.037866145\\
96.2	0.035237974\\
96.3	0.033733262\\
96.4	0.034717765\\
96.5	0.036067485\\
96.6	0.037341484\\
96.7	0.03451266\\
96.8	0.035180004\\
96.9	0.038530189\\
97	0.032269567\\
97.1	0.036759293\\
97.2	0.032903741\\
97.3	0.034539813\\
97.4	0.037753749\\
97.5	0.036341711\\
97.6	0.034123318\\
97.7	0.034885137\\
97.8	0.03635157\\
97.9	0.03701943\\
98	0.035992246\\
98.1	0.037813885\\
98.2	0.035329954\\
98.3	0.035091871\\
98.4	0.033628333\\
98.5	0.037424176\\
98.6	0.037928858\\
98.7	0.037454689\\
98.8	0.034175831\\
98.9	0.034578882\\
99	0.032771977\\
99.1	0.037657277\\
99.2	0.037388686\\
99.3	0.034835045\\
99.4	0.037235862\\
99.5	0.036830807\\
99.6	0.037173148\\
99.7	0.037041206\\
99.8	0.036947683\\
99.9	0.035404635\\
100	0.035883404\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-76.914137\\
0.2	-61.964795\\
0.3	-52.664248\\
0.4	-50.355135\\
0.5	-46.185249\\
0.6	-43.343592\\
0.7	-41.200314\\
0.8	-39.04226\\
0.9	-37.037491\\
1	-35.388008\\
1.1	-35.037834\\
1.2	-33.584587\\
1.3	-32.672025\\
1.4	-31.61711\\
1.5	-30.36229\\
1.6	-28.892787\\
1.7	-28.839605\\
1.8	-27.238609\\
1.9	-26.436253\\
2	-26.413722\\
2.1	-26.180973\\
2.2	-25.894631\\
2.3	-26.090356\\
2.4	-26.343631\\
2.5	-26.282176\\
2.6	-26.137538\\
2.7	-26.714116\\
2.8	-26.972685\\
2.9	-26.550587\\
3	-27.866912\\
3.1	-26.751768\\
3.2	-10.925786\\
3.3	-10.852144\\
3.4	-10.648913\\
3.5	-10.595788\\
3.6	-10.596784\\
3.7	-10.596364\\
3.8	-10.583496\\
3.9	-10.587523\\
4	-10.574106\\
4.1	-10.574894\\
4.2	-10.610866\\
4.3	-10.601577\\
4.4	-10.647786\\
4.5	-10.652899\\
4.6	-10.667463\\
4.7	-10.721723\\
4.8	-10.752914\\
4.9	-10.774838\\
5	-10.863318\\
5.1	-10.881966\\
5.2	-10.895422\\
5.3	-10.899273\\
5.4	-10.890013\\
5.5	-10.916158\\
5.6	-10.959505\\
5.7	-10.963609\\
5.8	-10.988544\\
5.9	-10.910064\\
6	-10.967767\\
6.1	-11.056628\\
6.2	-11.159988\\
6.3	-11.07796\\
6.4	-10.745089\\
6.5	-10.674014\\
6.6	-10.657547\\
6.7	-10.413909\\
6.8	-10.443324\\
6.9	-10.447565\\
7	-10.4621\\
7.1	-10.427209\\
7.2	-10.261282\\
7.3	-10.080283\\
7.4	-10.10011\\
7.5	-10.009279\\
7.6	-9.7716264\\
7.7	-9.4621468\\
7.8	-9.3297367\\
7.9	-9.3364119\\
8	-9.2616561\\
8.1	-9.5131177\\
8.2	-9.3950214\\
8.3	-8.9630719\\
8.4	-8.676291\\
8.5	-8.55143\\
8.6	-8.5410637\\
8.7	-8.5772357\\
8.8	-8.2967221\\
8.9	-8.2470017\\
9	-8.3244859\\
9.1	-8.3366147\\
9.2	-8.1635364\\
9.3	-7.8585162\\
9.4	-7.5848695\\
9.5	-7.7029844\\
9.6	-7.4770355\\
9.7	-7.2494315\\
9.8	-7.0889869\\
9.9	-6.9652795\\
10	-7.1501383\\
10.1	-7.1982408\\
10.2	-7.3201357\\
10.3	-7.0466\\
10.4	-6.7110409\\
10.5	-6.617998\\
10.6	-6.5968509\\
10.7	-6.659326\\
10.8	-6.6731793\\
10.9	-6.5264057\\
11	-6.3239638\\
11.1	-6.1604127\\
11.2	-6.0758534\\
11.3	-6.1000755\\
11.4	-6.6024059\\
11.5	-6.0868568\\
11.6	-5.8745494\\
11.7	-6.3932812\\
11.8	-6.0278669\\
11.9	-5.5889347\\
12	-5.2917267\\
12.1	-5.2504316\\
12.2	-5.2825657\\
12.3	-5.6108889\\
12.4	-5.3499246\\
12.5	-5.312355\\
12.6	-5.0597731\\
12.7	-5.1429869\\
12.8	-5.4663714\\
12.9	-5.8122196\\
13	-5.6853361\\
13.1	-5.0742117\\
13.2	-4.6805371\\
13.3	-4.3912192\\
13.4	-4.1542141\\
13.5	-3.948796\\
13.6	-3.7728898\\
13.7	-3.6668475\\
13.8	-3.5110567\\
13.9	-3.363108\\
14	-3.2232847\\
14.1	-3.0903264\\
14.2	-2.9644246\\
14.3	-2.8448841\\
14.4	-2.7506065\\
14.5	-2.6378499\\
14.6	-2.5307197\\
14.7	-2.4278084\\
14.8	-2.3253245\\
14.9	-2.2285144\\
15	-2.1332219\\
15.1	-2.0559445\\
15.2	-1.9675674\\
15.3	-1.8808725\\
15.4	-1.7969102\\
15.5	-1.7140128\\
15.6	-1.6340864\\
15.7	-1.0295181\\
15.8	-1.5055363\\
15.9	-1.4256475\\
16	-0.94598215\\
16.1	-0.91754179\\
16.2	-0.89038713\\
16.3	-0.86300385\\
16.4	-0.8371142\\
16.5	-0.81544246\\
16.6	-0.79103952\\
16.7	-0.76606073\\
16.8	-0.74236989\\
16.9	-0.72173397\\
17	-0.6909537\\
17.1	-0.6667618\\
17.2	-0.65487815\\
17.3	-0.64610727\\
17.4	-0.56757587\\
17.5	-0.61941715\\
17.6	-0.60405313\\
17.7	-0.58496395\\
17.8	-0.56443583\\
17.9	-0.54271727\\
18	-0.5187907\\
18.1	-0.49226066\\
18.2	-0.43483761\\
18.3	-0.43884845\\
18.4	-0.43457091\\
18.5	-0.42935606\\
18.6	-0.44398302\\
18.7	-0.41938868\\
18.8	-0.46239118\\
18.9	-0.4258178\\
19	-0.46825667\\
19.1	-0.4989238\\
19.2	-0.48368572\\
19.3	-0.51646579\\
19.4	-0.52306522\\
19.5	-0.51815007\\
19.6	-0.55523012\\
19.7	-0.54018882\\
19.8	-0.53796452\\
19.9	-0.68151846\\
20	-0.49551682\\
20.1	-0.47420106\\
20.2	-0.46261755\\
20.3	-0.62386416\\
20.4	-0.46805343\\
20.5	-0.59668892\\
20.6	-0.44724833\\
20.7	-0.43740359\\
20.8	-0.42585105\\
20.9	-0.41676924\\
21	-0.37012394\\
21.1	-0.33875788\\
21.2	-0.35087225\\
21.3	-0.34761725\\
21.4	-0.33616533\\
21.5	-0.33536586\\
21.6	-0.33530374\\
21.7	-0.32790328\\
21.8	-0.31599615\\
21.9	-0.2987722\\
22	-0.31141427\\
22.1	-0.30820375\\
22.2	-0.28561948\\
22.3	-0.26283335\\
22.4	-0.28964191\\
22.5	-0.28891587\\
22.6	-0.28784728\\
22.7	-0.31380551\\
22.8	-0.345155\\
22.9	-0.7330758\\
23	-0.40089471\\
23.1	-0.70660841\\
23.2	-0.69649866\\
23.3	-0.44460102\\
23.4	-0.4355884\\
23.5	-0.42243557\\
23.6	-0.41176814\\
23.7	-0.40081559\\
23.8	-0.39074639\\
23.9	-0.37822233\\
24	-0.37227686\\
24.1	-0.35905171\\
24.2	-0.3486994\\
24.3	-0.33837109\\
24.4	-0.56636988\\
24.5	-0.31433529\\
24.6	-0.30146488\\
24.7	-0.28529633\\
24.8	-0.2691954\\
24.9	-0.2691787\\
25	-0.26771884\\
25.1	-0.26683663\\
25.2	-0.26473277\\
25.3	-0.26273017\\
25.4	-0.26206024\\
25.5	-0.26287971\\
25.6	-0.26226806\\
25.7	-0.26609943\\
25.8	-0.32265633\\
25.9	-0.33219818\\
26	-0.29822566\\
26.1	-0.32008244\\
26.2	-0.29923802\\
26.3	-0.30680454\\
26.4	-0.27196324\\
26.5	-0.33812981\\
26.6	-0.30015971\\
26.7	-0.37511473\\
26.8	-0.35698593\\
26.9	-0.38884297\\
27	-0.3858371\\
27.1	-0.38050343\\
27.2	-0.38307222\\
27.3	-0.37698821\\
27.4	-0.37240528\\
27.5	-0.36148618\\
27.6	-0.35436012\\
27.7	-0.35989267\\
27.8	-0.34828304\\
27.9	-0.34523205\\
28	-0.34839279\\
28.1	-0.33804769\\
28.2	-0.34267346\\
28.3	-0.33285401\\
28.4	-0.33123901\\
28.5	-0.33238782\\
28.6	-0.33385843\\
28.7	-0.33516905\\
28.8	-0.33845374\\
28.9	-0.33887534\\
29	-0.33779369\\
29.1	-0.33890274\\
29.2	-0.34260342\\
29.3	-0.33588719\\
29.4	-0.32863298\\
29.5	-0.30282799\\
29.6	-0.30877033\\
29.7	-0.3088634\\
29.8	-0.30738444\\
29.9	-0.27668323\\
30	-0.28018448\\
30.1	-0.27168921\\
30.2	-0.46478348\\
30.3	-0.26509344\\
30.4	-0.46397453\\
30.5	-0.47739267\\
30.6	-0.40778275\\
30.7	-0.48782493\\
30.8	-0.27157114\\
30.9	-0.49919749\\
31	-0.50010123\\
31.1	-0.50511083\\
31.2	-0.50918818\\
31.3	-0.25404077\\
31.4	-0.51674179\\
31.5	-0.52146104\\
31.6	-0.52524664\\
31.7	-0.52928991\\
31.8	-0.53187947\\
31.9	-0.53640152\\
32	-0.53904354\\
32.1	-0.54550701\\
32.2	-0.54590412\\
32.3	-0.5539136\\
32.4	-0.55607557\\
32.5	-0.55979693\\
32.6	-0.55974233\\
32.7	-0.54874521\\
32.8	-0.36133273\\
32.9	-0.3791056\\
33	-0.33239949\\
33.1	-0.27954015\\
33.2	-0.30558808\\
33.3	-0.29090665\\
33.4	-0.20598136\\
33.5	-0.18041591\\
33.6	-0.30342931\\
33.7	-0.24228869\\
33.8	-0.1870429\\
33.9	-0.20519851\\
34	-0.14173096\\
34.1	-0.17445998\\
34.2	-0.10780531\\
34.3	-0.13076314\\
34.4	-0.17627233\\
34.5	-0.14826987\\
34.6	-0.17301754\\
34.7	-0.14222666\\
34.8	-0.15631561\\
34.9	-0.177018\\
35	-0.14392257\\
35.1	-0.14653021\\
35.2	-0.13640251\\
35.3	-0.15843885\\
35.4	-0.15503646\\
35.5	-0.15266766\\
35.6	-0.136044\\
35.7	-0.12460219\\
35.8	-0.12401226\\
35.9	-0.11142999\\
36	-0.12752731\\
36.1	-0.087677887\\
36.2	-0.11073056\\
36.3	-0.15882855\\
36.4	-0.17406917\\
36.5	-0.14664785\\
36.6	-0.07459592\\
36.7	-0.11009238\\
36.8	-0.099114635\\
36.9	-0.16533062\\
37	-0.15027606\\
37.1	-0.067615251\\
37.2	-0.073665492\\
37.3	-0.064753473\\
37.4	-0.10992867\\
37.5	-0.070609681\\
37.6	-0.1111974\\
37.7	-0.12085616\\
37.8	-0.13819347\\
37.9	-0.080233866\\
38	-0.1225263\\
38.1	-0.12047975\\
38.2	-0.12138558\\
38.3	-0.11919068\\
38.4	-0.11568465\\
38.5	-0.12255875\\
38.6	-0.10566232\\
38.7	-0.096785511\\
38.8	-0.11718912\\
38.9	-0.13174993\\
39	-0.1258502\\
39.1	-0.086914417\\
39.2	-0.11035721\\
39.3	-0.11038808\\
39.4	-0.10455099\\
39.5	-0.098793997\\
39.6	-0.09859947\\
39.7	-0.092656897\\
39.8	-0.078464941\\
39.9	-0.085008942\\
40	-0.080888279\\
40.1	-0.095126629\\
40.2	-0.088545557\\
40.3	-0.069895772\\
40.4	-0.066693299\\
40.5	-0.063040105\\
40.6	-0.058121513\\
40.7	-0.082331387\\
40.8	-0.086446869\\
40.9	-0.075859325\\
41	-0.076165704\\
41.1	-0.076274352\\
41.2	-0.066347312\\
41.3	-0.064602493\\
41.4	-0.078994699\\
41.5	-0.080524174\\
41.6	-0.065710608\\
41.7	-0.070734898\\
41.8	-0.069978186\\
41.9	-0.065010045\\
42	-0.080055738\\
42.1	-0.069423479\\
42.2	-0.068514715\\
42.3	-0.059271686\\
42.4	-0.061147931\\
42.5	-0.060579621\\
42.6	-0.063204093\\
42.7	-0.057553062\\
42.8	-0.037804729\\
42.9	-0.068439396\\
43	-0.062698317\\
43.1	-0.066874463\\
43.2	-0.012654005\\
43.3	-0.056083648\\
43.4	-0.054963356\\
43.5	-0.057757002\\
43.6	-0.050504504\\
43.7	-0.046728553\\
43.8	-0.047655063\\
43.9	-0.053027634\\
44	-0.050300913\\
44.1	-0.043892929\\
44.2	-0.050080271\\
44.3	-0.049488831\\
44.4	-0.046416571\\
44.5	-0.05265691\\
44.6	-0.044793681\\
44.7	-0.043865935\\
44.8	-0.039820249\\
44.9	-0.044035126\\
45	-0.037723987\\
45.1	-0.040478963\\
45.2	-0.036206439\\
45.3	-0.040391721\\
45.4	-0.037024921\\
45.5	-0.043469442\\
45.6	-0.035306874\\
45.7	-0.040512322\\
45.8	-0.036378055\\
45.9	-0.035907456\\
46	-0.037092721\\
46.1	-0.041639237\\
46.2	-0.034780287\\
46.3	-0.038801894\\
46.4	-0.035794607\\
46.5	-0.037449697\\
46.6	-0.029523272\\
46.7	-0.022566285\\
46.8	-0.024367378\\
46.9	-0.033634404\\
47	-0.03174683\\
47.1	-0.034956863\\
47.2	-0.026851154\\
47.3	-0.029134526\\
47.4	-0.026910959\\
47.5	-0.028805197\\
47.6	-0.031062275\\
47.7	-0.02767107\\
47.8	-0.026827745\\
47.9	-0.062629563\\
48	-0.020310434\\
48.1	-0.021051749\\
48.2	-0.054898762\\
48.3	-0.019943823\\
48.4	-0.021663884\\
48.5	-0.046273877\\
48.6	-0.017975713\\
48.7	-0.029410277\\
48.8	-0.019701363\\
48.9	-0.020253511\\
49	-0.032534302\\
49.1	-0.023905706\\
49.2	-0.020938905\\
49.3	-0.019056521\\
49.4	-0.016340335\\
49.5	-0.018694964\\
49.6	-0.019959845\\
49.7	-0.023947486\\
49.8	-0.020781705\\
49.9	-0.016897472\\
50	-0.018233161\\
50.1	-0.018496144\\
50.2	-0.017237355\\
50.3	-0.019043375\\
50.4	-0.020193909\\
50.5	-0.017443012\\
50.6	-0.019039994\\
50.7	-0.014297323\\
50.8	-0.017715545\\
50.9	-0.020925293\\
51	-0.015838268\\
51.1	-0.01222721\\
51.2	-0.012615025\\
51.3	-0.01197015\\
51.4	-0.0091361538\\
51.5	-0.03343724\\
51.6	-0.014379884\\
51.7	-0.013519313\\
51.8	-0.011730388\\
51.9	-0.012750982\\
52	-0.014118992\\
52.1	-0.018003623\\
52.2	-0.01825383\\
52.3	-0.0097550555\\
52.4	-0.016506519\\
52.5	-0.012168803\\
52.6	-0.013358148\\
52.7	-0.018033153\\
52.8	-0.0055529027\\
52.9	-0.011758009\\
53	-0.011445695\\
53.1	-0.012615164\\
53.2	-0.0071895648\\
53.3	-0.0094782475\\
53.4	-0.0049126433\\
53.5	-0.0074658508\\
53.6	-0.012290075\\
53.7	-0.013578002\\
53.8	-0.0054584818\\
53.9	-0.0061193234\\
54	-0.0045668866\\
54.1	-0.0054785652\\
54.2	-0.0022481327\\
54.3	-0.0099576585\\
54.4	-0.0090069379\\
54.5	-0.0091857547\\
54.6	-0.0051537982\\
54.7	-0.0062156218\\
54.8	-0.0096219948\\
54.9	-0.068796198\\
55	-0.00094959163\\
55.1	-0.0089396926\\
55.2	-0.0030912201\\
55.3	-0.0052621846\\
55.4	-0.056735763\\
55.5	-0.0017521629\\
55.6	-0.0026840117\\
55.7	-0.0071259597\\
55.8	-0.0076108552\\
55.9	-0.0048556588\\
56	-0.0019044189\\
56.1	-0.0060172895\\
56.2	-0.0029391436\\
56.3	-0.0050373143\\
56.4	-0.0071979801\\
56.5	-0.0042842542\\
56.6	-0.0013249958\\
56.7	-0.0029746598\\
56.8	-0.022627589\\
56.9	-0.0017254258\\
57	-0.0043720368\\
57.1	-0.0019997176\\
57.2	-0.0041649081\\
57.3	-0.0038487463\\
57.4	-0.0014836984\\
57.5	-0.0012452866\\
57.6	-0.00069849447\\
57.7	-0.0018249096\\
57.8	-0.001586695\\
57.9	-0.0011353007\\
58	0.00013412226\\
58.1	-0.0039828148\\
58.2	-0.0016603874\\
58.3	-0.0038767229\\
58.4	-0.0022907298\\
58.5	-0.0039226974\\
58.6	-0.00073352928\\
58.7	-0.0019314988\\
58.8	-0.0012259262\\
58.9	-0.00015075144\\
59	-0.0015470489\\
59.1	-0.0014950428\\
59.2	-0.0011779216\\
59.3	-0.0003151438\\
59.4	-0.0013575323\\
59.5	0.0012938493\\
59.6	-0.0021861373\\
59.7	0.0014407528\\
59.8	-0.0024028221\\
59.9	-9.7277311e-05\\
60	-3.9933606e-05\\
60.1	-0.0010733927\\
60.2	-0.0029197024\\
60.3	-0.00079057171\\
60.4	-0.00015620707\\
60.5	0.0018090529\\
60.6	-0.00021139308\\
60.7	0.00036547759\\
60.8	-0.0016533615\\
60.9	-0.00034681347\\
61	-0.0022084404\\
61.1	0.00039217782\\
61.2	-0.00036416409\\
61.3	-0.0023123355\\
61.4	-0.00018510661\\
61.5	0.0017851747\\
61.6	0.00087176677\\
61.7	-0.00010688788\\
61.8	-0.00033596367\\
61.9	0.0007867049\\
62	0.0022221882\\
62.1	0.0013711112\\
62.2	0.00041841251\\
62.3	9.5140075e-05\\
62.4	-0.0010529843\\
62.5	-6.1628831e-05\\
62.6	0.00073828619\\
62.7	-0.00065956602\\
62.8	0.0035476691\\
62.9	-0.00030890879\\
63	0.00022669007\\
63.1	0.0011753735\\
63.2	-3.1926427e-05\\
63.3	0.00031152088\\
63.4	-0.0018404693\\
63.5	0.00063280358\\
63.6	0.00015816302\\
63.7	0.0017292572\\
63.8	0.00038887054\\
63.9	-0.00076024358\\
64	0.0017621281\\
64.1	0.0004999099\\
64.2	-0.0004980794\\
64.3	0.0043412293\\
64.4	0.0045282061\\
64.5	-0.0012299218\\
64.6	0.0044506728\\
64.7	0.00061893664\\
64.8	0.00029247416\\
64.9	0.0006923218\\
65	0.0053392969\\
65.1	0.0012876227\\
65.2	0.0021360342\\
65.3	0.0035377918\\
65.4	0.0040927181\\
65.5	0.001876149\\
65.6	0.0041540979\\
65.7	0.0020288049\\
65.8	0.00059807402\\
65.9	0.0020690606\\
66	0.0019413161\\
66.1	0.0044119408\\
66.2	0.0059149675\\
66.3	-0.00026299324\\
66.4	0.00025156251\\
66.5	0.0063975449\\
66.6	0.0042042475\\
66.7	0.0028429779\\
66.8	0.0019427355\\
66.9	0.0045943525\\
67	0.0036501632\\
67.1	0.0052338435\\
67.2	0.00033543874\\
67.3	0.0023689021\\
67.4	0.0054488405\\
67.5	0.0022720176\\
67.6	0.0050155073\\
67.7	0.0051123913\\
67.8	0.0086478927\\
67.9	0.0031077948\\
68	0.0022284393\\
68.1	0.0030761028\\
68.2	0.005845831\\
68.3	0.0059897557\\
68.4	0.0056471922\\
68.5	0.0031983701\\
68.6	0.0024237178\\
68.7	0.0073042501\\
68.8	0.0096976072\\
68.9	0.005427221\\
69	0.0042791893\\
69.1	0.0090980366\\
69.2	0.0077548121\\
69.3	0.0052478848\\
69.4	0.0077423782\\
69.5	0.0048707966\\
69.6	0.0095212487\\
69.7	0.0017951558\\
69.8	0.0076125149\\
69.9	0.010053155\\
70	0.0056851381\\
70.1	0.0073538983\\
70.2	0.011131813\\
70.3	0.011323108\\
70.4	0.008056848\\
70.5	0.0054872724\\
70.6	0.0026654293\\
70.7	0.0050499594\\
70.8	0.0073039883\\
70.9	0.0080573664\\
71	0.010016038\\
71.1	0.0082362389\\
71.2	0.0098686321\\
71.3	0.0055577756\\
71.4	0.0098387133\\
71.5	0.010106542\\
71.6	0.0060039272\\
71.7	0.0052697423\\
71.8	0.012108106\\
71.9	0.0065905404\\
72	0.0087926212\\
72.1	0.0097243985\\
72.2	0.0093953059\\
72.3	0.015049065\\
72.4	0.0053680814\\
72.5	0.0079771989\\
72.6	0.0079951827\\
72.7	0.0097923803\\
72.8	0.0082074114\\
72.9	0.011074844\\
73	0.0086362794\\
73.1	0.0057775412\\
73.2	0.010165476\\
73.3	0.0076428017\\
73.4	0.012358611\\
73.5	0.007668061\\
73.6	0.008850342\\
73.7	0.011602467\\
73.8	0.013975021\\
73.9	0.011126979\\
74	0.01140893\\
74.1	0.010593062\\
74.2	0.012012259\\
74.3	0.01218666\\
74.4	0.0092565058\\
74.5	0.009894548\\
74.6	0.013339855\\
74.7	0.0063533377\\
74.8	0.013717074\\
74.9	0.017178614\\
75	0.011505668\\
75.1	0.011208239\\
75.2	0.0099924486\\
75.3	0.013090377\\
75.4	0.012525441\\
75.5	0.012516382\\
75.6	0.01042365\\
75.7	0.011236642\\
75.8	0.014022433\\
75.9	0.013008426\\
76	0.01493746\\
76.1	0.014342939\\
76.2	0.015030375\\
76.3	0.0093479156\\
76.4	0.012155226\\
76.5	0.016273808\\
76.6	0.015422763\\
76.7	0.017987625\\
76.8	0.013839156\\
76.9	0.018045259\\
77	0.014040852\\
77.1	0.01569862\\
77.2	0.016427729\\
77.3	0.011665329\\
77.4	0.015743106\\
77.5	0.012037628\\
77.6	0.012004971\\
77.7	0.014560104\\
77.8	0.012675148\\
77.9	0.016468593\\
78	0.013924072\\
78.1	0.015036671\\
78.2	0.013551277\\
78.3	0.015557656\\
78.4	0.017397648\\
78.5	0.017021996\\
78.6	0.01302901\\
78.7	0.015495387\\
78.8	0.014781868\\
78.9	0.018630509\\
79	0.012590313\\
79.1	0.013830816\\
79.2	0.012165131\\
79.3	0.018444316\\
79.4	0.014849088\\
79.5	0.017422549\\
79.6	0.014831312\\
79.7	0.01615268\\
79.8	0.017034725\\
79.9	0.018689458\\
80	0.017651742\\
80.1	-0.017887721\\
80.2	0.015135132\\
80.3	0.016896106\\
80.4	0.018430303\\
80.5	0.016357224\\
80.6	0.014806591\\
80.7	0.020581657\\
80.8	0.015358245\\
80.9	0.014334136\\
81	0.01834961\\
81.1	0.024392998\\
81.2	0.018846732\\
81.3	0.015681883\\
81.4	0.016958351\\
81.5	0.021967795\\
81.6	0.017829347\\
81.7	0.018049291\\
81.8	0.012420947\\
81.9	0.019262838\\
82	0.018920517\\
82.1	0.016885381\\
82.2	0.018428664\\
82.3	0.018422239\\
82.4	0.019578168\\
82.5	0.018582674\\
82.6	0.016858463\\
82.7	0.018603997\\
82.8	0.017313113\\
82.9	0.020025885\\
83	0.019314749\\
83.1	0.021553041\\
83.2	0.018580312\\
83.3	0.021177976\\
83.4	0.019930818\\
83.5	0.01629492\\
83.6	0.016472982\\
83.7	0.020675802\\
83.8	0.018839863\\
83.9	0.018977787\\
84	0.016094341\\
84.1	0.015786273\\
84.2	0.019130115\\
84.3	0.017854064\\
84.4	0.019021878\\
84.5	0.020420338\\
84.6	0.021943075\\
84.7	0.019565154\\
84.8	0.022288997\\
84.9	0.019224968\\
85	0.018770065\\
85.1	0.019495352\\
85.2	0.022098911\\
85.3	0.021317142\\
85.4	0.018335522\\
85.5	0.017897056\\
85.6	0.020034784\\
85.7	0.022383826\\
85.8	0.023156873\\
85.9	0.024071415\\
86	0.020914568\\
86.1	0.020032396\\
86.2	0.024099569\\
86.3	0.022684362\\
86.4	0.020992401\\
86.5	0.023612251\\
86.6	0.020264337\\
86.7	0.021139972\\
86.8	0.023040815\\
86.9	0.021375255\\
87	0.022728611\\
87.1	0.016948918\\
87.2	0.021082576\\
87.3	0.023216751\\
87.4	0.023085456\\
87.5	0.026079944\\
87.6	0.019745026\\
87.7	0.024637655\\
87.8	0.020356047\\
87.9	0.022938628\\
88	0.023705435\\
88.1	0.024577704\\
88.2	0.023168034\\
88.3	0.021244578\\
88.4	0.021179153\\
88.5	0.023417482\\
88.6	0.019852672\\
88.7	0.022597088\\
88.8	0.024131073\\
88.9	0.022613861\\
89	0.023697179\\
89.1	0.025659907\\
89.2	0.023588052\\
89.3	0.024148469\\
89.4	0.022893743\\
89.5	0.024854361\\
89.6	0.021360503\\
89.7	0.020949771\\
89.8	0.025511859\\
89.9	0.025998772\\
90	0.025701605\\
90.1	0.020175566\\
90.2	0.024166829\\
90.3	0.026706462\\
90.4	0.024258815\\
90.5	0.022535825\\
90.6	0.02436703\\
90.7	0.024092887\\
90.8	0.023600419\\
90.9	0.024604157\\
91	0.021997451\\
91.1	0.023658156\\
91.2	0.026990623\\
91.3	0.023512276\\
91.4	0.026538794\\
91.5	0.022193074\\
91.6	0.03009077\\
91.7	0.025093535\\
91.8	0.026196575\\
91.9	0.024277105\\
92	0.025895344\\
92.1	0.024853552\\
92.2	0.023294086\\
92.3	0.027148623\\
92.4	0.025563856\\
92.5	0.026557615\\
92.6	0.024021123\\
92.7	0.028248229\\
92.8	0.0275752\\
92.9	0.023426087\\
93	0.024187601\\
93.1	0.026995266\\
93.2	0.028100549\\
93.3	0.025768651\\
93.4	0.025305618\\
93.5	0.023876569\\
93.6	0.023690253\\
93.7	0.026651171\\
93.8	0.026740812\\
93.9	0.027088474\\
94	0.02300054\\
94.1	0.02575262\\
94.2	0.025137634\\
94.3	0.02669557\\
94.4	0.025276132\\
94.5	0.025862835\\
94.6	0.026429634\\
94.7	0.027241001\\
94.8	0.026635137\\
94.9	0.025490293\\
95	0.024273884\\
95.1	0.027343439\\
95.2	0.029707831\\
95.3	0.027906691\\
95.4	0.022677326\\
95.5	0.025570804\\
95.6	0.033535568\\
95.7	0.026180315\\
95.8	0.025827689\\
95.9	0.026530628\\
96	0.025437215\\
96.1	0.026861807\\
96.2	0.032409136\\
96.3	0.025311671\\
96.4	0.026213507\\
96.5	0.027227519\\
96.6	0.028488655\\
96.7	0.029484032\\
96.8	0.029378743\\
96.9	0.029680605\\
97	0.026560149\\
97.1	0.024878895\\
97.2	0.025056949\\
97.3	0.027244412\\
97.4	0.030618723\\
97.5	0.024924082\\
97.6	0.026723974\\
97.7	0.029625862\\
97.8	0.031915978\\
97.9	0.027327314\\
98	0.026644232\\
98.1	0.027538324\\
98.2	0.027725298\\
98.3	0.027218742\\
98.4	0.027668354\\
98.5	0.029248637\\
98.6	0.030510821\\
98.7	0.023584994\\
98.8	0.031149171\\
98.9	0.029717652\\
99	0.029052583\\
99.1	0.030044184\\
99.2	0.029283169\\
99.3	0.028392764\\
99.4	0.032664093\\
99.5	0.032663804\\
99.6	0.027185789\\
99.7	0.03123979\\
99.8	0.030686221\\
99.9	0.03361301\\
100	0.031192364\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.112814\\
0.2	-62.641118\\
0.3	-52.51355\\
0.4	-50.415454\\
0.5	-46.388734\\
0.6	-43.656083\\
0.7	-41.311505\\
0.8	-39.281746\\
0.9	-37.201417\\
1	-35.537579\\
1.1	-35.154509\\
1.2	-33.718031\\
1.3	-32.896313\\
1.4	-31.819741\\
1.5	-30.457621\\
1.6	-29.165677\\
1.7	-29.011464\\
1.8	-27.438856\\
1.9	-26.592659\\
2	-26.588088\\
2.1	-26.343047\\
2.2	-26.049641\\
2.3	-26.196226\\
2.4	-26.473784\\
2.5	-26.518699\\
2.6	-26.231622\\
2.7	-26.841245\\
2.8	-27.047724\\
2.9	-26.867019\\
3	-27.870772\\
3.1	-26.838062\\
3.2	-10.956338\\
3.3	-10.875664\\
3.4	-10.690758\\
3.5	-10.633611\\
3.6	-10.628654\\
3.7	-10.624195\\
3.8	-10.61368\\
3.9	-10.628425\\
4	-10.625983\\
4.1	-10.630593\\
4.2	-10.652758\\
4.3	-10.645084\\
4.4	-10.697869\\
4.5	-10.711503\\
4.6	-10.720868\\
4.7	-10.763597\\
4.8	-10.797474\\
4.9	-10.836143\\
5	-10.915394\\
5.1	-10.928346\\
5.2	-10.929768\\
5.3	-10.951602\\
5.4	-10.954254\\
5.5	-10.979721\\
5.6	-11.01842\\
5.7	-11.023294\\
5.8	-11.054664\\
5.9	-11.012887\\
6	-11.068269\\
6.1	-11.127873\\
6.2	-11.272129\\
6.3	-11.194666\\
6.4	-10.875695\\
6.5	-10.824142\\
6.6	-10.791954\\
6.7	-10.59244\\
6.8	-10.581794\\
6.9	-10.577781\\
7	-10.553063\\
7.1	-10.532118\\
7.2	-10.433326\\
7.3	-10.398483\\
7.4	-10.427832\\
7.5	-10.415628\\
7.6	-10.470459\\
7.7	-10.452855\\
7.8	-10.445582\\
7.9	-10.462846\\
8	-10.43595\\
8.1	-10.436137\\
8.2	-10.429793\\
8.3	-10.439447\\
8.4	-10.429216\\
8.5	-10.342124\\
8.6	-10.154977\\
8.7	-9.892902\\
8.8	-9.9749901\\
8.9	-9.7915058\\
9	-9.5006397\\
9.1	-9.2297565\\
9.2	-9.1252637\\
9.3	-9.1658187\\
9.4	-9.2176511\\
9.5	-8.6677927\\
9.6	-8.6026233\\
9.7	-8.6890099\\
9.8	-8.7115257\\
9.9	-8.3897036\\
10	-8.2363262\\
10.1	-8.109541\\
10.2	-8.5054697\\
10.3	-8.543618\\
10.4	-8.3699836\\
10.5	-8.1232338\\
10.6	-7.8999293\\
10.7	-7.7581597\\
10.8	-7.6489561\\
10.9	-7.9382604\\
11	-7.8746821\\
11.1	-7.6604303\\
11.2	-7.4583111\\
11.3	-7.2220523\\
11.4	-7.0992627\\
11.5	-7.354891\\
11.6	-7.4273646\\
11.7	-6.752689\\
11.8	-6.8378291\\
11.9	-6.9005781\\
12	-6.7199396\\
12.1	-6.5186911\\
12.2	-6.4408044\\
12.3	-6.6241176\\
12.4	-6.636194\\
12.5	-6.4587626\\
12.6	-6.178985\\
12.7	-5.9891938\\
12.8	-5.855823\\
12.9	-5.8241597\\
13	-6.2679498\\
13.1	-5.9238537\\
13.2	-5.6979877\\
13.3	-5.5831329\\
13.4	-5.5269018\\
13.5	-5.5172147\\
13.6	-5.5212003\\
13.7	-5.3696752\\
13.8	-5.2574796\\
13.9	-5.2040022\\
14	-5.2095159\\
14.1	-5.261895\\
14.2	-5.37894\\
14.3	-5.6230887\\
14.4	-5.1053939\\
14.5	-5.1941535\\
14.6	-5.4880616\\
14.7	-5.7526101\\
14.8	-5.4925119\\
14.9	-4.9774362\\
15	-4.6526501\\
15.1	-4.6799788\\
15.2	-4.4161283\\
15.3	-4.2041081\\
15.4	-4.0223969\\
15.5	-3.8592394\\
15.6	-3.713268\\
15.7	-3.4130291\\
15.8	-3.5201008\\
15.9	-3.3952393\\
16	-3.0709749\\
16.1	-2.9555865\\
16.2	-2.8416407\\
16.3	-2.7331404\\
16.4	-2.6254076\\
16.5	-2.5400855\\
16.6	-2.4384595\\
16.7	-2.3528178\\
16.8	-2.2836002\\
16.9	-2.2172755\\
17	-2.1441692\\
17.1	-2.0707382\\
17.2	-2.0090142\\
17.3	-1.9348378\\
17.4	-1.9322517\\
17.5	-1.7936486\\
17.6	-1.7278274\\
17.7	-1.6649419\\
17.8	-1.6030897\\
17.9	-1.5500724\\
18	-1.4844834\\
18.1	-1.3905231\\
18.2	-1.3950585\\
18.3	-1.3164829\\
18.4	-1.2582708\\
18.5	-1.1919097\\
18.6	-1.1224433\\
18.7	-1.0744185\\
18.8	-0.9789771\\
18.9	-0.94599549\\
19	-0.85093896\\
19.1	-0.78667618\\
19.2	-0.74796981\\
19.3	-0.68563119\\
19.4	-0.63939316\\
19.5	-0.62101709\\
19.6	-0.60012869\\
19.7	-0.58101157\\
19.8	-0.55453995\\
19.9	-0.82664019\\
20	-0.52878762\\
20.1	-0.54220369\\
20.2	-0.52646022\\
20.3	-1.0029751\\
20.4	-0.46806909\\
20.5	-0.95443509\\
20.6	-0.44989071\\
20.7	-0.44338376\\
20.8	-0.42793848\\
20.9	-0.41786293\\
21	-0.38702144\\
21.1	-0.36428266\\
21.2	-0.35720188\\
21.3	-0.37001679\\
21.4	-0.38165816\\
21.5	-0.38371856\\
21.6	-0.36871923\\
21.7	-0.36360777\\
21.8	-0.38140334\\
21.9	-0.36294656\\
22	-0.38575831\\
22.1	-0.37835816\\
22.2	-0.58352069\\
22.3	-0.57047628\\
22.4	-0.55957273\\
22.5	-0.546409\\
22.6	-0.53149085\\
22.7	-0.52055999\\
22.8	-0.50764437\\
22.9	-0.7334323\\
23	-0.48167328\\
23.1	-0.70753207\\
23.2	-0.69557783\\
23.3	-0.44636187\\
23.4	-0.43517366\\
23.5	-0.42283715\\
23.6	-0.4114901\\
23.7	-0.40092763\\
23.8	-0.39088226\\
23.9	-0.37982536\\
24	-0.39390045\\
24.1	-0.35978501\\
24.2	-0.34855166\\
24.3	-0.33821966\\
24.4	-0.70883275\\
24.5	-0.31655465\\
24.6	-0.30184709\\
24.7	-0.28544153\\
24.8	-0.2692231\\
24.9	-0.27045338\\
25	-0.26879489\\
25.1	-0.26523294\\
25.2	-0.26549642\\
25.3	-0.26426708\\
25.4	-0.26224034\\
25.5	-0.26213592\\
25.6	-0.26224591\\
25.7	-0.26863386\\
25.8	-0.36488594\\
25.9	-0.37305198\\
26	-0.34219897\\
26.1	-0.3689733\\
26.2	-0.36242244\\
26.3	-0.35915415\\
26.4	-0.36486304\\
26.5	-0.40013987\\
26.6	-0.36461365\\
26.7	-0.40267945\\
26.8	-0.40564506\\
26.9	-0.3925904\\
27	-0.38570371\\
27.1	-0.38147662\\
27.2	-0.38224863\\
27.3	-0.37720804\\
27.4	-0.37276785\\
27.5	-0.3616908\\
27.6	-0.35823107\\
27.7	-0.35975363\\
27.8	-0.34928856\\
27.9	-0.34635861\\
28	-0.34946898\\
28.1	-0.33897596\\
28.2	-0.34342328\\
28.3	-0.33363189\\
28.4	-0.33111527\\
28.5	-0.33222755\\
28.6	-0.33375511\\
28.7	-0.3364935\\
28.8	-0.33873693\\
28.9	-0.34030852\\
29	-0.34040732\\
29.1	-0.34023809\\
29.2	-0.34342179\\
29.3	-0.33613153\\
29.4	-0.32913751\\
29.5	-0.31456959\\
29.6	-0.32057253\\
29.7	-0.30938234\\
29.8	-0.30780808\\
29.9	-0.32314092\\
30	-0.32443682\\
30.1	-0.30928661\\
30.2	-0.47788635\\
30.3	-0.30511719\\
30.4	-0.48752732\\
30.5	-0.5071797\\
30.6	-0.45567535\\
30.7	-0.52583971\\
30.8	-0.3227874\\
30.9	-0.54160501\\
31	-0.55228702\\
31.1	-0.55858138\\
31.2	-0.56698528\\
31.3	-0.31294549\\
31.4	-0.58323511\\
31.5	-0.59068706\\
31.6	-0.59815972\\
31.7	-0.60568448\\
31.8	-0.61361979\\
31.9	-0.61399768\\
32	-0.6058605\\
32.1	-0.59749796\\
32.2	-0.59057599\\
32.3	-0.58084252\\
32.4	-0.5758191\\
32.5	-0.56738475\\
32.6	-0.55928754\\
32.7	-0.55004498\\
32.8	-0.39846363\\
32.9	-0.41157094\\
33	-0.37397895\\
33.1	-0.32311684\\
33.2	-0.36107018\\
33.3	-0.34250104\\
33.4	-0.27260993\\
33.5	-0.26413465\\
33.6	-0.34512648\\
33.7	-0.30187564\\
33.8	-0.25522889\\
33.9	-0.2773114\\
34	-0.25731143\\
34.1	-0.24929074\\
34.2	-0.24030404\\
34.3	-0.2366848\\
34.4	-0.24663303\\
34.5	-0.23041299\\
34.6	-0.24118469\\
34.7	-0.23122272\\
34.8	-0.22122448\\
34.9	-0.24804442\\
35	-0.22416304\\
35.1	-0.23463702\\
35.2	-0.20961245\\
35.3	-0.23289097\\
35.4	-0.22459275\\
35.5	-0.22751516\\
35.6	-0.22191451\\
35.7	-0.20470539\\
35.8	-0.20579577\\
35.9	-0.19615792\\
36	-0.20613007\\
36.1	-0.087764846\\
36.2	-0.11303158\\
36.3	-0.22224843\\
36.4	-0.22021039\\
36.5	-0.20606669\\
36.6	-0.075616465\\
36.7	-0.11035063\\
36.8	-0.12641577\\
36.9	-0.21493744\\
37	-0.21095324\\
37.1	-0.069216456\\
37.2	-0.081826734\\
37.3	-0.067100642\\
37.4	-0.15784743\\
37.5	-0.083614249\\
37.6	-0.17275261\\
37.7	-0.19646148\\
37.8	-0.21367828\\
37.9	-0.11148994\\
38	-0.19682642\\
38.1	-0.19401859\\
38.2	-0.17117647\\
38.3	-0.17905118\\
38.4	-0.17228693\\
38.5	-0.19434882\\
38.6	-0.19162832\\
38.7	-0.1604472\\
38.8	-0.18472227\\
38.9	-0.1332269\\
39	-0.12837339\\
39.1	-0.13393153\\
39.2	-0.2068533\\
39.3	-0.11255944\\
39.4	-0.18786004\\
39.5	-0.11149102\\
39.6	-0.098399015\\
39.7	-0.10308128\\
39.8	-0.1577062\\
39.9	-0.085856528\\
40	-0.081281154\\
40.1	-0.14760244\\
40.2	-0.16421581\\
40.3	-0.071642804\\
40.4	-0.06629923\\
40.5	-0.06364462\\
40.6	-0.060236872\\
40.7	-0.10415537\\
40.8	-0.15039652\\
40.9	-0.14874242\\
41	-0.16227316\\
41.1	-0.14522583\\
41.2	-0.10646092\\
41.3	-0.06537446\\
41.4	-0.14657193\\
41.5	-0.13346179\\
41.6	-0.15422185\\
41.7	-0.13421614\\
41.8	-0.13575825\\
41.9	-0.14134251\\
42	-0.084788548\\
42.1	-0.13427145\\
42.2	-0.12040496\\
42.3	-0.14311189\\
42.4	-0.13843457\\
42.5	-0.14162194\\
42.6	-0.12870486\\
42.7	-0.12302758\\
42.8	-0.045353745\\
42.9	-0.11870008\\
43	-0.12616742\\
43.1	-0.11827168\\
43.2	-0.071052586\\
43.3	-0.11772847\\
43.4	-0.10780692\\
43.5	-0.12523128\\
43.6	-0.12821772\\
43.7	-0.1132267\\
43.8	-0.10892283\\
43.9	-0.10856599\\
44	-0.10676156\\
44.1	-0.10470109\\
44.2	-0.12136456\\
44.3	-0.10313914\\
44.4	-0.098739774\\
44.5	-0.10791547\\
44.6	-0.098556528\\
44.7	-0.097030648\\
44.8	-0.099202251\\
44.9	-0.10619923\\
45	-0.097130479\\
45.1	-0.096683057\\
45.2	-0.09081801\\
45.3	-0.08774334\\
45.4	-0.093611049\\
45.5	-0.091974615\\
45.6	-0.10146224\\
45.7	-0.084130204\\
45.8	-0.085772996\\
45.9	-0.092154613\\
46	-0.073129419\\
46.1	-0.093355041\\
46.2	-0.083389242\\
46.3	-0.084948582\\
46.4	-0.082068385\\
46.5	-0.078664408\\
46.6	-0.063002864\\
46.7	-0.081024969\\
46.8	-0.073364845\\
46.9	-0.070693322\\
47	-0.073581897\\
47.1	-0.070436637\\
47.2	-0.065205523\\
47.3	-0.065384658\\
47.4	-0.064613879\\
47.5	-0.071182805\\
47.6	-0.065797263\\
47.7	-0.062100433\\
47.8	-0.05666084\\
47.9	-0.063185287\\
48	-0.058413493\\
48.1	-0.054974942\\
48.2	-0.053964415\\
48.3	-0.056425068\\
48.4	-0.059936404\\
48.5	-0.047420992\\
48.6	-0.046898559\\
48.7	-0.061292379\\
48.8	-0.065157513\\
48.9	-0.056183313\\
49	-0.048773686\\
49.1	-0.052492609\\
49.2	-0.051115697\\
49.3	-0.037040538\\
49.4	-0.045527809\\
49.5	-0.051476745\\
49.6	-0.041965564\\
49.7	-0.04743588\\
49.8	-0.047858459\\
49.9	-0.043735181\\
50	-0.038320125\\
50.1	-0.045467989\\
50.2	-0.041953918\\
50.3	-0.050334653\\
50.4	-0.038652572\\
50.5	-0.046988701\\
50.6	-0.039238121\\
50.7	-0.041319622\\
50.8	-0.041391248\\
50.9	-0.036305537\\
51	-0.039129343\\
51.1	-0.040324224\\
51.2	-0.038980718\\
51.3	-0.042598021\\
51.4	-0.032623012\\
51.5	-0.033432225\\
51.6	-0.03333436\\
51.7	-0.03162998\\
51.8	-0.034034653\\
51.9	-0.03742908\\
52	-0.040141604\\
52.1	-0.038535325\\
52.2	-0.036211129\\
52.3	-0.034881977\\
52.4	-0.03123149\\
52.5	-0.022212749\\
52.6	-0.037559641\\
52.7	-0.024411506\\
52.8	-0.032477893\\
52.9	-0.033311645\\
53	-0.029419006\\
53.1	-0.027805762\\
53.2	-0.025964794\\
53.3	-0.033322256\\
53.4	-0.024057161\\
53.5	-0.027128083\\
53.6	-0.030079365\\
53.7	-0.031587441\\
53.8	-0.024608505\\
53.9	-0.023371073\\
54	-0.022945108\\
54.1	-0.023303787\\
54.2	-0.024776265\\
54.3	-0.02260583\\
54.4	-0.029163695\\
54.5	-0.026783132\\
54.6	-0.031826121\\
54.7	-0.017569257\\
54.8	-0.024271919\\
54.9	-0.070476513\\
55	-0.024104298\\
55.1	-0.020917454\\
55.2	-0.02249039\\
55.3	-0.02217703\\
55.4	-0.056554482\\
55.5	-0.023988197\\
55.6	-0.024349018\\
55.7	-0.016630138\\
55.8	-0.017843896\\
55.9	-0.016208225\\
56	-0.025225784\\
56.1	-0.018957837\\
56.2	-0.018582689\\
56.3	-0.016129673\\
56.4	-0.011385582\\
56.5	-0.016665321\\
56.6	-0.017367446\\
56.7	-0.021424654\\
56.8	-0.024147004\\
56.9	-0.017858361\\
57	-0.017857337\\
57.1	-0.01436907\\
57.2	-0.015160577\\
57.3	-0.015711922\\
57.4	-0.01183095\\
57.5	-0.015310497\\
57.6	-0.015328811\\
57.7	-0.017334496\\
57.8	-0.013559667\\
57.9	-0.013611093\\
58	-0.012209148\\
58.1	-0.017693491\\
58.2	-0.012654267\\
58.3	-0.01095318\\
58.4	-0.012579525\\
58.5	-0.010468987\\
58.6	-0.011874939\\
58.7	-0.014377387\\
58.8	-0.015592422\\
58.9	-0.0098341181\\
59	-0.014719182\\
59.1	-0.015272892\\
59.2	-0.012642248\\
59.3	-0.012604122\\
59.4	-0.01204659\\
59.5	-0.012641852\\
59.6	-0.0077673945\\
59.7	-0.012805257\\
59.8	-0.0049363704\\
59.9	-0.0066143056\\
60	-0.0065891453\\
60.1	-0.013423632\\
60.2	-0.011343756\\
60.3	-0.0058636401\\
60.4	-0.01172462\\
60.5	-0.010265307\\
60.6	-0.013255471\\
60.7	-0.0063693469\\
60.8	-0.0053676936\\
60.9	-0.0082658125\\
61	-0.0059875599\\
61.1	-0.0061255079\\
61.2	-0.0081954681\\
61.3	-0.0083458174\\
61.4	-0.0080794328\\
61.5	-0.0063367052\\
61.6	-0.0077303512\\
61.7	-0.005533025\\
61.8	-0.0033365385\\
61.9	-0.0080626984\\
62	-0.0073453461\\
62.1	-0.0040464764\\
62.2	-0.0054648092\\
62.3	-0.0047674882\\
62.4	-0.0044358836\\
62.5	-0.0036430799\\
62.6	-0.005729432\\
62.7	-0.0026193708\\
62.8	-0.0016212981\\
62.9	-0.004385414\\
63	-0.0012931275\\
63.1	-0.00078289793\\
63.2	-0.0037265867\\
63.3	-0.00012934289\\
63.4	-0.0024654339\\
63.5	-0.0065859086\\
63.6	-0.0078666713\\
63.7	-0.0011475282\\
63.8	-0.004614606\\
63.9	-0.0050436148\\
64	-0.0019268612\\
64.1	-0.00053958979\\
64.2	-0.0035244811\\
64.3	-0.00049442868\\
64.4	-0.00080226487\\
64.5	-0.0034614454\\
64.6	3.1250362e-05\\
64.7	-0.00058311916\\
64.8	-0.0025298713\\
64.9	-0.0025934958\\
65	-0.00071266151\\
65.1	-0.00058250013\\
65.2	-0.0017003121\\
65.3	-0.0023620419\\
65.4	-0.0030770539\\
65.5	-0.0042525297\\
65.6	-0.0059044054\\
65.7	-0.0015106901\\
65.8	-0.0022124569\\
65.9	-0.0010083722\\
66	-0.0012863712\\
66.1	-0.0001892081\\
66.2	-0.0014437527\\
66.3	0.00026742546\\
66.4	-0.002128177\\
66.5	0.00054570265\\
66.6	-0.00048148452\\
66.7	-0.0017674047\\
66.8	-0.0004262357\\
66.9	-0.001757025\\
67	0.00038351745\\
67.1	-0.0010473446\\
67.2	-0.0023378705\\
67.3	-0.0016746393\\
67.4	-0.0021859955\\
67.5	-0.00046797181\\
67.6	-0.0010201723\\
67.7	-0.0010503154\\
67.8	-0.0020747619\\
67.9	-0.001720917\\
68	0.00052893201\\
68.1	0.00015466936\\
68.2	-0.0012667047\\
68.3	0.00074472435\\
68.4	-0.0009568229\\
68.5	-0.0024655416\\
68.6	-0.00047300999\\
68.7	0.00029092652\\
68.8	-0.00017447508\\
68.9	-0.0014392521\\
69	-0.00078809495\\
69.1	-1.1685595e-05\\
69.2	0.0014056173\\
69.3	0.0010704723\\
69.4	-0.0011035683\\
69.5	-0.0012318493\\
69.6	-0.0009105742\\
69.7	-0.0011211178\\
69.8	0.00047796432\\
69.9	0.00028964085\\
70	0.00090577111\\
70.1	-0.00096066388\\
70.2	0.00010495363\\
70.3	-0.00019103887\\
70.4	-0.00072693928\\
70.5	-4.9017653e-06\\
70.6	-0.0013562075\\
70.7	-7.3583156e-05\\
70.8	0.00068697508\\
70.9	-0.00076947593\\
71	-0.00048907397\\
71.1	0.00032051741\\
71.2	0.0037888156\\
71.3	-0.0020624869\\
71.4	0.0014163052\\
71.5	0.0020553369\\
71.6	0.00015033895\\
71.7	-0.00026892881\\
71.8	0.00013038913\\
71.9	-0.00060484289\\
72	0.0027288238\\
72.1	0.0013532996\\
72.2	0.0010436544\\
72.3	0.0027556355\\
72.4	0.0022857734\\
72.5	0.0041142773\\
72.6	0.00081388474\\
72.7	-0.0003486004\\
72.8	0.00010918635\\
72.9	0.0025716933\\
73	0.00098822071\\
73.1	0.0037914399\\
73.2	0.00082694763\\
73.3	0.004632493\\
73.4	0.0012528601\\
73.5	-0.00012112554\\
73.6	0.0029378957\\
73.7	0.0029575115\\
73.8	3.0989681e-05\\
73.9	0.0010346798\\
74	-0.00031491332\\
74.1	0.0049199593\\
74.2	0.0015341092\\
74.3	-0.00063596715\\
74.4	0.00093750357\\
74.5	0.001707348\\
74.6	0.0054514887\\
74.7	0.0057718792\\
74.8	0.0061992573\\
74.9	0.0021635508\\
75	0.0016724562\\
75.1	0.0075936568\\
75.2	0.0060343511\\
75.3	0.0038224272\\
75.4	0.0012486021\\
75.5	0.0049900943\\
75.6	0.0047520816\\
75.7	0.0036678773\\
75.8	0.0053392867\\
75.9	0.0021422274\\
76	0.00073769318\\
76.1	0.0076813705\\
76.2	0.0065486946\\
76.3	-4.3465307e-05\\
76.4	0.0079439499\\
76.5	0.004543992\\
76.6	0.0091936307\\
76.7	0.0047764844\\
76.8	0.002882838\\
76.9	0.0092730239\\
77	0.0043477214\\
77.1	0.0059168728\\
77.2	0.0029711506\\
77.3	0.0068545967\\
77.4	0.0036923512\\
77.5	0.0059410401\\
77.6	0.0052467845\\
77.7	0.0058577279\\
77.8	0.0049374319\\
77.9	0.0060629601\\
78	0.0063198248\\
78.1	0.0058231152\\
78.2	0.0071866928\\
78.3	0.003895319\\
78.4	0.0029200111\\
78.5	0.0054374023\\
78.6	0.008342991\\
78.7	0.0062649264\\
78.8	0.0094313233\\
78.9	0.0098259763\\
79	0.0057882996\\
79.1	0.0070244086\\
79.2	0.00613502\\
79.3	0.0077928135\\
79.4	0.011596964\\
79.5	0.0090904443\\
79.6	0.009682833\\
79.7	0.0065317949\\
79.8	0.0097909263\\
79.9	0.008428173\\
80	0.0027272042\\
80.1	-0.019637341\\
80.2	0.0082317348\\
80.3	0.0076051276\\
80.4	0.010019267\\
80.5	0.012428394\\
80.6	0.011661677\\
80.7	0.011282344\\
80.8	0.0092568875\\
80.9	0.0091976511\\
81	0.011051275\\
81.1	0.010245114\\
81.2	0.0091032818\\
81.3	0.0065346115\\
81.4	0.013750235\\
81.5	0.012551566\\
81.6	0.0083625279\\
81.7	0.0074039583\\
81.8	0.0053661807\\
81.9	0.0117111\\
82	0.013808987\\
82.1	0.009060705\\
82.2	0.0078688357\\
82.3	0.0096735101\\
82.4	0.007495573\\
82.5	0.007548728\\
82.6	0.0091818131\\
82.7	0.0081102407\\
82.8	0.0092715038\\
82.9	0.010320149\\
83	0.0094136872\\
83.1	0.010713986\\
83.2	0.016099869\\
83.3	0.0096819351\\
83.4	0.0137526\\
83.5	0.010099088\\
83.6	0.0097469574\\
83.7	0.0093497168\\
83.8	0.013206297\\
83.9	0.011543633\\
84	0.010645409\\
84.1	0.011765399\\
84.2	0.015825638\\
84.3	0.0090958303\\
84.4	0.013366958\\
84.5	0.014876042\\
84.6	0.011811075\\
84.7	0.012498776\\
84.8	0.014449642\\
84.9	0.015694242\\
85	0.013539753\\
85.1	0.015217804\\
85.2	0.011075524\\
85.3	0.015581829\\
85.4	0.010809114\\
85.5	0.014281547\\
85.6	0.011845241\\
85.7	0.014702159\\
85.8	0.017520926\\
85.9	0.012375415\\
86	0.014153555\\
86.1	0.01162219\\
86.2	0.015744761\\
86.3	0.015159854\\
86.4	0.015929936\\
86.5	0.011418823\\
86.6	0.014166771\\
86.7	0.01383787\\
86.8	0.011936735\\
86.9	0.010610883\\
87	0.017195001\\
87.1	0.011945205\\
87.2	0.012873904\\
87.3	0.014244343\\
87.4	0.014211472\\
87.5	0.014798576\\
87.6	0.013448879\\
87.7	0.011438721\\
87.8	0.01796503\\
87.9	0.015435223\\
88	0.014850124\\
88.1	0.014683894\\
88.2	0.014407791\\
88.3	0.015672812\\
88.4	0.017490464\\
88.5	0.017457845\\
88.6	0.013788118\\
88.7	0.015223726\\
88.8	0.016761908\\
88.9	0.01678237\\
89	0.014046993\\
89.1	0.019022655\\
89.2	0.012330655\\
89.3	0.017494796\\
89.4	0.014778535\\
89.5	0.014377429\\
89.6	0.012068562\\
89.7	0.017235616\\
89.8	0.015589111\\
89.9	0.01716829\\
90	0.016180437\\
90.1	0.016211747\\
90.2	0.017688595\\
90.3	0.016671034\\
90.4	0.016456721\\
90.5	0.016859632\\
90.6	0.01963492\\
90.7	0.014194753\\
90.8	0.016423046\\
90.9	0.018877698\\
91	0.017460179\\
91.1	0.018502067\\
91.2	0.021074419\\
91.3	0.017416994\\
91.4	0.017542741\\
91.5	0.015842838\\
91.6	0.022982213\\
91.7	0.016901444\\
91.8	0.01899607\\
91.9	0.01639009\\
92	0.015436476\\
92.1	0.01938768\\
92.2	0.016825224\\
92.3	0.014843751\\
92.4	0.020272345\\
92.5	0.022826902\\
92.6	0.01558685\\
92.7	0.021041073\\
92.8	0.021740998\\
92.9	0.018927004\\
93	0.02204058\\
93.1	0.015861945\\
93.2	0.020544665\\
93.3	0.01931068\\
93.4	0.016251692\\
93.5	0.018175478\\
93.6	0.018954914\\
93.7	0.021730341\\
93.8	0.017341566\\
93.9	0.018992779\\
94	0.020621795\\
94.1	0.018800675\\
94.2	0.016188183\\
94.3	0.022723602\\
94.4	0.021358774\\
94.5	0.020667318\\
94.6	0.020641506\\
94.7	0.018546953\\
94.8	0.01774942\\
94.9	0.018174832\\
95	0.016669306\\
95.1	0.021676623\\
95.2	0.023316098\\
95.3	0.020106661\\
95.4	0.016355368\\
95.5	0.019240746\\
95.6	0.024044296\\
95.7	0.01777377\\
95.8	0.019384365\\
95.9	0.021518072\\
96	0.022815846\\
96.1	0.020923897\\
96.2	0.019903925\\
96.3	0.02148265\\
96.4	0.021775091\\
96.5	0.018701163\\
96.6	0.017030507\\
96.7	0.020621164\\
96.8	0.021581448\\
96.9	0.021546772\\
97	0.018766501\\
97.1	0.019836058\\
97.2	0.020815971\\
97.3	0.017379828\\
97.4	0.023961132\\
97.5	0.021801801\\
97.6	0.024079548\\
97.7	0.024129961\\
97.8	0.021946553\\
97.9	0.024340708\\
98	0.020606208\\
98.1	0.023408186\\
98.2	0.01866471\\
98.3	0.020590333\\
98.4	0.021036776\\
98.5	0.024905739\\
98.6	0.024199931\\
98.7	0.025380636\\
98.8	0.020032469\\
98.9	0.018624136\\
99	0.017852948\\
99.1	0.020574967\\
99.2	0.01922057\\
99.3	0.021102481\\
99.4	0.023867717\\
99.5	0.020644708\\
99.6	0.022362795\\
99.7	0.02281851\\
99.8	0.02258794\\
99.9	0.022368579\\
100	0.022379628\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.264325\\
0.2	-63.186716\\
0.3	-51.882141\\
0.4	-50.336842\\
0.5	-46.488983\\
0.6	-43.896418\\
0.7	-41.424957\\
0.8	-39.388416\\
0.9	-37.219954\\
1	-35.557649\\
1.1	-35.154065\\
1.2	-33.782057\\
1.3	-32.95006\\
1.4	-31.904922\\
1.5	-30.475274\\
1.6	-29.323878\\
1.7	-29.156113\\
1.8	-27.532156\\
1.9	-26.805436\\
2	-26.632357\\
2.1	-26.513706\\
2.2	-26.153582\\
2.3	-26.331871\\
2.4	-26.582908\\
2.5	-26.54212\\
2.6	-26.406846\\
2.7	-26.928596\\
2.8	-27.112245\\
2.9	-27.095957\\
3	-27.902429\\
3.1	-26.85666\\
3.2	-10.990953\\
3.3	-10.908107\\
3.4	-10.721182\\
3.5	-10.668003\\
3.6	-10.672307\\
3.7	-10.668945\\
3.8	-10.641365\\
3.9	-10.674008\\
4	-10.662789\\
4.1	-10.662718\\
4.2	-10.695177\\
4.3	-10.683397\\
4.4	-10.743608\\
4.5	-10.762055\\
4.6	-10.761531\\
4.7	-10.815844\\
4.8	-10.847512\\
4.9	-10.875105\\
5	-10.957104\\
5.1	-10.97318\\
5.2	-10.971343\\
5.3	-10.98949\\
5.4	-10.995842\\
5.5	-11.027832\\
5.6	-11.069159\\
5.7	-11.082831\\
5.8	-11.119529\\
5.9	-11.085859\\
6	-11.148631\\
6.1	-11.195482\\
6.2	-11.327654\\
6.3	-11.240307\\
6.4	-10.92643\\
6.5	-10.874247\\
6.6	-10.839822\\
6.7	-10.650298\\
6.8	-10.639775\\
6.9	-10.630589\\
7	-10.608059\\
7.1	-10.596404\\
7.2	-10.565602\\
7.3	-10.566172\\
7.4	-10.57706\\
7.5	-10.579497\\
7.6	-10.575167\\
7.7	-10.565533\\
7.8	-10.565929\\
7.9	-10.560837\\
8	-10.524564\\
8.1	-10.547736\\
8.2	-10.527312\\
8.3	-10.513706\\
8.4	-10.540322\\
8.5	-10.49454\\
8.6	-10.445393\\
8.7	-10.487064\\
8.8	-10.449721\\
8.9	-10.476123\\
9	-10.505549\\
9.1	-10.489031\\
9.2	-10.466279\\
9.3	-10.333532\\
9.4	-10.029521\\
9.5	-10.243231\\
9.6	-9.937528\\
9.7	-9.7493609\\
9.8	-9.661526\\
9.9	-9.726782\\
10	-9.9175042\\
10.1	-9.9323875\\
10.2	-9.3638359\\
10.3	-9.1980757\\
10.4	-9.1207822\\
10.5	-9.1378564\\
10.6	-9.1118409\\
10.7	-9.0552342\\
10.8	-8.9533827\\
10.9	-8.6318179\\
11	-8.5824276\\
11.1	-8.6072658\\
11.2	-8.7486193\\
11.3	-9.0563686\\
11.4	-8.6761382\\
11.5	-8.1259563\\
11.6	-8.1495626\\
11.7	-7.9891113\\
11.8	-7.765409\\
11.9	-7.8977076\\
12	-8.2616786\\
12.1	-8.4629063\\
12.2	-8.0353998\\
12.3	-7.475222\\
12.4	-7.5153849\\
12.5	-7.5677968\\
12.6	-7.5243399\\
12.7	-7.4015541\\
12.8	-7.2327533\\
12.9	-7.0879439\\
13	-7.150723\\
13.1	-7.0652149\\
13.2	-6.9429446\\
13.3	-6.8206698\\
13.4	-6.6656643\\
13.5	-6.5429681\\
13.6	-6.4310194\\
13.7	-6.6127439\\
13.8	-6.4309331\\
13.9	-6.2706707\\
14	-6.1300298\\
14.1	-6.048593\\
14.2	-5.9812236\\
14.3	-5.9486592\\
14.4	-5.9507033\\
14.5	-5.8357516\\
14.6	-5.776731\\
14.7	-5.8023717\\
14.8	-5.7290805\\
14.9	-5.7299602\\
15	-5.778592\\
15.1	-5.4759761\\
15.2	-5.4334858\\
15.3	-5.4193638\\
15.4	-5.4254403\\
15.5	-5.4765851\\
15.6	-5.5483818\\
15.7	-5.9096995\\
15.8	-6.4644581\\
15.9	-6.2619671\\
16	-6.03011\\
16.1	-6.1074761\\
16.2	-5.7483292\\
16.3	-5.3346559\\
16.4	-5.0449726\\
16.5	-5.1563552\\
16.6	-4.901024\\
16.7	-4.800757\\
16.8	-4.6523774\\
16.9	-4.5094616\\
17	-4.3716306\\
17.1	-4.2406393\\
17.2	-4.1374142\\
17.3	-4.0154894\\
17.4	-3.8878871\\
17.5	-3.7795995\\
17.6	-3.6686034\\
17.7	-3.5595323\\
17.8	-3.4539076\\
17.9	-3.3677622\\
18	-3.262838\\
18.1	-3.1450017\\
18.2	-3.0699447\\
18.3	-2.965499\\
18.4	-2.8708671\\
18.5	-2.7793336\\
18.6	-2.7022804\\
18.7	-2.6162727\\
18.8	-2.5273545\\
18.9	-2.4479111\\
19	-2.3611236\\
19.1	-2.2808835\\
19.2	-2.2149546\\
19.3	-2.1362952\\
19.4	-2.0623567\\
19.5	-1.9917423\\
19.6	-1.9138706\\
19.7	-1.8487129\\
19.8	-1.7840238\\
19.9	-1.3870904\\
20	-1.666576\\
20.1	-1.5971621\\
20.2	-1.5363945\\
20.3	-1.0033739\\
20.4	-1.4195687\\
20.5	-0.95599821\\
20.6	-1.3136348\\
20.7	-1.254719\\
20.8	-1.2075504\\
20.9	-1.1570503\\
21	-1.130233\\
21.1	-1.0982\\
21.2	-1.0545162\\
21.3	-0.98526721\\
21.4	-0.92568645\\
21.5	-0.87214396\\
21.6	-0.83898236\\
21.7	-0.80560765\\
21.8	-0.76535795\\
21.9	-0.74268883\\
22	-0.7051708\\
22.1	-0.67462665\\
22.2	-0.58376369\\
22.3	-0.57098078\\
22.4	-0.55881974\\
22.5	-0.54749183\\
22.6	-0.5327029\\
22.7	-0.52165822\\
22.8	-0.50826466\\
22.9	-0.91919477\\
23	-0.48192559\\
23.1	-0.89228432\\
23.2	-0.87916078\\
23.3	-0.48588634\\
23.4	-0.51602407\\
23.5	-0.56059915\\
23.6	-0.63508195\\
23.7	-0.68555695\\
23.8	-0.66909498\\
23.9	-0.65465881\\
24	-0.55008732\\
24.1	-0.62594314\\
24.2	-0.6119446\\
24.3	-0.59681421\\
24.4	-0.71216324\\
24.5	-0.56752543\\
24.6	-0.55475748\\
24.7	-0.54103133\\
24.8	-0.53097374\\
24.9	-0.5169818\\
25	-0.50520711\\
25.1	-0.49352209\\
25.2	-0.48196412\\
25.3	-0.47063575\\
25.4	-0.45964081\\
25.5	-0.44834876\\
25.6	-0.43973403\\
25.7	-0.42837088\\
25.8	-0.43542588\\
25.9	-0.44176521\\
26	-0.41231477\\
26.1	-0.42345776\\
26.2	-0.40759457\\
26.3	-0.40562066\\
26.4	-0.3833875\\
26.5	-0.40837441\\
26.6	-0.39779181\\
26.7	-0.40467332\\
26.8	-0.40512155\\
26.9	-0.39229647\\
27	-0.39611866\\
27.1	-0.40469153\\
27.2	-0.40723422\\
27.3	-0.41805513\\
27.4	-0.42807421\\
27.5	-0.44062071\\
27.6	-0.44130007\\
27.7	-0.46062633\\
27.8	-0.47240536\\
27.9	-0.46575064\\
28	-0.44813299\\
28.1	-0.44703835\\
28.2	-0.43083199\\
28.3	-0.43035495\\
28.4	-0.42158718\\
28.5	-0.41246515\\
28.6	-0.40341415\\
28.7	-0.39528502\\
28.8	-0.38666836\\
28.9	-0.3792827\\
29	-0.37039195\\
29.1	-0.36023167\\
29.2	-0.34848832\\
29.3	-0.3458172\\
29.4	-0.34400726\\
29.5	-0.34243197\\
29.6	-0.33310113\\
29.7	-0.33047895\\
29.8	-0.32583315\\
29.9	-0.36080138\\
30	-0.36149414\\
30.1	-0.35168977\\
30.2	-0.59628794\\
30.3	-0.3500443\\
30.4	-0.6474114\\
30.5	-0.69298646\\
30.6	-0.6101737\\
30.7	-0.71576909\\
30.8	-0.36893969\\
30.9	-0.69822739\\
31	-0.689468\\
31.1	-0.68121808\\
31.2	-0.67172841\\
31.3	-0.35827706\\
31.4	-0.65468302\\
31.5	-0.64678963\\
31.6	-0.6381009\\
31.7	-0.62980174\\
31.8	-0.62264865\\
31.9	-0.61527797\\
32	-0.6066645\\
32.1	-0.59805583\\
32.2	-0.59188577\\
32.3	-0.58290382\\
32.4	-0.57483701\\
32.5	-0.56764711\\
32.6	-0.56127611\\
32.7	-0.5611511\\
32.8	-0.4248744\\
32.9	-0.43990696\\
33	-0.41080846\\
33.1	-0.36298097\\
33.2	-0.40066813\\
33.3	-0.3859888\\
33.4	-0.31722878\\
33.5	-0.31827763\\
33.6	-0.38785048\\
33.7	-0.35216548\\
33.8	-0.30793652\\
33.9	-0.32743952\\
34	-0.31363838\\
34.1	-0.30709194\\
34.2	-0.31860107\\
34.3	-0.29502335\\
34.4	-0.30221854\\
34.5	-0.28417941\\
34.6	-0.30378376\\
34.7	-0.29963012\\
34.8	-0.28849236\\
34.9	-0.30076782\\
35	-0.27106057\\
35.1	-0.27508989\\
35.2	-0.27490594\\
35.3	-0.28594878\\
35.4	-0.29226334\\
35.5	-0.29207637\\
35.6	-0.27697098\\
35.7	-0.2616211\\
35.8	-0.26154995\\
35.9	-0.25209897\\
36	-0.27589741\\
36.1	-0.54262446\\
36.2	-0.28716445\\
36.3	-0.28005363\\
36.4	-0.28021835\\
36.5	-0.27748742\\
36.6	-0.27882244\\
36.7	-0.25348711\\
36.8	-0.2894119\\
36.9	-0.27590954\\
37	-0.28330793\\
37.1	-0.27314025\\
37.2	-0.2674332\\
37.3	-0.26927424\\
37.4	-0.26365394\\
37.5	-0.2615515\\
37.6	-0.24569442\\
37.7	-0.26373367\\
37.8	-0.27282541\\
37.9	-0.2578297\\
38	-0.25675253\\
38.1	-0.25716617\\
38.2	-0.30395322\\
38.3	-0.25385179\\
38.4	-0.2419601\\
38.5	-0.26315705\\
38.6	-0.2440083\\
38.7	-0.24786207\\
38.8	-0.25471225\\
38.9	-0.50650519\\
39	-0.50968569\\
39.1	-0.20539146\\
39.2	-0.26385791\\
39.3	-0.5200814\\
39.4	-0.24612064\\
39.5	-0.49281155\\
39.6	-0.52671986\\
39.7	-0.49785123\\
39.8	-0.27508114\\
39.9	-0.53675051\\
40	-0.5406335\\
40.1	-0.22252545\\
40.2	-0.22476739\\
40.3	-0.54855511\\
40.4	-0.55150312\\
40.5	-0.55410536\\
40.6	-0.55802065\\
40.7	-0.47207379\\
40.8	-0.2628393\\
40.9	-0.23577343\\
41	-0.23676597\\
41.1	-0.21656249\\
41.2	-0.39003593\\
41.3	-0.097596586\\
41.4	-0.24046198\\
41.5	-0.26146275\\
41.6	-0.23211929\\
41.7	-0.26795672\\
41.8	-0.21399545\\
41.9	-0.28718612\\
42	-0.095205371\\
42.1	-0.21774305\\
42.2	-0.17925656\\
42.3	-0.2208602\\
42.4	-0.22043106\\
42.5	-0.20127474\\
42.6	-0.19494884\\
42.7	-0.20558791\\
42.8	-0.045825202\\
42.9	-0.19039307\\
43	-0.19967598\\
43.1	-0.17611336\\
43.2	-0.070951851\\
43.3	-0.17989135\\
43.4	-0.17000605\\
43.5	-0.18293989\\
43.6	-0.19158515\\
43.7	-0.18339668\\
43.8	-0.16543533\\
43.9	-0.17404205\\
44	-0.16590034\\
44.1	-0.16344068\\
44.2	-0.17919226\\
44.3	-0.16938254\\
44.4	-0.14984355\\
44.5	-0.1686262\\
44.6	-0.16890551\\
44.7	-0.15404167\\
44.8	-0.16643731\\
44.9	-0.16538159\\
45	-0.15727529\\
45.1	-0.1629964\\
45.2	-0.15362558\\
45.3	-0.14514859\\
45.4	-0.16310805\\
45.5	-0.13946685\\
45.6	-0.15973191\\
45.7	-0.14173211\\
45.8	-0.1404998\\
45.9	-0.15663378\\
46	-0.13954381\\
46.1	-0.15387639\\
46.2	-0.14320555\\
46.3	-0.13068499\\
46.4	-0.1537274\\
46.5	-0.12499676\\
46.6	-0.1303139\\
46.7	-0.13371148\\
46.8	-0.13966755\\
46.9	-0.12932877\\
47	-0.12504285\\
47.1	-0.10797027\\
47.2	-0.13452925\\
47.3	-0.12131826\\
47.4	-0.11629859\\
47.5	-0.12217335\\
47.6	-0.11361723\\
47.7	-0.12437063\\
47.8	-0.10492565\\
47.9	-0.090000546\\
48	-0.11737442\\
48.1	-0.12515037\\
48.2	-0.079282906\\
48.3	-0.1148931\\
48.4	-0.1259044\\
48.5	-0.069048646\\
48.6	-0.10922736\\
48.7	-0.1041887\\
48.8	-0.12559102\\
48.9	-0.11353117\\
49	-0.08847338\\
49.1	-0.090250078\\
49.2	-0.092781436\\
49.3	-0.097663065\\
49.4	-0.08805235\\
49.5	-0.097194598\\
49.6	-0.097424288\\
49.7	-0.091261622\\
49.8	-0.09401648\\
49.9	-0.08721157\\
50	-0.096004054\\
50.1	-0.090886647\\
50.2	-0.08837001\\
50.3	-0.092559863\\
50.4	-0.082547568\\
50.5	-0.081095329\\
50.6	-0.085573391\\
50.7	-0.074663577\\
50.8	-0.072435766\\
50.9	-0.084642889\\
51	-0.080123391\\
51.1	-0.077453095\\
51.2	-0.072927662\\
51.3	-0.08609523\\
51.4	-0.079456136\\
51.5	-0.048478442\\
51.6	-0.07546783\\
51.7	-0.062913224\\
51.8	-0.075693179\\
51.9	-0.0676404\\
52	-0.071958863\\
52.1	-0.084113558\\
52.2	-0.071389401\\
52.3	-0.075028342\\
52.4	-0.068929562\\
52.5	-0.058435375\\
52.6	-0.077272513\\
52.7	-0.045253465\\
52.8	-0.070710882\\
52.9	-0.05685987\\
53	-0.049517846\\
53.1	-0.067839601\\
53.2	-0.066642991\\
53.3	-0.066501074\\
53.4	-0.050161171\\
53.5	-0.053603113\\
53.6	-0.055267873\\
53.7	-0.053050213\\
53.8	-0.059788314\\
53.9	-0.056681876\\
54	-0.059412918\\
54.1	-0.060363402\\
54.2	-0.06725697\\
54.3	-0.051878354\\
54.4	-0.051619652\\
54.5	-0.055466599\\
54.6	-0.048370986\\
54.7	-0.054188183\\
54.8	-0.051879704\\
54.9	-0.098715765\\
55	-0.046758885\\
55.1	-0.044308833\\
55.2	-0.043373689\\
55.3	-0.046108572\\
55.4	-0.083433861\\
55.5	-0.049173216\\
55.6	-0.046823638\\
55.7	-0.047061781\\
55.8	-0.039094118\\
55.9	-0.047042346\\
56	-0.037566091\\
56.1	-0.045887443\\
56.2	-0.039645375\\
56.3	-0.037017154\\
56.4	-0.047425568\\
56.5	-0.03902597\\
56.6	-0.040292502\\
56.7	-0.042148372\\
56.8	-0.039303173\\
56.9	-0.04102897\\
57	-0.041273738\\
57.1	-0.040441987\\
57.2	-0.044889249\\
57.3	-0.040895487\\
57.4	-0.033914955\\
57.5	-0.037031062\\
57.6	-0.036317507\\
57.7	-0.034038923\\
57.8	-0.040005531\\
57.9	-0.02814764\\
58	-0.026553429\\
58.1	-0.03393188\\
58.2	-0.038510188\\
58.3	-0.032785211\\
58.4	-0.027245981\\
58.5	-0.029310475\\
58.6	-0.03452072\\
58.7	-0.034801209\\
58.8	-0.034319551\\
58.9	-0.024950275\\
59	-0.028086218\\
59.1	-0.029902938\\
59.2	-0.027313951\\
59.3	-0.024705803\\
59.4	-0.028622815\\
59.5	-0.019388783\\
59.6	-0.025298903\\
59.7	-0.025766291\\
59.8	-0.031170872\\
59.9	-0.028296643\\
60	-0.029244019\\
60.1	-0.022334332\\
60.2	-0.023175265\\
60.3	-0.028174241\\
60.4	-0.029308159\\
60.5	-0.026290936\\
60.6	-0.030081333\\
60.7	-0.023739434\\
60.8	-0.023083763\\
60.9	-0.019030878\\
61	-0.02351058\\
61.1	-0.022629225\\
61.2	-0.025189058\\
61.3	-0.023746816\\
61.4	-0.020743987\\
61.5	-0.019360021\\
61.6	-0.027970792\\
61.7	-0.018021064\\
61.8	-0.021194832\\
61.9	-0.017572492\\
62	-0.016142438\\
62.1	-0.016793683\\
62.2	-0.023835007\\
62.3	-0.020605034\\
62.4	-0.020224119\\
62.5	-0.023495007\\
62.6	-0.017990314\\
62.7	-0.021101817\\
62.8	-0.013816419\\
62.9	-0.019531494\\
63	-0.020790241\\
63.1	-0.026951679\\
63.2	-0.022038475\\
63.3	-0.015043377\\
63.4	-0.017306004\\
63.5	-0.018042891\\
63.6	-0.01290412\\
63.7	-0.016550146\\
63.8	-0.017257138\\
63.9	-0.015617044\\
64	-0.013486363\\
64.1	-0.014151499\\
64.2	-0.017732368\\
64.3	-0.013987174\\
64.4	-0.012230826\\
64.5	-0.011534479\\
64.6	-0.013358512\\
64.7	-0.012015996\\
64.8	-0.017798267\\
64.9	-0.016318799\\
65	-0.010796805\\
65.1	-0.0065049568\\
65.2	-0.017095288\\
65.3	-0.014499824\\
65.4	-0.015652744\\
65.5	-0.01576333\\
65.6	-0.0092390844\\
65.7	-0.011329029\\
65.8	-0.0096855769\\
65.9	-0.014344401\\
66	-0.013312547\\
66.1	-0.0033179762\\
66.2	-0.0066768215\\
66.3	-0.01022061\\
66.4	-0.011516796\\
66.5	-0.012071176\\
66.6	-0.010995282\\
66.7	-0.0052875348\\
66.8	-0.0090996199\\
66.9	-0.013455862\\
67	-0.0094435645\\
67.1	-0.0089483271\\
67.2	-0.0096024726\\
67.3	-0.014184708\\
67.4	-0.0091113494\\
67.5	-0.0066366651\\
67.6	-0.0078920561\\
67.7	-0.0097135414\\
67.8	-0.0094293389\\
67.9	-0.0069373977\\
68	-0.010221625\\
68.1	-0.0079764298\\
68.2	-0.0076944935\\
68.3	-0.006327902\\
68.4	-0.0047021642\\
68.5	-0.0076076978\\
68.6	-0.0083326629\\
68.7	-0.0082733448\\
68.8	-0.0022087013\\
68.9	-0.010228569\\
69	-0.0044838914\\
69.1	-0.0047897839\\
69.2	-0.0072032438\\
69.3	-0.0087863676\\
69.4	-0.007621818\\
69.5	-0.0041382683\\
69.6	-0.0038366648\\
69.7	-0.0061630765\\
69.8	-0.0046922079\\
69.9	-0.0060124234\\
70	-0.0059565004\\
70.1	-0.0029181355\\
70.2	-0.0011611939\\
70.3	-0.0041255737\\
70.4	-0.0053970923\\
70.5	-0.0020353196\\
70.6	-0.0037535417\\
70.7	-0.0049024782\\
70.8	-0.0075533573\\
70.9	-0.0040928901\\
71	-3.1008712e-05\\
71.1	-0.0041609043\\
71.2	-0.0014504766\\
71.3	-0.0079250703\\
71.4	-0.0022034693\\
71.5	0.00018192033\\
71.6	-0.002300689\\
71.7	-0.0034567733\\
71.8	-0.0045635351\\
71.9	-0.0045608637\\
72	-0.0023682728\\
72.1	-0.0035880127\\
72.2	-0.0040525731\\
72.3	-0.00053524591\\
72.4	-0.003952477\\
72.5	-0.0025514915\\
72.6	-0.0012715871\\
72.7	-0.0071892208\\
72.8	-0.0015190497\\
72.9	-0.0030437798\\
73	-0.0023845353\\
73.1	0.00016985587\\
73.2	-0.0014819913\\
73.3	-0.00040750003\\
73.4	-0.0020399323\\
73.5	-2.3327105e-05\\
73.6	-0.0028729313\\
73.7	-0.0012756683\\
73.8	-0.0029566096\\
73.9	-0.00072930818\\
74	-0.0010260858\\
74.1	-0.0013283203\\
74.2	-0.00074595684\\
74.3	-0.0018029595\\
74.4	-0.00017843311\\
74.5	-0.00061404093\\
74.6	-0.00029526167\\
74.7	-0.0005654771\\
74.8	0.00053982434\\
74.9	0.00083095021\\
75	-0.00043428162\\
75.1	-0.00025031857\\
75.2	-0.002092789\\
75.3	-0.00093008473\\
75.4	-0.00095988964\\
75.5	-0.00040497202\\
75.6	-0.0011463088\\
75.7	-0.00097146178\\
75.8	-0.0024894957\\
75.9	-0.00043513465\\
76	-0.0020367439\\
76.1	-0.00015105903\\
76.2	-0.0019990298\\
76.3	7.543762e-05\\
76.4	-6.9811316e-05\\
76.5	-0.00085857109\\
76.6	-0.00093905379\\
76.7	7.5665878e-05\\
76.8	-0.00062011143\\
76.9	-0.0018323805\\
77	-0.0003444375\\
77.1	-0.0011271714\\
77.2	-0.00026956838\\
77.3	-0.00043331704\\
77.4	-0.0013271392\\
77.5	0.0010925428\\
77.6	-0.002475439\\
77.7	0.0011688183\\
77.8	0.00034681254\\
77.9	0.0021600525\\
78	-0.00094120469\\
78.1	0.0012221766\\
78.2	-0.00012540776\\
78.3	0.00055089739\\
78.4	-0.0026698069\\
78.5	0.00062318376\\
78.6	-0.00092336013\\
78.7	-0.0020870247\\
78.8	-0.00064173493\\
78.9	0.0020467925\\
79	1.2342932e-05\\
79.1	0.00089826128\\
79.2	0.00034945319\\
79.3	-0.00025978444\\
79.4	0.00083110134\\
79.5	0.0026146826\\
79.6	0.00048086516\\
79.7	0.0021248353\\
79.8	0.00017152178\\
79.9	0.0021945932\\
80	0.002921496\\
80.1	-0.031540753\\
80.2	0.0026883761\\
80.3	0.0025592\\
80.4	0.003573574\\
80.5	0.0032154041\\
80.6	0.0034030542\\
80.7	0.0014905882\\
80.8	0.0017988877\\
80.9	-3.1355991e-05\\
81	0.0021267996\\
81.1	0.0025198111\\
81.2	0.00046731426\\
81.3	0.00054047561\\
81.4	-0.0015698733\\
81.5	0.0019308723\\
81.6	-0.00061007766\\
81.7	0.00091952894\\
81.8	-0.00057616282\\
81.9	0.0011384739\\
82	0.0033701654\\
82.1	0.0013614736\\
82.2	0.0061278767\\
82.3	0.0034417215\\
82.4	0.0016143995\\
82.5	0.0034242299\\
82.6	0.0031184007\\
82.7	0.0022143227\\
82.8	0.0030366519\\
82.9	0.0047418711\\
83	0.0030852951\\
83.1	0.0060610916\\
83.2	0.0047235294\\
83.3	0.0031318771\\
83.4	0.0053259789\\
83.5	0.0013847782\\
83.6	0.0015800439\\
83.7	0.0048400038\\
83.8	0.0049869014\\
83.9	0.0041148177\\
84	0.0034787519\\
84.1	0.00065838251\\
84.2	0.0031669398\\
84.3	0.0049993506\\
84.4	0.0038503392\\
84.5	0.0089535536\\
84.6	0.0044504646\\
84.7	0.0022521547\\
84.8	0.0040317488\\
84.9	0.0041332102\\
85	0.0060526421\\
85.1	0.0033923814\\
85.2	0.0012138696\\
85.3	0.0064432777\\
85.4	0.0034619532\\
85.5	0.0050627302\\
85.6	0.004787285\\
85.7	0.0053093275\\
85.8	0.0062087719\\
85.9	0.0035868985\\
86	0.0055280183\\
86.1	0.0049253484\\
86.2	0.004349359\\
86.3	0.0062749552\\
86.4	0.0063996433\\
86.5	0.0052725994\\
86.6	0.0079406169\\
86.7	0.0055466364\\
86.8	0.00426427\\
86.9	0.004252095\\
87	0.0055379616\\
87.1	0.0082646084\\
87.2	0.0065744018\\
87.3	0.0089649016\\
87.4	0.007712061\\
87.5	0.0091892313\\
87.6	0.0083262293\\
87.7	0.0093146209\\
87.8	0.010278777\\
87.9	0.0069819966\\
88	0.011922069\\
88.1	0.0078881509\\
88.2	0.0052835258\\
88.3	0.0052733705\\
88.4	0.0081019199\\
88.5	0.0087488776\\
88.6	0.0096766155\\
88.7	0.0047113467\\
88.8	0.0071836153\\
88.9	0.0075205039\\
89	0.0073321385\\
89.1	0.0094985754\\
89.2	0.0092774287\\
89.3	0.011283528\\
89.4	0.0099656184\\
89.5	0.011203758\\
89.6	0.0076471818\\
89.7	0.008465367\\
89.8	0.0079837054\\
89.9	0.010017885\\
90	0.0079589402\\
90.1	0.0071180792\\
90.2	0.0075687565\\
90.3	0.0097441074\\
90.4	0.0097702734\\
90.5	0.0082902007\\
90.6	0.010310789\\
90.7	0.0086254597\\
90.8	0.011877535\\
90.9	0.0097998511\\
91	0.013266402\\
91.1	0.010473725\\
91.2	0.0099873796\\
91.3	0.011442285\\
91.4	0.0085184724\\
91.5	0.0088057332\\
91.6	0.013985227\\
91.7	0.010477501\\
91.8	0.012251588\\
91.9	0.010400211\\
92	0.0097813884\\
92.1	0.014908471\\
92.2	0.012420123\\
92.3	0.010175689\\
92.4	0.014203484\\
92.5	0.012020182\\
92.6	0.010495127\\
92.7	0.01384797\\
92.8	0.013862699\\
92.9	0.012618717\\
93	0.012828769\\
93.1	0.014103807\\
93.2	0.011492104\\
93.3	0.01361442\\
93.4	0.014423892\\
93.5	0.014813004\\
93.6	0.010258244\\
93.7	0.0095471227\\
93.8	0.014188411\\
93.9	0.016589288\\
94	0.011224375\\
94.1	0.011130739\\
94.2	0.0086854789\\
94.3	0.010879186\\
94.4	0.010977404\\
94.5	0.0144273\\
94.6	0.016366825\\
94.7	0.014863178\\
94.8	0.014348088\\
94.9	0.010371117\\
95	0.0086704684\\
95.1	0.014925347\\
95.2	0.017881797\\
95.3	0.0097462715\\
95.4	0.009607249\\
95.5	0.011701606\\
95.6	0.015142457\\
95.7	0.010712738\\
95.8	0.011682924\\
95.9	0.010360703\\
96	0.012772438\\
96.1	0.011124367\\
96.2	0.017548241\\
96.3	0.01290223\\
96.4	0.013693108\\
96.5	0.014177729\\
96.6	0.013930372\\
96.7	0.011177973\\
96.8	0.015861377\\
96.9	0.018391451\\
97	0.013539874\\
97.1	0.013761864\\
97.2	0.014779361\\
97.3	0.012250848\\
97.4	0.013009284\\
97.5	0.014557307\\
97.6	0.012590921\\
97.7	0.017780515\\
97.8	0.016147816\\
97.9	0.017197578\\
98	0.017542718\\
98.1	0.014581902\\
98.2	0.010353151\\
98.3	0.015812367\\
98.4	0.015354627\\
98.5	0.01667429\\
98.6	0.016936529\\
98.7	0.016384786\\
98.8	0.017516619\\
98.9	0.011640858\\
99	0.014397868\\
99.1	0.014832644\\
99.2	0.017397657\\
99.3	0.0094306206\\
99.4	0.016134868\\
99.5	0.017149407\\
99.6	0.015085378\\
99.7	0.017304059\\
99.8	0.0143205\\
99.9	0.018346433\\
100	0.017025431\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.166887\\
0.2	-63.614991\\
0.3	-51.679809\\
0.4	-50.390505\\
0.5	-46.394654\\
0.6	-44.011511\\
0.7	-41.461873\\
0.8	-39.465146\\
0.9	-37.284401\\
1	-35.48324\\
1.1	-35.128676\\
1.2	-33.694892\\
1.3	-33.047186\\
1.4	-31.962447\\
1.5	-30.560543\\
1.6	-29.462675\\
1.7	-29.228129\\
1.8	-27.677071\\
1.9	-26.95553\\
2	-26.789345\\
2.1	-26.522723\\
2.2	-26.29275\\
2.3	-26.46814\\
2.4	-26.758599\\
2.5	-26.720347\\
2.6	-26.53295\\
2.7	-27.005971\\
2.8	-27.261443\\
2.9	-27.236599\\
3	-27.965027\\
3.1	-26.942631\\
3.2	-11.014829\\
3.3	-10.938345\\
3.4	-10.749659\\
3.5	-10.702947\\
3.6	-10.708868\\
3.7	-10.699549\\
3.8	-10.680403\\
3.9	-10.708907\\
4	-10.704773\\
4.1	-10.702476\\
4.2	-10.730487\\
4.3	-10.730917\\
4.4	-10.78423\\
4.5	-10.797879\\
4.6	-10.80984\\
4.7	-10.857898\\
4.8	-10.890852\\
4.9	-10.914101\\
5	-10.996968\\
5.1	-11.015157\\
5.2	-11.0113\\
5.3	-11.03769\\
5.4	-11.044377\\
5.5	-11.07613\\
5.6	-11.116638\\
5.7	-11.136523\\
5.8	-11.178131\\
5.9	-11.149479\\
6	-11.213094\\
6.1	-11.24224\\
6.2	-11.382758\\
6.3	-11.278511\\
6.4	-10.970129\\
6.5	-10.910097\\
6.6	-10.882868\\
6.7	-10.686853\\
6.8	-10.688117\\
6.9	-10.67838\\
7	-10.653923\\
7.1	-10.638244\\
7.2	-10.620686\\
7.3	-10.630246\\
7.4	-10.630851\\
7.5	-10.63029\\
7.6	-10.63114\\
7.7	-10.631195\\
7.8	-10.625126\\
7.9	-10.609418\\
8	-10.595567\\
8.1	-10.612201\\
8.2	-10.595311\\
8.3	-10.637573\\
8.4	-10.634523\\
8.5	-10.611519\\
8.6	-10.607253\\
8.7	-10.633862\\
8.8	-10.622921\\
8.9	-10.606295\\
9	-10.599653\\
9.1	-10.588833\\
9.2	-10.559827\\
9.3	-10.460186\\
9.4	-10.539938\\
9.5	-10.521416\\
9.6	-10.556971\\
9.7	-10.572864\\
9.8	-10.579655\\
9.9	-10.466794\\
10	-10.383196\\
10.1	-10.3953\\
10.2	-10.642179\\
10.3	-10.577701\\
10.4	-10.409932\\
10.5	-10.22082\\
10.6	-10.012467\\
10.7	-9.8978943\\
10.8	-9.8167251\\
10.9	-10.279996\\
11	-9.9515841\\
11.1	-9.6217529\\
11.2	-9.4220164\\
11.3	-9.3136351\\
11.4	-9.7486281\\
11.5	-9.8274376\\
11.6	-9.7483188\\
11.7	-9.422807\\
11.8	-9.3288685\\
11.9	-8.9727944\\
12	-8.65322\\
12.1	-8.5784124\\
12.2	-8.6162033\\
12.3	-8.6231843\\
12.4	-8.4267546\\
12.5	-8.3167727\\
12.6	-8.1540088\\
12.7	-8.1455815\\
12.8	-8.2197643\\
12.9	-8.3425664\\
13	-7.9185061\\
13.1	-7.990421\\
13.2	-8.1768951\\
13.3	-8.4786565\\
13.4	-8.477835\\
13.5	-8.102719\\
13.6	-7.7455419\\
13.7	-7.8688536\\
13.8	-7.8290759\\
13.9	-7.692269\\
14	-7.4864901\\
14.1	-7.2931985\\
14.2	-7.0946835\\
14.3	-6.9482197\\
14.4	-7.0717629\\
14.5	-6.9965825\\
14.6	-6.8695174\\
14.7	-6.7885094\\
14.8	-6.6433687\\
14.9	-6.5459702\\
15	-6.4644907\\
15.1	-6.5730641\\
15.2	-6.444505\\
15.3	-6.3332541\\
15.4	-6.2370178\\
15.5	-6.1670042\\
15.6	-6.1138747\\
15.7	-6.7129299\\
15.8	-10.132379\\
15.9	-9.873592\\
16	-6.1938499\\
16.1	-6.3027023\\
16.2	-6.4648891\\
16.3	-6.5194024\\
16.4	-6.3632117\\
16.5	-6.1867824\\
16.6	-6.3844917\\
16.7	-6.3355497\\
16.8	-7.834809\\
16.9	-7.6385315\\
17	-7.4443823\\
17.1	-7.2380477\\
17.2	-7.0846213\\
17.3	-6.887732\\
17.4	-5.6485529\\
17.5	-6.5132055\\
17.6	-6.3324631\\
17.7	-6.1586624\\
17.8	-5.9888287\\
17.9	-5.8593189\\
18	-5.6948724\\
18.1	-5.5251758\\
18.2	-5.3834613\\
18.3	-5.2328767\\
18.4	-5.0857862\\
18.5	-4.9423325\\
18.6	-4.8292628\\
18.7	-4.6945573\\
18.8	-4.5605142\\
18.9	-4.4340251\\
19	-4.3086315\\
19.1	-4.1846214\\
19.2	-4.0885231\\
19.3	-3.9722165\\
19.4	-3.8593137\\
19.5	-3.7505065\\
19.6	-3.6426733\\
19.7	-3.5381064\\
19.8	-3.4414871\\
19.9	-3.1673232\\
20	-3.2654782\\
20.1	-3.1718384\\
20.2	-3.0817147\\
20.3	-2.8033023\\
20.4	-2.9092049\\
20.5	-2.629225\\
20.6	-2.7601546\\
20.7	-2.6844987\\
20.8	-2.6111148\\
20.9	-2.5399012\\
21	-2.4668142\\
21.1	-2.3966488\\
21.2	-2.3296854\\
21.3	-2.2725546\\
21.4	-2.2053723\\
21.5	-2.1392283\\
21.6	-2.0783225\\
21.7	-2.0169492\\
21.8	-1.9523854\\
21.9	-1.8983264\\
22	-1.839438\\
22.1	-1.7847141\\
22.2	-1.6909063\\
22.3	-1.6238339\\
22.4	-1.5569049\\
22.5	-1.4929602\\
22.6	-1.4327727\\
22.7	-1.3797281\\
22.8	-1.3195352\\
22.9	-0.92070611\\
23	-1.2000805\\
23.1	-0.89390742\\
23.2	-0.87823615\\
23.3	-1.0142666\\
23.4	-0.9554182\\
23.5	-0.87920076\\
23.6	-0.7717775\\
23.7	-0.68929781\\
23.8	-0.67189799\\
23.9	-0.6553885\\
24	-0.691857\\
24.1	-0.62670947\\
24.2	-0.61153706\\
24.3	-0.59708689\\
24.4	-0.81121123\\
24.5	-0.56890899\\
24.6	-0.55572524\\
24.7	-0.54279438\\
24.8	-0.53170361\\
24.9	-0.51797362\\
25	-0.50686919\\
25.1	-0.4947067\\
25.2	-0.48238515\\
25.3	-0.47098508\\
25.4	-0.46003955\\
25.5	-0.45032084\\
25.6	-0.44028471\\
25.7	-0.43242289\\
25.8	-0.51727884\\
25.9	-0.53310222\\
26	-0.45244708\\
26.1	-0.52587045\\
26.2	-0.50069944\\
26.3	-0.48704683\\
26.4	-0.46653101\\
26.5	-0.57048459\\
26.6	-0.50545219\\
26.7	-0.58271726\\
26.8	-0.5712413\\
26.9	-0.56423307\\
27	-0.55397252\\
27.1	-0.54282249\\
27.2	-0.52735829\\
27.3	-0.51632922\\
27.4	-0.50584262\\
27.5	-0.50237623\\
27.6	-0.49171786\\
27.7	-0.47786242\\
27.8	-0.47529796\\
27.9	-0.46735095\\
28	-0.45074787\\
28.1	-0.44781076\\
28.2	-0.42960166\\
28.3	-0.42994701\\
28.4	-0.42123875\\
28.5	-0.41220584\\
28.6	-0.40386086\\
28.7	-0.3945714\\
28.8	-0.38750956\\
28.9	-0.37933669\\
29	-0.37141217\\
29.1	-0.36018028\\
29.2	-0.34849783\\
29.3	-0.34669392\\
29.4	-0.34517448\\
29.5	-0.35154853\\
29.6	-0.35117963\\
29.7	-0.3297604\\
29.8	-0.32526849\\
29.9	-0.40843141\\
30	-0.41544525\\
30.1	-0.39916485\\
30.2	-0.76329028\\
30.3	-0.40370495\\
30.4	-0.73027836\\
30.5	-0.73599481\\
30.6	-0.62133897\\
30.7	-0.71708253\\
30.8	-0.39986852\\
30.9	-0.69981071\\
31	-0.68931462\\
31.1	-0.68176353\\
31.2	-0.67403733\\
31.3	-0.39413847\\
31.4	-0.65533291\\
31.5	-0.64633815\\
31.6	-0.63844949\\
31.7	-0.63024004\\
31.8	-0.62149613\\
31.9	-0.62003285\\
32	-0.63026626\\
32.1	-0.6378033\\
32.2	-0.64410112\\
32.3	-0.65345117\\
32.4	-0.65820799\\
32.5	-0.65071803\\
32.6	-0.64261446\\
32.7	-0.63460009\\
32.8	-0.4877861\\
32.9	-0.4969806\\
33	-0.46814787\\
33.1	-0.41120298\\
33.2	-0.44005069\\
33.3	-0.42442724\\
33.4	-0.36605367\\
33.5	-0.35252952\\
33.6	-0.43194689\\
33.7	-0.39019366\\
33.8	-0.34198984\\
33.9	-0.36887834\\
34	-0.35788345\\
34.1	-0.3464094\\
34.2	-0.35592008\\
34.3	-0.33140876\\
34.4	-0.33821805\\
34.5	-0.33581891\\
34.6	-0.33948453\\
34.7	-0.33531556\\
34.8	-0.33100665\\
34.9	-0.33549015\\
35	-0.31373241\\
35.1	-0.32625694\\
35.2	-0.31460614\\
35.3	-0.32992281\\
35.4	-0.31962299\\
35.5	-0.33359505\\
35.6	-0.31641911\\
35.7	-0.30349942\\
35.8	-0.30468405\\
35.9	-0.29888131\\
36	-0.32009937\\
36.1	-0.61448103\\
36.2	-0.28662126\\
36.3	-0.32158643\\
36.4	-0.32350904\\
36.5	-0.31104155\\
36.6	-0.2794431\\
36.7	-0.26964091\\
36.8	-0.31561703\\
36.9	-0.31937243\\
37	-0.32404389\\
37.1	-0.27291855\\
37.2	-0.27284971\\
37.3	-0.27123945\\
37.4	-0.29541468\\
37.5	-0.27434077\\
37.6	-0.30773904\\
37.7	-0.3073365\\
37.8	-0.30996533\\
37.9	-0.27489\\
38	-0.31349805\\
38.1	-0.30428668\\
38.2	-0.34638986\\
38.3	-0.30525192\\
38.4	-0.29448672\\
38.5	-0.29720993\\
38.6	-0.3091002\\
38.7	-0.29734125\\
38.8	-0.30608901\\
38.9	-0.54014285\\
39	-0.5454994\\
39.1	-0.26368754\\
39.2	-0.30873425\\
39.3	-0.5612319\\
39.4	-0.29659648\\
39.5	-0.54251925\\
39.6	-0.57496211\\
39.7	-0.54633764\\
39.8	-0.33186208\\
39.9	-0.59030317\\
40	-0.59492862\\
40.1	-0.26935865\\
40.2	-0.28242781\\
40.3	-0.58614909\\
40.4	-0.5813175\\
40.5	-0.57434795\\
40.6	-0.56779098\\
40.7	-0.49108943\\
40.8	-0.2965445\\
40.9	-0.28698692\\
41	-0.28299595\\
41.1	-0.26927318\\
41.2	-0.41501314\\
41.3	-0.10056562\\
41.4	-0.28616898\\
41.5	-0.30119199\\
41.6	-0.28514906\\
41.7	-0.3148735\\
41.8	-0.27605934\\
41.9	-0.32702518\\
42	-0.10225911\\
42.1	-0.2834926\\
42.2	-0.23666874\\
42.3	-0.26660379\\
42.4	-0.25278132\\
42.5	-0.25575324\\
42.6	-0.24129556\\
42.7	-0.25385248\\
42.8	-0.084255704\\
42.9	-0.22849997\\
43	-0.2490488\\
43.1	-0.23783568\\
43.2	-0.086604306\\
43.3	-0.23626459\\
43.4	-0.23612899\\
43.5	-0.24512549\\
43.6	-0.24294194\\
43.7	-0.23755947\\
43.8	-0.22044628\\
43.9	-0.23533227\\
44	-0.22621075\\
44.1	-0.21878933\\
44.2	-0.23496355\\
44.3	-0.22783854\\
44.4	-0.211468\\
44.5	-0.22707647\\
44.6	-0.21168902\\
44.7	-0.19984092\\
44.8	-0.21502135\\
44.9	-0.22085486\\
45	-0.22350519\\
45.1	-0.21504715\\
45.2	-0.20374822\\
45.3	-0.20061907\\
45.4	-0.21743543\\
45.5	-0.20510265\\
45.6	-0.20397077\\
45.7	-0.20128074\\
45.8	-0.18933839\\
45.9	-0.2143336\\
46	-0.19931318\\
46.1	-0.20184234\\
46.2	-0.20423073\\
46.3	-0.19345435\\
46.4	-0.21017096\\
46.5	-0.17717567\\
46.6	-0.18243254\\
46.7	-0.19227686\\
46.8	-0.18833419\\
46.9	-0.1933805\\
47	-0.17828453\\
47.1	-0.17539419\\
47.2	-0.18577184\\
47.3	-0.17435273\\
47.4	-0.18631695\\
47.5	-0.18975983\\
47.6	-0.18058892\\
47.7	-0.17675423\\
47.8	-0.15206641\\
47.9	-0.088871353\\
48	-0.16473232\\
48.1	-0.18710177\\
48.2	-0.080177745\\
48.3	-0.18866024\\
48.4	-0.18410016\\
48.5	-0.069288373\\
48.6	-0.15219412\\
48.7	-0.17374215\\
48.8	-0.16453221\\
48.9	-0.17270711\\
49	-0.12097884\\
49.1	-0.15229476\\
49.2	-0.14998461\\
49.3	-0.14175878\\
49.4	-0.14979844\\
49.5	-0.14603422\\
49.6	-0.14749415\\
49.7	-0.14938615\\
49.8	-0.16305975\\
49.9	-0.14298597\\
50	-0.15083356\\
50.1	-0.14464125\\
50.2	-0.15200826\\
50.3	-0.14130617\\
50.4	-0.14228841\\
50.5	-0.1417331\\
50.6	-0.13795061\\
50.7	-0.125399\\
50.8	-0.13129174\\
50.9	-0.12233381\\
51	-0.14505136\\
51.1	-0.14673019\\
51.2	-0.13233907\\
51.3	-0.14738979\\
51.4	-0.13408844\\
51.5	-0.048653293\\
51.6	-0.12770665\\
51.7	-0.12845456\\
51.8	-0.13927432\\
51.9	-0.11003777\\
52	-0.12380681\\
52.1	-0.12178687\\
52.2	-0.12948598\\
52.3	-0.1220496\\
52.4	-0.1103885\\
52.5	-0.12582707\\
52.6	-0.12318987\\
52.7	-0.064956814\\
52.8	-0.12001622\\
52.9	-0.10774108\\
53	-0.094619662\\
53.1	-0.10994142\\
53.2	-0.12137964\\
53.3	-0.09891398\\
53.4	-0.10515833\\
53.5	-0.098900478\\
53.6	-0.092495779\\
53.7	-0.10038737\\
53.8	-0.094863798\\
53.9	-0.10686262\\
54	-0.10404926\\
54.1	-0.10835234\\
54.2	-0.10067996\\
54.3	-0.096152866\\
54.4	-0.11148629\\
54.5	-0.1000489\\
54.6	-0.09421617\\
54.7	-0.1001011\\
54.8	-0.096193165\\
54.9	-0.10201348\\
55	-0.094047862\\
55.1	-0.095911009\\
55.2	-0.090595663\\
55.3	-0.086646469\\
55.4	-0.087297766\\
55.5	-0.084975602\\
55.6	-0.088372523\\
55.7	-0.080584191\\
55.8	-0.078843641\\
55.9	-0.08921984\\
56	-0.080924093\\
56.1	-0.084526675\\
56.2	-0.075057973\\
56.3	-0.080706802\\
56.4	-0.073413373\\
56.5	-0.07614975\\
56.6	-0.080751163\\
56.7	-0.0731913\\
56.8	-0.039978858\\
56.9	-0.083191803\\
57	-0.072105952\\
57.1	-0.078569197\\
57.2	-0.06326214\\
57.3	-0.070568984\\
57.4	-0.079378674\\
57.5	-0.079087582\\
57.6	-0.066757727\\
57.7	-0.072128722\\
57.8	-0.06094089\\
57.9	-0.071844585\\
58	-0.06387731\\
58.1	-0.063937871\\
58.2	-0.076197468\\
58.3	-0.063821627\\
58.4	-0.056953685\\
58.5	-0.058095877\\
58.6	-0.065963647\\
58.7	-0.058523065\\
58.8	-0.056521186\\
58.9	-0.049528065\\
59	-0.061854983\\
59.1	-0.051362419\\
59.2	-0.055052128\\
59.3	-0.054122909\\
59.4	-0.05188071\\
59.5	-0.045565089\\
59.6	-0.055057514\\
59.7	-0.045726284\\
59.8	-0.061998842\\
59.9	-0.047306766\\
60	-0.049621564\\
60.1	-0.054951398\\
60.2	-0.038725811\\
60.3	-0.052803972\\
60.4	-0.048058951\\
60.5	-0.046840938\\
60.6	-0.046726463\\
60.7	-0.046866123\\
60.8	-0.050630549\\
60.9	-0.048704757\\
61	-0.039915444\\
61.1	-0.041673412\\
61.2	-0.043490257\\
61.3	-0.046938565\\
61.4	-0.044184764\\
61.5	-0.043095885\\
61.6	-0.04573835\\
61.7	-0.045431945\\
61.8	-0.044301813\\
61.9	-0.047128965\\
62	-0.038477703\\
62.1	-0.041719753\\
62.2	-0.039862584\\
62.3	-0.047180985\\
62.4	-0.042536694\\
62.5	-0.038108534\\
62.6	-0.040155546\\
62.7	-0.047024134\\
62.8	-0.034262519\\
62.9	-0.038931194\\
63	-0.040399601\\
63.1	-0.033625642\\
63.2	-0.036541958\\
63.3	-0.031328199\\
63.4	-0.040659485\\
63.5	-0.027619073\\
63.6	-0.027838207\\
63.7	-0.03508234\\
63.8	-0.032197536\\
63.9	-0.03516936\\
64	-0.038176616\\
64.1	-0.031004013\\
64.2	-0.034734408\\
64.3	-0.028527421\\
64.4	-0.03445016\\
64.5	-0.028278301\\
64.6	-0.030463846\\
64.7	-0.035277657\\
64.8	-0.030725315\\
64.9	-0.030764706\\
65	-0.029229531\\
65.1	-0.026646487\\
65.2	-0.033014389\\
65.3	-0.030264061\\
65.4	-0.024769745\\
65.5	-0.03006726\\
65.6	-0.024329587\\
65.7	-0.028730011\\
65.8	-0.02861201\\
65.9	-0.02427062\\
66	-0.031889102\\
66.1	-0.028013857\\
66.2	-0.023239625\\
66.3	-0.024378328\\
66.4	-0.024879357\\
66.5	-0.025389359\\
66.6	-0.029042582\\
66.7	-0.026422705\\
66.8	-0.020122725\\
66.9	-0.026305875\\
67	-0.024639036\\
67.1	-0.025844783\\
67.2	-0.021611702\\
67.3	-0.026094667\\
67.4	-0.028009222\\
67.5	-0.020321735\\
67.6	-0.02855796\\
67.7	-0.023098007\\
67.8	-0.020723344\\
67.9	-0.022876787\\
68	-0.020932014\\
68.1	-0.022153781\\
68.2	-0.022530981\\
68.3	-0.021136838\\
68.4	-0.015449998\\
68.5	-0.016663652\\
68.6	-0.018593496\\
68.7	-0.018536771\\
68.8	-0.01720849\\
68.9	-0.017859793\\
69	-0.021280544\\
69.1	-0.019011005\\
69.2	-0.016723212\\
69.3	-0.0223398\\
69.4	-0.015276717\\
69.5	-0.019710538\\
69.6	-0.017001663\\
69.7	-0.018884301\\
69.8	-0.015788017\\
69.9	-0.020216109\\
70	-0.017682685\\
70.1	-0.015528274\\
70.2	-0.016270033\\
70.3	-0.014621881\\
70.4	-0.018176601\\
70.5	-0.018679928\\
70.6	-0.016946557\\
70.7	-0.016426455\\
70.8	-0.014170747\\
70.9	-0.021215798\\
71	-0.016219186\\
71.1	-0.01189465\\
71.2	-0.012324974\\
71.3	-0.019153931\\
71.4	-0.016213629\\
71.5	-0.016279188\\
71.6	-0.011175501\\
71.7	-0.01482639\\
71.8	-0.012167989\\
71.9	-0.01291047\\
72	-0.00939984\\
72.1	-0.012402802\\
72.2	-0.013037979\\
72.3	-0.008888692\\
72.4	-0.015769002\\
72.5	-0.015711307\\
72.6	-0.011759375\\
72.7	-0.011875702\\
72.8	-0.014626096\\
72.9	-0.0095701792\\
73	-0.0092453299\\
73.1	-0.011126999\\
73.2	-0.010284526\\
73.3	-0.010143285\\
73.4	-0.0094951937\\
73.5	-0.010062386\\
73.6	-0.012127672\\
73.7	-0.008903288\\
73.8	-0.0059011298\\
73.9	-0.0069975277\\
74	-0.0087970829\\
74.1	-0.0078499153\\
74.2	-0.010371798\\
74.3	-0.012545996\\
74.4	-0.010907201\\
74.5	-0.010928969\\
74.6	-0.0093370407\\
74.7	-0.0072236269\\
74.8	-0.0034863653\\
74.9	-0.0070298554\\
75	-0.013222612\\
75.1	-0.0032893924\\
75.2	-0.011685777\\
75.3	-0.0063746044\\
75.4	-0.0097461296\\
75.5	-0.0066174805\\
75.6	-0.0054108257\\
75.7	-0.0063101151\\
75.8	-0.0077929282\\
75.9	-0.007811948\\
76	-0.0069246732\\
76.1	-0.0074206287\\
76.2	-0.0055287376\\
76.3	-0.0056226896\\
76.4	-0.0093363302\\
76.5	-0.003881946\\
76.6	-0.0074361458\\
76.7	-0.0049476259\\
76.8	-0.0082373771\\
76.9	-0.0024286992\\
77	-0.0081664457\\
77.1	-0.003296915\\
77.2	-0.0042769263\\
77.3	-0.0061403812\\
77.4	-0.0066559127\\
77.5	-0.0028003513\\
77.6	-0.0087070776\\
77.7	-0.0062623125\\
77.8	-0.0036310426\\
77.9	-0.0028051124\\
78	-0.0065323024\\
78.1	-0.0015998735\\
78.2	-0.0028829285\\
78.3	-0.0035357617\\
78.4	-0.0041652246\\
78.5	-0.0024603888\\
78.6	-0.0045103392\\
78.7	-0.0045659228\\
78.8	-0.0040022455\\
78.9	-0.0022402383\\
79	-0.0052879091\\
79.1	-0.0036480866\\
79.2	-0.0051348029\\
79.3	0.00067354505\\
79.4	-0.003257052\\
79.5	-0.0012263276\\
79.6	-0.0011459921\\
79.7	-0.0068370384\\
79.8	-0.0032152533\\
79.9	-0.0007896345\\
80	-0.0017054621\\
80.1	-0.03315746\\
80.2	-0.0029401533\\
80.3	-0.0013284069\\
80.4	-0.00082467234\\
80.5	-0.002276644\\
80.6	-0.0024566938\\
80.7	-0.0034427385\\
80.8	-0.00027565798\\
80.9	-0.0038589225\\
81	-0.0027872286\\
81.1	-0.00048934815\\
81.2	-0.0012788304\\
81.3	-0.0034695557\\
81.4	-0.0016513651\\
81.5	-0.0016527366\\
81.6	-0.001365878\\
81.7	0.00023935314\\
81.8	-0.0031516588\\
81.9	-0.0027827737\\
82	-0.002862164\\
82.1	-0.0021220494\\
82.2	-0.0027112427\\
82.3	0.00048714365\\
82.4	-0.00056267846\\
82.5	0.0013888175\\
82.6	-0.00077123548\\
82.7	2.8393781e-05\\
82.8	-0.0018527402\\
82.9	2.6247792e-05\\
83	-0.0013780914\\
83.1	-0.0027178203\\
83.2	-9.3115201e-05\\
83.3	0.0015968147\\
83.4	-2.8100847e-05\\
83.5	-0.00049437621\\
83.6	-0.0015206673\\
83.7	0.0020628936\\
83.8	-0.00027121014\\
83.9	0.0001229269\\
84	-0.0001379865\\
84.1	0.0020076348\\
84.2	-0.0024264762\\
84.3	0.00062177823\\
84.4	0.0017210707\\
84.5	-0.0004907697\\
84.6	0.00029679609\\
84.7	-0.0011762678\\
84.8	-3.6312464e-05\\
84.9	7.8264272e-07\\
85	-0.00054736643\\
85.1	9.1955856e-05\\
85.2	-0.00024437537\\
85.3	-0.00095457594\\
85.4	-0.00049234731\\
85.5	0.0013789772\\
85.6	0.00054991082\\
85.7	0.00056038005\\
85.8	0.00098334138\\
85.9	0.00040134067\\
86	0.0032637528\\
86.1	-0.00080603677\\
86.2	-0.0020572634\\
86.3	0.0040541967\\
86.4	0.0016972847\\
86.5	0.0023934279\\
86.6	0.00047092419\\
86.7	-0.00089638918\\
86.8	-0.00091100824\\
86.9	0.00089510296\\
87	0.00021096573\\
87.1	0.0026602623\\
87.2	-0.00021207535\\
87.3	4.5815117e-05\\
87.4	0.0047955467\\
87.5	0.0016942809\\
87.6	0.0052063545\\
87.7	0.001202526\\
87.8	0.0039035009\\
87.9	0.0012995551\\
88	0.0025104982\\
88.1	0.0053381369\\
88.2	0.0029252774\\
88.3	0.0022539845\\
88.4	0.0011825932\\
88.5	-0.00022561156\\
88.6	-0.0010414592\\
88.7	0.0015099279\\
88.8	0.00092689318\\
88.9	0.0037445176\\
89	0.0013164001\\
89.1	0.0055675783\\
89.2	-0.00084695232\\
89.3	0.00056938262\\
89.4	0.0049808332\\
89.5	0.0030731196\\
89.6	0.0022424479\\
89.7	0.0010069232\\
89.8	0.0021285006\\
89.9	0.003237412\\
90	0.0011130606\\
90.1	9.0870269e-05\\
90.2	0.00027073537\\
90.3	0.0043212336\\
90.4	0.004047422\\
90.5	0.0039454892\\
90.6	0.0030205767\\
90.7	0.0033410457\\
90.8	0.0032276572\\
90.9	0.0022857026\\
91	0.0040813116\\
91.1	0.006613683\\
91.2	0.0034258328\\
91.3	0.0032458969\\
91.4	0.0024509783\\
91.5	0.001242227\\
91.6	0.0020355701\\
91.7	0.0044837812\\
91.8	0.0083876787\\
91.9	0.0049741901\\
92	0.0011251411\\
92.1	0.0055182598\\
92.2	0.0076183247\\
92.3	0.0034256499\\
92.4	0.0056995832\\
92.5	0.0076759562\\
92.6	0.001808336\\
92.7	0.0049689733\\
92.8	0.0033741964\\
92.9	0.005106391\\
93	0.010479715\\
93.1	0.00081052561\\
93.2	0.003138993\\
93.3	0.0045159529\\
93.4	0.0046085505\\
93.5	0.0056348171\\
93.6	0.0069938593\\
93.7	0.004100029\\
93.8	0.0090780295\\
93.9	0.0027162316\\
94	0.0071597579\\
94.1	0.007080191\\
94.2	0.00096114959\\
94.3	0.0076820917\\
94.4	0.0047947184\\
94.5	0.0046022534\\
94.6	0.010212964\\
94.7	0.0084013484\\
94.8	0.0056892274\\
94.9	0.0089583882\\
95	0.004367949\\
95.1	0.0078332174\\
95.2	0.0071286962\\
95.3	0.0063288818\\
95.4	0.008227537\\
95.5	0.0079859273\\
95.6	0.0063140028\\
95.7	0.0065562795\\
95.8	0.0053008956\\
95.9	0.0047502071\\
96	0.0075819048\\
96.1	0.0094509519\\
96.2	0.010155667\\
96.3	0.0095692585\\
96.4	0.0077719188\\
96.5	0.0074675624\\
96.6	0.0086102031\\
96.7	0.0068855386\\
96.8	0.011045257\\
96.9	0.010756534\\
97	0.0074507473\\
97.1	0.0084222077\\
97.2	0.010307907\\
97.3	0.010159615\\
97.4	0.010097588\\
97.5	0.0080528842\\
97.6	0.008058081\\
97.7	0.0088655798\\
97.8	0.0092082144\\
97.9	0.0099983512\\
98	0.0080324529\\
98.1	0.0084688848\\
98.2	0.0077784588\\
98.3	0.0085940746\\
98.4	0.0096651093\\
98.5	0.0079150427\\
98.6	0.010657036\\
98.7	0.0076394031\\
98.8	0.013712754\\
98.9	0.0063336317\\
99	0.0085356325\\
99.1	0.0088732023\\
99.2	0.012377943\\
99.3	0.0079506082\\
99.4	0.012640369\\
99.5	0.012029778\\
99.6	0.0091850157\\
99.7	0.0075798581\\
99.8	0.0090147833\\
99.9	0.010194486\\
100	0.0083107987\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.280936\\
0.2	-63.903486\\
0.3	-50.98937\\
0.4	-50.028346\\
0.5	-46.422118\\
0.6	-44.073702\\
0.7	-41.575427\\
0.8	-39.609069\\
0.9	-37.357855\\
1	-35.579251\\
1.1	-35.145808\\
1.2	-33.750156\\
1.3	-33.12789\\
1.4	-32.127863\\
1.5	-30.651569\\
1.6	-29.538739\\
1.7	-29.380388\\
1.8	-27.867935\\
1.9	-27.095629\\
2	-26.919877\\
2.1	-26.692201\\
2.2	-26.420862\\
2.3	-26.580244\\
2.4	-26.851419\\
2.5	-26.806056\\
2.6	-26.657245\\
2.7	-27.126522\\
2.8	-27.307669\\
2.9	-27.311377\\
3	-28.109903\\
3.1	-27.03867\\
3.2	-11.058121\\
3.3	-10.972513\\
3.4	-10.793359\\
3.5	-10.740423\\
3.6	-10.74499\\
3.7	-10.72901\\
3.8	-10.718011\\
3.9	-10.749177\\
4	-10.73443\\
4.1	-10.744678\\
4.2	-10.769946\\
4.3	-10.764272\\
4.4	-10.82392\\
4.5	-10.830349\\
4.6	-10.85067\\
4.7	-10.898074\\
4.8	-10.925002\\
4.9	-10.962888\\
5	-11.036311\\
5.1	-11.057645\\
5.2	-11.058673\\
5.3	-11.084014\\
5.4	-11.080346\\
5.5	-11.117833\\
5.6	-11.166075\\
5.7	-11.188267\\
5.8	-11.243971\\
5.9	-11.203745\\
6	-11.286636\\
6.1	-11.302339\\
6.2	-11.425694\\
6.3	-11.317967\\
6.4	-10.998762\\
6.5	-10.946187\\
6.6	-10.912601\\
6.7	-10.730474\\
6.8	-10.726725\\
6.9	-10.719953\\
7	-10.693837\\
7.1	-10.681616\\
7.2	-10.67161\\
7.3	-10.670166\\
7.4	-10.672403\\
7.5	-10.674869\\
7.6	-10.669629\\
7.7	-10.684862\\
7.8	-10.682938\\
7.9	-10.670923\\
8	-10.657747\\
8.1	-10.655947\\
8.2	-10.641165\\
8.3	-10.69127\\
8.4	-10.697722\\
8.5	-10.684334\\
8.6	-10.688444\\
8.7	-10.698167\\
8.8	-10.675688\\
8.9	-10.666387\\
9	-10.655719\\
9.1	-10.654625\\
9.2	-10.640342\\
9.3	-10.646914\\
9.4	-10.70294\\
9.5	-10.670122\\
9.6	-10.701712\\
9.7	-10.703341\\
9.8	-10.701823\\
9.9	-10.60423\\
10	-10.714131\\
10.1	-10.709047\\
10.2	-10.728417\\
10.3	-10.701772\\
10.4	-10.69808\\
10.5	-10.740154\\
10.6	-10.724001\\
10.7	-10.721301\\
10.8	-10.718837\\
10.9	-10.681249\\
11	-10.711199\\
11.1	-10.718599\\
11.2	-10.735667\\
11.3	-10.626235\\
11.4	-10.274835\\
11.5	-10.088004\\
11.6	-10.043497\\
11.7	-9.887082\\
11.8	-9.780023\\
11.9	-9.7962982\\
12	-9.6898991\\
12.1	-9.627907\\
12.2	-9.5806308\\
12.3	-9.7171995\\
12.4	-9.7710385\\
12.5	-9.4080446\\
12.6	-9.3380917\\
12.7	-9.084486\\
12.8	-8.9066984\\
12.9	-8.9039887\\
13	-9.2941545\\
13.1	-8.8715339\\
13.2	-8.6384067\\
13.3	-8.5545459\\
13.4	-8.835056\\
13.5	-8.5839918\\
13.6	-8.6537056\\
13.7	-8.2804818\\
13.8	-8.2004131\\
13.9	-8.1883655\\
14	-8.2660028\\
14.1	-8.3646263\\
14.2	-8.402303\\
14.3	-8.2911328\\
14.4	-8.1028594\\
14.5	-8.277364\\
14.6	-8.4442428\\
14.7	-8.4596493\\
14.8	-8.1957689\\
14.9	-7.7281437\\
15	-7.4323745\\
15.1	-7.8599467\\
15.2	-7.7244795\\
15.3	-7.5567738\\
15.4	-7.3843482\\
15.5	-7.1856193\\
15.6	-7.0333809\\
15.7	-7.384327\\
15.8	-10.23052\\
15.9	-10.059969\\
16	-6.8204176\\
16.1	-6.8479976\\
16.2	-6.9829438\\
16.3	-7.0885196\\
16.4	-7.2646723\\
16.5	-6.5442763\\
16.6	-6.6552832\\
16.7	-6.775408\\
16.8	-8.2263353\\
16.9	-8.772434\\
17	-9.2237906\\
17.1	-9.5190009\\
17.2	-9.6503494\\
17.3	-9.6829664\\
17.4	-6.0937399\\
17.5	-9.6921415\\
17.6	-9.6356314\\
17.7	-9.6115097\\
17.8	-9.4177697\\
17.9	-9.23311\\
18	-8.9700484\\
18.1	-8.7001632\\
18.2	-8.5378751\\
18.3	-8.3102383\\
18.4	-8.0963249\\
18.5	-7.8881322\\
18.6	-7.730277\\
18.7	-7.5310109\\
18.8	-7.3330505\\
18.9	-7.145351\\
19	-6.9561467\\
19.1	-6.7737389\\
19.2	-6.6367873\\
19.3	-6.4610528\\
19.4	-6.2980217\\
19.5	-6.1321731\\
19.6	-5.9718916\\
19.7	-5.8204768\\
19.8	-5.6688774\\
19.9	-5.1809406\\
20	-5.4144639\\
20.1	-5.2776441\\
20.2	-5.1453106\\
20.3	-4.7830693\\
20.4	-4.8874415\\
20.5	-4.5952401\\
20.6	-4.6674125\\
20.7	-4.5503536\\
20.8	-4.4359736\\
20.9	-4.3234859\\
21	-4.2171044\\
21.1	-4.1125808\\
21.2	-4.0095134\\
21.3	-3.9267051\\
21.4	-3.8271717\\
21.5	-3.7294675\\
21.6	-3.6350535\\
21.7	-3.5462412\\
21.8	-3.4533278\\
21.9	-3.3699818\\
22	-3.2931933\\
22.1	-3.2106929\\
22.2	-3.0649522\\
22.3	-3.0123224\\
22.4	-2.9047445\\
22.5	-2.8303016\\
22.6	-2.756272\\
22.7	-2.6927038\\
22.8	-2.6229144\\
22.9	-2.390276\\
23	-2.4854066\\
23.1	-2.2417787\\
23.2	-2.1712537\\
23.3	-2.2930472\\
23.4	-2.240304\\
23.5	-2.18145\\
23.6	-2.1227714\\
23.7	-2.0637127\\
23.8	-2.0083272\\
23.9	-1.9539501\\
24	-1.8922842\\
24.1	-1.8533542\\
24.2	-1.8028861\\
24.3	-1.7529275\\
24.4	-1.3618113\\
24.5	-1.6527852\\
24.6	-1.6054146\\
24.7	-1.5566954\\
24.8	-1.5173968\\
24.9	-1.4710253\\
25	-1.4237352\\
25.1	-1.3781238\\
25.2	-1.3349509\\
25.3	-1.2897639\\
25.4	-1.2447414\\
25.5	-1.2084454\\
25.6	-1.1640815\\
25.7	-1.1187715\\
25.8	-0.99413282\\
25.9	-0.93779969\\
26	-0.94223908\\
26.1	-0.87222563\\
26.2	-0.84421491\\
26.3	-0.81807051\\
26.4	-0.77376507\\
26.5	-0.63642653\\
26.6	-0.71544554\\
26.7	-0.58357939\\
26.8	-0.57097815\\
26.9	-0.56432832\\
27	-0.55530841\\
27.1	-0.54502399\\
27.2	-0.52765906\\
27.3	-0.51670239\\
27.4	-0.50664131\\
27.5	-0.50436141\\
27.6	-0.50065448\\
27.7	-0.47787872\\
27.8	-0.4753192\\
27.9	-0.48365678\\
28	-0.50421012\\
28.1	-0.51899482\\
28.2	-0.54929823\\
28.3	-0.57000519\\
28.4	-0.60416809\\
28.5	-0.63862541\\
28.6	-0.6614613\\
28.7	-0.64637449\\
28.8	-0.63192211\\
28.9	-0.61822866\\
29	-0.60586339\\
29.1	-0.5942193\\
29.2	-0.57902229\\
29.3	-0.56578556\\
29.4	-0.55396529\\
29.5	-0.53533596\\
29.6	-0.50503838\\
29.7	-0.52220503\\
29.8	-0.51009373\\
29.9	-0.4656719\\
30	-0.48544061\\
30.1	-0.46336464\\
30.2	-0.76476945\\
30.3	-0.47121013\\
30.4	-0.73353161\\
30.5	-0.73554101\\
30.6	-0.63774085\\
30.7	-0.75754202\\
30.8	-0.45793441\\
30.9	-0.80138712\\
31	-0.79236466\\
31.1	-0.78378513\\
31.2	-0.77220091\\
31.3	-0.43769382\\
31.4	-0.75350338\\
31.5	-0.74456603\\
31.6	-0.7343712\\
31.7	-0.72421724\\
31.8	-0.71522954\\
31.9	-0.70561804\\
32	-0.69522392\\
32.1	-0.68590945\\
32.2	-0.67834392\\
32.3	-0.66886194\\
32.4	-0.65972344\\
32.5	-0.65134391\\
32.6	-0.64235316\\
32.7	-0.63622616\\
32.8	-0.51591937\\
32.9	-0.52615633\\
33	-0.49441973\\
33.1	-0.45249231\\
33.2	-0.46957429\\
33.3	-0.46389776\\
33.4	-0.40583872\\
33.5	-0.39890455\\
33.6	-0.45511656\\
33.7	-0.41730519\\
33.8	-0.39848499\\
33.9	-0.40541602\\
34	-0.39651621\\
34.1	-0.38782139\\
34.2	-0.38154483\\
34.3	-0.36490354\\
34.4	-0.37537217\\
34.5	-0.36803434\\
34.6	-0.37727998\\
34.7	-0.37286274\\
34.8	-0.36408202\\
34.9	-0.36986612\\
35	-0.34496036\\
35.1	-0.36600291\\
35.2	-0.34790262\\
35.3	-0.36228446\\
35.4	-0.3570554\\
35.5	-0.36683967\\
35.6	-0.346658\\
35.7	-0.34309626\\
35.8	-0.34939698\\
35.9	-0.33013844\\
36	-0.35416209\\
36.1	-0.6167808\\
36.2	-0.37194881\\
36.3	-0.36178103\\
36.4	-0.36222237\\
36.5	-0.35252804\\
36.6	-0.38038829\\
36.7	-0.26983203\\
36.8	-0.38934405\\
36.9	-0.34695695\\
37	-0.36334502\\
37.1	-0.39517296\\
37.2	-0.38183655\\
37.3	-0.38255411\\
37.4	-0.35703979\\
37.5	-0.36357443\\
37.6	-0.35288245\\
37.7	-0.34542094\\
37.8	-0.34884077\\
37.9	-0.35040787\\
38	-0.34384922\\
38.1	-0.33495269\\
38.2	-0.41140094\\
38.3	-0.33880532\\
38.4	-0.33416823\\
38.5	-0.3403271\\
38.6	-0.34114555\\
38.7	-0.33307926\\
38.8	-0.3417973\\
38.9	-0.67917824\\
39	-0.67170582\\
39.1	-0.32696219\\
39.2	-0.34044828\\
39.3	-0.65096169\\
39.4	-0.33859199\\
39.5	-0.60525689\\
39.6	-0.6322214\\
39.7	-0.58743255\\
39.8	-0.37990481\\
39.9	-0.61150911\\
40	-0.60593948\\
40.1	-0.31040473\\
40.2	-0.32404453\\
40.3	-0.58712122\\
40.4	-0.58163462\\
40.5	-0.57511781\\
40.6	-0.56816772\\
40.7	-0.49765464\\
40.8	-0.33750709\\
40.9	-0.32645461\\
41	-0.31772662\\
41.1	-0.30909999\\
41.2	-0.45265039\\
41.3	-0.36543437\\
41.4	-0.32228332\\
41.5	-0.33824563\\
41.6	-0.32973679\\
41.7	-0.3496863\\
41.8	-0.31077477\\
41.9	-0.36846117\\
42	-0.33531239\\
42.1	-0.3184422\\
42.2	-0.28971965\\
42.3	-0.30870098\\
42.4	-0.30009449\\
42.5	-0.30853292\\
42.6	-0.2947435\\
42.7	-0.30128959\\
42.8	-0.33941448\\
42.9	-0.28742324\\
43	-0.29561242\\
43.1	-0.28133297\\
43.2	-0.32869589\\
43.3	-0.28627704\\
43.4	-0.27649551\\
43.5	-0.28919985\\
43.6	-0.28787217\\
43.7	-0.28705749\\
43.8	-0.27606408\\
43.9	-0.28827639\\
44	-0.28076684\\
44.1	-0.27071682\\
44.2	-0.2795706\\
44.3	-0.27166264\\
44.4	-0.26839336\\
44.5	-0.27019925\\
44.6	-0.26890929\\
44.7	-0.27546055\\
44.8	-0.26828531\\
44.9	-0.28478948\\
45	-0.2668399\\
45.1	-0.2591231\\
45.2	-0.25462794\\
45.3	-0.25310545\\
45.4	-0.26140212\\
45.5	-0.25965175\\
45.6	-0.26402388\\
45.7	-0.25721648\\
45.8	-0.23888098\\
45.9	-0.26068849\\
46	-0.25542444\\
46.1	-0.27360189\\
46.2	-0.25917076\\
46.3	-0.24375923\\
46.4	-0.25392658\\
46.5	-0.23218613\\
46.6	-0.24032404\\
46.7	-0.24529781\\
46.8	-0.2624796\\
46.9	-0.25430092\\
47	-0.24641952\\
47.1	-0.22558763\\
47.2	-0.2334389\\
47.3	-0.22739769\\
47.4	-0.23997124\\
47.5	-0.23746465\\
47.6	-0.22406259\\
47.7	-0.21846354\\
47.8	-0.21334077\\
47.9	-0.53765\\
48	-0.22473385\\
48.1	-0.23378204\\
48.2	-0.54422876\\
48.3	-0.24548305\\
48.4	-0.24188764\\
48.5	-0.55214556\\
48.6	-0.22095168\\
48.7	-0.29836521\\
48.8	-0.21739048\\
48.9	-0.22824629\\
49	-0.35168093\\
49.1	-0.24108863\\
49.2	-0.21081737\\
49.3	-0.20324553\\
49.4	-0.25994788\\
49.5	-0.19661599\\
49.6	-0.25648837\\
49.7	-0.20826639\\
49.8	-0.2267362\\
49.9	-0.1972699\\
50	-0.20992015\\
50.1	-0.21399116\\
50.2	-0.20611922\\
50.3	-0.19074756\\
50.4	-0.20901426\\
50.5	-0.19471084\\
50.6	-0.20352732\\
50.7	-0.21265655\\
50.8	-0.18942557\\
50.9	-0.17947759\\
51	-0.20424103\\
51.1	-0.19137678\\
51.2	-0.17525334\\
51.3	-0.18580011\\
51.4	-0.18217896\\
51.5	-0.091112084\\
51.6	-0.1836209\\
51.7	-0.17910302\\
51.8	-0.18754918\\
51.9	-0.16136641\\
52	-0.17242328\\
52.1	-0.17196532\\
52.2	-0.18627241\\
52.3	-0.16502013\\
52.4	-0.15069089\\
52.5	-0.18004843\\
52.6	-0.17244484\\
52.7	-0.091195293\\
52.8	-0.18350232\\
52.9	-0.16257726\\
53	-0.12520754\\
53.1	-0.16360891\\
53.2	-0.17283269\\
53.3	-0.13919286\\
53.4	-0.17085843\\
53.5	-0.16242429\\
53.6	-0.14807988\\
53.7	-0.16066928\\
53.8	-0.15379311\\
53.9	-0.14928297\\
54	-0.14284329\\
54.1	-0.15927686\\
54.2	-0.15820702\\
54.3	-0.14069244\\
54.4	-0.13812986\\
54.5	-0.14658759\\
54.6	-0.14816536\\
54.7	-0.15289481\\
54.8	-0.14919214\\
54.9	-0.12379292\\
55	-0.1454072\\
55.1	-0.13674445\\
55.2	-0.13593419\\
55.3	-0.14148443\\
55.4	-0.10483014\\
55.5	-0.13624807\\
55.6	-0.14326062\\
55.7	-0.12906312\\
55.8	-0.13305702\\
55.9	-0.13124643\\
56	-0.13369683\\
56.1	-0.13846596\\
56.2	-0.12526521\\
56.3	-0.13699944\\
56.4	-0.11913899\\
56.5	-0.11701889\\
56.6	-0.12428944\\
56.7	-0.11002448\\
56.8	-0.058275626\\
56.9	-0.12676147\\
57	-0.11108361\\
57.1	-0.11986818\\
57.2	-0.10696007\\
57.3	-0.11541298\\
57.4	-0.11961891\\
57.5	-0.11936225\\
57.6	-0.10470855\\
57.7	-0.1175593\\
57.8	-0.099436404\\
57.9	-0.10745116\\
58	-0.11255342\\
58.1	-0.11096564\\
58.2	-0.10781311\\
58.3	-0.10263261\\
58.4	-0.098722418\\
58.5	-0.10148788\\
58.6	-0.10067506\\
58.7	-0.10192492\\
58.8	-0.097060935\\
58.9	-0.098923773\\
59	-0.092342563\\
59.1	-0.093193828\\
59.2	-0.099890959\\
59.3	-0.10189111\\
59.4	-0.094747659\\
59.5	-0.099818003\\
59.6	-0.088513777\\
59.7	-0.08784159\\
59.8	-0.091808629\\
59.9	-0.086107961\\
60	-0.093716723\\
60.1	-0.088010836\\
60.2	-0.08817678\\
60.3	-0.094604773\\
60.4	-0.087839768\\
60.5	-0.087090684\\
60.6	-0.079298467\\
60.7	-0.084411767\\
60.8	-0.086007529\\
60.9	-0.081546892\\
61	-0.078015361\\
61.1	-0.084742087\\
61.2	-0.080101334\\
61.3	-0.084289738\\
61.4	-0.070304817\\
61.5	-0.071777632\\
61.6	-0.078587475\\
61.7	-0.080350505\\
61.8	-0.069887053\\
61.9	-0.082318107\\
62	-0.07128282\\
62.1	-0.077727901\\
62.2	-0.072923694\\
62.3	-0.075262654\\
62.4	-0.069513198\\
62.5	-0.077636567\\
62.6	-0.063301025\\
62.7	-0.065637227\\
62.8	-0.070525056\\
62.9	-0.065631234\\
63	-0.06194748\\
63.1	-0.067055876\\
63.2	-0.065155375\\
63.3	-0.061373582\\
63.4	-0.068620706\\
63.5	-0.061295447\\
63.6	-0.068280972\\
63.7	-0.064841977\\
63.8	-0.058440486\\
63.9	-0.063649159\\
64	-0.055532794\\
64.1	-0.064485133\\
64.2	-0.054545093\\
64.3	-0.056547424\\
64.4	-0.062627702\\
64.5	-0.059044833\\
64.6	-0.061586805\\
64.7	-0.055783375\\
64.8	-0.062131907\\
64.9	-0.049828504\\
65	-0.054821089\\
65.1	-0.05672688\\
65.2	-0.051880453\\
65.3	-0.055704856\\
65.4	-0.047682225\\
65.5	-0.051765655\\
65.6	-0.049509006\\
65.7	-0.05089603\\
65.8	-0.050744803\\
65.9	-0.045545794\\
66	-0.041327626\\
66.1	-0.041084226\\
66.2	-0.054843473\\
66.3	-0.045760309\\
66.4	-0.042881326\\
66.5	-0.049507671\\
66.6	-0.041517877\\
66.7	-0.042332489\\
66.8	-0.044432406\\
66.9	-0.0418815\\
67	-0.04688766\\
67.1	-0.045665711\\
67.2	-0.038722026\\
67.3	-0.044815268\\
67.4	-0.042375834\\
67.5	-0.043338444\\
67.6	-0.0383339\\
67.7	-0.040772181\\
67.8	-0.040014904\\
67.9	-0.04054964\\
68	-0.036907123\\
68.1	-0.040355012\\
68.2	-0.041906401\\
68.3	-0.037427663\\
68.4	-0.039392794\\
68.5	-0.040707028\\
68.6	-0.038633706\\
68.7	-0.038990336\\
68.8	-0.034032804\\
68.9	-0.028966315\\
69	-0.041066844\\
69.1	-0.037455935\\
69.2	-0.034202305\\
69.3	-0.038448862\\
69.4	-0.035610183\\
69.5	-0.037135374\\
69.6	-0.036038503\\
69.7	-0.038713356\\
69.8	-0.035389348\\
69.9	-0.029546494\\
70	-0.034943217\\
70.1	-0.038696495\\
70.2	-0.030699936\\
70.3	-0.028117553\\
70.4	-0.030158155\\
70.5	-0.031794922\\
70.6	-0.026069287\\
70.7	-0.028103748\\
70.8	-0.027866229\\
70.9	-0.034214789\\
71	-0.028223797\\
71.1	-0.025820637\\
71.2	-0.025731472\\
71.3	-0.030212409\\
71.4	-0.027342662\\
71.5	-0.033329253\\
71.6	-0.026879907\\
71.7	-0.031657284\\
71.8	-0.026493821\\
71.9	-0.027839598\\
72	-0.020177208\\
72.1	-0.026853827\\
72.2	-0.023572224\\
72.3	-0.020835595\\
72.4	-0.025498729\\
72.5	-0.025518552\\
72.6	-0.02641259\\
72.7	-0.022960024\\
72.8	-0.026451291\\
72.9	-0.030868813\\
73	-0.025221258\\
73.1	-0.023097496\\
73.2	-0.029717779\\
73.3	-0.024185608\\
73.4	-0.022981841\\
73.5	-0.021839002\\
73.6	-0.021684443\\
73.7	-0.022783445\\
73.8	-0.020337014\\
73.9	-0.023271632\\
74	-0.021094286\\
74.1	-0.019434003\\
74.2	-0.01964091\\
74.3	-0.027842211\\
74.4	-0.01687881\\
74.5	-0.021270577\\
74.6	-0.016530357\\
74.7	-0.023014426\\
74.8	-0.01790216\\
74.9	-0.019372289\\
75	-0.018940626\\
75.1	-0.021197592\\
75.2	-0.020624821\\
75.3	-0.028138407\\
75.4	-0.016751978\\
75.5	-0.023662819\\
75.6	-0.019507137\\
75.7	-0.021162261\\
75.8	-0.021913154\\
75.9	-0.019503125\\
76	-0.019551298\\
76.1	-0.019078723\\
76.2	-0.018263842\\
76.3	-0.013889632\\
76.4	-0.011136071\\
76.5	-0.015529374\\
76.6	-0.018115024\\
76.7	-0.014268889\\
76.8	-0.015102381\\
76.9	-0.0096399483\\
77	-0.011974269\\
77.1	-0.013544122\\
77.2	-0.016802534\\
77.3	-0.016885814\\
77.4	-0.015438736\\
77.5	-0.020455481\\
77.6	-0.012015993\\
77.7	-0.013189035\\
77.8	-0.014034745\\
77.9	-0.017819577\\
78	-0.012419704\\
78.1	-0.013599309\\
78.2	-0.012493378\\
78.3	-0.014933404\\
78.4	-0.011993223\\
78.5	-0.017350925\\
78.6	-0.015655987\\
78.7	-0.011483998\\
78.8	-0.0066774149\\
78.9	-0.0067794453\\
79	-0.017297412\\
79.1	-0.013432675\\
79.2	-0.012431301\\
79.3	-0.01033991\\
79.4	-0.011310015\\
79.5	-0.0090142215\\
79.6	-0.010613277\\
79.7	-0.014298938\\
79.8	-0.0077181515\\
79.9	-0.013863741\\
80	-0.012782838\\
80.1	-0.046205741\\
80.2	-0.012044039\\
80.3	-0.010572993\\
80.4	-0.011739268\\
80.5	-0.0060266097\\
80.6	-0.010698101\\
80.7	-0.0096506033\\
80.8	-0.0091303523\\
80.9	-0.013211139\\
81	-0.0089518114\\
81.1	-0.008914837\\
81.2	-0.0098977541\\
81.3	-0.010217615\\
81.4	-0.010011197\\
81.5	-0.010630941\\
81.6	-0.0074269211\\
81.7	-0.011390279\\
81.8	-0.007718502\\
81.9	-0.0074925105\\
82	-0.0081991127\\
82.1	-0.0072025384\\
82.2	-0.0082029992\\
82.3	-0.0077402504\\
82.4	-0.005639713\\
82.5	-0.0047601843\\
82.6	-0.0066172043\\
82.7	-0.0039251964\\
82.8	-0.0052721844\\
82.9	-0.0057243345\\
83	-0.0068814516\\
83.1	-0.0059683257\\
83.2	-0.0079661868\\
83.3	-0.0065311219\\
83.4	-0.0038968426\\
83.5	-0.0088170099\\
83.6	-0.0053498938\\
83.7	-0.0036119014\\
83.8	-0.010050184\\
83.9	-0.0058846639\\
84	-0.010161913\\
84.1	-0.0075530848\\
84.2	-0.0038385999\\
84.3	-0.0073849623\\
84.4	-0.0059127234\\
84.5	-0.0040425967\\
84.6	-0.0034666666\\
84.7	-0.0043276934\\
84.8	-0.0077061982\\
84.9	-0.0039470535\\
85	-0.0058725947\\
85.1	-0.0024332338\\
85.2	-0.0083166833\\
85.3	-0.002814522\\
85.4	-0.0038102375\\
85.5	-0.0013597517\\
85.6	-0.0031155439\\
85.7	-0.001934583\\
85.8	-0.0027581149\\
85.9	-0.0055123051\\
86	-0.00029014795\\
86.1	-0.0036853856\\
86.2	-0.0085309483\\
86.3	-0.0012262651\\
86.4	-0.0034965293\\
86.5	-0.0071580252\\
86.6	-0.0025670059\\
86.7	-0.002462238\\
86.8	-0.0035410322\\
86.9	-0.0053141396\\
87	-0.0026378022\\
87.1	-0.0013499092\\
87.2	-0.0030601816\\
87.3	-0.0035643805\\
87.4	-0.0010572982\\
87.5	-0.00014211717\\
87.6	-0.00071385829\\
87.7	-1.0022111e-05\\
87.8	-0.0014931467\\
87.9	-0.0021532228\\
88	-0.0013565559\\
88.1	-0.0019975211\\
88.2	-0.0028862073\\
88.3	0.0011558462\\
88.4	-0.0026029212\\
88.5	-0.00060337142\\
88.6	-0.0033907795\\
88.7	-0.0025295577\\
88.8	-0.0028842895\\
88.9	-0.0013615278\\
89	-0.0018938148\\
89.1	0.00071582413\\
89.2	-0.0033624453\\
89.3	-0.00058699268\\
89.4	-0.0030242047\\
89.5	-0.0016599242\\
89.6	-0.0017446121\\
89.7	-0.0022219882\\
89.8	-0.0011627426\\
89.9	-0.002387858\\
90	0.0011967374\\
90.1	-0.0010056018\\
90.2	-0.0033130802\\
90.3	-0.00093181505\\
90.4	-0.0019824081\\
90.5	0.00083185372\\
90.6	-0.0019735657\\
90.7	-0.0013378301\\
90.8	-0.0027174664\\
90.9	-0.0014562489\\
91	-0.0010850215\\
91.1	-0.0012149999\\
91.2	-0.0014206491\\
91.3	-0.00096079032\\
91.4	-0.0010912324\\
91.5	-0.0025375224\\
91.6	-0.00019797832\\
91.7	0.00036211757\\
91.8	0.0013998973\\
91.9	-0.00035012021\\
92	-0.00083269894\\
92.1	-0.00072810045\\
92.2	-0.0012473557\\
92.3	-0.00067740688\\
92.4	-0.00048132384\\
92.5	-0.0011015138\\
92.6	0.00066049025\\
92.7	0.00074152795\\
92.8	-0.0010753843\\
92.9	-0.00074144142\\
93	0.00020853005\\
93.1	0.00047704352\\
93.2	-0.00032829992\\
93.3	0.00030202198\\
93.4	0.0023569238\\
93.5	0.0004852554\\
93.6	-0.00056192354\\
93.7	0.00093028702\\
93.8	-0.00068313364\\
93.9	0.0016006942\\
94	0.0010907784\\
94.1	-0.0011998391\\
94.2	-0.00015005332\\
94.3	0.0013797261\\
94.4	-0.0011793782\\
94.5	0.002364887\\
94.6	0.0016286338\\
94.7	0.00021796461\\
94.8	0.0011118917\\
94.9	-0.0003451805\\
95	-0.00028265113\\
95.1	0.0037017639\\
95.2	0.00090023383\\
95.3	0.0024659383\\
95.4	-0.0005493209\\
95.5	0.0004103001\\
95.6	0.0026642177\\
95.7	0.002419446\\
95.8	0.00063907881\\
95.9	6.4025405e-05\\
96	0.0034721163\\
96.1	0.00053128277\\
96.2	0.00059169622\\
96.3	-0.00013048109\\
96.4	0.00074298316\\
96.5	0.0015270028\\
96.6	-7.9253831e-05\\
96.7	0.00066580829\\
96.8	0.0042716083\\
96.9	0.0026157179\\
97	-0.0010935124\\
97.1	0.0012571694\\
97.2	0.0056271314\\
97.3	0.0019436933\\
97.4	0.0043759624\\
97.5	0.0011999903\\
97.6	0.00082089009\\
97.7	0.0053798171\\
97.8	0.00060339421\\
97.9	0.002057879\\
98	0.0028347174\\
98.1	0.0054981771\\
98.2	0.002141323\\
98.3	0.00087359278\\
98.4	0.0014693792\\
98.5	0.0011947679\\
98.6	0.0010497397\\
98.7	0.0037657269\\
98.8	0.0056190036\\
98.9	0.0014738508\\
99	0.0021340526\\
99.1	0.0037941653\\
99.2	0.0029838551\\
99.3	0.0016831031\\
99.4	0.0058559621\\
99.5	0.0066790202\\
99.6	0.0051833881\\
99.7	0.0026110306\\
99.8	0.0025095712\\
99.9	0.0037727774\\
100	0.0010212806\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.316345\\
0.2	-64.167505\\
0.3	-51.027186\\
0.4	-49.775071\\
0.5	-46.462193\\
0.6	-44.170448\\
0.7	-41.598389\\
0.8	-39.635278\\
0.9	-37.388195\\
1	-35.609155\\
1.1	-35.267712\\
1.2	-33.70835\\
1.3	-33.175898\\
1.4	-32.169001\\
1.5	-30.718275\\
1.6	-29.61245\\
1.7	-29.438105\\
1.8	-28.030292\\
1.9	-27.220561\\
2	-27.067806\\
2.1	-26.752451\\
2.2	-26.531657\\
2.3	-26.689802\\
2.4	-26.940395\\
2.5	-26.897179\\
2.6	-26.736922\\
2.7	-27.208952\\
2.8	-27.407732\\
2.9	-27.553307\\
3	-28.252955\\
3.1	-27.183886\\
3.2	-11.092432\\
3.3	-10.996695\\
3.4	-10.83135\\
3.5	-10.782285\\
3.6	-10.791401\\
3.7	-10.777629\\
3.8	-10.765246\\
3.9	-10.784648\\
4	-10.780191\\
4.1	-10.782652\\
4.2	-10.820854\\
4.3	-10.810073\\
4.4	-10.873227\\
4.5	-10.88653\\
4.6	-10.890602\\
4.7	-10.932855\\
4.8	-10.965574\\
4.9	-11.010278\\
5	-11.072082\\
5.1	-11.104273\\
5.2	-11.10263\\
5.3	-11.133277\\
5.4	-11.13386\\
5.5	-11.167962\\
5.6	-11.217865\\
5.7	-11.240614\\
5.8	-11.302845\\
5.9	-11.269936\\
6	-11.340373\\
6.1	-11.353364\\
6.2	-11.466646\\
6.3	-11.347574\\
6.4	-11.034111\\
6.5	-10.978461\\
6.6	-10.950757\\
6.7	-10.770921\\
6.8	-10.768107\\
6.9	-10.763809\\
7	-10.733627\\
7.1	-10.718379\\
7.2	-10.70895\\
7.3	-10.719233\\
7.4	-10.718527\\
7.5	-10.713311\\
7.6	-10.716032\\
7.7	-10.725284\\
7.8	-10.723448\\
7.9	-10.710555\\
8	-10.694636\\
8.1	-10.701001\\
8.2	-10.686481\\
8.3	-10.754212\\
8.4	-10.741287\\
8.5	-10.740891\\
8.6	-10.734814\\
8.7	-10.746191\\
8.8	-10.720271\\
8.9	-10.719411\\
9	-10.707562\\
9.1	-10.709819\\
9.2	-10.699468\\
9.3	-10.718168\\
9.4	-10.765734\\
9.5	-10.720442\\
9.6	-10.776256\\
9.7	-10.765846\\
9.8	-10.767315\\
9.9	-10.753343\\
10	-10.87254\\
10.1	-10.876433\\
10.2	-10.848689\\
10.3	-10.864431\\
10.4	-10.86125\\
10.5	-10.855087\\
10.6	-10.8511\\
10.7	-10.836026\\
10.8	-10.813634\\
10.9	-10.809082\\
11	-10.809788\\
11.1	-10.800563\\
11.2	-10.796898\\
11.3	-10.77297\\
11.4	-10.744382\\
11.5	-10.703785\\
11.6	-10.272671\\
11.7	-10.673861\\
11.8	-10.59476\\
11.9	-10.546023\\
12	-10.565738\\
12.1	-10.364379\\
12.2	-10.379091\\
12.3	-10.296546\\
12.4	-10.123348\\
12.5	-10.325728\\
12.6	-10.116758\\
12.7	-10.085048\\
12.8	-10.001793\\
12.9	-9.8927623\\
13	-9.7134952\\
13.1	-9.6870355\\
13.2	-9.5821771\\
13.3	-9.4853775\\
13.4	-9.3861149\\
13.5	-9.2774976\\
13.6	-9.1910983\\
13.7	-9.5096613\\
13.8	-9.2545447\\
13.9	-9.0858308\\
14	-8.9384255\\
14.1	-8.941071\\
14.2	-9.0740528\\
14.3	-9.2040058\\
14.4	-8.5727068\\
14.5	-8.4848135\\
14.6	-8.5206907\\
14.7	-8.6916825\\
14.8	-8.5905487\\
14.9	-8.6209051\\
15	-8.6192491\\
15.1	-8.1790747\\
15.2	-8.2055\\
15.3	-8.2644038\\
15.4	-8.3612204\\
15.5	-8.4274916\\
15.6	-8.3016206\\
15.7	-7.8690843\\
15.8	-10.342568\\
15.9	-10.210627\\
16	-7.6685248\\
16.1	-7.571051\\
16.2	-7.5339675\\
16.3	-7.4960149\\
16.4	-7.4904852\\
16.5	-7.2335006\\
16.6	-7.2271262\\
16.7	-7.6369343\\
16.8	-8.3371078\\
16.9	-8.9206238\\
17	-9.4162184\\
17.1	-9.6428919\\
17.2	-9.7711608\\
17.3	-9.8522764\\
17.4	-6.8274673\\
17.5	-9.8543086\\
17.6	-9.8430134\\
17.7	-9.7907677\\
17.8	-9.7355574\\
17.9	-9.7066464\\
18	-9.7541243\\
18.1	-9.5398064\\
18.2	-10.099901\\
18.3	-10.042744\\
18.4	-10.098778\\
18.5	-10.146193\\
18.6	-10.105918\\
18.7	-10.240931\\
18.8	-10.085275\\
18.9	-10.182075\\
19	-10.052816\\
19.1	-9.907908\\
19.2	-9.8062191\\
19.3	-9.6070546\\
19.4	-9.4621471\\
19.5	-9.1356333\\
19.6	-8.9194451\\
19.7	-8.7241198\\
19.8	-8.5166407\\
19.9	-6.0808558\\
20	-8.2312194\\
20.1	-8.0610925\\
20.2	-7.8687958\\
20.3	-5.8010813\\
20.4	-7.5044165\\
20.5	-5.8409161\\
20.6	-7.1935639\\
20.7	-7.023812\\
20.8	-6.8589982\\
20.9	-6.6985154\\
21	-6.5232816\\
21.1	-6.3053129\\
21.2	-6.16218\\
21.3	-6.0941438\\
21.4	-5.9615242\\
21.5	-5.8191224\\
21.6	-5.6939322\\
21.7	-5.5572024\\
21.8	-5.4298538\\
21.9	-5.3086206\\
22	-5.2046924\\
22.1	-5.085502\\
22.2	-4.8016001\\
22.3	-4.8060351\\
22.4	-4.615552\\
22.5	-4.5232867\\
22.6	-4.4430443\\
22.7	-4.3155509\\
22.8	-4.2315759\\
22.9	-4.0936752\\
23	-4.0438771\\
23.1	-3.882047\\
23.2	-3.7771769\\
23.3	-3.7762008\\
23.4	-3.6931984\\
23.5	-3.6076307\\
23.6	-3.5289197\\
23.7	-3.4540889\\
23.8	-3.3776438\\
23.9	-3.2994784\\
24	-3.2474112\\
24.1	-3.1569797\\
24.2	-3.0952151\\
24.3	-3.030786\\
24.4	-2.7835475\\
24.5	-2.895735\\
24.6	-2.8247658\\
24.7	-2.7541035\\
24.8	-2.7008965\\
24.9	-2.6255948\\
25	-2.5629137\\
25.1	-2.4981623\\
25.2	-2.4392153\\
25.3	-2.3829671\\
25.4	-2.3258683\\
25.5	-2.2781455\\
25.6	-2.2296714\\
25.7	-2.1746654\\
25.8	-2.0914962\\
25.9	-2.0310224\\
26	-1.9979813\\
26.1	-1.9233326\\
26.2	-1.8928576\\
26.3	-1.8436495\\
26.4	-1.8037042\\
26.5	-1.71483\\
26.6	-1.6874447\\
26.7	-1.6004114\\
26.8	-1.5562495\\
26.9	-1.509696\\
27	-1.4627033\\
27.1	-1.4139855\\
27.2	-1.3692852\\
27.3	-1.3224598\\
27.4	-1.2763245\\
27.5	-1.2308155\\
27.6	-1.1945598\\
27.7	-1.1419457\\
27.8	-1.0979748\\
27.9	-1.0511985\\
28	-0.99736515\\
28.1	-0.95123136\\
28.2	-0.89038006\\
28.3	-0.84071453\\
28.4	-0.77678721\\
28.5	-0.71423674\\
28.6	-0.66217079\\
28.7	-0.64817508\\
28.8	-0.63444281\\
28.9	-0.6193461\\
29	-0.60662126\\
29.1	-0.5944414\\
29.2	-0.58154724\\
29.3	-0.56784921\\
29.4	-0.55644576\\
29.5	-0.54486326\\
29.6	-0.54797097\\
29.7	-0.52161386\\
29.8	-0.5102963\\
29.9	-0.53967283\\
30	-0.53684239\\
30.1	-0.51362925\\
30.2	-0.86381872\\
30.3	-0.51526343\\
30.4	-0.8350161\\
30.5	-0.84060652\\
30.6	-0.72867979\\
30.7	-0.8218155\\
30.8	-0.53224167\\
30.9	-0.80217717\\
31	-0.79294684\\
31.1	-0.78433001\\
31.2	-0.77460535\\
31.3	-0.53263988\\
31.4	-0.75513112\\
31.5	-0.74407848\\
31.6	-0.73550173\\
31.7	-0.72570568\\
31.8	-0.71657285\\
31.9	-0.70771672\\
32	-0.69731982\\
32.1	-0.6880285\\
32.2	-0.68001822\\
32.3	-0.66823328\\
32.4	-0.66266911\\
32.5	-0.67217843\\
32.6	-0.67880013\\
32.7	-0.68499453\\
32.8	-0.56441232\\
32.9	-0.5673827\\
33	-0.53730688\\
33.1	-0.50448125\\
33.2	-0.53705521\\
33.3	-0.52459913\\
33.4	-0.45561068\\
33.5	-0.44147219\\
33.6	-0.54567635\\
33.7	-0.50278166\\
33.8	-0.44719926\\
33.9	-0.46298549\\
34	-0.42763946\\
34.1	-0.43492108\\
34.2	-0.41882194\\
34.3	-0.39840676\\
34.4	-0.41328445\\
34.5	-0.42028984\\
34.6	-0.41808127\\
34.7	-0.4109302\\
34.8	-0.39615518\\
34.9	-0.41052791\\
35	-0.38460058\\
35.1	-0.39926074\\
35.2	-0.39401309\\
35.3	-0.40066055\\
35.4	-0.40308213\\
35.5	-0.40465125\\
35.6	-0.38683918\\
35.7	-0.39344456\\
35.8	-0.39879334\\
35.9	-0.38821956\\
36	-0.39182894\\
36.1	-0.61727627\\
36.2	-0.45838299\\
36.3	-0.39403827\\
36.4	-0.40755814\\
36.5	-0.39291369\\
36.6	-0.42815946\\
36.7	-0.4071983\\
36.8	-0.40939335\\
36.9	-0.39382672\\
37	-0.39560269\\
37.1	-0.39462376\\
37.2	-0.3887629\\
37.3	-0.38429486\\
37.4	-0.38395619\\
37.5	-0.37160157\\
37.6	-0.37648612\\
37.7	-0.38600495\\
37.8	-0.38288254\\
37.9	-0.3611441\\
38	-0.3777948\\
38.1	-0.37954705\\
38.2	-0.46826698\\
38.3	-0.38166751\\
38.4	-0.37047058\\
38.5	-0.37397042\\
38.6	-0.3818912\\
38.7	-0.36965555\\
38.8	-0.38503741\\
38.9	-0.67915543\\
39	-0.67262494\\
39.1	-0.36135231\\
39.2	-0.37970591\\
39.3	-0.65189845\\
39.4	-0.37452313\\
39.5	-0.60803581\\
39.6	-0.63256329\\
39.7	-0.59417642\\
39.8	-0.40154818\\
39.9	-0.6128611\\
40	-0.60610393\\
40.1	-0.35232563\\
40.2	-0.35306662\\
40.3	-0.608623\\
40.4	-0.61494863\\
40.5	-0.62030045\\
40.6	-0.62332363\\
40.7	-0.54482744\\
40.8	-0.36840276\\
40.9	-0.36035037\\
41	-0.35508841\\
41.1	-0.34380056\\
41.2	-0.4802303\\
41.3	-0.3682277\\
41.4	-0.35169591\\
41.5	-0.37680297\\
41.6	-0.35631863\\
41.7	-0.37381899\\
41.8	-0.35173648\\
41.9	-0.39310778\\
42	-0.34157695\\
42.1	-0.34400964\\
42.2	-0.32072931\\
42.3	-0.34949083\\
42.4	-0.34058026\\
42.5	-0.34286046\\
42.6	-0.32099365\\
42.7	-0.33399047\\
42.8	-0.33956714\\
42.9	-0.32183696\\
43	-0.33118765\\
43.1	-0.32269441\\
43.2	-0.34562338\\
43.3	-0.32294641\\
43.4	-0.31929923\\
43.5	-0.32385223\\
43.6	-0.31474217\\
43.7	-0.32262358\\
43.8	-0.3070884\\
43.9	-0.31880807\\
44	-0.32058132\\
44.1	-0.29989155\\
44.2	-0.31140639\\
44.3	-0.30671466\\
44.4	-0.31406668\\
44.5	-0.31395506\\
44.6	-0.31321709\\
44.7	-0.31178238\\
44.8	-0.30960818\\
44.9	-0.3172435\\
45	-0.30383728\\
45.1	-0.30311624\\
45.2	-0.29837586\\
45.3	-0.29992101\\
45.4	-0.30648541\\
45.5	-0.2919091\\
45.6	-0.30930687\\
45.7	-0.2974705\\
45.8	-0.28828814\\
45.9	-0.30443608\\
46	-0.29490524\\
46.1	-0.31715471\\
46.2	-0.29697888\\
46.3	-0.27956893\\
46.4	-0.29651217\\
46.5	-0.28864192\\
46.6	-0.27568356\\
46.7	-0.29481762\\
46.8	-0.2941161\\
46.9	-0.28396829\\
47	-0.28017706\\
47.1	-0.28379996\\
47.2	-0.28159992\\
47.3	-0.27749374\\
47.4	-0.27900628\\
47.5	-0.28356778\\
47.6	-0.274889\\
47.7	-0.27084438\\
47.8	-0.26260679\\
47.9	-0.57402803\\
48	-0.26350944\\
48.1	-0.28081416\\
48.2	-0.5864444\\
48.3	-0.29508757\\
48.4	-0.2796167\\
48.5	-0.57930723\\
48.6	-0.26895408\\
48.7	-0.33791824\\
48.8	-0.26255037\\
48.9	-0.27741099\\
49	-0.3748709\\
49.1	-0.28967901\\
49.2	-0.27209916\\
49.3	-0.24743838\\
49.4	-0.29943429\\
49.5	-0.25343535\\
49.6	-0.30503341\\
49.7	-0.25041278\\
49.8	-0.26801577\\
49.9	-0.25976445\\
50	-0.2649733\\
50.1	-0.25048338\\
50.2	-0.26231085\\
50.3	-0.24269256\\
50.4	-0.26145936\\
50.5	-0.24930949\\
50.6	-0.24994451\\
50.7	-0.260515\\
50.8	-0.24726472\\
50.9	-0.24331084\\
51	-0.26334204\\
51.1	-0.23834716\\
51.2	-0.23630886\\
51.3	-0.2400077\\
51.4	-0.22989374\\
51.5	-0.090830979\\
51.6	-0.23402997\\
51.7	-0.22742524\\
51.8	-0.24524343\\
51.9	-0.21576773\\
52	-0.23200557\\
52.1	-0.22135688\\
52.2	-0.2262096\\
52.3	-0.22282556\\
52.4	-0.20650831\\
52.5	-0.22169997\\
52.6	-0.22071953\\
52.7	-0.13893596\\
52.8	-0.22959479\\
52.9	-0.21253092\\
53	-0.17518489\\
53.1	-0.22611589\\
53.2	-0.21415993\\
53.3	-0.18311819\\
53.4	-0.20660132\\
53.5	-0.21652562\\
53.6	-0.18680789\\
53.7	-0.20943456\\
53.8	-0.20173826\\
53.9	-0.18710695\\
54	-0.19081408\\
54.1	-0.20484886\\
54.2	-0.21012428\\
54.3	-0.20213141\\
54.4	-0.19804235\\
54.5	-0.19836545\\
54.6	-0.20311928\\
54.7	-0.20444029\\
54.8	-0.19802067\\
54.9	-0.12388307\\
55	-0.19542677\\
55.1	-0.17430947\\
55.2	-0.19302915\\
55.3	-0.18912297\\
55.4	-0.10710707\\
55.5	-0.17801205\\
55.6	-0.18841561\\
55.7	-0.16993217\\
55.8	-0.18221732\\
55.9	-0.17831239\\
56	-0.17770401\\
56.1	-0.17868909\\
56.2	-0.17649531\\
56.3	-0.1722773\\
56.4	-0.17878655\\
56.5	-0.17502226\\
56.6	-0.17352034\\
56.7	-0.17035279\\
56.8	-0.066913023\\
56.9	-0.17601003\\
57	-0.1580852\\
57.1	-0.17075\\
57.2	-0.15904406\\
57.3	-0.17100529\\
57.4	-0.18065838\\
57.5	-0.17040163\\
57.6	-0.15891401\\
57.7	-0.16047433\\
57.8	-0.16228538\\
57.9	-0.16059766\\
58	-0.15458032\\
58.1	-0.14978344\\
58.2	-0.17018553\\
58.3	-0.15481642\\
58.4	-0.13806196\\
58.5	-0.14058532\\
58.6	-0.1497415\\
58.7	-0.14508139\\
58.8	-0.14686906\\
58.9	-0.15175036\\
59	-0.13446405\\
59.1	-0.1505832\\
59.2	-0.14856282\\
59.3	-0.13106111\\
59.4	-0.13545587\\
59.5	-0.14653213\\
59.6	-0.13511516\\
59.7	-0.13651229\\
59.8	-0.13875796\\
59.9	-0.13843863\\
60	-0.14573058\\
60.1	-0.13566518\\
60.2	-0.14042364\\
60.3	-0.13557669\\
60.4	-0.13186259\\
60.5	-0.12432035\\
60.6	-0.12166443\\
60.7	-0.12956077\\
60.8	-0.12843848\\
60.9	-0.13529853\\
61	-0.11807034\\
61.1	-0.11935202\\
61.2	-0.13414039\\
61.3	-0.12055238\\
61.4	-0.13465\\
61.5	-0.12611909\\
61.6	-0.12474972\\
61.7	-0.12783332\\
61.8	-0.1127887\\
61.9	-0.11435574\\
62	-0.10991297\\
62.1	-0.12517725\\
62.2	-0.1110285\\
62.3	-0.12051366\\
62.4	-0.11555237\\
62.5	-0.11959025\\
62.6	-0.11166689\\
62.7	-0.10883508\\
62.8	-0.10455625\\
62.9	-0.10219643\\
63	-0.11333366\\
63.1	-0.1029208\\
63.2	-0.10978743\\
63.3	-0.10441981\\
63.4	-0.10452658\\
63.5	-0.10184432\\
63.6	-0.10546164\\
63.7	-0.10209153\\
63.8	-0.09334805\\
63.9	-0.088092078\\
64	-0.10206992\\
64.1	-0.092772736\\
64.2	-0.092043332\\
64.3	-0.094610982\\
64.4	-0.10022242\\
64.5	-0.088597764\\
64.6	-0.097465077\\
64.7	-0.089839043\\
64.8	-0.088922403\\
64.9	-0.085482826\\
65	-0.086558679\\
65.1	-0.10106498\\
65.2	-0.082166227\\
65.3	-0.078181983\\
65.4	-0.084459219\\
65.5	-0.082317325\\
65.6	-0.084905968\\
65.7	-0.086130166\\
65.8	-0.087506181\\
65.9	-0.087525646\\
66	-0.083516518\\
66.1	-0.080081135\\
66.2	-0.07624191\\
66.3	-0.081744392\\
66.4	-0.07833222\\
66.5	-0.082282039\\
66.6	-0.072034854\\
66.7	-0.07982779\\
66.8	-0.073619429\\
66.9	-0.074597392\\
67	-0.071513599\\
67.1	-0.08415932\\
67.2	-0.071242505\\
67.3	-0.063622816\\
67.4	-0.077675601\\
67.5	-0.061316371\\
67.6	-0.075381357\\
67.7	-0.074997415\\
67.8	-0.070360029\\
67.9	-0.066345597\\
68	-0.068088939\\
68.1	-0.06386382\\
68.2	-0.066268726\\
68.3	-0.064720377\\
68.4	-0.065775264\\
68.5	-0.064040047\\
68.6	-0.060256011\\
68.7	-0.062275405\\
68.8	-0.061878862\\
68.9	-0.061544119\\
69	-0.064727097\\
69.1	-0.055677505\\
69.2	-0.060781857\\
69.3	-0.067442687\\
69.4	-0.052887938\\
69.5	-0.057855097\\
69.6	-0.0618959\\
69.7	-0.058775724\\
69.8	-0.056736005\\
69.9	-0.060772007\\
70	-0.054212764\\
70.1	-0.054231768\\
70.2	-0.048116929\\
70.3	-0.059007775\\
70.4	-0.05646035\\
70.5	-0.05139137\\
70.6	-0.051465334\\
70.7	-0.049594237\\
70.8	-0.048363917\\
70.9	-0.056425195\\
71	-0.04698708\\
71.1	-0.047900553\\
71.2	-0.055393112\\
71.3	-0.049179265\\
71.4	-0.052423179\\
71.5	-0.044055046\\
71.6	-0.04683775\\
71.7	-0.044698109\\
71.8	-0.049698123\\
71.9	-0.04835041\\
72	-0.045363393\\
72.1	-0.050721502\\
72.2	-0.04068767\\
72.3	-0.04104726\\
72.4	-0.044605585\\
72.5	-0.040486532\\
72.6	-0.045374473\\
72.7	-0.051693852\\
72.8	-0.038667781\\
72.9	-0.042705282\\
73	-0.043837397\\
73.1	-0.044892229\\
73.2	-0.041895764\\
73.3	-0.040435021\\
73.4	-0.04605815\\
73.5	-0.03566091\\
73.6	-0.03919433\\
73.7	-0.039176504\\
73.8	-0.041873021\\
73.9	-0.040468971\\
74	-0.04459366\\
74.1	-0.033123215\\
74.2	-0.035928286\\
74.3	-0.04271613\\
74.4	-0.036330449\\
74.5	-0.036815235\\
74.6	-0.039712831\\
74.7	-0.032483598\\
74.8	-0.035639516\\
74.9	-0.032005994\\
75	-0.03765059\\
75.1	-0.031232366\\
75.2	-0.033145296\\
75.3	-0.037046287\\
75.4	-0.039779357\\
75.5	-0.03314864\\
75.6	-0.032876231\\
75.7	-0.034049251\\
75.8	-0.030943723\\
75.9	-0.03369823\\
76	-0.034638452\\
76.1	-0.034007843\\
76.2	-0.02856029\\
76.3	-0.030147598\\
76.4	-0.029230533\\
76.5	-0.029099059\\
76.6	-0.025407938\\
76.7	-0.031644327\\
76.8	-0.031240144\\
76.9	-0.030303229\\
77	-0.025520542\\
77.1	-0.023492419\\
77.2	-0.029074231\\
77.3	-0.022894571\\
77.4	-0.032609241\\
77.5	-0.032914161\\
77.6	-0.028459579\\
77.7	-0.027370108\\
77.8	-0.026766744\\
77.9	-0.024259063\\
78	-0.028712539\\
78.1	-0.025302659\\
78.2	-0.021185479\\
78.3	-0.026982554\\
78.4	-0.028846082\\
78.5	-0.026650746\\
78.6	-0.031494286\\
78.7	-0.023891389\\
78.8	-0.023287237\\
78.9	-0.027934323\\
79	-0.031311726\\
79.1	-0.027438231\\
79.2	-0.024666714\\
79.3	-0.023683421\\
79.4	-0.02588455\\
79.5	-0.025886498\\
79.6	-0.025248109\\
79.7	-0.022984637\\
79.8	-0.020134554\\
79.9	-0.019487761\\
80	-0.02050969\\
80.1	-0.047264692\\
80.2	-0.025303068\\
80.3	-0.028796807\\
80.4	-0.019228289\\
80.5	-0.020517486\\
80.6	-0.022895358\\
80.7	-0.019955506\\
80.8	-0.019339846\\
80.9	-0.017640549\\
81	-0.016805919\\
81.1	-0.022976466\\
81.2	-0.021602408\\
81.3	-0.019576127\\
81.4	-0.016710158\\
81.5	-0.020750162\\
81.6	-0.022193705\\
81.7	-0.023223811\\
81.8	-0.020640667\\
81.9	-0.019446949\\
82	-0.019514256\\
82.1	-0.017388081\\
82.2	-0.017013669\\
82.3	-0.017248472\\
82.4	-0.015558889\\
82.5	-0.012992326\\
82.6	-0.015728709\\
82.7	-0.019581302\\
82.8	-0.018232712\\
82.9	-0.016033814\\
83	-0.018599064\\
83.1	-0.012454758\\
83.2	-0.015504553\\
83.3	-0.013937711\\
83.4	-0.015799984\\
83.5	-0.015072433\\
83.6	-0.017385092\\
83.7	-0.013134659\\
83.8	-0.015731648\\
83.9	-0.016207932\\
84	-0.016067684\\
84.1	-0.014947301\\
84.2	-0.017234844\\
84.3	-0.016174915\\
84.4	-0.01332781\\
84.5	-0.011730926\\
84.6	-0.012833862\\
84.7	-0.014344796\\
84.8	-0.015727372\\
84.9	-0.017705231\\
85	-0.014752649\\
85.1	-0.01530243\\
85.2	-0.011183154\\
85.3	-0.012389897\\
85.4	-0.013033838\\
85.5	-0.013896142\\
85.6	-0.012550904\\
85.7	-0.010575399\\
85.8	-0.0087078507\\
85.9	-0.0079116622\\
86	-0.01425944\\
86.1	-0.016550393\\
86.2	-0.018655569\\
86.3	-0.0093957536\\
86.4	-0.011508413\\
86.5	-0.014507459\\
86.6	-0.01220639\\
86.7	-0.013402624\\
86.8	-0.011867158\\
86.9	-0.0091998103\\
87	-0.0092914138\\
87.1	-0.010867223\\
87.2	-0.0069823306\\
87.3	-0.010983964\\
87.4	-0.01135904\\
87.5	-0.0060326012\\
87.6	-0.01033525\\
87.7	-0.0047984147\\
87.8	-0.0070627291\\
87.9	-0.009665802\\
88	-0.0050845901\\
88.1	-0.0089416075\\
88.2	-0.010427667\\
88.3	-0.0050433807\\
88.4	-0.0082126672\\
88.5	-0.007551575\\
88.6	-0.0058279224\\
88.7	-0.0029721315\\
88.8	-0.010817583\\
88.9	-0.01287766\\
89	-0.007132572\\
89.1	-0.005502188\\
89.2	-0.0069912499\\
89.3	-0.010160708\\
89.4	-0.0083717609\\
89.5	-0.0077071361\\
89.6	-0.0050014397\\
89.7	-0.0091765071\\
89.8	-0.0049767254\\
89.9	-0.0060550572\\
90	-0.0059765368\\
90.1	-0.0081055485\\
90.2	-0.0071566125\\
90.3	-0.005074488\\
90.4	-0.0054343314\\
90.5	-0.0069553384\\
90.6	-0.0068363486\\
90.7	-0.0037546062\\
90.8	-0.005139812\\
90.9	-0.0042537856\\
91	-0.004694439\\
91.1	-0.0047876487\\
91.2	-0.0084702966\\
91.3	-0.0029346271\\
91.4	-0.0061247508\\
91.5	-0.0041355411\\
91.6	-0.0063883198\\
91.7	-0.0047479283\\
91.8	-0.0030339374\\
91.9	-0.0079597921\\
92	-0.0051531487\\
92.1	-0.0014849246\\
92.2	-0.0052638575\\
92.3	-0.0083428992\\
92.4	-0.0041598106\\
92.5	-0.0036765361\\
92.6	-0.0049495075\\
92.7	-0.0028067474\\
92.8	-0.0022112857\\
92.9	-0.006149856\\
93	-0.0032814461\\
93.1	-0.0081875564\\
93.2	-0.0045983019\\
93.3	-0.0017707533\\
93.4	-0.00059242661\\
93.5	-0.0025841446\\
93.6	-0.0048118517\\
93.7	-0.0035006334\\
93.8	-0.0011899991\\
93.9	-0.0043948426\\
94	-0.0024028307\\
94.1	-0.0023119253\\
94.2	-0.0048117932\\
94.3	0.00056357229\\
94.4	-0.0016864602\\
94.5	-0.0017132028\\
94.6	-0.0026163941\\
94.7	-0.0022159088\\
94.8	-0.0021925591\\
94.9	-0.0012019037\\
95	-0.0047977673\\
95.1	-0.001597285\\
95.2	-0.0017502068\\
95.3	-0.0042474108\\
95.4	-0.0013369078\\
95.5	1.537421e-05\\
95.6	-0.0012989994\\
95.7	-0.0042687266\\
95.8	-0.0014234724\\
95.9	-0.0022651691\\
96	-0.0021131281\\
96.1	5.7634386e-05\\
96.2	-0.0014260781\\
96.3	-0.0015548502\\
96.4	-0.00067672328\\
96.5	-0.0011637764\\
96.6	-0.0030875005\\
96.7	-0.0028002972\\
96.8	-0.0033358841\\
96.9	-0.00056574009\\
97	-0.0017449619\\
97.1	-0.0015168492\\
97.2	0.00081531968\\
97.3	-0.00052010356\\
97.4	-2.4001434e-05\\
97.5	-0.0011271088\\
97.6	0.00034558617\\
97.7	-0.00015996963\\
97.8	-0.0013003026\\
97.9	0.00039138335\\
98	0.00043715657\\
98.1	-0.0012073419\\
98.2	-0.0026235139\\
98.3	-0.0035722896\\
98.4	-0.00079582417\\
98.5	0.00028011241\\
98.6	-0.0010170956\\
98.7	-0.00086876433\\
98.8	-0.0010371714\\
98.9	0.0013325394\\
99	-0.00072211611\\
99.1	-0.0015113174\\
99.2	-0.00011164207\\
99.3	-0.0018183424\\
99.4	-0.00074794719\\
99.5	-0.0015725181\\
99.6	-0.0016927312\\
99.7	-0.0012391421\\
99.8	-0.0013239285\\
99.9	-0.0020722378\\
100	0.00069705572\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.311573\\
0.2	-64.257466\\
0.3	-51.024638\\
0.4	-49.594367\\
0.5	-46.422098\\
0.6	-44.160077\\
0.7	-41.615969\\
0.8	-39.7869\\
0.9	-37.555325\\
1	-35.715671\\
1.1	-35.324781\\
1.2	-33.858053\\
1.3	-33.310447\\
1.4	-32.318573\\
1.5	-30.745525\\
1.6	-29.821621\\
1.7	-29.537893\\
1.8	-28.202629\\
1.9	-27.306408\\
2	-27.193534\\
2.1	-26.799546\\
2.2	-26.63135\\
2.3	-26.804594\\
2.4	-27.004715\\
2.5	-27.082084\\
2.6	-26.884874\\
2.7	-27.402735\\
2.8	-27.550104\\
2.9	-27.649377\\
3	-28.467093\\
3.1	-27.296211\\
3.2	-11.130392\\
3.3	-11.029621\\
3.4	-10.876105\\
3.5	-10.829015\\
3.6	-10.82209\\
3.7	-10.817772\\
3.8	-10.790491\\
3.9	-10.822689\\
4	-10.816028\\
4.1	-10.826822\\
4.2	-10.852075\\
4.3	-10.854909\\
4.4	-10.920566\\
4.5	-10.937349\\
4.6	-10.931851\\
4.7	-10.988785\\
4.8	-11.025691\\
4.9	-11.057257\\
5	-11.120546\\
5.1	-11.145358\\
5.2	-11.153038\\
5.3	-11.187045\\
5.4	-11.186565\\
5.5	-11.230246\\
5.6	-11.277485\\
5.7	-11.318245\\
5.8	-11.374687\\
5.9	-11.3353\\
6	-11.417494\\
6.1	-11.40764\\
6.2	-11.511152\\
6.3	-11.390993\\
6.4	-11.081226\\
6.5	-11.012978\\
6.6	-10.982366\\
6.7	-10.815204\\
6.8	-10.80972\\
6.9	-10.800451\\
7	-10.775511\\
7.1	-10.759743\\
7.2	-10.752397\\
7.3	-10.756575\\
7.4	-10.748557\\
7.5	-10.757316\\
7.6	-10.758623\\
7.7	-10.768254\\
7.8	-10.7628\\
7.9	-10.764248\\
8	-10.747688\\
8.1	-10.744774\\
8.2	-10.734492\\
8.3	-10.799315\\
8.4	-10.794589\\
8.5	-10.794286\\
8.6	-10.795228\\
8.7	-10.796226\\
8.8	-10.765605\\
8.9	-10.758294\\
9	-10.751468\\
9.1	-10.756303\\
9.2	-10.761785\\
9.3	-10.758684\\
9.4	-10.822841\\
9.5	-10.771909\\
9.6	-10.813252\\
9.7	-10.818641\\
9.8	-10.838963\\
9.9	-10.817658\\
10	-10.932098\\
10.1	-10.929374\\
10.2	-10.911026\\
10.3	-10.922573\\
10.4	-10.924438\\
10.5	-10.920451\\
10.6	-10.909593\\
10.7	-10.90024\\
10.8	-10.888006\\
10.9	-10.870876\\
11	-10.873866\\
11.1	-10.873744\\
11.2	-10.90057\\
11.3	-10.935415\\
11.4	-10.90493\\
11.5	-10.849478\\
11.6	-10.463829\\
11.7	-10.770431\\
11.8	-10.694839\\
11.9	-10.693237\\
12	-10.669986\\
12.1	-10.484424\\
12.2	-10.491865\\
12.3	-10.512497\\
12.4	-10.515405\\
12.5	-10.376534\\
12.6	-10.490529\\
12.7	-10.498306\\
12.8	-10.524509\\
12.9	-10.53013\\
13	-10.433005\\
13.1	-10.442705\\
13.2	-10.460784\\
13.3	-10.474532\\
13.4	-10.483571\\
13.5	-10.493818\\
13.6	-10.390151\\
13.7	-10.110848\\
13.8	-10.066174\\
13.9	-9.9801674\\
14	-9.8816177\\
14.1	-9.7589471\\
14.2	-9.6262846\\
14.3	-9.4989413\\
14.4	-9.4075594\\
14.5	-9.330908\\
14.6	-9.2558554\\
14.7	-9.2045612\\
14.8	-9.1187379\\
14.9	-9.0735221\\
15	-9.0606842\\
15.1	-9.0436882\\
15.2	-8.9019485\\
15.3	-8.8535545\\
15.4	-8.9005572\\
15.5	-9.0640584\\
15.6	-9.2158305\\
15.7	-9.0046148\\
15.8	-10.45049\\
15.9	-10.329405\\
16	-8.9183981\\
16.1	-8.7274838\\
16.2	-8.5638355\\
16.3	-8.4137703\\
16.4	-8.2317188\\
16.5	-8.2887025\\
16.6	-8.1725608\\
16.7	-7.8694899\\
16.8	-8.6222794\\
16.9	-9.1261846\\
17	-9.5580913\\
17.1	-9.8120531\\
17.2	-9.8972563\\
17.3	-9.9650882\\
17.4	-7.8160865\\
17.5	-9.9858787\\
17.6	-9.9638822\\
17.7	-9.9289201\\
17.8	-9.9086576\\
17.9	-9.8943572\\
18	-9.8691468\\
18.1	-9.6768919\\
18.2	-10.188235\\
18.3	-10.145859\\
18.4	-10.196457\\
18.5	-10.256223\\
18.6	-10.202452\\
18.7	-10.339569\\
18.8	-10.194025\\
18.9	-10.310515\\
19	-10.159769\\
19.1	-10.108791\\
19.2	-10.04356\\
19.3	-9.8902216\\
19.4	-9.9458624\\
19.5	-9.7935511\\
19.6	-9.527553\\
19.7	-9.5253366\\
19.8	-9.3675719\\
19.9	-6.9556875\\
20	-9.4676822\\
20.1	-9.8766486\\
20.2	-9.8905877\\
20.3	-6.4309884\\
20.4	-9.8914212\\
20.5	-6.2419984\\
20.6	-9.8599713\\
20.7	-9.8063006\\
20.8	-9.7161577\\
20.9	-9.566102\\
21	-8.9817849\\
21.1	-8.3311911\\
21.2	-8.1137657\\
21.3	-8.4670661\\
21.4	-8.4123534\\
21.5	-8.196529\\
21.6	-8.1453072\\
21.7	-7.9323607\\
21.8	-7.8546148\\
21.9	-7.695746\\
22	-7.539685\\
22.1	-7.3986697\\
22.2	-5.770898\\
22.3	-6.6293819\\
22.4	-5.7725833\\
22.5	-5.8027208\\
22.6	-5.8538057\\
22.7	-5.7305423\\
22.8	-5.7077442\\
22.9	-5.6382045\\
23	-5.6255327\\
23.1	-5.4131541\\
23.2	-5.3232847\\
23.3	-5.5720974\\
23.4	-5.3881965\\
23.5	-5.3532872\\
23.6	-5.3797473\\
23.7	-5.4148407\\
23.8	-5.4034798\\
23.9	-5.4033958\\
24	-4.9892322\\
24.1	-5.0004313\\
24.2	-4.9135216\\
24.3	-4.8600948\\
24.4	-4.6806979\\
24.5	-4.6482519\\
24.6	-4.5143668\\
24.7	-4.371964\\
24.8	-4.3100287\\
24.9	-4.13824\\
25	-4.0459283\\
25.1	-3.9357908\\
25.2	-3.8542187\\
25.3	-3.7693096\\
25.4	-3.6939988\\
25.5	-3.6220617\\
25.6	-3.561263\\
25.7	-3.4891154\\
25.8	-3.3949361\\
25.9	-3.3169747\\
26	-3.2574772\\
26.1	-3.1748219\\
26.2	-3.1236556\\
26.3	-3.0529692\\
26.4	-2.9904014\\
26.5	-2.9046633\\
26.6	-2.8508216\\
26.7	-2.7631226\\
26.8	-2.7021417\\
26.9	-2.6511209\\
27	-2.5906482\\
27.1	-2.5336571\\
27.2	-2.475251\\
27.3	-2.4188796\\
27.4	-2.3644131\\
27.5	-2.3111561\\
27.6	-2.272445\\
27.7	-2.212991\\
27.8	-2.1690989\\
27.9	-2.113403\\
28	-2.0634336\\
28.1	-2.0211623\\
28.2	-1.9678187\\
28.3	-1.9326764\\
28.4	-1.8860445\\
28.5	-1.8388418\\
28.6	-1.7934063\\
28.7	-1.7485273\\
28.8	-1.7037247\\
28.9	-1.6624286\\
29	-1.6252956\\
29.1	-1.5825965\\
29.2	-1.5430416\\
29.3	-1.5051011\\
29.4	-1.4634567\\
29.5	-1.4284365\\
29.6	-1.3875574\\
29.7	-1.3588055\\
29.8	-1.3224266\\
29.9	-1.2414421\\
30	-1.1812243\\
30.1	-1.163039\\
30.2	-0.86448477\\
30.3	-1.0721407\\
30.4	-0.858674\\
30.5	-0.84054201\\
30.6	-0.87090222\\
30.7	-0.82190713\\
30.8	-0.86065901\\
30.9	-0.83390932\\
31	-0.88249683\\
31.1	-0.94487932\\
31.2	-1.0578958\\
31.3	-0.7283418\\
31.4	-1.028328\\
31.5	-1.0134814\\
31.6	-0.99827715\\
31.7	-0.98412864\\
31.8	-0.97303586\\
31.9	-0.95773229\\
32	-0.94434654\\
32.1	-0.92962092\\
32.2	-0.91464277\\
32.3	-0.90159564\\
32.4	-0.88758068\\
32.5	-0.87569685\\
32.6	-0.86285077\\
32.7	-0.84673242\\
32.8	-0.68864117\\
32.9	-0.70022787\\
33	-0.64719096\\
33.1	-0.60309549\\
33.2	-0.62698414\\
33.3	-0.61632027\\
33.4	-0.54055456\\
33.5	-0.54044675\\
33.6	-0.62510169\\
33.7	-0.5731246\\
33.8	-0.52932473\\
33.9	-0.54950666\\
34	-0.51303171\\
34.1	-0.50175081\\
34.2	-0.48376676\\
34.3	-0.49083158\\
34.4	-0.50308239\\
34.5	-0.49684453\\
34.6	-0.49313041\\
34.7	-0.49459751\\
34.8	-0.48798405\\
34.9	-0.48861478\\
35	-0.46678405\\
35.1	-0.47265894\\
35.2	-0.46923449\\
35.3	-0.46879425\\
35.4	-0.46506243\\
35.5	-0.45800624\\
35.6	-0.45643065\\
35.7	-0.43841142\\
35.8	-0.43808514\\
35.9	-0.4256211\\
36	-0.44169752\\
36.1	-0.75490974\\
36.2	-0.45855585\\
36.3	-0.45517492\\
36.4	-0.4472836\\
36.5	-0.43266478\\
36.6	-0.42874112\\
36.7	-0.40823395\\
36.8	-0.44649069\\
36.9	-0.43760065\\
37	-0.43399557\\
37.1	-0.4503823\\
37.2	-0.45277699\\
37.3	-0.47900863\\
37.4	-0.43720113\\
37.5	-0.49023869\\
37.6	-0.43610781\\
37.7	-0.4275022\\
37.8	-0.43362188\\
37.9	-0.46040528\\
38	-0.42803636\\
38.1	-0.42560074\\
38.2	-0.51086147\\
38.3	-0.41937325\\
38.4	-0.40589022\\
38.5	-0.41454749\\
38.6	-0.41419401\\
38.7	-0.39637495\\
38.8	-0.41239555\\
38.9	-0.68223569\\
39	-0.69492737\\
39.1	-0.38790973\\
39.2	-0.41136935\\
39.3	-0.71468643\\
39.4	-0.40603706\\
39.5	-0.66887305\\
39.6	-0.69301546\\
39.7	-0.65174947\\
39.8	-0.44474009\\
39.9	-0.67134333\\
40	-0.6640574\\
40.1	-0.37825443\\
40.2	-0.39895121\\
40.3	-0.64371343\\
40.4	-0.63676465\\
40.5	-0.62925051\\
40.6	-0.62406441\\
40.7	-0.57266217\\
40.8	-0.40254156\\
40.9	-0.38984082\\
41	-0.39007155\\
41.1	-0.38262752\\
41.2	-0.49690557\\
41.3	-0.4210519\\
41.4	-0.38669154\\
41.5	-0.39668272\\
41.6	-0.38821776\\
41.7	-0.40514563\\
41.8	-0.37845761\\
41.9	-0.41969195\\
42	-0.39017252\\
42.1	-0.38518531\\
42.2	-0.36458301\\
42.3	-0.37417034\\
42.4	-0.36554018\\
42.5	-0.35951383\\
42.6	-0.34951554\\
42.7	-0.36331607\\
42.8	-0.35929891\\
42.9	-0.35080907\\
43	-0.36126165\\
43.1	-0.35695734\\
43.2	-0.35151101\\
43.3	-0.35097775\\
43.4	-0.35159356\\
43.5	-0.36044034\\
43.6	-0.34549758\\
43.7	-0.35856944\\
43.8	-0.34121396\\
43.9	-0.35368499\\
44	-0.35151842\\
44.1	-0.34560576\\
44.2	-0.3490425\\
44.3	-0.35302152\\
44.4	-0.34501297\\
44.5	-0.34761368\\
44.6	-0.33714062\\
44.7	-0.34619641\\
44.8	-0.34278042\\
44.9	-0.34650123\\
45	-0.34503016\\
45.1	-0.33341748\\
45.2	-0.31913461\\
45.3	-0.33489031\\
45.4	-0.33852414\\
45.5	-0.3235389\\
45.6	-0.33581175\\
45.7	-0.3264477\\
45.8	-0.32886071\\
45.9	-0.33408682\\
46	-0.3365665\\
46.1	-0.35320854\\
46.2	-0.33644427\\
46.3	-0.3254295\\
46.4	-0.32977595\\
46.5	-0.32345824\\
46.6	-0.31641848\\
46.7	-0.3222819\\
46.8	-0.32722477\\
46.9	-0.31198211\\
47	-0.31854813\\
47.1	-0.30753795\\
47.2	-0.32146137\\
47.3	-0.31419092\\
47.4	-0.31120894\\
47.5	-0.31925652\\
47.6	-0.30971276\\
47.7	-0.3047137\\
47.8	-0.3023342\\
47.9	-0.61083085\\
48	-0.30393544\\
48.1	-0.31263567\\
48.2	-0.59398434\\
48.3	-0.33473352\\
48.4	-0.31477511\\
48.5	-0.57944457\\
48.6	-0.29489806\\
48.7	-0.36734797\\
48.8	-0.30721598\\
48.9	-0.31125325\\
49	-0.40386507\\
49.1	-0.32309926\\
49.2	-0.29421023\\
49.3	-0.29319411\\
49.4	-0.33271635\\
49.5	-0.29976226\\
49.6	-0.33220066\\
49.7	-0.28475233\\
49.8	-0.30592217\\
49.9	-0.29235642\\
50	-0.29110909\\
50.1	-0.29241821\\
50.2	-0.29523945\\
50.3	-0.29783841\\
50.4	-0.29288787\\
50.5	-0.28710529\\
50.6	-0.2851011\\
50.7	-0.30088218\\
50.8	-0.28323782\\
50.9	-0.27743296\\
51	-0.30270945\\
51.1	-0.2826284\\
51.2	-0.28003976\\
51.3	-0.2810602\\
51.4	-0.27801255\\
51.5	-0.26246489\\
51.6	-0.27567398\\
51.7	-0.2806294\\
51.8	-0.28194844\\
51.9	-0.26324537\\
52	-0.26970958\\
52.1	-0.25772983\\
52.2	-0.27733589\\
52.3	-0.2687275\\
52.4	-0.25973173\\
52.5	-0.26194843\\
52.6	-0.26167099\\
52.7	-0.2587779\\
52.8	-0.27344683\\
52.9	-0.25225148\\
53	-0.25873097\\
53.1	-0.26650307\\
53.2	-0.25246666\\
53.3	-0.23295529\\
53.4	-0.24701157\\
53.5	-0.2574492\\
53.6	-0.25572838\\
53.7	-0.2560683\\
53.8	-0.24681537\\
53.9	-0.24665579\\
54	-0.23797033\\
54.1	-0.24903303\\
54.2	-0.25364062\\
54.3	-0.24052562\\
54.4	-0.24991968\\
54.5	-0.24372527\\
54.6	-0.24576152\\
54.7	-0.23946563\\
54.8	-0.2520918\\
54.9	-0.51707192\\
55	-0.22736027\\
55.1	-0.22878504\\
55.2	-0.2281582\\
55.3	-0.24346897\\
55.4	-0.52744789\\
55.5	-0.23286327\\
55.6	-0.23259687\\
55.7	-0.20740639\\
55.8	-0.2180308\\
55.9	-0.21778245\\
56	-0.22281108\\
56.1	-0.23075925\\
56.2	-0.21894635\\
56.3	-0.23635195\\
56.4	-0.21504049\\
56.5	-0.21807634\\
56.6	-0.21301393\\
56.7	-0.2160119\\
56.8	-0.076714388\\
56.9	-0.23394719\\
57	-0.21684711\\
57.1	-0.21178802\\
57.2	-0.20687709\\
57.3	-0.2085443\\
57.4	-0.23641184\\
57.5	-0.22298519\\
57.6	-0.2003962\\
57.7	-0.2101325\\
57.8	-0.2200534\\
57.9	-0.20973053\\
58	-0.19988629\\
58.1	-0.19374912\\
58.2	-0.20576807\\
58.3	-0.20506648\\
58.4	-0.18946849\\
58.5	-0.20707583\\
58.6	-0.19374874\\
58.7	-0.19626031\\
58.8	-0.19930041\\
58.9	-0.19171087\\
59	-0.17927957\\
59.1	-0.19910414\\
59.2	-0.1829566\\
59.3	-0.19917026\\
59.4	-0.19167493\\
59.5	-0.18263672\\
59.6	-0.18120946\\
59.7	-0.19297936\\
59.8	-0.18150907\\
59.9	-0.18476181\\
60	-0.18693467\\
60.1	-0.17653771\\
60.2	-0.18890697\\
60.3	-0.1733246\\
60.4	-0.17671017\\
60.5	-0.17830272\\
60.6	-0.16003014\\
60.7	-0.18366664\\
60.8	-0.17295716\\
60.9	-0.1783494\\
61	-0.17047552\\
61.1	-0.16205989\\
61.2	-0.17202403\\
61.3	-0.1644327\\
61.4	-0.18032952\\
61.5	-0.17446604\\
61.6	-0.17039175\\
61.7	-0.17206711\\
61.8	-0.17161974\\
61.9	-0.16122229\\
62	-0.15511893\\
62.1	-0.16547402\\
62.2	-0.15609885\\
62.3	-0.16385869\\
62.4	-0.15778771\\
62.5	-0.15997944\\
62.6	-0.14652184\\
62.7	-0.15227361\\
62.8	-0.16173603\\
62.9	-0.13290919\\
63	-0.13948966\\
63.1	-0.15318877\\
63.2	-0.1582764\\
63.3	-0.14903847\\
63.4	-0.13911175\\
63.5	-0.14733176\\
63.6	-0.15187731\\
63.7	-0.14218026\\
63.8	-0.13498203\\
63.9	-0.12949288\\
64	-0.1306098\\
64.1	-0.13930635\\
64.2	-0.14149344\\
64.3	-0.13592357\\
64.4	-0.13967652\\
64.5	-0.13979256\\
64.6	-0.13149827\\
64.7	-0.12968842\\
64.8	-0.1250344\\
64.9	-0.11790809\\
65	-0.13657319\\
65.1	-0.13703381\\
65.2	-0.12325928\\
65.3	-0.12868546\\
65.4	-0.13437848\\
65.5	-0.11823827\\
65.6	-0.12202946\\
65.7	-0.12859223\\
65.8	-0.13680169\\
65.9	-0.12598735\\
66	-0.11795736\\
66.1	-0.11665163\\
66.2	-0.12297045\\
66.3	-0.12002831\\
66.4	-0.10987956\\
66.5	-0.12204116\\
66.6	-0.1204281\\
66.7	-0.12148424\\
66.8	-0.10870884\\
66.9	-0.106161\\
67	-0.11916254\\
67.1	-0.11586783\\
67.2	-0.11834595\\
67.3	-0.1095958\\
67.4	-0.11148288\\
67.5	-0.10607045\\
67.6	-0.11482815\\
67.7	-0.10879117\\
67.8	-0.11304023\\
67.9	-0.1073727\\
68	-0.11268344\\
68.1	-0.11222864\\
68.2	-0.092582656\\
68.3	-0.10755129\\
68.4	-0.10093057\\
68.5	-0.098978271\\
68.6	-0.096906144\\
68.7	-0.09040673\\
68.8	-0.09667722\\
68.9	-0.095813242\\
69	-0.09036332\\
69.1	-0.096958501\\
69.2	-0.094374636\\
69.3	-0.098276343\\
69.4	-0.094514431\\
69.5	-0.088109395\\
69.6	-0.10066724\\
69.7	-0.092421135\\
69.8	-0.097785618\\
69.9	-0.093037323\\
70	-0.092741371\\
70.1	-0.089939315\\
70.2	-0.091133789\\
70.3	-0.098589579\\
70.4	-0.088017327\\
70.5	-0.087490727\\
70.6	-0.076267332\\
70.7	-0.086666992\\
70.8	-0.085792547\\
70.9	-0.076914819\\
71	-0.083674163\\
71.1	-0.076660124\\
71.2	-0.080580677\\
71.3	-0.082595809\\
71.4	-0.077611668\\
71.5	-0.079882456\\
71.6	-0.075289027\\
71.7	-0.080535995\\
71.8	-0.07316517\\
71.9	-0.073774509\\
72	-0.076208562\\
72.1	-0.069969489\\
72.2	-0.068093332\\
72.3	-0.075080694\\
72.4	-0.07087562\\
72.5	-0.076288447\\
72.6	-0.077992095\\
72.7	-0.069737409\\
72.8	-0.069976997\\
72.9	-0.075457521\\
73	-0.072154209\\
73.1	-0.075694277\\
73.2	-0.066664223\\
73.3	-0.065038751\\
73.4	-0.069930628\\
73.5	-0.054856889\\
73.6	-0.064893916\\
73.7	-0.056929768\\
73.8	-0.062940567\\
73.9	-0.060774663\\
74	-0.062639066\\
74.1	-0.061586509\\
74.2	-0.060539127\\
74.3	-0.056967754\\
74.4	-0.061393304\\
74.5	-0.068701086\\
74.6	-0.06028279\\
74.7	-0.057729839\\
74.8	-0.061930384\\
74.9	-0.058024008\\
75	-0.059172483\\
75.1	-0.056499212\\
75.2	-0.054734204\\
75.3	-0.056011858\\
75.4	-0.053029397\\
75.5	-0.056397524\\
75.6	-0.052410087\\
75.7	-0.053851184\\
75.8	-0.059248692\\
75.9	-0.05069849\\
76	-0.051477121\\
76.1	-0.049053799\\
76.2	-0.053878848\\
76.3	-0.054025672\\
76.4	-0.055107568\\
76.5	-0.048236754\\
76.6	-0.047716566\\
76.7	-0.041367794\\
76.8	-0.052911044\\
76.9	-0.049155918\\
77	-0.050010884\\
77.1	-0.047829443\\
77.2	-0.045751083\\
77.3	-0.037119166\\
77.4	-0.048066792\\
77.5	-0.054364157\\
77.6	-0.047974523\\
77.7	-0.045508953\\
77.8	-0.047925291\\
77.9	-0.046040569\\
78	-0.042170611\\
78.1	-0.044010701\\
78.2	-0.041797809\\
78.3	-0.048081121\\
78.4	-0.039559867\\
78.5	-0.04736506\\
78.6	-0.045361528\\
78.7	-0.046390124\\
78.8	-0.04651975\\
78.9	-0.040469823\\
79	-0.045936266\\
79.1	-0.041868042\\
79.2	-0.03930392\\
79.3	-0.036035877\\
79.4	-0.043271607\\
79.5	-0.036282255\\
79.6	-0.036253847\\
79.7	-0.03990603\\
79.8	-0.035769843\\
79.9	-0.040906734\\
80	-0.040457357\\
80.1	-0.063245291\\
80.2	-0.042999486\\
80.3	-0.039522075\\
80.4	-0.03311565\\
80.5	-0.040531373\\
80.6	-0.041645568\\
80.7	-0.037445879\\
80.8	-0.04070389\\
80.9	-0.038855315\\
81	-0.032478343\\
81.1	-0.03357824\\
81.2	-0.034621929\\
81.3	-0.038602404\\
81.4	-0.036155527\\
81.5	-0.029542708\\
81.6	-0.029634086\\
81.7	-0.033561223\\
81.8	-0.030421368\\
81.9	-0.030154084\\
82	-0.036382336\\
82.1	-0.02616032\\
82.2	-0.028131532\\
82.3	-0.031690324\\
82.4	-0.027420724\\
82.5	-0.029057351\\
82.6	-0.031126313\\
82.7	-0.028938658\\
82.8	-0.028932883\\
82.9	-0.029504129\\
83	-0.028368389\\
83.1	-0.028667984\\
83.2	-0.026087454\\
83.3	-0.027002424\\
83.4	-0.028820926\\
83.5	-0.026962013\\
83.6	-0.026776806\\
83.7	-0.023870329\\
83.8	-0.026751061\\
83.9	-0.026617438\\
84	-0.031126922\\
84.1	-0.030997008\\
84.2	-0.029364709\\
84.3	-0.031497375\\
84.4	-0.024335277\\
84.5	-0.025450275\\
84.6	-0.024944525\\
84.7	-0.025456428\\
84.8	-0.028651649\\
84.9	-0.024706775\\
85	-0.025945853\\
85.1	-0.023364307\\
85.2	-0.02599633\\
85.3	-0.022145068\\
85.4	-0.024056832\\
85.5	-0.021885276\\
85.6	-0.025555136\\
85.7	-0.023997876\\
85.8	-0.017182384\\
85.9	-0.02415515\\
86	-0.021087948\\
86.1	-0.02083734\\
86.2	-0.023922313\\
86.3	-0.020974444\\
86.4	-0.022990864\\
86.5	-0.019961436\\
86.6	-0.020405297\\
86.7	-0.024322363\\
86.8	-0.021005177\\
86.9	-0.021683691\\
87	-0.023413626\\
87.1	-0.020762028\\
87.2	-0.019534878\\
87.3	-0.020974594\\
87.4	-0.020967929\\
87.5	-0.016428355\\
87.6	-0.021448589\\
87.7	-0.022459058\\
87.8	-0.016320556\\
87.9	-0.018335091\\
88	-0.018209752\\
88.1	-0.018086287\\
88.2	-0.0132775\\
88.3	-0.019566838\\
88.4	-0.015737284\\
88.5	-0.019694327\\
88.6	-0.020042817\\
88.7	-0.016572513\\
88.8	-0.019405991\\
88.9	-0.023796353\\
89	-0.01607633\\
89.1	-0.017121302\\
89.2	-0.017735801\\
89.3	-0.016944776\\
89.4	-0.017636992\\
89.5	-0.011770515\\
89.6	-0.017963854\\
89.7	-0.01680394\\
89.8	-0.016475076\\
89.9	-0.014320803\\
90	-0.017171365\\
90.1	-0.017005733\\
90.2	-0.01421611\\
90.3	-0.01356751\\
90.4	-0.016874081\\
90.5	-0.0150696\\
90.6	-0.016156026\\
90.7	-0.01328143\\
90.8	-0.013327846\\
90.9	-0.008407402\\
91	-0.017899835\\
91.1	-0.0077024354\\
91.2	-0.012419677\\
91.3	-0.014197563\\
91.4	-0.012405898\\
91.5	-0.015511717\\
91.6	-0.014301919\\
91.7	-0.013881904\\
91.8	-0.01543778\\
91.9	-0.01277331\\
92	-0.011196969\\
92.1	-0.010538098\\
92.2	-0.011649654\\
92.3	-0.015014024\\
92.4	-0.014355659\\
92.5	-0.011445505\\
92.6	-0.0099732477\\
92.7	-0.01325652\\
92.8	-0.012867461\\
92.9	-0.012049794\\
93	-0.0097938384\\
93.1	-0.013477788\\
93.2	-0.015116688\\
93.3	-0.0092504467\\
93.4	-0.0074578318\\
93.5	-0.011893786\\
93.6	-0.011035711\\
93.7	-0.013095737\\
93.8	-0.008992895\\
93.9	-0.009926489\\
94	-0.013656047\\
94.1	-0.010510887\\
94.2	-0.0097091707\\
94.3	-0.0093287541\\
94.4	-0.010691039\\
94.5	-0.0074339112\\
94.6	-0.010789406\\
94.7	-0.0087590819\\
94.8	-0.012973716\\
94.9	-0.0090268348\\
95	-0.010146932\\
95.1	-0.0074501541\\
95.2	-0.0087225415\\
95.3	-0.01054412\\
95.4	-0.01147016\\
95.5	-0.0069469334\\
95.6	-0.0078766318\\
95.7	-0.013392668\\
95.8	-0.008658902\\
95.9	-0.010826587\\
96	-0.010610299\\
96.1	-0.0081328845\\
96.2	-0.0070964667\\
96.3	-0.0071280036\\
96.4	-0.0097226893\\
96.5	-0.0057568483\\
96.6	-0.0084851888\\
96.7	-0.010349639\\
96.8	-0.0084670435\\
96.9	-0.0070498148\\
97	-0.0058091607\\
97.1	-0.003550897\\
97.2	-0.0069361492\\
97.3	-0.0097857829\\
97.4	-0.008206804\\
97.5	-0.0074976127\\
97.6	-0.0073468951\\
97.7	-0.0045758893\\
97.8	-0.0094863272\\
97.9	-0.0030832597\\
98	-0.0049085192\\
98.1	-0.008477697\\
98.2	-0.0080907197\\
98.3	-0.0057029116\\
98.4	-0.00427048\\
98.5	-0.0053034504\\
98.6	-0.0076559928\\
98.7	-0.0016559763\\
98.8	-0.0028645893\\
98.9	-0.0061091818\\
99	-0.0080964579\\
99.1	-0.0055886452\\
99.2	-0.0051736818\\
99.3	-0.0057408626\\
99.4	-0.0042572331\\
99.5	-0.0062371065\\
99.6	-0.0061483836\\
99.7	-0.0044583017\\
99.8	-0.0058289527\\
99.9	-0.004089432\\
100	-0.0072391076\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.479737\\
0.2	-64.415017\\
0.3	-51.113732\\
0.4	-49.481624\\
0.5	-46.398541\\
0.6	-44.330373\\
0.7	-41.728\\
0.8	-39.890451\\
0.9	-37.638271\\
1	-35.762808\\
1.1	-35.491826\\
1.2	-33.923275\\
1.3	-33.432435\\
1.4	-32.375287\\
1.5	-30.868946\\
1.6	-29.92456\\
1.7	-29.669182\\
1.8	-28.265369\\
1.9	-27.366771\\
2	-27.279426\\
2.1	-26.87336\\
2.2	-26.712636\\
2.3	-26.928015\\
2.4	-27.072601\\
2.5	-27.158886\\
2.6	-27.064735\\
2.7	-27.536555\\
2.8	-27.60051\\
2.9	-27.741426\\
3	-28.555241\\
3.1	-27.423123\\
3.2	-11.166114\\
3.3	-11.063781\\
3.4	-10.917207\\
3.5	-10.869598\\
3.6	-10.870568\\
3.7	-10.858292\\
3.8	-10.842426\\
3.9	-10.866683\\
4	-10.86666\\
4.1	-10.874154\\
4.2	-10.900997\\
4.3	-10.905071\\
4.4	-10.972723\\
4.5	-10.981213\\
4.6	-10.990707\\
4.7	-11.038865\\
4.8	-11.06846\\
4.9	-11.10134\\
5	-11.17399\\
5.1	-11.192235\\
5.2	-11.198575\\
5.3	-11.225398\\
5.4	-11.244856\\
5.5	-11.287888\\
5.6	-11.337826\\
5.7	-11.38748\\
5.8	-11.449523\\
5.9	-11.411749\\
6	-11.483101\\
6.1	-11.469296\\
6.2	-11.546034\\
6.3	-11.431616\\
6.4	-11.11981\\
6.5	-11.040189\\
6.6	-11.029886\\
6.7	-10.84866\\
6.8	-10.847031\\
6.9	-10.845981\\
7	-10.800821\\
7.1	-10.804266\\
7.2	-10.801555\\
7.3	-10.803118\\
7.4	-10.798119\\
7.5	-10.793695\\
7.6	-10.799615\\
7.7	-10.820877\\
7.8	-10.803767\\
7.9	-10.800913\\
8	-10.795218\\
8.1	-10.780566\\
8.2	-10.790348\\
8.3	-10.848063\\
8.4	-10.851557\\
8.5	-10.840859\\
8.6	-10.842743\\
8.7	-10.857618\\
8.8	-10.813766\\
8.9	-10.808777\\
9	-10.804024\\
9.1	-10.799522\\
9.2	-10.806779\\
9.3	-10.804911\\
9.4	-10.872792\\
9.5	-10.812775\\
9.6	-10.862079\\
9.7	-10.862055\\
9.8	-10.879207\\
9.9	-10.879137\\
10	-10.970396\\
10.1	-10.979457\\
10.2	-10.954806\\
10.3	-10.963502\\
10.4	-10.956183\\
10.5	-10.960967\\
10.6	-10.949506\\
10.7	-10.9343\\
10.8	-10.944527\\
10.9	-10.920358\\
11	-10.933774\\
11.1	-10.926948\\
11.2	-10.962936\\
11.3	-11.000229\\
11.4	-10.960228\\
11.5	-10.900306\\
11.6	-10.523589\\
11.7	-10.838364\\
11.8	-10.804604\\
11.9	-10.813945\\
12	-10.760512\\
12.1	-10.536178\\
12.2	-10.54585\\
12.3	-10.702193\\
12.4	-10.693406\\
12.5	-10.487969\\
12.6	-10.652445\\
12.7	-10.661313\\
12.8	-10.665354\\
12.9	-10.651203\\
13	-10.515635\\
13.1	-10.549319\\
13.2	-10.570666\\
13.3	-10.568933\\
13.4	-10.585118\\
13.5	-10.574501\\
13.6	-10.489892\\
13.7	-10.408667\\
13.8	-10.489135\\
13.9	-10.485347\\
14	-10.495909\\
14.1	-10.523153\\
14.2	-10.514002\\
14.3	-10.48485\\
14.4	-10.476456\\
14.5	-10.476534\\
14.6	-10.458861\\
14.7	-10.399535\\
14.8	-10.15876\\
14.9	-9.9509078\\
15	-9.71973\\
15.1	-9.818399\\
15.2	-9.7551748\\
15.3	-9.65193\\
15.4	-9.5504763\\
15.5	-9.4597538\\
15.6	-9.3731023\\
15.7	-9.5853659\\
15.8	-10.543005\\
15.9	-10.454509\\
16	-9.2570851\\
16.1	-9.3178695\\
16.2	-9.4235127\\
16.3	-9.472136\\
16.4	-9.2964894\\
16.5	-9.4009638\\
16.6	-9.4721794\\
16.7	-8.2282676\\
16.8	-9.0632243\\
16.9	-9.355688\\
17	-9.753803\\
17.1	-9.9914991\\
17.2	-10.065321\\
17.3	-10.123311\\
17.4	-8.7560332\\
17.5	-10.124088\\
17.6	-10.093416\\
17.7	-10.059031\\
17.8	-10.027714\\
17.9	-10.015607\\
18	-9.9874841\\
18.1	-9.8380939\\
18.2	-10.289128\\
18.3	-10.231516\\
18.4	-10.291526\\
18.5	-10.34874\\
18.6	-10.294713\\
18.7	-10.40135\\
18.8	-10.305816\\
18.9	-10.406699\\
19	-10.27605\\
19.1	-10.222393\\
19.2	-10.161355\\
19.3	-10.026613\\
19.4	-10.070588\\
19.5	-9.905159\\
19.6	-9.6472457\\
19.7	-9.6574517\\
19.8	-9.4990523\\
19.9	-7.5097269\\
20	-9.5848496\\
20.1	-10.013424\\
20.2	-10.018733\\
20.3	-7.4214853\\
20.4	-10.023123\\
20.5	-7.0676404\\
20.6	-9.9959589\\
20.7	-9.9315532\\
20.8	-9.8655044\\
20.9	-9.7880305\\
21	-9.2066704\\
21.1	-8.6645572\\
21.2	-8.5248316\\
21.3	-8.9003333\\
21.4	-8.9029162\\
21.5	-8.8764291\\
21.6	-8.8439497\\
21.7	-8.7401147\\
21.8	-8.850404\\
21.9	-8.7398326\\
22	-8.7564729\\
22.1	-8.7893422\\
22.2	-6.3881299\\
22.3	-6.7180706\\
22.4	-6.2538026\\
22.5	-6.2202421\\
22.6	-6.2703019\\
22.7	-6.3029942\\
22.8	-6.1928157\\
22.9	-6.3684796\\
23	-6.050944\\
23.1	-6.1266712\\
23.2	-5.9910208\\
23.3	-6.0407258\\
23.4	-5.9253774\\
23.5	-5.9100872\\
23.6	-5.9393286\\
23.7	-5.9680861\\
23.8	-5.9891691\\
23.9	-5.958321\\
24	-7.1834594\\
24.1	-5.9035953\\
24.2	-6.1379089\\
24.3	-6.2423821\\
24.4	-5.3974189\\
24.5	-6.2594214\\
24.6	-6.2694753\\
24.7	-6.2841209\\
24.8	-6.1512646\\
24.9	-5.9487679\\
25	-5.9113023\\
25.1	-5.6982088\\
25.2	-5.5885992\\
25.3	-5.618646\\
25.4	-5.5730217\\
25.5	-5.513816\\
25.6	-5.1829816\\
25.7	-5.1603856\\
25.8	-5.0437321\\
25.9	-4.9379325\\
26	-4.8489748\\
26.1	-4.7424884\\
26.2	-4.6703438\\
26.3	-4.5775376\\
26.4	-4.488256\\
26.5	-4.4041768\\
26.6	-4.3026318\\
26.7	-4.2123404\\
26.8	-4.1153575\\
26.9	-4.0392439\\
27	-3.9498194\\
27.1	-3.8626229\\
27.2	-3.7832159\\
27.3	-3.7046577\\
27.4	-3.6274245\\
27.5	-3.5554288\\
27.6	-3.5143701\\
27.7	-3.4212048\\
27.8	-3.3719607\\
27.9	-3.2881394\\
28	-3.2175582\\
28.1	-3.1761761\\
28.2	-3.0880419\\
28.3	-3.0575676\\
28.4	-2.9964337\\
28.5	-2.9370343\\
28.6	-2.878042\\
28.7	-2.8213392\\
28.8	-2.7636558\\
28.9	-2.7077292\\
29	-2.6610179\\
29.1	-2.6052408\\
29.2	-2.5509713\\
29.3	-2.4964036\\
29.4	-2.4444755\\
29.5	-2.3765999\\
29.6	-2.3421254\\
29.7	-2.278715\\
29.8	-2.2310783\\
29.9	-2.1906335\\
30	-2.1356241\\
30.1	-2.0963332\\
30.2	-1.7921584\\
30.3	-2.0042193\\
30.4	-1.6965772\\
30.5	-1.6261095\\
30.6	-1.6626078\\
30.7	-1.5039632\\
30.8	-1.773997\\
30.9	-1.3677603\\
31	-1.2892369\\
31.1	-1.2017386\\
31.2	-1.0581564\\
31.3	-1.5602771\\
31.4	-1.0288495\\
31.5	-1.0145831\\
31.6	-1.0001128\\
31.7	-0.98414329\\
31.8	-0.97257177\\
31.9	-0.95881448\\
32	-0.94355403\\
32.1	-0.93063431\\
32.2	-0.91639285\\
32.3	-0.90270078\\
32.4	-0.8893168\\
32.5	-0.8777594\\
32.6	-0.86327943\\
32.7	-0.84956386\\
32.8	-0.91076462\\
32.9	-0.87790366\\
33	-0.87889379\\
33.1	-0.85397468\\
33.2	-0.83016791\\
33.3	-0.81593294\\
33.4	-0.7920412\\
33.5	-0.75814582\\
33.6	-0.72885402\\
33.7	-0.71969324\\
33.8	-0.67963783\\
33.9	-0.66869695\\
34	-0.61936685\\
34.1	-0.64544698\\
34.2	-0.58430112\\
34.3	-0.58552099\\
34.4	-0.59250054\\
34.5	-0.56570135\\
34.6	-0.57594526\\
34.7	-0.54381069\\
34.8	-0.55198196\\
34.9	-0.55661478\\
35	-0.50436868\\
35.1	-0.51103078\\
35.2	-0.50486842\\
35.3	-0.53550219\\
35.4	-0.54560382\\
35.5	-0.52236031\\
35.6	-0.51102939\\
35.7	-0.49373487\\
35.8	-0.50046805\\
35.9	-0.48832627\\
36	-0.5170818\\
36.1	-0.75494111\\
36.2	-0.59775514\\
36.3	-0.51940226\\
36.4	-0.53065242\\
36.5	-0.51651925\\
36.6	-0.58364853\\
36.7	-0.57809523\\
36.8	-0.53419903\\
36.9	-0.50941215\\
37	-0.51584516\\
37.1	-0.54481193\\
37.2	-0.53169744\\
37.3	-0.52992999\\
37.4	-0.48132294\\
37.5	-0.50949783\\
37.6	-0.47992469\\
37.7	-0.47175583\\
37.8	-0.48372742\\
37.9	-0.48623206\\
38	-0.47455781\\
38.1	-0.46752169\\
38.2	-0.5599813\\
38.3	-0.45905338\\
38.4	-0.45533426\\
38.5	-0.45910354\\
38.6	-0.45601074\\
38.7	-0.44725636\\
38.8	-0.4590581\\
38.9	-0.74406412\\
39	-0.73687574\\
39.1	-0.41570868\\
39.2	-0.46984856\\
39.3	-0.71416989\\
39.4	-0.45374333\\
39.5	-0.67193808\\
39.6	-0.6933141\\
39.7	-0.65675891\\
39.8	-0.47471365\\
39.9	-0.67177017\\
40	-0.66537633\\
40.1	-0.42597771\\
40.2	-0.43377936\\
40.3	-0.64470618\\
40.4	-0.63777882\\
40.5	-0.63012024\\
40.6	-0.62529347\\
40.7	-0.58577799\\
40.8	-0.44153703\\
40.9	-0.43231638\\
41	-0.42699667\\
41.1	-0.41356978\\
41.2	-0.54808242\\
41.3	-0.42254086\\
41.4	-0.42657489\\
41.5	-0.44714002\\
41.6	-0.42810707\\
41.7	-0.45214475\\
41.8	-0.41851771\\
41.9	-0.47145449\\
42	-0.39318784\\
42.1	-0.4185297\\
42.2	-0.40047853\\
42.3	-0.41733144\\
42.4	-0.40386771\\
42.5	-0.39598251\\
42.6	-0.39132651\\
42.7	-0.4052012\\
42.8	-0.36050767\\
42.9	-0.38472878\\
43	-0.40599566\\
43.1	-0.38965374\\
43.2	-0.35170977\\
43.3	-0.38396337\\
43.4	-0.38379782\\
43.5	-0.39275774\\
43.6	-0.38886489\\
43.7	-0.38923337\\
43.8	-0.38206682\\
43.9	-0.39087363\\
44	-0.38047824\\
44.1	-0.37836938\\
44.2	-0.38354341\\
44.3	-0.38262092\\
44.4	-0.3703333\\
44.5	-0.38197029\\
44.6	-0.37456701\\
44.7	-0.36971466\\
44.8	-0.37586001\\
44.9	-0.37880436\\
45	-0.36921125\\
45.1	-0.3679488\\
45.2	-0.35505205\\
45.3	-0.36376688\\
45.4	-0.36645476\\
45.5	-0.35903034\\
45.6	-0.36968905\\
45.7	-0.36055349\\
45.8	-0.34808625\\
45.9	-0.36408828\\
46	-0.35741274\\
46.1	-0.38876676\\
46.2	-0.35811827\\
46.3	-0.3448171\\
46.4	-0.35116894\\
46.5	-0.34561278\\
46.6	-0.34708239\\
46.7	-0.34974937\\
46.8	-0.36121095\\
46.9	-0.3478522\\
47	-0.34805004\\
47.1	-0.33595912\\
47.2	-0.35596567\\
47.3	-0.34188468\\
47.4	-0.34627961\\
47.5	-0.35511177\\
47.6	-0.3413234\\
47.7	-0.34096946\\
47.8	-0.3292975\\
47.9	-0.61122879\\
48	-0.33345911\\
48.1	-0.34184392\\
48.2	-0.59444195\\
48.3	-0.35743651\\
48.4	-0.33982247\\
48.5	-0.59569164\\
48.6	-0.32739943\\
48.7	-0.38938288\\
48.8	-0.32748955\\
48.9	-0.337355\\
49	-0.43522963\\
49.1	-0.34737583\\
49.2	-0.32580149\\
49.3	-0.31700024\\
49.4	-0.35781256\\
49.5	-0.32315647\\
49.6	-0.35805607\\
49.7	-0.31738924\\
49.8	-0.33477781\\
49.9	-0.32163626\\
50	-0.32889814\\
50.1	-0.32166955\\
50.2	-0.32760649\\
50.3	-0.3168489\\
50.4	-0.33359815\\
50.5	-0.32035346\\
50.6	-0.31892285\\
50.7	-0.33145869\\
50.8	-0.32281607\\
50.9	-0.30086858\\
51	-0.33403841\\
51.1	-0.31264093\\
51.2	-0.30130005\\
51.3	-0.31737427\\
51.4	-0.31631353\\
51.5	-0.26371769\\
51.6	-0.31141504\\
51.7	-0.30089271\\
51.8	-0.31257473\\
51.9	-0.28726286\\
52	-0.30738681\\
52.1	-0.30072874\\
52.2	-0.31843687\\
52.3	-0.29517654\\
52.4	-0.29050065\\
52.5	-0.2972598\\
52.6	-0.30567704\\
52.7	-0.26776254\\
52.8	-0.31114337\\
52.9	-0.28638768\\
53	-0.2829909\\
53.1	-0.30629001\\
53.2	-0.29058091\\
53.3	-0.27764014\\
53.4	-0.29767856\\
53.5	-0.29236033\\
53.6	-0.28802087\\
53.7	-0.28910357\\
53.8	-0.28368597\\
53.9	-0.27839738\\
54	-0.27649904\\
54.1	-0.29294528\\
54.2	-0.28470364\\
54.3	-0.27590386\\
54.4	-0.28903201\\
54.5	-0.27704356\\
54.6	-0.28094146\\
54.7	-0.28523766\\
54.8	-0.2801322\\
54.9	-0.5356196\\
55	-0.27222465\\
55.1	-0.26560678\\
55.2	-0.27904449\\
55.3	-0.26895956\\
55.4	-0.54993462\\
55.5	-0.27649058\\
55.6	-0.26953802\\
55.7	-0.25911589\\
55.8	-0.26820887\\
55.9	-0.27141639\\
56	-0.25359827\\
56.1	-0.26863421\\
56.2	-0.26514448\\
56.3	-0.27830661\\
56.4	-0.2516265\\
56.5	-0.26033289\\
56.6	-0.26099438\\
56.7	-0.26495388\\
56.8	-0.080852928\\
56.9	-0.26484778\\
57	-0.26643811\\
57.1	-0.26441347\\
57.2	-0.25207146\\
57.3	-0.25957404\\
57.4	-0.26408177\\
57.5	-0.25870221\\
57.6	-0.24432858\\
57.7	-0.24575564\\
57.8	-0.26098938\\
57.9	-0.24669046\\
58	-0.23280791\\
58.1	-0.24092945\\
58.2	-0.25014367\\
58.3	-0.2463788\\
58.4	-0.2417833\\
58.5	-0.23757283\\
58.6	-0.24108339\\
58.7	-0.24319695\\
58.8	-0.23445199\\
58.9	-0.24556368\\
59	-0.22729274\\
59.1	-0.24367116\\
59.2	-0.23682075\\
59.3	-0.2476821\\
59.4	-0.23580625\\
59.5	-0.23173663\\
59.6	-0.22432858\\
59.7	-0.22453522\\
59.8	-0.23283567\\
59.9	-0.23066392\\
60	-0.23062825\\
60.1	-0.21937928\\
60.2	-0.2269499\\
60.3	-0.21983394\\
60.4	-0.2347497\\
60.5	-0.21489896\\
60.6	-0.2046027\\
60.7	-0.22909747\\
60.8	-0.22461357\\
60.9	-0.22372374\\
61	-0.20730055\\
61.1	-0.20366463\\
61.2	-0.2140393\\
61.3	-0.21043388\\
61.4	-0.21601307\\
61.5	-0.21523102\\
61.6	-0.2025141\\
61.7	-0.22196647\\
61.8	-0.21373791\\
61.9	-0.20612095\\
62	-0.20996973\\
62.1	-0.21478471\\
62.2	-0.19827379\\
62.3	-0.20714166\\
62.4	-0.20101294\\
62.5	-0.20682075\\
62.6	-0.19258308\\
62.7	-0.20036038\\
62.8	-0.19408646\\
62.9	-0.18875621\\
63	-0.20236935\\
63.1	-0.19363736\\
63.2	-0.19494098\\
63.3	-0.19186538\\
63.4	-0.18059268\\
63.5	-0.19449872\\
63.6	-0.20137868\\
63.7	-0.19014032\\
63.8	-0.1738806\\
63.9	-0.17630217\\
64	-0.17504581\\
64.1	-0.17847705\\
64.2	-0.18402996\\
64.3	-0.18457992\\
64.4	-0.17655513\\
64.5	-0.18524991\\
64.6	-0.17136891\\
64.7	-0.17596597\\
64.8	-0.17935237\\
64.9	-0.16963517\\
65	-0.17337411\\
65.1	-0.17996104\\
65.2	-0.16195113\\
65.3	-0.16967973\\
65.4	-0.17321225\\
65.5	-0.15938273\\
65.6	-0.16173143\\
65.7	-0.171806\\
65.8	-0.17697054\\
65.9	-0.16945069\\
66	-0.16288403\\
66.1	-0.15986715\\
66.2	-0.16454906\\
66.3	-0.15986402\\
66.4	-0.14569241\\
66.5	-0.15885823\\
66.6	-0.16142788\\
66.7	-0.15225972\\
66.8	-0.16008252\\
66.9	-0.14613736\\
67	-0.16215817\\
67.1	-0.15823804\\
67.2	-0.15696451\\
67.3	-0.15028391\\
67.4	-0.14878091\\
67.5	-0.1416047\\
67.6	-0.1506398\\
67.7	-0.14564909\\
67.8	-0.15491614\\
67.9	-0.13389852\\
68	-0.14709321\\
68.1	-0.14943883\\
68.2	-0.1273151\\
68.3	-0.14279357\\
68.4	-0.1487246\\
68.5	-0.13461788\\
68.6	-0.13108333\\
68.7	-0.13226057\\
68.8	-0.13793805\\
68.9	-0.13410866\\
69	-0.12262328\\
69.1	-0.13400063\\
69.2	-0.13821616\\
69.3	-0.11976583\\
69.4	-0.12380832\\
69.5	-0.12856223\\
69.6	-0.12548518\\
69.7	-0.12777005\\
69.8	-0.12864697\\
69.9	-0.12254443\\
70	-0.12859742\\
70.1	-0.13276724\\
70.2	-0.12064802\\
70.3	-0.13394351\\
70.4	-0.12441864\\
70.5	-0.12436007\\
70.6	-0.10873474\\
70.7	-0.10852945\\
70.8	-0.12146402\\
70.9	-0.11281357\\
71	-0.11736244\\
71.1	-0.109718\\
71.2	-0.12168086\\
71.3	-0.11036395\\
71.4	-0.11970891\\
71.5	-0.11902461\\
71.6	-0.11299064\\
71.7	-0.11380805\\
71.8	-0.10677525\\
71.9	-0.10199183\\
72	-0.11923277\\
72.1	-0.10857858\\
72.2	-0.10683889\\
72.3	-0.10781309\\
72.4	-0.10206149\\
72.5	-0.10672143\\
72.6	-0.10205327\\
72.7	-0.10217742\\
72.8	-0.10407953\\
72.9	-0.1038285\\
73	-0.09360755\\
73.1	-0.10279102\\
73.2	-0.097268086\\
73.3	-0.10428025\\
73.4	-0.0987539\\
73.5	-0.093563706\\
73.6	-0.093146505\\
73.7	-0.092331202\\
73.8	-0.090075811\\
73.9	-0.10710469\\
74	-0.098606424\\
74.1	-0.10343313\\
74.2	-0.08904296\\
74.3	-0.089126274\\
74.4	-0.093332496\\
74.5	-0.091662117\\
74.6	-0.090716398\\
74.7	-0.08832673\\
74.8	-0.089610448\\
74.9	-0.089584431\\
75	-0.087788789\\
75.1	-0.089050498\\
75.2	-0.090234961\\
75.3	-0.089906993\\
75.4	-0.075825538\\
75.5	-0.087688715\\
75.6	-0.090024635\\
75.7	-0.077925246\\
75.8	-0.083972933\\
75.9	-0.085845801\\
76	-0.086631394\\
76.1	-0.080658087\\
76.2	-0.071855223\\
76.3	-0.083394595\\
76.4	-0.086222996\\
76.5	-0.078371176\\
76.6	-0.080825147\\
76.7	-0.080678072\\
76.8	-0.074295664\\
76.9	-0.080239662\\
77	-0.071331861\\
77.1	-0.073356143\\
77.2	-0.067622473\\
77.3	-0.076781023\\
77.4	-0.072007675\\
77.5	-0.064653978\\
77.6	-0.077547643\\
77.7	-0.078584042\\
77.8	-0.070313747\\
77.9	-0.066867392\\
78	-0.061938058\\
78.1	-0.074280381\\
78.2	-0.066784416\\
78.3	-0.077017793\\
78.4	-0.073093015\\
78.5	-0.062348536\\
78.6	-0.069925877\\
78.7	-0.069389719\\
78.8	-0.06266094\\
78.9	-0.068419483\\
79	-0.063453572\\
79.1	-0.064415957\\
79.2	-0.061694117\\
79.3	-0.062039927\\
79.4	-0.065604136\\
79.5	-0.060547273\\
79.6	-0.061570636\\
79.7	-0.054411676\\
79.8	-0.056260093\\
79.9	-0.06134977\\
80	-0.070697548\\
80.1	-0.065407377\\
80.2	-0.058782416\\
80.3	-0.052790893\\
80.4	-0.059086745\\
80.5	-0.05662886\\
80.6	-0.055055587\\
80.7	-0.049896195\\
80.8	-0.056018316\\
80.9	-0.056929159\\
81	-0.04414057\\
81.1	-0.050722462\\
81.2	-0.053396321\\
81.3	-0.051174003\\
81.4	-0.052474569\\
81.5	-0.057887087\\
81.6	-0.057587817\\
81.7	-0.048920518\\
81.8	-0.052805438\\
81.9	-0.051070459\\
82	-0.052413183\\
82.1	-0.047967924\\
82.2	-0.049261855\\
82.3	-0.046912121\\
82.4	-0.049669643\\
82.5	-0.046812284\\
82.6	-0.048637408\\
82.7	-0.042334171\\
82.8	-0.047555403\\
82.9	-0.041106247\\
83	-0.047348533\\
83.1	-0.043259838\\
83.2	-0.045761638\\
83.3	-0.044529673\\
83.4	-0.051572207\\
83.5	-0.037658686\\
83.6	-0.047336018\\
83.7	-0.043569559\\
83.8	-0.042133388\\
83.9	-0.047280347\\
84	-0.045818108\\
84.1	-0.037474111\\
84.2	-0.043376876\\
84.3	-0.047719204\\
84.4	-0.04628541\\
84.5	-0.038595662\\
84.6	-0.038347957\\
84.7	-0.044871311\\
84.8	-0.044441444\\
84.9	-0.036900249\\
85	-0.043031984\\
85.1	-0.038526208\\
85.2	-0.037959042\\
85.3	-0.036528442\\
85.4	-0.033491515\\
85.5	-0.038568588\\
85.6	-0.039976801\\
85.7	-0.042244064\\
85.8	-0.036105516\\
85.9	-0.043451201\\
86	-0.037430213\\
86.1	-0.036435522\\
86.2	-0.036808991\\
86.3	-0.036003959\\
86.4	-0.038591575\\
86.5	-0.037771239\\
86.6	-0.03117464\\
86.7	-0.036647202\\
86.8	-0.040392966\\
86.9	-0.039378113\\
87	-0.035126215\\
87.1	-0.031291073\\
87.2	-0.031338012\\
87.3	-0.033369683\\
87.4	-0.028412471\\
87.5	-0.031702292\\
87.6	-0.03231788\\
87.7	-0.030007645\\
87.8	-0.026523455\\
87.9	-0.034151677\\
88	-0.02818815\\
88.1	-0.0332992\\
88.2	-0.032645258\\
88.3	-0.026586391\\
88.4	-0.024555167\\
88.5	-0.031157021\\
88.6	-0.030294303\\
88.7	-0.02909523\\
88.8	-0.036136934\\
88.9	-0.033405796\\
89	-0.024121943\\
89.1	-0.029989728\\
89.2	-0.031551117\\
89.3	-0.025870574\\
89.4	-0.025661676\\
89.5	-0.032415862\\
89.6	-0.028250995\\
89.7	-0.030240877\\
89.8	-0.029664795\\
89.9	-0.019204635\\
90	-0.029965918\\
90.1	-0.021110357\\
90.2	-0.02435683\\
90.3	-0.025048758\\
90.4	-0.025354701\\
90.5	-0.023985758\\
90.6	-0.02689933\\
90.7	-0.026628397\\
90.8	-0.028689187\\
90.9	-0.025190163\\
91	-0.029308303\\
91.1	-0.020487002\\
91.2	-0.027601041\\
91.3	-0.026488713\\
91.4	-0.023142285\\
91.5	-0.024751696\\
91.6	-0.019993874\\
91.7	-0.027794343\\
91.8	-0.022678925\\
91.9	-0.022317879\\
92	-0.025630042\\
92.1	-0.021734388\\
92.2	-0.025063815\\
92.3	-0.021943451\\
92.4	-0.0217505\\
92.5	-0.026366215\\
92.6	-0.024480854\\
92.7	-0.021193601\\
92.8	-0.023735317\\
92.9	-0.020655487\\
93	-0.025878947\\
93.1	-0.022792539\\
93.2	-0.022814052\\
93.3	-0.021793563\\
93.4	-0.020793081\\
93.5	-0.014448152\\
93.6	-0.019095787\\
93.7	-0.01970434\\
93.8	-0.017607061\\
93.9	-0.020501779\\
94	-0.018212134\\
94.1	-0.017476327\\
94.2	-0.01921088\\
94.3	-0.021684122\\
94.4	-0.018522523\\
94.5	-0.021030612\\
94.6	-0.014519425\\
94.7	-0.019376848\\
94.8	-0.022053024\\
94.9	-0.01777528\\
95	-0.025154213\\
95.1	-0.014096271\\
95.2	-0.01919232\\
95.3	-0.018209626\\
95.4	-0.020402166\\
95.5	-0.017356876\\
95.6	-0.015950166\\
95.7	-0.015288992\\
95.8	-0.015626193\\
95.9	-0.020046662\\
96	-0.015991553\\
96.1	-0.010340091\\
96.2	-0.017353979\\
96.3	-0.016771189\\
96.4	-0.018417788\\
96.5	-0.018722356\\
96.6	-0.011815334\\
96.7	-0.01261837\\
96.8	-0.01039029\\
96.9	-0.01522947\\
97	-0.014400826\\
97.1	-0.01647001\\
97.2	-0.011724056\\
97.3	-0.014411654\\
97.4	-0.01720414\\
97.5	-0.017054789\\
97.6	-0.01630643\\
97.7	-0.013257466\\
97.8	-0.010535495\\
97.9	-0.018436821\\
98	-0.012136425\\
98.1	-0.013907181\\
98.2	-0.012192451\\
98.3	-0.014133387\\
98.4	-0.015498083\\
98.5	-0.010422686\\
98.6	-0.014894973\\
98.7	-0.013459709\\
98.8	-0.010505028\\
98.9	-0.013217389\\
99	-0.012121056\\
99.1	-0.01415502\\
99.2	-0.016603949\\
99.3	-0.012316347\\
99.4	-0.015004913\\
99.5	-0.0096258872\\
99.6	-0.0097305403\\
99.7	-0.011897447\\
99.8	-0.0092460586\\
99.9	-0.012192414\\
100	-0.014704854\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.552687\\
0.2	-64.373527\\
0.3	-50.979983\\
0.4	-49.501534\\
0.5	-46.585807\\
0.6	-44.471581\\
0.7	-41.740451\\
0.8	-40.007026\\
0.9	-37.757\\
1	-35.790396\\
1.1	-35.477817\\
1.2	-33.98574\\
1.3	-33.510356\\
1.4	-32.489791\\
1.5	-30.84334\\
1.6	-29.955746\\
1.7	-29.766507\\
1.8	-28.444015\\
1.9	-27.544909\\
2	-27.384878\\
2.1	-26.968906\\
2.2	-26.915864\\
2.3	-27.060668\\
2.4	-27.272522\\
2.5	-27.382784\\
2.6	-27.16638\\
2.7	-27.644459\\
2.8	-27.763454\\
2.9	-27.85798\\
3	-28.642574\\
3.1	-27.49479\\
3.2	-11.217452\\
3.3	-11.100151\\
3.4	-10.955775\\
3.5	-10.908541\\
3.6	-10.914053\\
3.7	-10.901403\\
3.8	-10.888428\\
3.9	-10.916984\\
4	-10.920935\\
4.1	-10.917072\\
4.2	-10.966902\\
4.3	-10.954106\\
4.4	-11.017539\\
4.5	-11.044855\\
4.6	-11.046187\\
4.7	-11.103159\\
4.8	-11.121011\\
4.9	-11.16019\\
5	-11.223077\\
5.1	-11.252116\\
5.2	-11.253901\\
5.3	-11.301626\\
5.4	-11.316829\\
5.5	-11.345248\\
5.6	-11.41746\\
5.7	-11.474953\\
5.8	-11.536066\\
5.9	-11.486605\\
6	-11.561022\\
6.1	-11.526389\\
6.2	-11.599813\\
6.3	-11.470299\\
6.4	-11.162184\\
6.5	-11.08172\\
6.6	-11.062354\\
6.7	-10.890292\\
6.8	-10.891146\\
6.9	-10.883496\\
7	-10.854237\\
7.1	-10.857266\\
7.2	-10.845026\\
7.3	-10.840772\\
7.4	-10.838309\\
7.5	-10.836528\\
7.6	-10.849253\\
7.7	-10.861304\\
7.8	-10.859997\\
7.9	-10.860093\\
8	-10.849751\\
8.1	-10.833636\\
8.2	-10.83135\\
8.3	-10.90047\\
8.4	-10.896385\\
8.5	-10.904822\\
8.6	-10.896406\\
8.7	-10.892426\\
8.8	-10.855333\\
8.9	-10.85882\\
9	-10.845176\\
9.1	-10.844965\\
9.2	-10.854926\\
9.3	-10.860147\\
9.4	-10.923895\\
9.5	-10.859312\\
9.6	-10.90475\\
9.7	-10.908395\\
9.8	-10.928016\\
9.9	-10.930709\\
10	-11.008824\\
10.1	-11.021921\\
10.2	-10.986364\\
10.3	-11.003054\\
10.4	-10.998513\\
10.5	-11.001257\\
10.6	-10.991846\\
10.7	-10.983739\\
10.8	-10.998988\\
10.9	-10.959127\\
11	-10.964046\\
11.1	-10.959347\\
11.2	-11.004191\\
11.3	-11.049009\\
11.4	-11.003996\\
11.5	-10.941785\\
11.6	-10.5447\\
11.7	-10.879538\\
11.8	-10.859253\\
11.9	-10.865064\\
12	-10.814907\\
12.1	-10.568388\\
12.2	-10.582344\\
12.3	-10.743294\\
12.4	-10.74774\\
12.5	-10.529588\\
12.6	-10.703025\\
12.7	-10.709487\\
12.8	-10.709398\\
12.9	-10.696808\\
13	-10.614559\\
13.1	-10.624365\\
13.2	-10.631442\\
13.3	-10.630948\\
13.4	-10.646693\\
13.5	-10.649829\\
13.6	-10.646527\\
13.7	-10.594119\\
13.8	-10.623506\\
13.9	-10.623561\\
14	-10.632793\\
14.1	-10.634653\\
14.2	-10.628704\\
14.3	-10.583232\\
14.4	-10.568918\\
14.5	-10.557237\\
14.6	-10.54484\\
14.7	-10.481227\\
14.8	-10.488321\\
14.9	-10.499664\\
15	-10.487052\\
15.1	-10.510478\\
15.2	-10.522318\\
15.3	-10.518399\\
15.4	-10.510692\\
15.5	-10.470904\\
15.6	-10.339574\\
15.7	-10.212081\\
15.8	-10.613162\\
15.9	-10.577015\\
16	-9.7812306\\
16.1	-9.7350372\\
16.2	-9.7957728\\
16.3	-9.8495119\\
16.4	-9.9043583\\
16.5	-9.5762801\\
16.6	-9.7683733\\
16.7	-8.6668327\\
16.8	-9.9835373\\
16.9	-9.9244945\\
17	-9.9757319\\
17.1	-10.157191\\
17.2	-10.23554\\
17.3	-10.260579\\
17.4	-9.1978233\\
17.5	-10.257632\\
17.6	-10.234341\\
17.7	-10.212098\\
17.8	-10.192707\\
17.9	-10.177945\\
18	-10.155478\\
18.1	-10.025485\\
18.2	-10.400657\\
18.3	-10.336946\\
18.4	-10.389031\\
18.5	-10.419371\\
18.6	-10.386454\\
18.7	-10.474422\\
18.8	-10.387396\\
18.9	-10.48384\\
19	-10.371369\\
19.1	-10.324495\\
19.2	-10.272253\\
19.3	-10.127848\\
19.4	-10.162062\\
19.5	-10.024209\\
19.6	-9.7799956\\
19.7	-9.7723809\\
19.8	-9.6231385\\
19.9	-7.721006\\
20	-9.6834004\\
20.1	-10.131393\\
20.2	-10.143539\\
20.3	-7.8752\\
20.4	-10.134029\\
20.5	-7.7170963\\
20.6	-10.100007\\
20.7	-10.047\\
20.8	-9.9959566\\
20.9	-9.9158176\\
21	-9.3219326\\
21.1	-8.8301928\\
21.2	-8.734833\\
21.3	-9.038129\\
21.4	-9.0498036\\
21.5	-9.0029444\\
21.6	-8.9652647\\
21.7	-8.8915719\\
21.8	-8.9939406\\
21.9	-8.8870979\\
22	-8.9035954\\
22.1	-8.9329574\\
22.2	-7.4003249\\
22.3	-7.1807973\\
22.4	-6.9480956\\
22.5	-6.8152092\\
22.6	-6.7758767\\
22.7	-6.991466\\
22.8	-6.8461273\\
22.9	-6.6354844\\
23	-6.6309738\\
23.1	-6.645586\\
23.2	-6.5953967\\
23.3	-6.4671539\\
23.4	-6.5214551\\
23.5	-6.4224297\\
23.6	-6.3557334\\
23.7	-6.3716249\\
23.8	-6.4123358\\
23.9	-6.443592\\
24	-9.2888094\\
24.1	-6.3183274\\
24.2	-6.403627\\
24.3	-6.5315206\\
24.4	-6.073297\\
24.5	-6.6435611\\
24.6	-6.6463327\\
24.7	-6.5730203\\
24.8	-6.5748258\\
24.9	-6.2108438\\
25	-6.2745109\\
25.1	-6.0334261\\
25.2	-5.984412\\
25.3	-5.9351704\\
25.4	-6.0473531\\
25.5	-6.0597804\\
25.6	-6.6531667\\
25.7	-7.2185862\\
25.8	-7.0964116\\
25.9	-6.9430711\\
26	-6.8176878\\
26.1	-6.6991829\\
26.2	-6.5843772\\
26.3	-6.4784371\\
26.4	-6.3387665\\
26.5	-5.9286148\\
26.6	-6.1119244\\
26.7	-5.5020711\\
26.8	-5.5268598\\
26.9	-5.5246442\\
27	-5.4956268\\
27.1	-5.5167607\\
27.2	-5.4849244\\
27.3	-5.4788797\\
27.4	-5.4783689\\
27.5	-5.4616691\\
27.6	-5.1636202\\
27.7	-5.3785219\\
27.8	-4.9608305\\
27.9	-5.0710067\\
28	-4.9482922\\
28.1	-4.6057645\\
28.2	-4.6438371\\
28.3	-4.4694418\\
28.4	-4.3899564\\
28.5	-4.3100159\\
28.6	-4.2270321\\
28.7	-4.146755\\
28.8	-4.0694673\\
28.9	-3.9935991\\
29	-3.9314261\\
29.1	-3.8581962\\
29.2	-3.7849891\\
29.3	-3.7137666\\
29.4	-3.6459165\\
29.5	-3.5552692\\
29.6	-3.5091849\\
29.7	-3.4182986\\
29.8	-3.3541934\\
29.9	-3.3184482\\
30	-3.2492431\\
30.1	-3.1932662\\
30.2	-2.9643515\\
30.3	-3.0705115\\
30.4	-2.863646\\
30.5	-2.7923203\\
30.6	-2.7880915\\
30.7	-2.6757323\\
30.8	-2.7861297\\
30.9	-2.5614751\\
31	-2.5056741\\
31.1	-2.4619713\\
31.2	-2.4066335\\
31.3	-2.5269624\\
31.4	-2.2998674\\
31.5	-2.2485782\\
31.6	-2.1972715\\
31.7	-2.1479957\\
31.8	-2.1043523\\
31.9	-2.0541332\\
32	-2.004184\\
32.1	-1.9581805\\
32.2	-1.9071685\\
32.3	-1.8609443\\
32.4	-1.812977\\
32.5	-1.7749932\\
32.6	-1.7297331\\
32.7	-1.6780054\\
32.8	-1.7482195\\
32.9	-1.6887398\\
33	-1.6751444\\
33.1	-1.6851457\\
33.2	-1.6121188\\
33.3	-1.57999\\
33.4	-1.6198361\\
33.5	-1.5907974\\
33.6	-1.4375666\\
33.7	-1.449041\\
33.8	-1.4778225\\
33.9	-1.4091404\\
34	-1.4118618\\
34.1	-1.3700581\\
34.2	-1.3477952\\
34.3	-1.332411\\
34.4	-1.2647364\\
34.5	-1.240263\\
34.6	-1.1919144\\
34.7	-1.1660737\\
34.8	-1.1413389\\
34.9	-1.0868667\\
35	-1.0986713\\
35.1	-1.0433688\\
35.2	-1.0128953\\
35.3	-0.95804956\\
35.4	-0.92346724\\
35.5	-0.89926584\\
35.6	-0.88074512\\
35.7	-0.84456746\\
35.8	-0.80139231\\
35.9	-0.77315637\\
36	-0.75070145\\
36.1	-1.0025352\\
36.2	-0.59908439\\
36.3	-0.67842101\\
36.4	-0.66354474\\
36.5	-0.6461665\\
36.6	-0.58438508\\
36.7	-0.57853603\\
36.8	-0.57245965\\
36.9	-0.6084384\\
37	-0.59302872\\
37.1	-0.54542472\\
37.2	-0.54101483\\
37.3	-0.53037536\\
37.4	-0.55294742\\
37.5	-0.51180392\\
37.6	-0.53640511\\
37.7	-0.54671207\\
37.8	-0.57211692\\
37.9	-0.62891825\\
38	-0.54425203\\
38.1	-0.55365595\\
38.2	-0.60346829\\
38.3	-0.53942811\\
38.4	-0.5483938\\
38.5	-0.53892998\\
38.6	-0.53717582\\
38.7	-0.53039534\\
38.8	-0.5389404\\
38.9	-0.74632302\\
39	-0.73833882\\
39.1	-0.51253305\\
39.2	-0.54007592\\
39.3	-0.74040883\\
39.4	-0.51867826\\
39.5	-0.73990332\\
39.6	-0.78948851\\
39.7	-0.77239413\\
39.8	-0.54644012\\
39.9	-0.83832697\\
40	-0.8286942\\
40.1	-0.46710154\\
40.2	-0.47923227\\
40.3	-0.7998657\\
40.4	-0.7908304\\
40.5	-0.78149024\\
40.6	-0.7704943\\
40.7	-0.70554631\\
40.8	-0.49964002\\
40.9	-0.49298424\\
41	-0.48538961\\
41.1	-0.46004685\\
41.2	-0.61455987\\
41.3	-0.44197613\\
41.4	-0.48403403\\
41.5	-0.50572338\\
41.6	-0.47851986\\
41.7	-0.49715442\\
41.8	-0.46082019\\
41.9	-0.51354644\\
42	-0.4895054\\
42.1	-0.45693839\\
42.2	-0.43439314\\
42.3	-0.45689363\\
42.4	-0.44862271\\
42.5	-0.44042542\\
42.6	-0.43297035\\
42.7	-0.44503297\\
42.8	-0.47358972\\
42.9	-0.42739274\\
43	-0.4286965\\
43.1	-0.42428741\\
43.2	-0.44066662\\
43.3	-0.43340254\\
43.4	-0.41359553\\
43.5	-0.43477345\\
43.6	-0.42349421\\
43.7	-0.43572847\\
43.8	-0.42014271\\
43.9	-0.42355012\\
44	-0.41721152\\
44.1	-0.40618002\\
44.2	-0.41167567\\
44.3	-0.4169617\\
44.4	-0.40272213\\
44.5	-0.40597185\\
44.6	-0.40330917\\
44.7	-0.40349777\\
44.8	-0.4140995\\
44.9	-0.40891057\\
45	-0.40445558\\
45.1	-0.40112755\\
45.2	-0.3914018\\
45.3	-0.39944217\\
45.4	-0.40916127\\
45.5	-0.38685448\\
45.6	-0.40163214\\
45.7	-0.38868867\\
45.8	-0.38601609\\
45.9	-0.39415246\\
46	-0.3961124\\
46.1	-0.41559707\\
46.2	-0.39742131\\
46.3	-0.38098652\\
46.4	-0.39802344\\
46.5	-0.37968241\\
46.6	-0.36948029\\
46.7	-0.3828544\\
46.8	-0.38763377\\
46.9	-0.38459575\\
47	-0.38059729\\
47.1	-0.37705331\\
47.2	-0.38769925\\
47.3	-0.37094846\\
47.4	-0.36789483\\
47.5	-0.379318\\
47.6	-0.35703424\\
47.7	-0.36449851\\
47.8	-0.35656093\\
47.9	-0.65328579\\
48	-0.36935609\\
48.1	-0.3727412\\
48.2	-0.63505848\\
48.3	-0.40159536\\
48.4	-0.36975728\\
48.5	-0.61822284\\
48.6	-0.35346353\\
48.7	-0.42420981\\
48.8	-0.36533801\\
48.9	-0.36406869\\
49	-0.44895188\\
49.1	-0.3808371\\
49.2	-0.35336775\\
49.3	-0.35035475\\
49.4	-0.38689372\\
49.5	-0.35207963\\
49.6	-0.39345806\\
49.7	-0.3523101\\
49.8	-0.36211932\\
49.9	-0.34840844\\
50	-0.35070952\\
50.1	-0.35321976\\
50.2	-0.35460693\\
50.3	-0.35062066\\
50.4	-0.36547565\\
50.5	-0.34585006\\
50.6	-0.34307015\\
50.7	-0.3615732\\
50.8	-0.34888962\\
50.9	-0.33933491\\
51	-0.36045952\\
51.1	-0.34516532\\
51.2	-0.33311839\\
51.3	-0.33875078\\
51.4	-0.34228072\\
51.5	-0.36158592\\
51.6	-0.33287588\\
51.7	-0.33316234\\
51.8	-0.34661227\\
51.9	-0.32792011\\
52	-0.33127868\\
52.1	-0.32891582\\
52.2	-0.33815778\\
52.3	-0.33131731\\
52.4	-0.32905527\\
52.5	-0.32495134\\
52.6	-0.32616365\\
52.7	-0.33192694\\
52.8	-0.33332815\\
52.9	-0.32076083\\
53	-0.32742564\\
53.1	-0.32720111\\
53.2	-0.31836457\\
53.3	-0.30993884\\
53.4	-0.31562887\\
53.5	-0.32882245\\
53.6	-0.32475737\\
53.7	-0.32215721\\
53.8	-0.316877\\
53.9	-0.3090916\\
54	-0.30861955\\
54.1	-0.32223168\\
54.2	-0.31927913\\
54.3	-0.31060917\\
54.4	-0.30358022\\
54.5	-0.31377826\\
54.6	-0.31573889\\
54.7	-0.31373882\\
54.8	-0.31413312\\
54.9	-0.60257411\\
55	-0.31063901\\
55.1	-0.30591271\\
55.2	-0.31354007\\
55.3	-0.30041864\\
55.4	-0.63016667\\
55.5	-0.30976531\\
55.6	-0.29824019\\
55.7	-0.29477694\\
55.8	-0.29120146\\
55.9	-0.29501706\\
56	-0.29526813\\
56.1	-0.31054974\\
56.2	-0.29027711\\
56.3	-0.31430696\\
56.4	-0.28844294\\
56.5	-0.28806059\\
56.6	-0.30215352\\
56.7	-0.29875644\\
56.8	-0.33637765\\
56.9	-0.29672909\\
57	-0.29864091\\
57.1	-0.28992516\\
57.2	-0.29207286\\
57.3	-0.28558107\\
57.4	-0.30002287\\
57.5	-0.29639239\\
57.6	-0.2707817\\
57.7	-0.28594085\\
57.8	-0.28894973\\
57.9	-0.28060767\\
58	-0.27240861\\
58.1	-0.27866755\\
58.2	-0.28632444\\
58.3	-0.28009618\\
58.4	-0.27748064\\
58.5	-0.27877752\\
58.6	-0.28212973\\
58.7	-0.27422901\\
58.8	-0.27546797\\
58.9	-0.27805541\\
59	-0.2580168\\
59.1	-0.28574981\\
59.2	-0.26537164\\
59.3	-0.27610082\\
59.4	-0.2657877\\
59.5	-0.25963487\\
59.6	-0.26088605\\
59.7	-0.27038804\\
59.8	-0.26446857\\
59.9	-0.26826081\\
60	-0.26251289\\
60.1	-0.26363743\\
60.2	-0.25799299\\
60.3	-0.25866693\\
60.4	-0.26870449\\
60.5	-0.25450115\\
60.6	-0.24915951\\
60.7	-0.26134207\\
60.8	-0.26222551\\
60.9	-0.26421352\\
61	-0.24866764\\
61.1	-0.24505042\\
61.2	-0.25832057\\
61.3	-0.24653769\\
61.4	-0.25325547\\
61.5	-0.24971454\\
61.6	-0.24552081\\
61.7	-0.25473157\\
61.8	-0.26045538\\
61.9	-0.23665264\\
62	-0.24843536\\
62.1	-0.252097\\
62.2	-0.24306127\\
62.3	-0.25088613\\
62.4	-0.24317189\\
62.5	-0.24962844\\
62.6	-0.23249987\\
62.7	-0.22953364\\
62.8	-0.24187787\\
62.9	-0.22878348\\
63	-0.24252141\\
63.1	-0.22689434\\
63.2	-0.22650728\\
63.3	-0.23064626\\
63.4	-0.22805859\\
63.5	-0.22527163\\
63.6	-0.23342613\\
63.7	-0.21854098\\
63.8	-0.21641684\\
63.9	-0.21577882\\
64	-0.21956958\\
64.1	-0.23062552\\
64.2	-0.22862943\\
64.3	-0.22767696\\
64.4	-0.21013167\\
64.5	-0.22757597\\
64.6	-0.21103898\\
64.7	-0.22194673\\
64.8	-0.21490335\\
64.9	-0.20975538\\
65	-0.21324382\\
65.1	-0.21430921\\
65.2	-0.19925881\\
65.3	-0.21835136\\
65.4	-0.21457299\\
65.5	-0.19590993\\
65.6	-0.20597984\\
65.7	-0.20386148\\
65.8	-0.22134085\\
65.9	-0.20529254\\
66	-0.2153298\\
66.1	-0.19770135\\
66.2	-0.20685853\\
66.3	-0.19500231\\
66.4	-0.18807743\\
66.5	-0.20757879\\
66.6	-0.20853503\\
66.7	-0.19613775\\
66.8	-0.19995898\\
66.9	-0.19293004\\
67	-0.20493825\\
67.1	-0.20004907\\
67.2	-0.19749888\\
67.3	-0.18766455\\
67.4	-0.19694416\\
67.5	-0.18108095\\
67.6	-0.19863722\\
67.7	-0.18178581\\
67.8	-0.19898133\\
67.9	-0.18193509\\
68	-0.18847655\\
68.1	-0.19839106\\
68.2	-0.17991462\\
68.3	-0.18330879\\
68.4	-0.1910079\\
68.5	-0.1884283\\
68.6	-0.17843905\\
68.7	-0.17482091\\
68.8	-0.1835965\\
68.9	-0.16751973\\
69	-0.17373338\\
69.1	-0.16947377\\
69.2	-0.16995541\\
69.3	-0.16655805\\
69.4	-0.16792169\\
69.5	-0.16689322\\
69.6	-0.16304129\\
69.7	-0.17248068\\
69.8	-0.15788052\\
69.9	-0.16881017\\
70	-0.17286109\\
70.1	-0.17215454\\
70.2	-0.16761458\\
70.3	-0.16324843\\
70.4	-0.16555927\\
70.5	-0.15281352\\
70.6	-0.15538634\\
70.7	-0.14976021\\
70.8	-0.16473053\\
70.9	-0.15264971\\
71	-0.14530944\\
71.1	-0.15968366\\
71.2	-0.16307177\\
71.3	-0.13917303\\
71.4	-0.15733334\\
71.5	-0.1585161\\
71.6	-0.15332752\\
71.7	-0.15539565\\
71.8	-0.14242251\\
71.9	-0.15441742\\
72	-0.15055811\\
72.1	-0.13929149\\
72.2	-0.143355\\
72.3	-0.14293979\\
72.4	-0.1429903\\
72.5	-0.14702449\\
72.6	-0.15228896\\
72.7	-0.14127096\\
72.8	-0.14203608\\
72.9	-0.14550986\\
73	-0.13893118\\
73.1	-0.128144\\
73.2	-0.13737541\\
73.3	-0.13569807\\
73.4	-0.14253035\\
73.5	-0.13436966\\
73.6	-0.12756304\\
73.7	-0.13528263\\
73.8	-0.13512512\\
73.9	-0.14194038\\
74	-0.1309145\\
74.1	-0.13542217\\
74.2	-0.12916506\\
74.3	-0.12883498\\
74.4	-0.12519677\\
74.5	-0.13367676\\
74.6	-0.13430922\\
74.7	-0.11489583\\
74.8	-0.12125973\\
74.9	-0.13597386\\
75	-0.12145427\\
75.1	-0.12602347\\
75.2	-0.13142886\\
75.3	-0.13204421\\
75.4	-0.10588723\\
75.5	-0.12508992\\
75.6	-0.11982408\\
75.7	-0.12313717\\
75.8	-0.11434862\\
75.9	-0.11916518\\
76	-0.12102121\\
76.1	-0.11797171\\
76.2	-0.10180797\\
76.3	-0.11555643\\
76.4	-0.1168782\\
76.5	-0.11431144\\
76.6	-0.1111921\\
76.7	-0.11003098\\
76.8	-0.11196119\\
76.9	-0.10683535\\
77	-0.1073863\\
77.1	-0.10642053\\
77.2	-0.098182859\\
77.3	-0.10766589\\
77.4	-0.10952955\\
77.5	-0.10490628\\
77.6	-0.11706097\\
77.7	-0.099129713\\
77.8	-0.10194842\\
77.9	-0.094870211\\
78	-0.10346231\\
78.1	-0.1112104\\
78.2	-0.097653993\\
78.3	-0.10245323\\
78.4	-0.10025761\\
78.5	-0.090065224\\
78.6	-0.10011824\\
78.7	-0.092558271\\
78.8	-0.095809193\\
78.9	-0.10027168\\
79	-0.088790731\\
79.1	-0.098838885\\
79.2	-0.094797812\\
79.3	-0.085830784\\
79.4	-0.093283673\\
79.5	-0.097254239\\
79.6	-0.091160482\\
79.7	-0.093463545\\
79.8	-0.082223041\\
79.9	-0.085839286\\
80	-0.081091967\\
80.1	-0.077677713\\
80.2	-0.085253726\\
80.3	-0.083518739\\
80.4	-0.086957437\\
80.5	-0.092881652\\
80.6	-0.08599976\\
80.7	-0.087172452\\
80.8	-0.087725625\\
80.9	-0.076996748\\
81	-0.075856558\\
81.1	-0.085143722\\
81.2	-0.078434863\\
81.3	-0.078419679\\
81.4	-0.076402478\\
81.5	-0.086683762\\
81.6	-0.075486235\\
81.7	-0.07729164\\
81.8	-0.065065159\\
81.9	-0.075652927\\
82	-0.0834501\\
82.1	-0.065470953\\
82.2	-0.07695526\\
82.3	-0.073541863\\
82.4	-0.062860187\\
82.5	-0.060792483\\
82.6	-0.070437802\\
82.7	-0.066497147\\
82.8	-0.060867751\\
82.9	-0.081302455\\
83	-0.066565138\\
83.1	-0.061066056\\
83.2	-0.070183829\\
83.3	-0.068253143\\
83.4	-0.069761408\\
83.5	-0.066166953\\
83.6	-0.065192653\\
83.7	-0.06319658\\
83.8	-0.06880448\\
83.9	-0.072962768\\
84	-0.063945585\\
84.1	-0.060550215\\
84.2	-0.067312996\\
84.3	-0.062931738\\
84.4	-0.056217835\\
84.5	-0.061562954\\
84.6	-0.062002925\\
84.7	-0.059720161\\
84.8	-0.062920462\\
84.9	-0.061698869\\
85	-0.058426432\\
85.1	-0.061717036\\
85.2	-0.056497534\\
85.3	-0.057917822\\
85.4	-0.056842198\\
85.5	-0.056541691\\
85.6	-0.056943961\\
85.7	-0.0530664\\
85.8	-0.055399771\\
85.9	-0.057598283\\
86	-0.058225858\\
86.1	-0.05461372\\
86.2	-0.060529757\\
86.3	-0.05453611\\
86.4	-0.05272729\\
86.5	-0.055880721\\
86.6	-0.05208978\\
86.7	-0.054487007\\
86.8	-0.059929543\\
86.9	-0.05113998\\
87	-0.049569042\\
87.1	-0.056067415\\
87.2	-0.048102844\\
87.3	-0.056170118\\
87.4	-0.049634178\\
87.5	-0.044712524\\
87.6	-0.052461696\\
87.7	-0.049761118\\
87.8	-0.043237017\\
87.9	-0.050120588\\
88	-0.045233633\\
88.1	-0.050259728\\
88.2	-0.047796087\\
88.3	-0.045568433\\
88.4	-0.046664797\\
88.5	-0.047144463\\
88.6	-0.045019821\\
88.7	-0.044396674\\
88.8	-0.047713227\\
88.9	-0.046255313\\
89	-0.044611217\\
89.1	-0.038858771\\
89.2	-0.04183067\\
89.3	-0.043083649\\
89.4	-0.047255993\\
89.5	-0.048415339\\
89.6	-0.040614128\\
89.7	-0.043039611\\
89.8	-0.038743652\\
89.9	-0.039269284\\
90	-0.042597439\\
90.1	-0.04011291\\
90.2	-0.042934984\\
90.3	-0.033270515\\
90.4	-0.037362204\\
90.5	-0.040756103\\
90.6	-0.037483821\\
90.7	-0.040486984\\
90.8	-0.041939514\\
90.9	-0.040988015\\
91	-0.045334091\\
91.1	-0.033975795\\
91.2	-0.039685141\\
91.3	-0.034427855\\
91.4	-0.038447782\\
91.5	-0.042369159\\
91.6	-0.035730213\\
91.7	-0.039764301\\
91.8	-0.041703843\\
91.9	-0.034221659\\
92	-0.038167704\\
92.1	-0.033155272\\
92.2	-0.038020778\\
92.3	-0.03742715\\
92.4	-0.03370966\\
92.5	-0.037030845\\
92.6	-0.035951026\\
92.7	-0.035625914\\
92.8	-0.036333849\\
92.9	-0.03648462\\
93	-0.036150814\\
93.1	-0.03475257\\
93.2	-0.032527632\\
93.3	-0.029255656\\
93.4	-0.027540096\\
93.5	-0.036474177\\
93.6	-0.030009643\\
93.7	-0.035126401\\
93.8	-0.030926477\\
93.9	-0.033298674\\
94	-0.031823777\\
94.1	-0.032087504\\
94.2	-0.03398317\\
94.3	-0.029543133\\
94.4	-0.034849842\\
94.5	-0.031653885\\
94.6	-0.030090056\\
94.7	-0.029534004\\
94.8	-0.031769104\\
94.9	-0.029812008\\
95	-0.03123627\\
95.1	-0.024929899\\
95.2	-0.032421595\\
95.3	-0.025946572\\
95.4	-0.031799933\\
95.5	-0.028927967\\
95.6	-0.02902395\\
95.7	-0.03372712\\
95.8	-0.028103468\\
95.9	-0.037572642\\
96	-0.025477521\\
96.1	-0.028235393\\
96.2	-0.027808711\\
96.3	-0.032252126\\
96.4	-0.024652406\\
96.5	-0.031240212\\
96.6	-0.025893199\\
96.7	-0.022428926\\
96.8	-0.022289205\\
96.9	-0.018960784\\
97	-0.026529861\\
97.1	-0.031027757\\
97.2	-0.022428955\\
97.3	-0.027118619\\
97.4	-0.029536581\\
97.5	-0.021970574\\
97.6	-0.021726056\\
97.7	-0.026180051\\
97.8	-0.022790872\\
97.9	-0.027494496\\
98	-0.024000453\\
98.1	-0.025923485\\
98.2	-0.018070997\\
98.3	-0.024805043\\
98.4	-0.022678992\\
98.5	-0.02297736\\
98.6	-0.02356079\\
98.7	-0.023337784\\
98.8	-0.021782904\\
98.9	-0.021797705\\
99	-0.027976046\\
99.1	-0.021646509\\
99.2	-0.017863839\\
99.3	-0.024573756\\
99.4	-0.021593612\\
99.5	-0.020785863\\
99.6	-0.023037774\\
99.7	-0.018043279\\
99.8	-0.024610208\\
99.9	-0.020329558\\
100	-0.025463916\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.828592\\
0.2	-64.575934\\
0.3	-51.120461\\
0.4	-49.44174\\
0.5	-46.63155\\
0.6	-44.575612\\
0.7	-41.96336\\
0.8	-40.065549\\
0.9	-37.80176\\
1	-35.963983\\
1.1	-35.64936\\
1.2	-34.138953\\
1.3	-33.698217\\
1.4	-32.586937\\
1.5	-31.074424\\
1.6	-30.038201\\
1.7	-29.822485\\
1.8	-28.553658\\
1.9	-27.648556\\
2	-27.532632\\
2.1	-27.114556\\
2.2	-26.989373\\
2.3	-27.212017\\
2.4	-27.475078\\
2.5	-27.456202\\
2.6	-27.328125\\
2.7	-27.749865\\
2.8	-27.962069\\
2.9	-28.04838\\
3	-28.782578\\
3.1	-27.59274\\
3.2	-11.26717\\
3.3	-11.151135\\
3.4	-11.002711\\
3.5	-10.961991\\
3.6	-10.96072\\
3.7	-10.95906\\
3.8	-10.938715\\
3.9	-10.969673\\
4	-10.960532\\
4.1	-10.968876\\
4.2	-11.020527\\
4.3	-11.017268\\
4.4	-11.072084\\
4.5	-11.095735\\
4.6	-11.099894\\
4.7	-11.160234\\
4.8	-11.185472\\
4.9	-11.222704\\
5	-11.289499\\
5.1	-11.313611\\
5.2	-11.333848\\
5.3	-11.365368\\
5.4	-11.371716\\
5.5	-11.434745\\
5.6	-11.501351\\
5.7	-11.564894\\
5.8	-11.650908\\
5.9	-11.584156\\
6	-11.627499\\
6.1	-11.586543\\
6.2	-11.653939\\
6.3	-11.519868\\
6.4	-11.218271\\
6.5	-11.132107\\
6.6	-11.098562\\
6.7	-10.940421\\
6.8	-10.935284\\
6.9	-10.930766\\
7	-10.903056\\
7.1	-10.898251\\
7.2	-10.901936\\
7.3	-10.899235\\
7.4	-10.891236\\
7.5	-10.885351\\
7.6	-10.887377\\
7.7	-10.917705\\
7.8	-10.915907\\
7.9	-10.899706\\
8	-10.918827\\
8.1	-10.879589\\
8.2	-10.881207\\
8.3	-10.955529\\
8.4	-10.953494\\
8.5	-10.959836\\
8.6	-10.949283\\
8.7	-10.964776\\
8.8	-10.894119\\
8.9	-10.907508\\
9	-10.895225\\
9.1	-10.902476\\
9.2	-10.90487\\
9.3	-10.906956\\
9.4	-10.979234\\
9.5	-10.906452\\
9.6	-10.947853\\
9.7	-10.946255\\
9.8	-10.972106\\
9.9	-10.977313\\
10	-11.050028\\
10.1	-11.044566\\
10.2	-11.023071\\
10.3	-11.043518\\
10.4	-11.041045\\
10.5	-11.035276\\
10.6	-11.032219\\
10.7	-11.023036\\
10.8	-11.047242\\
10.9	-11.007231\\
11	-11.003237\\
11.1	-11.010241\\
11.2	-11.053401\\
11.3	-11.082431\\
11.4	-11.034702\\
11.5	-10.980256\\
11.6	-10.585698\\
11.7	-10.913166\\
11.8	-10.894742\\
11.9	-10.898594\\
12	-10.854599\\
12.1	-10.59335\\
12.2	-10.611815\\
12.3	-10.779701\\
12.4	-10.778389\\
12.5	-10.579568\\
12.6	-10.743106\\
12.7	-10.746641\\
12.8	-10.745112\\
12.9	-10.737152\\
13	-10.666498\\
13.1	-10.674023\\
13.2	-10.673578\\
13.3	-10.672045\\
13.4	-10.68325\\
13.5	-10.688453\\
13.6	-10.696145\\
13.7	-10.640191\\
13.8	-10.67815\\
13.9	-10.678458\\
14	-10.675134\\
14.1	-10.67212\\
14.2	-10.676844\\
14.3	-10.668038\\
14.4	-10.651244\\
14.5	-10.648442\\
14.6	-10.647231\\
14.7	-10.661009\\
14.8	-10.663228\\
14.9	-10.637694\\
15	-10.587192\\
15.1	-10.623964\\
15.2	-10.637967\\
15.3	-10.634667\\
15.4	-10.613721\\
15.5	-10.563828\\
15.6	-10.486571\\
15.7	-10.297692\\
15.8	-10.672402\\
15.9	-10.65611\\
16	-10.240691\\
16.1	-10.253172\\
16.2	-10.219766\\
16.3	-10.23007\\
16.4	-10.233808\\
16.5	-10.063643\\
16.6	-10.067857\\
16.7	-9.1817504\\
16.8	-10.124275\\
16.9	-10.236387\\
17	-10.259478\\
17.1	-10.325214\\
17.2	-10.37424\\
17.3	-10.375726\\
17.4	-9.5875538\\
17.5	-10.387581\\
17.6	-10.370129\\
17.7	-10.360881\\
17.8	-10.366919\\
17.9	-10.345179\\
18	-10.341022\\
18.1	-10.228991\\
18.2	-10.493915\\
18.3	-10.458762\\
18.4	-10.485608\\
18.5	-10.496381\\
18.6	-10.465788\\
18.7	-10.537964\\
18.8	-10.44733\\
18.9	-10.53246\\
19	-10.434257\\
19.1	-10.407594\\
19.2	-10.363334\\
19.3	-10.265441\\
19.4	-10.276209\\
19.5	-10.171934\\
19.6	-9.9653003\\
19.7	-9.9475612\\
19.8	-9.8316173\\
19.9	-8.2923388\\
20	-9.885158\\
20.1	-10.2319\\
20.2	-10.233224\\
20.3	-8.4791755\\
20.4	-10.244732\\
20.5	-8.5978985\\
20.6	-10.194872\\
20.7	-10.157048\\
20.8	-10.09326\\
20.9	-10.023432\\
21	-9.4867989\\
21.1	-9.1091098\\
21.2	-8.9963778\\
21.3	-9.2188039\\
21.4	-9.2096776\\
21.5	-9.17867\\
21.6	-9.1324735\\
21.7	-9.0653102\\
21.8	-9.1508954\\
21.9	-9.0431103\\
22	-9.0608374\\
22.1	-9.0807262\\
22.2	-7.6924008\\
22.3	-7.7202941\\
22.4	-7.6362237\\
22.5	-7.4703871\\
22.6	-7.4413566\\
22.7	-7.5772842\\
22.8	-7.5718467\\
22.9	-7.0653308\\
23	-7.4211087\\
23.1	-7.0269303\\
23.2	-7.0232356\\
23.3	-7.1620465\\
23.4	-7.562245\\
23.5	-7.2015257\\
23.6	-6.9632164\\
23.7	-6.821011\\
23.8	-6.8295051\\
23.9	-6.8200611\\
24	-9.41633\\
24.1	-6.7418037\\
24.2	-6.7065054\\
24.3	-6.7259825\\
24.4	-6.6782389\\
24.5	-6.8225237\\
24.6	-6.8043708\\
24.7	-6.7271464\\
24.8	-6.806685\\
24.9	-6.4824265\\
25	-6.5354288\\
25.1	-6.4507163\\
25.2	-6.4535076\\
25.3	-6.4039219\\
25.4	-6.4609164\\
25.5	-6.4236562\\
25.6	-6.8981815\\
25.7	-9.0402155\\
25.8	-9.5465054\\
25.9	-9.1989016\\
26	-9.0375203\\
26.1	-9.0833945\\
26.2	-8.8512089\\
26.3	-8.7861423\\
26.4	-8.4577123\\
26.5	-6.8893911\\
26.6	-8.3013178\\
26.7	-5.9858307\\
26.8	-5.9743147\\
26.9	-5.9243614\\
27	-5.8812617\\
27.1	-5.8430398\\
27.2	-5.8321519\\
27.3	-5.8064114\\
27.4	-5.7909378\\
27.5	-5.7253855\\
27.6	-6.4132031\\
27.7	-5.6837348\\
27.8	-6.2419756\\
27.9	-5.7663523\\
28	-5.5440741\\
28.1	-6.0830183\\
28.2	-5.5201944\\
28.3	-6.1369088\\
28.4	-6.0922027\\
28.5	-5.98965\\
28.6	-5.8839279\\
28.7	-5.7810855\\
28.8	-5.6790871\\
28.9	-5.5783658\\
29	-5.5004672\\
29.1	-5.4036218\\
29.2	-5.3074055\\
29.3	-5.2144112\\
29.4	-5.1230046\\
29.5	-5.2214537\\
29.6	-4.942755\\
29.7	-5.1210869\\
29.8	-4.9109428\\
29.9	-4.6965094\\
30	-4.6100706\\
30.1	-4.5342956\\
30.2	-4.3143365\\
30.3	-4.3764574\\
30.4	-4.1618156\\
30.5	-4.0681003\\
30.6	-4.0446802\\
30.7	-3.9143304\\
30.8	-4.0079048\\
30.9	-3.763363\\
31	-3.6921904\\
31.1	-3.6393178\\
31.2	-3.5693192\\
31.3	-3.6729568\\
31.4	-3.4371337\\
31.5	-3.3754365\\
31.6	-3.3110692\\
31.7	-3.2486369\\
31.8	-3.1983276\\
31.9	-3.1362257\\
32	-3.076196\\
32.1	-3.0125652\\
32.2	-2.9548347\\
32.3	-2.9005566\\
32.4	-2.8470847\\
32.5	-2.8139001\\
32.6	-2.7664323\\
32.7	-2.7114825\\
32.8	-2.7550932\\
32.9	-2.6964215\\
33	-2.6597068\\
33.1	-2.6356408\\
33.2	-2.5760916\\
33.3	-2.534558\\
33.4	-2.5226537\\
33.5	-2.4780192\\
33.6	-2.3852272\\
33.7	-2.362958\\
33.8	-2.343529\\
33.9	-2.2929327\\
34	-2.2639168\\
34.1	-2.219769\\
34.2	-2.1834467\\
34.3	-2.1426018\\
34.4	-2.0936885\\
34.5	-2.0587951\\
34.6	-2.0165434\\
34.7	-1.9798585\\
34.8	-1.9442169\\
34.9	-1.8961591\\
35	-1.8769279\\
35.1	-1.8293042\\
35.2	-1.7951175\\
35.3	-1.7519375\\
35.4	-1.7148156\\
35.5	-1.6773646\\
35.6	-1.6511896\\
35.7	-1.6221488\\
35.8	-1.5838417\\
35.9	-1.5580735\\
36	-1.5125342\\
36.1	-1.004774\\
36.2	-1.4114652\\
36.3	-1.399531\\
36.4	-1.3588167\\
36.5	-1.3309445\\
36.6	-1.2767031\\
36.7	-1.2828688\\
36.8	-1.1978202\\
36.9	-1.1919999\\
37	-1.1409584\\
37.1	-1.0990504\\
37.2	-1.0704777\\
37.3	-1.0225747\\
37.4	-1.0239764\\
37.5	-0.96425111\\
37.6	-0.95712853\\
37.7	-0.92135867\\
37.8	-0.87004261\\
37.9	-0.75571169\\
38	-0.82931779\\
38.1	-0.80359084\\
38.2	-0.8307493\\
38.3	-0.76057165\\
38.4	-0.72262824\\
38.5	-0.70776347\\
38.6	-0.69151335\\
38.7	-0.66204366\\
38.8	-0.65245229\\
38.9	-0.93391878\\
39	-0.9247215\\
39.1	-0.57697317\\
39.2	-0.61312129\\
39.3	-0.89509784\\
39.4	-0.58708783\\
39.5	-0.84293393\\
39.6	-0.8664931\\
39.7	-0.82212782\\
39.8	-0.61137121\\
39.9	-0.83777369\\
40	-0.82817367\\
40.1	-0.54922387\\
40.2	-0.56262643\\
40.3	-0.80067112\\
40.4	-0.7922652\\
40.5	-0.78240548\\
40.6	-0.77208755\\
40.7	-0.72481316\\
40.8	-0.56578519\\
40.9	-0.54481004\\
41	-0.55415967\\
41.1	-0.53413343\\
41.2	-0.64031278\\
41.3	-0.5912931\\
41.4	-0.55167722\\
41.5	-0.54915161\\
41.6	-0.53569261\\
41.7	-0.55105887\\
41.8	-0.51952592\\
41.9	-0.55764643\\
42	-0.53208803\\
42.1	-0.50850345\\
42.2	-0.49403612\\
42.3	-0.50187866\\
42.4	-0.50827941\\
42.5	-0.50411076\\
42.6	-0.48988741\\
42.7	-0.4947908\\
42.8	-0.47495587\\
42.9	-0.48121252\\
43	-0.47874853\\
43.1	-0.47238719\\
43.2	-0.45573377\\
43.3	-0.47507112\\
43.4	-0.467969\\
43.5	-0.47611802\\
43.6	-0.48921302\\
43.7	-0.46571481\\
43.8	-0.45690421\\
43.9	-0.46618314\\
44	-0.45557084\\
44.1	-0.45354321\\
44.2	-0.46421463\\
44.3	-0.45670755\\
44.4	-0.44183583\\
44.5	-0.45640389\\
44.6	-0.45004538\\
44.7	-0.45056376\\
44.8	-0.4557952\\
44.9	-0.454506\\
45	-0.44277619\\
45.1	-0.43739963\\
45.2	-0.43104465\\
45.3	-0.43065151\\
45.4	-0.44358527\\
45.5	-0.43321201\\
45.6	-0.44217127\\
45.7	-0.43431009\\
45.8	-0.43230206\\
45.9	-0.43664766\\
46	-0.4281761\\
46.1	-0.45318983\\
46.2	-0.42936015\\
46.3	-0.41891979\\
46.4	-0.42880321\\
46.5	-0.41381899\\
46.6	-0.40801555\\
46.7	-0.41234872\\
46.8	-0.42089959\\
46.9	-0.41911448\\
47	-0.40574749\\
47.1	-0.40986484\\
47.2	-0.41682671\\
47.3	-0.40790634\\
47.4	-0.40021077\\
47.5	-0.41428573\\
47.6	-0.41436592\\
47.7	-0.39232441\\
47.8	-0.3912962\\
47.9	-0.65243968\\
48	-0.39688537\\
48.1	-0.4042224\\
48.2	-0.63744446\\
48.3	-0.41629367\\
48.4	-0.40376537\\
48.5	-0.61864696\\
48.6	-0.38706991\\
48.7	-0.44032569\\
48.8	-0.39181888\\
48.9	-0.40145386\\
49	-0.47126688\\
49.1	-0.39793706\\
49.2	-0.38262932\\
49.3	-0.38669347\\
49.4	-0.41218577\\
49.5	-0.38332411\\
49.6	-0.41773896\\
49.7	-0.3804697\\
49.8	-0.39815899\\
49.9	-0.38067848\\
50	-0.38722423\\
50.1	-0.37999647\\
50.2	-0.38388631\\
50.3	-0.37518341\\
50.4	-0.38346125\\
50.5	-0.37771108\\
50.6	-0.37745168\\
50.7	-0.38709231\\
50.8	-0.37460336\\
50.9	-0.36438804\\
51	-0.38886497\\
51.1	-0.37081859\\
51.2	-0.36552396\\
51.3	-0.36903786\\
51.4	-0.36768176\\
51.5	-0.3621622\\
51.6	-0.36572708\\
51.7	-0.36463508\\
51.8	-0.37254459\\
51.9	-0.34085095\\
52	-0.35674645\\
52.1	-0.35261204\\
52.2	-0.36032427\\
52.3	-0.34395248\\
52.4	-0.35398554\\
52.5	-0.35970239\\
52.6	-0.35532394\\
52.7	-0.34744062\\
52.8	-0.35836959\\
52.9	-0.34577195\\
53	-0.3467551\\
53.1	-0.35258754\\
53.2	-0.34588678\\
53.3	-0.33735515\\
53.4	-0.34706276\\
53.5	-0.34776325\\
53.6	-0.34785567\\
53.7	-0.35286658\\
53.8	-0.33612963\\
53.9	-0.32996526\\
54	-0.33023491\\
54.1	-0.35059992\\
54.2	-0.35000924\\
54.3	-0.3377516\\
54.4	-0.33724005\\
54.5	-0.32915473\\
54.6	-0.33920003\\
54.7	-0.34154473\\
54.8	-0.33969185\\
54.9	-0.65593913\\
55	-0.33406877\\
55.1	-0.32911317\\
55.2	-0.32894266\\
55.3	-0.32508933\\
55.4	-0.6326427\\
55.5	-0.33225995\\
55.6	-0.33344983\\
55.7	-0.31242105\\
55.8	-0.33237162\\
55.9	-0.33360097\\
56	-0.31366539\\
56.1	-0.33149202\\
56.2	-0.32100289\\
56.3	-0.3401798\\
56.4	-0.32067445\\
56.5	-0.30960845\\
56.6	-0.32907011\\
56.7	-0.32478661\\
56.8	-0.3379259\\
56.9	-0.32733318\\
57	-0.31811182\\
57.1	-0.31708048\\
57.2	-0.30721395\\
57.3	-0.31859235\\
57.4	-0.33112583\\
57.5	-0.32076898\\
57.6	-0.30991407\\
57.7	-0.30718297\\
57.8	-0.32119403\\
57.9	-0.31311072\\
58	-0.29425909\\
58.1	-0.30924772\\
58.2	-0.31564941\\
58.3	-0.30904298\\
58.4	-0.30470083\\
58.5	-0.31659349\\
58.6	-0.31034375\\
58.7	-0.30231048\\
58.8	-0.30519688\\
58.9	-0.30908539\\
59	-0.29793437\\
59.1	-0.30745961\\
59.2	-0.29933795\\
59.3	-0.31001554\\
59.4	-0.29561534\\
59.5	-0.28984735\\
59.6	-0.30079631\\
59.7	-0.30070585\\
59.8	-0.29657302\\
59.9	-0.29770405\\
60	-0.29585032\\
60.1	-0.29231584\\
60.2	-0.29707976\\
60.3	-0.29093124\\
60.4	-0.29726282\\
60.5	-0.29404093\\
60.6	-0.28166744\\
60.7	-0.29330537\\
60.8	-0.29222406\\
60.9	-0.29117552\\
61	-0.27753904\\
61.1	-0.27106651\\
61.2	-0.28483258\\
61.3	-0.2813528\\
61.4	-0.2890936\\
61.5	-0.28883659\\
61.6	-0.27261101\\
61.7	-0.28352299\\
61.8	-0.29269328\\
61.9	-0.27265416\\
62	-0.28127134\\
62.1	-0.27631976\\
62.2	-0.27507945\\
62.3	-0.28389887\\
62.4	-0.275168\\
62.5	-0.28291081\\
62.6	-0.26031256\\
62.7	-0.27081951\\
62.8	-0.27191069\\
62.9	-0.26257274\\
63	-0.27481743\\
63.1	-0.26573483\\
63.2	-0.27207\\
63.3	-0.26667471\\
63.4	-0.24449019\\
63.5	-0.26229337\\
63.6	-0.27446698\\
63.7	-0.26688086\\
63.8	-0.25221543\\
63.9	-0.2523487\\
64	-0.26145968\\
64.1	-0.25121309\\
64.2	-0.26347755\\
64.3	-0.26449619\\
64.4	-0.25115751\\
64.5	-0.26589857\\
64.6	-0.24950272\\
64.7	-0.25928577\\
64.8	-0.25660456\\
64.9	-0.24756177\\
65	-0.25110587\\
65.1	-0.25178819\\
65.2	-0.24682686\\
65.3	-0.25313089\\
65.4	-0.24893448\\
65.5	-0.23043699\\
65.6	-0.24132423\\
65.7	-0.24489542\\
65.8	-0.24519654\\
65.9	-0.25044769\\
66	-0.24621559\\
66.1	-0.23694719\\
66.2	-0.24465117\\
66.3	-0.24671292\\
66.4	-0.23309239\\
66.5	-0.24665477\\
66.6	-0.24422967\\
66.7	-0.23774708\\
66.8	-0.23136597\\
66.9	-0.22551384\\
67	-0.23911894\\
67.1	-0.22669085\\
67.2	-0.22864054\\
67.3	-0.23104986\\
67.4	-0.23119554\\
67.5	-0.22663097\\
67.6	-0.22913754\\
67.7	-0.22361272\\
67.8	-0.22086819\\
67.9	-0.20362175\\
68	-0.22613545\\
68.1	-0.23223232\\
68.2	-0.22344645\\
68.3	-0.22301092\\
68.4	-0.23120551\\
68.5	-0.22625987\\
68.6	-0.19975112\\
68.7	-0.20837564\\
68.8	-0.2237883\\
68.9	-0.21807202\\
69	-0.21350353\\
69.1	-0.21207875\\
69.2	-0.20479405\\
69.3	-0.19813254\\
69.4	-0.20644965\\
69.5	-0.20731323\\
69.6	-0.20425546\\
69.7	-0.21211974\\
69.8	-0.19773268\\
69.9	-0.20583392\\
70	-0.20174136\\
70.1	-0.21073378\\
70.2	-0.2084847\\
70.3	-0.20444982\\
70.4	-0.20049578\\
70.5	-0.19036776\\
70.6	-0.18749514\\
70.7	-0.18707936\\
70.8	-0.19994337\\
70.9	-0.19415509\\
71	-0.18914989\\
71.1	-0.19268671\\
71.2	-0.19857054\\
71.3	-0.1840736\\
71.4	-0.19575931\\
71.5	-0.19341684\\
71.6	-0.18894665\\
71.7	-0.19761226\\
71.8	-0.17913002\\
71.9	-0.18111981\\
72	-0.19198153\\
72.1	-0.17614624\\
72.2	-0.19184829\\
72.3	-0.1837494\\
72.4	-0.18240876\\
72.5	-0.17286638\\
72.6	-0.18364092\\
72.7	-0.1689324\\
72.8	-0.17743557\\
72.9	-0.18096381\\
73	-0.16859055\\
73.1	-0.18898199\\
73.2	-0.18067129\\
73.3	-0.17882936\\
73.4	-0.17929\\
73.5	-0.16935416\\
73.6	-0.17224052\\
73.7	-0.17108562\\
73.8	-0.17814355\\
73.9	-0.1787978\\
74	-0.17007639\\
74.1	-0.18008228\\
74.2	-0.1628024\\
74.3	-0.16692043\\
74.4	-0.16720043\\
74.5	-0.16057222\\
74.6	-0.16733663\\
74.7	-0.16452236\\
74.8	-0.153941\\
74.9	-0.17189707\\
75	-0.15902656\\
75.1	-0.16631889\\
75.2	-0.16625271\\
75.3	-0.16241033\\
75.4	-0.14662597\\
75.5	-0.15776115\\
75.6	-0.15675989\\
75.7	-0.15825905\\
75.8	-0.15863666\\
75.9	-0.15485181\\
76	-0.153645\\
76.1	-0.15806567\\
76.2	-0.14403346\\
76.3	-0.1539693\\
76.4	-0.15077448\\
76.5	-0.1443415\\
76.6	-0.15086751\\
76.7	-0.14449338\\
76.8	-0.15418996\\
76.9	-0.15486774\\
77	-0.1515603\\
77.1	-0.14732707\\
77.2	-0.14355355\\
77.3	-0.14761547\\
77.4	-0.13889699\\
77.5	-0.14218118\\
77.6	-0.14113504\\
77.7	-0.14120624\\
77.8	-0.13700658\\
77.9	-0.12781566\\
78	-0.13907394\\
78.1	-0.14211554\\
78.2	-0.13486207\\
78.3	-0.13854666\\
78.4	-0.12694149\\
78.5	-0.12615675\\
78.6	-0.12017818\\
78.7	-0.12393424\\
78.8	-0.12804416\\
78.9	-0.13796026\\
79	-0.12621314\\
79.1	-0.13300319\\
79.2	-0.12419287\\
79.3	-0.12336919\\
79.4	-0.12484238\\
79.5	-0.12294271\\
79.6	-0.12516946\\
79.7	-0.11953747\\
79.8	-0.10988963\\
79.9	-0.12464224\\
80	-0.12409496\\
80.1	-0.079844079\\
80.2	-0.12237489\\
80.3	-0.11224267\\
80.4	-0.10710249\\
80.5	-0.12027862\\
80.6	-0.11494577\\
80.7	-0.11296746\\
80.8	-0.11233881\\
80.9	-0.10707985\\
81	-0.10961867\\
81.1	-0.12481198\\
81.2	-0.10702342\\
81.3	-0.11482859\\
81.4	-0.10092048\\
81.5	-0.11326571\\
81.6	-0.10280487\\
81.7	-0.11290158\\
81.8	-0.10213361\\
81.9	-0.10930561\\
82	-0.10519619\\
82.1	-0.10673814\\
82.2	-0.10393824\\
82.3	-0.106889\\
82.4	-0.10193606\\
82.5	-0.098133721\\
82.6	-0.10649566\\
82.7	-0.092464192\\
82.8	-0.10878805\\
82.9	-0.097297806\\
83	-0.10260411\\
83.1	-0.09904681\\
83.2	-0.10493495\\
83.3	-0.094882418\\
83.4	-0.10251327\\
83.5	-0.083308652\\
83.6	-0.10424431\\
83.7	-0.08940419\\
83.8	-0.084824944\\
83.9	-0.092710643\\
84	-0.09058474\\
84.1	-0.090325958\\
84.2	-0.089499361\\
84.3	-0.093240164\\
84.4	-0.090191096\\
84.5	-0.089714673\\
84.6	-0.10231263\\
84.7	-0.087623949\\
84.8	-0.092666039\\
84.9	-0.090074129\\
85	-0.088366899\\
85.1	-0.093871085\\
85.2	-0.083481889\\
85.3	-0.08483512\\
85.4	-0.07788536\\
85.5	-0.085318711\\
85.6	-0.081964136\\
85.7	-0.082135737\\
85.8	-0.085745513\\
85.9	-0.089291251\\
86	-0.079059713\\
86.1	-0.081491365\\
86.2	-0.080811256\\
86.3	-0.082255719\\
86.4	-0.076480916\\
86.5	-0.085581458\\
86.6	-0.072949534\\
86.7	-0.076440223\\
86.8	-0.077710635\\
86.9	-0.077202874\\
87	-0.07518072\\
87.1	-0.076478996\\
87.2	-0.079281164\\
87.3	-0.082679702\\
87.4	-0.075455273\\
87.5	-0.083382437\\
87.6	-0.071378981\\
87.7	-0.07525378\\
87.8	-0.067222746\\
87.9	-0.074817187\\
88	-0.070148036\\
88.1	-0.070935292\\
88.2	-0.064543498\\
88.3	-0.060479139\\
88.4	-0.073119345\\
88.5	-0.067429726\\
88.6	-0.066838829\\
88.7	-0.068302963\\
88.8	-0.07076348\\
88.9	-0.066482484\\
89	-0.06084053\\
89.1	-0.058143788\\
89.2	-0.070659455\\
89.3	-0.058433881\\
89.4	-0.064533985\\
89.5	-0.069001908\\
89.6	-0.063675392\\
89.7	-0.065978986\\
89.8	-0.067495689\\
89.9	-0.064504618\\
90	-0.068047041\\
90.1	-0.058428015\\
90.2	-0.059158973\\
90.3	-0.055433626\\
90.4	-0.064616153\\
90.5	-0.058486435\\
90.6	-0.060195865\\
90.7	-0.061235148\\
90.8	-0.06069195\\
90.9	-0.058924931\\
91	-0.065751677\\
91.1	-0.055267833\\
91.2	-0.061839072\\
91.3	-0.057877588\\
91.4	-0.057436256\\
91.5	-0.062559184\\
91.6	-0.052359702\\
91.7	-0.053560948\\
91.8	-0.058986452\\
91.9	-0.049180524\\
92	-0.051801607\\
92.1	-0.046237608\\
92.2	-0.051670079\\
92.3	-0.056886335\\
92.4	-0.050745477\\
92.5	-0.053622714\\
92.6	-0.05339881\\
92.7	-0.048643144\\
92.8	-0.045038254\\
92.9	-0.044168278\\
93	-0.04928715\\
93.1	-0.047179641\\
93.2	-0.044358852\\
93.3	-0.050201826\\
93.4	-0.053154378\\
93.5	-0.051838515\\
93.6	-0.050328903\\
93.7	-0.054091118\\
93.8	-0.051190813\\
93.9	-0.048075602\\
94	-0.047302125\\
94.1	-0.043692297\\
94.2	-0.048942162\\
94.3	-0.047664335\\
94.4	-0.045302038\\
94.5	-0.045264439\\
94.6	-0.045155535\\
94.7	-0.044908126\\
94.8	-0.048851778\\
94.9	-0.040563709\\
95	-0.047045954\\
95.1	-0.041368483\\
95.2	-0.048917458\\
95.3	-0.044118129\\
95.4	-0.045497406\\
95.5	-0.035945017\\
95.6	-0.043728411\\
95.7	-0.042083882\\
95.8	-0.044087676\\
95.9	-0.044241357\\
96	-0.042978381\\
96.1	-0.038998902\\
96.2	-0.03315785\\
96.3	-0.042626446\\
96.4	-0.043916802\\
96.5	-0.03923015\\
96.6	-0.038593191\\
96.7	-0.040985826\\
96.8	-0.039874152\\
96.9	-0.038785305\\
97	-0.039664412\\
97.1	-0.042432021\\
97.2	-0.033410818\\
97.3	-0.046151543\\
97.4	-0.039711226\\
97.5	-0.031941296\\
97.6	-0.038772374\\
97.7	-0.035666617\\
97.8	-0.043058521\\
97.9	-0.033273832\\
98	-0.037993195\\
98.1	-0.032547359\\
98.2	-0.036331775\\
98.3	-0.037547561\\
98.4	-0.039177633\\
98.5	-0.035214941\\
98.6	-0.032557907\\
98.7	-0.036824637\\
98.8	-0.034777833\\
98.9	-0.03696891\\
99	-0.034449809\\
99.1	-0.03604305\\
99.2	-0.032325332\\
99.3	-0.03560241\\
99.4	-0.036057853\\
99.5	-0.033063391\\
99.6	-0.030331057\\
99.7	-0.029771648\\
99.8	-0.037610136\\
99.9	-0.02824283\\
100	-0.030754502\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.913928\\
0.2	-64.674284\\
0.3	-51.262611\\
0.4	-49.812374\\
0.5	-46.516563\\
0.6	-44.714948\\
0.7	-41.991579\\
0.8	-40.219851\\
0.9	-37.915404\\
1	-36.067316\\
1.1	-35.754222\\
1.2	-34.32518\\
1.3	-33.806306\\
1.4	-32.747585\\
1.5	-31.166528\\
1.6	-30.312996\\
1.7	-30.034208\\
1.8	-28.724194\\
1.9	-27.846643\\
2	-27.62893\\
2.1	-27.229966\\
2.2	-27.095023\\
2.3	-27.365497\\
2.4	-27.522694\\
2.5	-27.645937\\
2.6	-27.50248\\
2.7	-27.926888\\
2.8	-28.052626\\
2.9	-28.23742\\
3	-28.947618\\
3.1	-27.702198\\
3.2	-11.324471\\
3.3	-11.194013\\
3.4	-11.063003\\
3.5	-11.016943\\
3.6	-11.018201\\
3.7	-11.016142\\
3.8	-10.991919\\
3.9	-11.029408\\
4	-11.025098\\
4.1	-11.041913\\
4.2	-11.072115\\
4.3	-11.068972\\
4.4	-11.133804\\
4.5	-11.15627\\
4.6	-11.17182\\
4.7	-11.210074\\
4.8	-11.242624\\
4.9	-11.283376\\
5	-11.360987\\
5.1	-11.37842\\
5.2	-11.399336\\
5.3	-11.457636\\
5.4	-11.455759\\
5.5	-11.528565\\
5.6	-11.609337\\
5.7	-11.685095\\
5.8	-11.743971\\
5.9	-11.68008\\
6	-11.711419\\
6.1	-11.669503\\
6.2	-11.701025\\
6.3	-11.570917\\
6.4	-11.269891\\
6.5	-11.178742\\
6.6	-11.141746\\
6.7	-10.998715\\
6.8	-10.997825\\
6.9	-10.99062\\
7	-10.948106\\
7.1	-10.961404\\
7.2	-10.953113\\
7.3	-10.942398\\
7.4	-10.941671\\
7.5	-10.940643\\
7.6	-10.940258\\
7.7	-10.990595\\
7.8	-10.975695\\
7.9	-10.973266\\
8	-10.95892\\
8.1	-10.935335\\
8.2	-10.94279\\
8.3	-11.019204\\
8.4	-11.012718\\
8.5	-11.0081\\
8.6	-11.014318\\
8.7	-11.008078\\
8.8	-10.961515\\
8.9	-10.955165\\
9	-10.949357\\
9.1	-10.95559\\
9.2	-10.960839\\
9.3	-10.965943\\
9.4	-11.040766\\
9.5	-10.945745\\
9.6	-10.99282\\
9.7	-10.996165\\
9.8	-11.039982\\
9.9	-11.022294\\
10	-11.093463\\
10.1	-11.094949\\
10.2	-11.068472\\
10.3	-11.074786\\
10.4	-11.072971\\
10.5	-11.072495\\
10.6	-11.07356\\
10.7	-11.072544\\
10.8	-11.087455\\
10.9	-11.050179\\
11	-11.049279\\
11.1	-11.044058\\
11.2	-11.101193\\
11.3	-11.136358\\
11.4	-11.075317\\
11.5	-11.017081\\
11.6	-10.611304\\
11.7	-10.938207\\
11.8	-10.923379\\
11.9	-10.930742\\
12	-10.88596\\
12.1	-10.628004\\
12.2	-10.645241\\
12.3	-10.811276\\
12.4	-10.814243\\
12.5	-10.606388\\
12.6	-10.777915\\
12.7	-10.778837\\
12.8	-10.777089\\
12.9	-10.764726\\
13	-10.70585\\
13.1	-10.706827\\
13.2	-10.708466\\
13.3	-10.699785\\
13.4	-10.711814\\
13.5	-10.726651\\
13.6	-10.729431\\
13.7	-10.682073\\
13.8	-10.717606\\
13.9	-10.712349\\
14	-10.715791\\
14.1	-10.713112\\
14.2	-10.722287\\
14.3	-10.708062\\
14.4	-10.691254\\
14.5	-10.690172\\
14.6	-10.689897\\
14.7	-10.709402\\
14.8	-10.704468\\
14.9	-10.689468\\
15	-10.669461\\
15.1	-10.677412\\
15.2	-10.683167\\
15.3	-10.679094\\
15.4	-10.664706\\
15.5	-10.642083\\
15.6	-10.640382\\
15.7	-10.410693\\
15.8	-10.710614\\
15.9	-10.705294\\
16	-10.391608\\
16.1	-10.358081\\
16.2	-10.361559\\
16.3	-10.350313\\
16.4	-10.362814\\
16.5	-10.204383\\
16.6	-10.201959\\
16.7	-9.7290462\\
16.8	-10.263042\\
16.9	-10.38883\\
17	-10.415202\\
17.1	-10.433586\\
17.2	-10.434884\\
17.3	-10.46295\\
17.4	-10.337878\\
17.5	-10.465724\\
17.6	-10.469837\\
17.7	-10.470547\\
17.8	-10.4691\\
17.9	-10.465496\\
18	-10.465906\\
18.1	-10.405202\\
18.2	-10.582351\\
18.3	-10.559107\\
18.4	-10.576705\\
18.5	-10.577962\\
18.6	-10.555436\\
18.7	-10.59307\\
18.8	-10.549625\\
18.9	-10.583326\\
19	-10.517767\\
19.1	-10.49981\\
19.2	-10.460703\\
19.3	-10.397196\\
19.4	-10.392657\\
19.5	-10.337517\\
19.6	-10.180284\\
19.7	-10.158535\\
19.8	-10.080211\\
19.9	-9.0100623\\
20	-10.128777\\
20.1	-10.327545\\
20.2	-10.330505\\
20.3	-8.7139534\\
20.4	-10.329217\\
20.5	-8.7067463\\
20.6	-10.299153\\
20.7	-10.253093\\
20.8	-10.202859\\
20.9	-10.116534\\
21	-9.734146\\
21.1	-9.348555\\
21.2	-9.241713\\
21.3	-9.4884103\\
21.4	-9.4598827\\
21.5	-9.4379468\\
21.6	-9.3654486\\
21.7	-9.3317562\\
21.8	-9.3577731\\
21.9	-9.2749203\\
22	-9.2878502\\
22.1	-9.3263025\\
22.2	-8.0685662\\
22.3	-8.0948222\\
22.4	-8.1406847\\
22.5	-8.064386\\
22.6	-8.0225307\\
22.7	-7.8946034\\
22.8	-7.9376419\\
22.9	-7.7197248\\
23	-7.8426047\\
23.1	-7.6485698\\
23.2	-7.6203738\\
23.3	-7.668485\\
23.4	-7.7275173\\
23.5	-7.6608333\\
23.6	-7.5678964\\
23.7	-7.486355\\
23.8	-7.4311374\\
23.9	-7.3865653\\
24	-9.5098587\\
24.1	-7.3531108\\
24.2	-7.2172357\\
24.3	-7.173414\\
24.4	-7.2944584\\
24.5	-7.0578999\\
24.6	-7.053943\\
24.7	-7.0770273\\
24.8	-7.0375007\\
24.9	-7.0249674\\
25	-6.9565239\\
25.1	-6.9030136\\
25.2	-6.9305746\\
25.3	-6.8673763\\
25.4	-6.8641979\\
25.5	-6.8243657\\
25.6	-7.2954799\\
25.7	-9.1536564\\
25.8	-9.9263251\\
25.9	-9.6680744\\
26	-9.598105\\
26.1	-9.9778961\\
26.2	-9.8266333\\
26.3	-9.9392442\\
26.4	-9.5671765\\
26.5	-7.4568435\\
26.6	-9.8361176\\
26.7	-6.4841632\\
26.8	-6.4663938\\
26.9	-6.3923363\\
27	-6.3477564\\
27.1	-6.2899144\\
27.2	-6.2871235\\
27.3	-6.2821708\\
27.4	-6.2757038\\
27.5	-6.225743\\
27.6	-7.0954246\\
27.7	-6.1474463\\
27.8	-6.6948705\\
27.9	-6.1558784\\
28	-6.0166385\\
28.1	-6.7471591\\
28.2	-5.9919576\\
28.3	-7.5273798\\
28.4	-8.1219691\\
28.5	-8.0207869\\
28.6	-7.893631\\
28.7	-7.760824\\
28.8	-7.631826\\
28.9	-7.5011859\\
29	-7.4049185\\
29.1	-7.2783963\\
29.2	-7.1566049\\
29.3	-7.0359059\\
29.4	-6.9177107\\
29.5	-6.0681852\\
29.6	-6.686723\\
29.7	-5.6751465\\
29.8	-5.6351158\\
29.9	-6.3698695\\
30	-6.2590417\\
30.1	-6.1627775\\
30.2	-5.4836147\\
30.3	-5.9559948\\
30.4	-5.5666381\\
30.5	-5.5089824\\
30.6	-5.6227283\\
30.7	-5.530596\\
30.8	-5.4905078\\
30.9	-5.4314142\\
31	-5.3241893\\
31.1	-5.348324\\
31.2	-5.2249202\\
31.3	-5.064357\\
31.4	-5.0994548\\
31.5	-5.0497954\\
31.6	-4.9594273\\
31.7	-4.8362432\\
31.8	-4.7465229\\
31.9	-4.6441584\\
32	-4.5252175\\
32.1	-4.4319238\\
32.2	-4.343671\\
32.3	-4.2395146\\
32.4	-4.1571017\\
32.5	-4.1230304\\
32.6	-4.056196\\
32.7	-3.9298106\\
32.8	-3.9169648\\
32.9	-3.8448353\\
33	-3.7895036\\
33.1	-3.7458614\\
33.2	-3.682331\\
33.3	-3.6243379\\
33.4	-3.5911594\\
33.5	-3.5320236\\
33.6	-3.4390036\\
33.7	-3.3967608\\
33.8	-3.3571676\\
33.9	-3.2970202\\
34	-3.2581909\\
34.1	-3.200428\\
34.2	-3.1510392\\
34.3	-3.0984174\\
34.4	-3.0384219\\
34.5	-2.9922058\\
34.6	-2.9432213\\
34.7	-2.8954347\\
34.8	-2.848756\\
34.9	-2.7941521\\
35	-2.7576866\\
35.1	-2.703655\\
35.2	-2.6591996\\
35.3	-2.6140473\\
35.4	-2.5682974\\
35.5	-2.5230756\\
35.6	-2.4848834\\
35.7	-2.4434723\\
35.8	-2.3984988\\
35.9	-2.3626437\\
36	-2.3176262\\
36.1	-2.0822844\\
36.2	-2.2160618\\
36.3	-2.1869211\\
36.4	-2.1440076\\
36.5	-2.1101354\\
36.6	-2.0562605\\
36.7	-2.0459841\\
36.8	-1.9913087\\
36.9	-1.9603205\\
37	-1.9177234\\
37.1	-1.8821225\\
37.2	-1.849878\\
37.3	-1.8127553\\
37.4	-1.7909705\\
37.5	-1.7543082\\
37.6	-1.717915\\
37.7	-1.68343\\
37.8	-1.6433817\\
37.9	-1.620126\\
38	-1.5815355\\
38.1	-1.5505389\\
38.2	-1.3807956\\
38.3	-1.4816457\\
38.4	-1.4624696\\
38.5	-1.4188836\\
38.6	-1.3817804\\
38.7	-1.3666173\\
38.8	-1.3128149\\
38.9	-0.93588213\\
39	-0.92535788\\
39.1	-1.2590105\\
39.2	-1.1763458\\
39.3	-0.89405056\\
39.4	-1.1232844\\
39.5	-0.90428051\\
39.6	-0.86628147\\
39.7	-0.879247\\
39.8	-0.99349782\\
39.9	-0.85659288\\
40	-0.88913358\\
40.1	-0.92715154\\
40.2	-0.89845029\\
40.3	-1.039272\\
40.4	-1.0249887\\
40.5	-1.0142051\\
40.6	-1.0009962\\
40.7	-0.9217911\\
40.8	-0.77212335\\
40.9	-0.73721926\\
41	-0.72521225\\
41.1	-0.6897155\\
41.2	-0.80614435\\
41.3	-0.59177763\\
41.4	-0.66750109\\
41.5	-0.65620481\\
41.6	-0.65349798\\
41.7	-0.66621994\\
41.8	-0.6166298\\
41.9	-0.65855267\\
42	-0.53680313\\
42.1	-0.60311795\\
42.2	-0.54197868\\
42.3	-0.59290138\\
42.4	-0.56603814\\
42.5	-0.57221873\\
42.6	-0.55614467\\
42.7	-0.57027111\\
42.8	-0.67002303\\
42.9	-0.55160413\\
43	-0.53828925\\
43.1	-0.54086257\\
43.2	-0.63064947\\
43.3	-0.54066688\\
43.4	-0.52762207\\
43.5	-0.55340351\\
43.6	-0.55228688\\
43.7	-0.53767673\\
43.8	-0.53080108\\
43.9	-0.52766026\\
44	-0.52356545\\
44.1	-0.51140726\\
44.2	-0.5154315\\
44.3	-0.51468406\\
44.4	-0.50900508\\
44.5	-0.50828112\\
44.6	-0.50297946\\
44.7	-0.50151764\\
44.8	-0.51091681\\
44.9	-0.50118945\\
45	-0.50350754\\
45.1	-0.48504254\\
45.2	-0.48479282\\
45.3	-0.48630719\\
45.4	-0.48719343\\
45.5	-0.47744069\\
45.6	-0.48138013\\
45.7	-0.47851761\\
45.8	-0.47046439\\
45.9	-0.47997574\\
46	-0.4775754\\
46.1	-0.49908536\\
46.2	-0.4822743\\
46.3	-0.46644412\\
46.4	-0.46585158\\
46.5	-0.44833274\\
46.6	-0.45495297\\
46.7	-0.46245711\\
46.8	-0.46778015\\
46.9	-0.46509353\\
47	-0.45406384\\
47.1	-0.43944898\\
47.2	-0.45498191\\
47.3	-0.4433605\\
47.4	-0.45011363\\
47.5	-0.44305943\\
47.6	-0.44216114\\
47.7	-0.4383383\\
47.8	-0.43422847\\
47.9	-0.71170902\\
48	-0.43685963\\
48.1	-0.43905162\\
48.2	-0.74020267\\
48.3	-0.46507116\\
48.4	-0.43989279\\
48.5	-0.72808221\\
48.6	-0.42353667\\
48.7	-0.4925537\\
48.8	-0.4314571\\
48.9	-0.43179152\\
49	-0.53124223\\
49.1	-0.44713262\\
49.2	-0.4257387\\
49.3	-0.41080616\\
49.4	-0.44750195\\
49.5	-0.41167192\\
49.6	-0.45408802\\
49.7	-0.40438337\\
49.8	-0.42717608\\
49.9	-0.41540584\\
50	-0.41812073\\
50.1	-0.41157101\\
50.2	-0.41066784\\
50.3	-0.40559147\\
50.4	-0.40977299\\
50.5	-0.41456895\\
50.6	-0.4063181\\
50.7	-0.40904959\\
50.8	-0.4057951\\
50.9	-0.38383525\\
51	-0.4269761\\
51.1	-0.4008258\\
51.2	-0.40030409\\
51.3	-0.40617269\\
51.4	-0.39373314\\
51.5	-0.4344051\\
51.6	-0.39979579\\
51.7	-0.38403039\\
51.8	-0.3983176\\
51.9	-0.38392306\\
52	-0.38243363\\
52.1	-0.38642054\\
52.2	-0.39658576\\
52.3	-0.38011539\\
52.4	-0.3861239\\
52.5	-0.38568127\\
52.6	-0.38591363\\
52.7	-0.37806129\\
52.8	-0.38973786\\
52.9	-0.3722414\\
53	-0.38098567\\
53.1	-0.37418281\\
53.2	-0.37608907\\
53.3	-0.35925353\\
53.4	-0.3701918\\
53.5	-0.37218968\\
53.6	-0.37160839\\
53.7	-0.37614082\\
53.8	-0.36633986\\
53.9	-0.35482403\\
54	-0.3678916\\
54.1	-0.37910793\\
54.2	-0.37744163\\
54.3	-0.3600419\\
54.4	-0.36666153\\
54.5	-0.3639005\\
54.6	-0.36928359\\
54.7	-0.36283783\\
54.8	-0.36741209\\
54.9	-0.65697301\\
55	-0.3580417\\
55.1	-0.35892851\\
55.2	-0.36149371\\
55.3	-0.35373636\\
55.4	-0.6328301\\
55.5	-0.35550518\\
55.6	-0.36041569\\
55.7	-0.34418971\\
55.8	-0.35262738\\
55.9	-0.35298009\\
56	-0.34522753\\
56.1	-0.35315096\\
56.2	-0.34269313\\
56.3	-0.36547102\\
56.4	-0.34550511\\
56.5	-0.34109613\\
56.6	-0.34761782\\
56.7	-0.34700573\\
56.8	-0.35163823\\
56.9	-0.34788026\\
57	-0.35087921\\
57.1	-0.34756834\\
57.2	-0.34050414\\
57.3	-0.34660829\\
57.4	-0.34680774\\
57.5	-0.34256679\\
57.6	-0.33320136\\
57.7	-0.34232821\\
57.8	-0.3471459\\
57.9	-0.33716571\\
58	-0.33234165\\
58.1	-0.32721606\\
58.2	-0.34209469\\
58.3	-0.33139353\\
58.4	-0.32763585\\
58.5	-0.32834833\\
58.6	-0.33019368\\
58.7	-0.32888204\\
58.8	-0.32685255\\
58.9	-0.3326655\\
59	-0.31708952\\
59.1	-0.3312459\\
59.2	-0.32588364\\
59.3	-0.33045476\\
59.4	-0.32870385\\
59.5	-0.32081751\\
59.6	-0.32419971\\
59.7	-0.32170412\\
59.8	-0.31922345\\
59.9	-0.32905208\\
60	-0.31904847\\
60.1	-0.3143493\\
60.2	-0.31614611\\
60.3	-0.31776315\\
60.4	-0.319662\\
60.5	-0.31979997\\
60.6	-0.30680392\\
60.7	-0.31928478\\
60.8	-0.31674742\\
60.9	-0.31828355\\
61	-0.31071011\\
61.1	-0.31065312\\
61.2	-0.31265707\\
61.3	-0.31465897\\
61.4	-0.31105249\\
61.5	-0.31271899\\
61.6	-0.30692516\\
61.7	-0.31486141\\
61.8	-0.31950179\\
61.9	-0.30793694\\
62	-0.31206116\\
62.1	-0.30223337\\
62.2	-0.30300901\\
62.3	-0.31285144\\
62.4	-0.30493757\\
62.5	-0.30466124\\
62.6	-0.2920648\\
62.7	-0.29746246\\
62.8	-0.30128556\\
62.9	-0.29077005\\
63	-0.2967777\\
63.1	-0.28994943\\
63.2	-0.30070426\\
63.3	-0.28704569\\
63.4	-0.29197401\\
63.5	-0.29688659\\
63.6	-0.30931042\\
63.7	-0.28945646\\
63.8	-0.29401235\\
63.9	-0.28008655\\
64	-0.27968151\\
64.1	-0.28178275\\
64.2	-0.29254114\\
64.3	-0.29222269\\
64.4	-0.28660146\\
64.5	-0.2843998\\
64.6	-0.28223772\\
64.7	-0.27897716\\
64.8	-0.2822822\\
64.9	-0.27692283\\
65	-0.28187005\\
65.1	-0.28717441\\
65.2	-0.28094951\\
65.3	-0.28488649\\
65.4	-0.28721387\\
65.5	-0.277068\\
65.6	-0.26803953\\
65.7	-0.26456686\\
65.8	-0.28325991\\
65.9	-0.28323257\\
66	-0.27148191\\
66.1	-0.26306292\\
66.2	-0.27873281\\
66.3	-0.27137979\\
66.4	-0.26300487\\
66.5	-0.27659229\\
66.6	-0.27274269\\
66.7	-0.26507119\\
66.8	-0.27274239\\
66.9	-0.26395693\\
67	-0.26858045\\
67.1	-0.26092722\\
67.2	-0.26542253\\
67.3	-0.25110256\\
67.4	-0.26481672\\
67.5	-0.25166188\\
67.6	-0.26400802\\
67.7	-0.26096434\\
67.8	-0.25980491\\
67.9	-0.24827846\\
68	-0.25787539\\
68.1	-0.26282018\\
68.2	-0.25134271\\
68.3	-0.2543928\\
68.4	-0.2607945\\
68.5	-0.2544975\\
68.6	-0.24289186\\
68.7	-0.24731458\\
68.8	-0.25950511\\
68.9	-0.24934966\\
69	-0.24473955\\
69.1	-0.24794513\\
69.2	-0.24965955\\
69.3	-0.23446312\\
69.4	-0.24741698\\
69.5	-0.23629782\\
69.6	-0.24669462\\
69.7	-0.25399282\\
69.8	-0.2375949\\
69.9	-0.237532\\
70	-0.24080915\\
70.1	-0.24356367\\
70.2	-0.23961433\\
70.3	-0.24591343\\
70.4	-0.23226585\\
70.5	-0.23240509\\
70.6	-0.22187084\\
70.7	-0.22482639\\
70.8	-0.23020392\\
70.9	-0.22415722\\
71	-0.23319578\\
71.1	-0.23833389\\
71.2	-0.23625495\\
71.3	-0.21493103\\
71.4	-0.23769655\\
71.5	-0.22472595\\
71.6	-0.22552538\\
71.7	-0.23358784\\
71.8	-0.21467936\\
71.9	-0.22911791\\
72	-0.22230134\\
72.1	-0.2056699\\
72.2	-0.23044229\\
72.3	-0.22317245\\
72.4	-0.21221378\\
72.5	-0.22185269\\
72.6	-0.22447472\\
72.7	-0.21828024\\
72.8	-0.20651054\\
72.9	-0.20802353\\
73	-0.20951491\\
73.1	-0.22241804\\
73.2	-0.21194684\\
73.3	-0.21651483\\
73.4	-0.22708949\\
73.5	-0.20381685\\
73.6	-0.20342392\\
73.7	-0.20429844\\
73.8	-0.20516614\\
73.9	-0.2047192\\
74	-0.20122763\\
74.1	-0.20592013\\
74.2	-0.20272894\\
74.3	-0.19493036\\
74.4	-0.19557054\\
74.5	-0.20279437\\
74.6	-0.21561421\\
74.7	-0.2016388\\
74.8	-0.1951008\\
74.9	-0.21444721\\
75	-0.19541064\\
75.1	-0.19554394\\
75.2	-0.21096645\\
75.3	-0.2011113\\
75.4	-0.18209186\\
75.5	-0.2070613\\
75.6	-0.19053289\\
75.7	-0.19819139\\
75.8	-0.19517676\\
75.9	-0.18642908\\
76	-0.18886491\\
76.1	-0.1862405\\
76.2	-0.18109056\\
76.3	-0.1902788\\
76.4	-0.19059942\\
76.5	-0.18359368\\
76.6	-0.18380932\\
76.7	-0.18859997\\
76.8	-0.18809111\\
76.9	-0.18155225\\
77	-0.17700487\\
77.1	-0.18474194\\
77.2	-0.18075062\\
77.3	-0.19083637\\
77.4	-0.17060392\\
77.5	-0.16802992\\
77.6	-0.18261477\\
77.7	-0.17772124\\
77.8	-0.18088264\\
77.9	-0.16745385\\
78	-0.17986804\\
78.1	-0.1709438\\
78.2	-0.17056335\\
78.3	-0.1767803\\
78.4	-0.1723079\\
78.5	-0.15860653\\
78.6	-0.16056584\\
78.7	-0.15413081\\
78.8	-0.17056892\\
78.9	-0.17356651\\
79	-0.15943989\\
79.1	-0.16487715\\
79.2	-0.1611916\\
79.3	-0.16131411\\
79.4	-0.15799067\\
79.5	-0.16079342\\
79.6	-0.15625917\\
79.7	-0.15880757\\
79.8	-0.15489727\\
79.9	-0.14834199\\
80	-0.15853705\\
80.1	-0.08953509\\
80.2	-0.15703895\\
80.3	-0.14323504\\
80.4	-0.15186535\\
80.5	-0.1508735\\
80.6	-0.14087853\\
80.7	-0.1421155\\
80.8	-0.14291928\\
80.9	-0.14992275\\
81	-0.14484433\\
81.1	-0.1520579\\
81.2	-0.14292223\\
81.3	-0.14664644\\
81.4	-0.13716097\\
81.5	-0.13867526\\
81.6	-0.13676567\\
81.7	-0.13970332\\
81.8	-0.11796495\\
81.9	-0.14623174\\
82	-0.14465511\\
82.1	-0.13071269\\
82.2	-0.13184361\\
82.3	-0.1349323\\
82.4	-0.1402568\\
82.5	-0.13420187\\
82.6	-0.13797137\\
82.7	-0.12227948\\
82.8	-0.13992401\\
82.9	-0.13716495\\
83	-0.12475905\\
83.1	-0.12328564\\
83.2	-0.13144705\\
83.3	-0.13697252\\
83.4	-0.13368005\\
83.5	-0.12057719\\
83.6	-0.12393402\\
83.7	-0.13849903\\
83.8	-0.1238723\\
83.9	-0.12203072\\
84	-0.12061684\\
84.1	-0.11644973\\
84.2	-0.12106734\\
84.3	-0.1148419\\
84.4	-0.11478731\\
84.5	-0.12550178\\
84.6	-0.12417275\\
84.7	-0.11869279\\
84.8	-0.12134558\\
84.9	-0.11299598\\
85	-0.11500668\\
85.1	-0.11704425\\
85.2	-0.10768394\\
85.3	-0.11080345\\
85.4	-0.11044712\\
85.5	-0.11546726\\
85.6	-0.11557714\\
85.7	-0.11182565\\
85.8	-0.11649927\\
85.9	-0.10937726\\
86	-0.10220899\\
86.1	-0.10812995\\
86.2	-0.11227671\\
86.3	-0.10937385\\
86.4	-0.10822319\\
86.5	-0.10472951\\
86.6	-0.11289264\\
86.7	-0.097668195\\
86.8	-0.10844771\\
86.9	-0.10767584\\
87	-0.10006148\\
87.1	-0.1012464\\
87.2	-0.10429693\\
87.3	-0.097253278\\
87.4	-0.10050533\\
87.5	-0.10218134\\
87.6	-0.10176334\\
87.7	-0.097308857\\
87.8	-0.10172963\\
87.9	-0.10350822\\
88	-0.092575254\\
88.1	-0.10165127\\
88.2	-0.10689319\\
88.3	-0.10789778\\
88.4	-0.093476643\\
88.5	-0.09240051\\
88.6	-0.096413525\\
88.7	-0.10228297\\
88.8	-0.094582\\
88.9	-0.090316863\\
89	-0.094288003\\
89.1	-0.088378821\\
89.2	-0.093456515\\
89.3	-0.08520198\\
89.4	-0.092427641\\
89.5	-0.095453143\\
89.6	-0.086538151\\
89.7	-0.091309087\\
89.8	-0.088168594\\
89.9	-0.093401794\\
90	-0.093789669\\
90.1	-0.08603805\\
90.2	-0.094883874\\
90.3	-0.086180821\\
90.4	-0.083923657\\
90.5	-0.072791373\\
90.6	-0.081861039\\
90.7	-0.082907724\\
90.8	-0.086312506\\
90.9	-0.08420682\\
91	-0.08094159\\
91.1	-0.087436006\\
91.2	-0.082073739\\
91.3	-0.082979644\\
91.4	-0.07991157\\
91.5	-0.076323579\\
91.6	-0.077351713\\
91.7	-0.077580708\\
91.8	-0.077876183\\
91.9	-0.079042152\\
92	-0.080174922\\
92.1	-0.08091814\\
92.2	-0.073001736\\
92.3	-0.076887371\\
92.4	-0.07261356\\
92.5	-0.073208953\\
92.6	-0.077141972\\
92.7	-0.066939536\\
92.8	-0.072166398\\
92.9	-0.068008271\\
93	-0.067901023\\
93.1	-0.069095716\\
93.2	-0.072065823\\
93.3	-0.067637477\\
93.4	-0.074000913\\
93.5	-0.074799874\\
93.6	-0.06992963\\
93.7	-0.069478164\\
93.8	-0.067370206\\
93.9	-0.063668732\\
94	-0.063162318\\
94.1	-0.066009009\\
94.2	-0.068235456\\
94.3	-0.062081745\\
94.4	-0.062717228\\
94.5	-0.068648287\\
94.6	-0.062970559\\
94.7	-0.057381772\\
94.8	-0.059506029\\
94.9	-0.059650103\\
95	-0.064668812\\
95.1	-0.061833248\\
95.2	-0.066138022\\
95.3	-0.067061105\\
95.4	-0.065638622\\
95.5	-0.054837814\\
95.6	-0.0634917\\
95.7	-0.061733419\\
95.8	-0.06056913\\
95.9	-0.071666169\\
96	-0.057425816\\
96.1	-0.057437421\\
96.2	-0.057222042\\
96.3	-0.052096155\\
96.4	-0.051095636\\
96.5	-0.062392618\\
96.6	-0.056615153\\
96.7	-0.062232187\\
96.8	-0.057495004\\
96.9	-0.05820583\\
97	-0.050969924\\
97.1	-0.057158058\\
97.2	-0.058765977\\
97.3	-0.054533224\\
97.4	-0.057937887\\
97.5	-0.055018309\\
97.6	-0.054219579\\
97.7	-0.051481253\\
97.8	-0.047758048\\
97.9	-0.051114646\\
98	-0.052388155\\
98.1	-0.05228765\\
98.2	-0.05301521\\
98.3	-0.046792584\\
98.4	-0.047982151\\
98.5	-0.055786797\\
98.6	-0.043320503\\
98.7	-0.045436412\\
98.8	-0.050257714\\
98.9	-0.045185423\\
99	-0.048445286\\
99.1	-0.050283214\\
99.2	-0.044908923\\
99.3	-0.050845234\\
99.4	-0.046261337\\
99.5	-0.048712074\\
99.6	-0.042323798\\
99.7	-0.043392364\\
99.8	-0.048376646\\
99.9	-0.043268937\\
100	-0.045938848\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-77.883099\\
0.2	-64.776552\\
0.3	-51.294581\\
0.4	-49.692034\\
0.5	-46.896845\\
0.6	-44.857032\\
0.7	-42.206572\\
0.8	-40.317781\\
0.9	-38.131919\\
1	-36.20845\\
1.1	-35.896948\\
1.2	-34.262397\\
1.3	-33.87615\\
1.4	-32.884328\\
1.5	-31.250828\\
1.6	-30.385555\\
1.7	-30.057476\\
1.8	-28.90384\\
1.9	-27.942133\\
2	-27.804904\\
2.1	-27.35654\\
2.2	-27.309077\\
2.3	-27.493946\\
2.4	-27.720451\\
2.5	-27.785551\\
2.6	-27.618014\\
2.7	-28.068053\\
2.8	-28.248802\\
2.9	-28.335599\\
3	-29.099876\\
3.1	-27.846019\\
3.2	-11.365071\\
3.3	-11.239652\\
3.4	-11.125608\\
3.5	-11.085136\\
3.6	-11.083283\\
3.7	-11.082696\\
3.8	-11.063594\\
3.9	-11.096623\\
4	-11.096337\\
4.1	-11.106956\\
4.2	-11.146471\\
4.3	-11.14821\\
4.4	-11.214118\\
4.5	-11.230216\\
4.6	-11.244639\\
4.7	-11.291924\\
4.8	-11.328281\\
4.9	-11.365081\\
5	-11.423708\\
5.1	-11.463387\\
5.2	-11.500196\\
5.3	-11.552016\\
5.4	-11.565477\\
5.5	-11.643187\\
5.6	-11.719498\\
5.7	-11.842396\\
5.8	-11.875265\\
5.9	-11.794066\\
6	-11.800462\\
6.1	-11.729032\\
6.2	-11.773192\\
6.3	-11.629408\\
6.4	-11.33211\\
6.5	-11.216678\\
6.6	-11.197664\\
6.7	-11.060135\\
6.8	-11.052094\\
6.9	-11.047851\\
7	-11.018015\\
7.1	-11.006822\\
7.2	-11.005915\\
7.3	-11.011798\\
7.4	-11.018415\\
7.5	-11.010901\\
7.6	-10.997259\\
7.7	-11.045885\\
7.8	-11.038561\\
7.9	-11.036734\\
8	-11.035593\\
8.1	-11.010623\\
8.2	-10.998591\\
8.3	-11.087373\\
8.4	-11.080178\\
8.5	-11.070285\\
8.6	-11.088784\\
8.7	-11.080651\\
8.8	-11.004866\\
8.9	-11.012014\\
9	-11.005931\\
9.1	-11.006344\\
9.2	-11.020968\\
9.3	-11.020191\\
9.4	-11.099499\\
9.5	-11.009435\\
9.6	-11.037306\\
9.7	-11.039668\\
9.8	-11.08444\\
9.9	-11.080842\\
10	-11.138488\\
10.1	-11.145108\\
10.2	-11.099343\\
10.3	-11.125353\\
10.4	-11.116157\\
10.5	-11.120358\\
10.6	-11.114887\\
10.7	-11.121347\\
10.8	-11.123513\\
10.9	-11.092303\\
11	-11.088253\\
11.1	-11.091406\\
11.2	-11.139076\\
11.3	-11.183457\\
11.4	-11.122089\\
11.5	-11.049102\\
11.6	-10.646319\\
11.7	-10.969102\\
11.8	-10.948181\\
11.9	-10.956837\\
12	-10.926177\\
12.1	-10.668647\\
12.2	-10.675019\\
12.3	-10.839075\\
12.4	-10.838746\\
12.5	-10.634715\\
12.6	-10.804315\\
12.7	-10.805445\\
12.8	-10.811273\\
12.9	-10.794\\
13	-10.737002\\
13.1	-10.735816\\
13.2	-10.742912\\
13.3	-10.732471\\
13.4	-10.736852\\
13.5	-10.754433\\
13.6	-10.760246\\
13.7	-10.707344\\
13.8	-10.747835\\
13.9	-10.735192\\
14	-10.741668\\
14.1	-10.741732\\
14.2	-10.752956\\
14.3	-10.753241\\
14.4	-10.725341\\
14.5	-10.714888\\
14.6	-10.724397\\
14.7	-10.741351\\
14.8	-10.735503\\
14.9	-10.727797\\
15	-10.715255\\
15.1	-10.708788\\
15.2	-10.712459\\
15.3	-10.719611\\
15.4	-10.69952\\
15.5	-10.693809\\
15.6	-10.686309\\
15.7	-10.461234\\
15.8	-10.744232\\
15.9	-10.73843\\
16	-10.433227\\
16.1	-10.422124\\
16.2	-10.421725\\
16.3	-10.41157\\
16.4	-10.427314\\
16.5	-10.412982\\
16.6	-10.420152\\
16.7	-10.214715\\
16.8	-10.387226\\
16.9	-10.465379\\
17	-10.476027\\
17.1	-10.487429\\
17.2	-10.50302\\
17.3	-10.518673\\
17.4	-10.452927\\
17.5	-10.515735\\
17.6	-10.520045\\
17.7	-10.524928\\
17.8	-10.539442\\
17.9	-10.539691\\
18	-10.523996\\
18.1	-10.496327\\
18.2	-10.632825\\
18.3	-10.615257\\
18.4	-10.626602\\
18.5	-10.629952\\
18.6	-10.598948\\
18.7	-10.633773\\
18.8	-10.598574\\
18.9	-10.624463\\
19	-10.577352\\
19.1	-10.562976\\
19.2	-10.535545\\
19.3	-10.501575\\
19.4	-10.506653\\
19.5	-10.456776\\
19.6	-10.355651\\
19.7	-10.336239\\
19.8	-10.301929\\
19.9	-9.7822472\\
20	-10.304529\\
20.1	-10.403161\\
20.2	-10.419776\\
20.3	-9.3729586\\
20.4	-10.423661\\
20.5	-9.1718958\\
20.6	-10.386958\\
20.7	-10.359836\\
20.8	-10.320458\\
20.9	-10.299673\\
21	-9.9912742\\
21.1	-9.6439145\\
21.2	-9.6072794\\
21.3	-9.7561605\\
21.4	-9.7728634\\
21.5	-9.7348647\\
21.6	-9.6925096\\
21.7	-9.5895685\\
21.8	-9.6300134\\
21.9	-9.5740848\\
22	-9.5607581\\
22.1	-9.5744795\\
22.2	-8.3821422\\
22.3	-8.2824233\\
22.4	-8.4575601\\
22.5	-8.5198412\\
22.6	-8.6255548\\
22.7	-8.3899407\\
22.8	-8.5078115\\
22.9	-8.371708\\
23	-8.5544153\\
23.1	-8.1880978\\
23.2	-8.0778321\\
23.3	-8.3319759\\
23.4	-8.2049534\\
23.5	-8.1687708\\
23.6	-8.1608244\\
23.7	-8.1013417\\
23.8	-8.0445589\\
23.9	-8.0299815\\
24	-9.6078067\\
24.1	-7.919772\\
24.2	-7.6717838\\
24.3	-7.5386516\\
24.4	-8.2022754\\
24.5	-7.3512057\\
24.6	-7.3616319\\
24.7	-7.4245448\\
24.8	-7.2845919\\
24.9	-7.4481192\\
25	-7.4196361\\
25.1	-7.4121107\\
25.2	-7.4721339\\
25.3	-7.4234113\\
25.4	-7.3653032\\
25.5	-7.357136\\
25.6	-7.6097071\\
25.7	-9.2542841\\
25.8	-10.00384\\
25.9	-9.7696992\\
26	-9.6956813\\
26.1	-10.061094\\
26.2	-9.9204159\\
26.3	-10.008971\\
26.4	-9.6529922\\
26.5	-7.7726832\\
26.6	-9.9362007\\
26.7	-6.9924983\\
26.8	-6.895061\\
26.9	-6.8981602\\
27	-6.7953041\\
27.1	-6.7416022\\
27.2	-6.7462522\\
27.3	-6.697319\\
27.4	-6.6752749\\
27.5	-6.6390799\\
27.6	-7.3828803\\
27.7	-6.5944842\\
27.8	-6.9648218\\
27.9	-6.5140402\\
28	-6.4484365\\
28.1	-7.0251682\\
28.2	-6.4251031\\
28.3	-7.591856\\
28.4	-8.918278\\
28.5	-10.065749\\
28.6	-10.121855\\
28.7	-10.123519\\
28.8	-9.9212596\\
28.9	-9.7260472\\
29	-9.6764015\\
29.1	-9.523491\\
29.2	-9.3668709\\
29.3	-9.2147094\\
29.4	-9.056913\\
29.5	-6.8274482\\
29.6	-8.7725594\\
29.7	-6.0524262\\
29.8	-6.0243677\\
29.9	-8.3359689\\
30	-8.1965353\\
30.1	-8.1073514\\
30.2	-5.7905624\\
30.3	-7.8364833\\
30.4	-5.9271098\\
30.5	-5.774569\\
30.6	-6.3997693\\
30.7	-5.8475364\\
30.8	-7.2601569\\
30.9	-5.7754583\\
31	-5.7687003\\
31.1	-5.7712335\\
31.2	-5.8156392\\
31.3	-6.728358\\
31.4	-5.7765959\\
31.5	-5.6765564\\
31.6	-5.5853501\\
31.7	-5.5080008\\
31.8	-5.4719299\\
31.9	-5.3724767\\
32	-5.3613581\\
32.1	-5.3315165\\
32.2	-5.270266\\
32.3	-5.3984705\\
32.4	-5.6111777\\
32.5	-5.8368598\\
32.6	-5.537273\\
32.7	-5.2402966\\
32.8	-5.2930961\\
32.9	-5.209054\\
33	-5.1352183\\
33.1	-5.0707025\\
33.2	-4.9968274\\
33.3	-4.921033\\
33.4	-4.8649188\\
33.5	-4.79279\\
33.6	-4.6898338\\
33.7	-4.6300304\\
33.8	-4.5694522\\
33.9	-4.5035717\\
34	-4.4418098\\
34.1	-4.3730565\\
34.2	-4.3056493\\
34.3	-4.2413552\\
34.4	-4.1677627\\
34.5	-4.1066007\\
34.6	-4.0503972\\
34.7	-3.9857044\\
34.8	-3.9264862\\
34.9	-3.8596975\\
35	-3.8069076\\
35.1	-3.7428911\\
35.2	-3.6864961\\
35.3	-3.6323966\\
35.4	-3.5767831\\
35.5	-3.5178064\\
35.6	-3.4648442\\
35.7	-3.4139624\\
35.8	-3.359575\\
35.9	-3.3095462\\
36	-3.2562281\\
36.1	-3.0218087\\
36.2	-3.1152593\\
36.3	-3.0992727\\
36.4	-3.0466322\\
36.5	-3.0026382\\
36.6	-2.9282191\\
36.7	-2.9144951\\
36.8	-2.8617776\\
36.9	-2.8182056\\
37	-2.7693441\\
37.1	-2.7038428\\
37.2	-2.6705843\\
37.3	-2.6195127\\
37.4	-2.6045714\\
37.5	-2.5532378\\
37.6	-2.515384\\
37.7	-2.4760993\\
37.8	-2.4297774\\
37.9	-2.3924812\\
38	-2.3509879\\
38.1	-2.3185065\\
38.2	-2.2215362\\
38.3	-2.2397654\\
38.4	-2.2031535\\
38.5	-2.1629723\\
38.6	-2.1225509\\
38.7	-2.094361\\
38.8	-2.0519088\\
38.9	-1.7712604\\
39	-1.7293385\\
39.1	-1.9592157\\
39.2	-1.9018196\\
39.3	-1.6015762\\
39.4	-1.8406012\\
39.5	-1.5520431\\
39.6	-1.4726665\\
39.7	-1.464945\\
39.8	-1.6592454\\
39.9	-1.3244286\\
40	-1.265596\\
40.1	-1.6334727\\
40.2	-1.5875165\\
40.3	-1.040345\\
40.4	-1.0287866\\
40.5	-1.0161242\\
40.6	-1.0030621\\
40.7	-1.0557672\\
40.8	-1.3500014\\
40.9	-1.3480938\\
41	-1.3199399\\
41.1	-1.3227451\\
41.2	-1.0730526\\
41.3	-1.2147831\\
41.4	-1.1909733\\
41.5	-1.1453709\\
41.6	-1.1380694\\
41.7	-1.0867309\\
41.8	-1.10196\\
41.9	-1.0031493\\
42	-1.0122228\\
42.1	-0.99869993\\
42.2	-1.0191984\\
42.3	-0.95213519\\
42.4	-0.93868956\\
42.5	-0.90702588\\
42.6	-0.89207056\\
42.7	-0.85548682\\
42.8	-0.67285163\\
42.9	-0.8115317\\
43	-0.80338577\\
43.1	-0.77473679\\
43.2	-0.63321236\\
43.3	-0.72059251\\
43.4	-0.71930355\\
43.5	-0.69304159\\
43.6	-0.66798234\\
43.7	-0.67126833\\
43.8	-0.6350832\\
43.9	-0.65421968\\
44	-0.62765245\\
44.1	-0.62173806\\
44.2	-0.61290576\\
44.3	-0.59547616\\
44.4	-0.5807368\\
44.5	-0.58622763\\
44.6	-0.58189485\\
44.7	-0.56873992\\
44.8	-0.58235649\\
44.9	-0.58436812\\
45	-0.56971648\\
45.1	-0.56337044\\
45.2	-0.5472077\\
45.3	-0.55008336\\
45.4	-0.55731354\\
45.5	-0.5510466\\
45.6	-0.54682169\\
45.7	-0.54883566\\
45.8	-0.5445031\\
45.9	-0.55047304\\
46	-0.53224192\\
46.1	-0.55851728\\
46.2	-0.53676672\\
46.3	-0.53257251\\
46.4	-0.53504456\\
46.5	-0.52744375\\
46.6	-0.51225238\\
46.7	-0.52609977\\
46.8	-0.52841314\\
46.9	-0.51563266\\
47	-0.51623479\\
47.1	-0.5081154\\
47.2	-0.507794\\
47.3	-0.49648503\\
47.4	-0.4997446\\
47.5	-0.50383588\\
47.6	-0.4922354\\
47.7	-0.49521171\\
47.8	-0.48851938\\
47.9	-0.77069592\\
48	-0.48264124\\
48.1	-0.48661976\\
48.2	-0.74903518\\
48.3	-0.502151\\
48.4	-0.49147364\\
48.5	-0.72902856\\
48.6	-0.46689601\\
48.7	-0.53632926\\
48.8	-0.47321827\\
48.9	-0.48336706\\
49	-0.55748655\\
49.1	-0.48336594\\
49.2	-0.4593879\\
49.3	-0.45092076\\
49.4	-0.48267627\\
49.5	-0.46167612\\
49.6	-0.48137733\\
49.7	-0.44671742\\
49.8	-0.47577586\\
49.9	-0.44976528\\
50	-0.44841922\\
50.1	-0.44919403\\
50.2	-0.45916061\\
50.3	-0.45312617\\
50.4	-0.45456645\\
50.5	-0.44079093\\
50.6	-0.43674813\\
50.7	-0.45126212\\
50.8	-0.43518403\\
50.9	-0.42249546\\
51	-0.45099845\\
51.1	-0.43808961\\
51.2	-0.4230045\\
51.3	-0.4346875\\
51.4	-0.42877221\\
51.5	-0.43656497\\
51.6	-0.42661863\\
51.7	-0.42557268\\
51.8	-0.43116314\\
51.9	-0.40680517\\
52	-0.42270766\\
52.1	-0.41416352\\
52.2	-0.42588255\\
52.3	-0.40656727\\
52.4	-0.41286034\\
52.5	-0.40897189\\
52.6	-0.41819061\\
52.7	-0.39758178\\
52.8	-0.42072789\\
52.9	-0.4070675\\
53	-0.40251338\\
53.1	-0.41272398\\
53.2	-0.40093893\\
53.3	-0.39702754\\
53.4	-0.40621837\\
53.5	-0.40839902\\
53.6	-0.39947713\\
53.7	-0.40422227\\
53.8	-0.39577927\\
53.9	-0.39654099\\
54	-0.38937674\\
54.1	-0.40130584\\
54.2	-0.3992461\\
54.3	-0.39671482\\
54.4	-0.39301653\\
54.5	-0.38875913\\
54.6	-0.39413407\\
54.7	-0.39576168\\
54.8	-0.38844676\\
54.9	-0.68831605\\
55	-0.3915543\\
55.1	-0.38529308\\
55.2	-0.38396257\\
55.3	-0.37976827\\
55.4	-0.66542939\\
55.5	-0.38576315\\
55.6	-0.38518243\\
55.7	-0.37173406\\
55.8	-0.38421036\\
55.9	-0.37629836\\
56	-0.37369319\\
56.1	-0.38920099\\
56.2	-0.37389719\\
56.3	-0.39453274\\
56.4	-0.36961708\\
56.5	-0.37343313\\
56.6	-0.37087091\\
56.7	-0.37217831\\
56.8	-0.35564869\\
56.9	-0.37673001\\
57	-0.37439424\\
57.1	-0.37105923\\
57.2	-0.364684\\
57.3	-0.3708578\\
57.4	-0.37476584\\
57.5	-0.37631665\\
57.6	-0.36086899\\
57.7	-0.36756938\\
57.8	-0.37518242\\
57.9	-0.36788257\\
58	-0.35285499\\
58.1	-0.35650203\\
58.2	-0.36727947\\
58.3	-0.36002543\\
58.4	-0.35686014\\
58.5	-0.35544103\\
58.6	-0.35797999\\
58.7	-0.36139355\\
58.8	-0.3537636\\
58.9	-0.35611407\\
59	-0.34544454\\
59.1	-0.35879657\\
59.2	-0.35124277\\
59.3	-0.34954057\\
59.4	-0.34803136\\
59.5	-0.34289771\\
59.6	-0.34500599\\
59.7	-0.3485638\\
59.8	-0.35108303\\
59.9	-0.35543977\\
60	-0.3397079\\
60.1	-0.3452571\\
60.2	-0.34195732\\
60.3	-0.33614992\\
60.4	-0.34663059\\
60.5	-0.34249007\\
60.6	-0.34161058\\
60.7	-0.34236621\\
60.8	-0.33608967\\
60.9	-0.34064393\\
61	-0.33142469\\
61.1	-0.32751155\\
61.2	-0.34029482\\
61.3	-0.33481789\\
61.4	-0.33345002\\
61.5	-0.34023629\\
61.6	-0.33562034\\
61.7	-0.33640613\\
61.8	-0.33764955\\
61.9	-0.32772078\\
62	-0.32761353\\
62.1	-0.33135983\\
62.2	-0.32872966\\
62.3	-0.33469291\\
62.4	-0.32562339\\
62.5	-0.32968561\\
62.6	-0.31838511\\
62.7	-0.33225551\\
62.8	-0.32664963\\
62.9	-0.31676948\\
63	-0.32385123\\
63.1	-0.32198242\\
63.2	-0.32365928\\
63.3	-0.31623609\\
63.4	-0.31456811\\
63.5	-0.32197749\\
63.6	-0.32701288\\
63.7	-0.31419557\\
63.8	-0.31089319\\
63.9	-0.31172792\\
64	-0.31259997\\
64.1	-0.31745941\\
64.2	-0.31104462\\
64.3	-0.31718682\\
64.4	-0.30514876\\
64.5	-0.31077053\\
64.6	-0.30985503\\
64.7	-0.29127861\\
64.8	-0.31372593\\
64.9	-0.30432606\\
65	-0.31558823\\
65.1	-0.31310024\\
65.2	-0.31008245\\
65.3	-0.31240782\\
65.4	-0.30512354\\
65.5	-0.30223948\\
65.6	-0.3036625\\
65.7	-0.29772365\\
65.8	-0.31357005\\
65.9	-0.30859013\\
66	-0.30358958\\
66.1	-0.29284827\\
66.2	-0.30334136\\
66.3	-0.30030042\\
66.4	-0.28559188\\
66.5	-0.30028203\\
66.6	-0.29754931\\
66.7	-0.29150398\\
66.8	-0.29886975\\
66.9	-0.30189615\\
67	-0.30301185\\
67.1	-0.29235485\\
67.2	-0.29455875\\
67.3	-0.28418314\\
67.4	-0.2902565\\
67.5	-0.27834434\\
67.6	-0.29308484\\
67.7	-0.29104384\\
67.8	-0.28855488\\
67.9	-0.29186592\\
68	-0.28567072\\
68.1	-0.28280788\\
68.2	-0.28547561\\
68.3	-0.27741238\\
68.4	-0.29630718\\
68.5	-0.28109003\\
68.6	-0.27561293\\
68.7	-0.28096169\\
68.8	-0.27716054\\
68.9	-0.28511637\\
69	-0.27333181\\
69.1	-0.27476903\\
69.2	-0.27171204\\
69.3	-0.26202475\\
69.4	-0.27551482\\
69.5	-0.26817608\\
69.6	-0.27677711\\
69.7	-0.28338743\\
69.8	-0.27186541\\
69.9	-0.2723194\\
70	-0.28130807\\
70.1	-0.27187415\\
70.2	-0.27069258\\
70.3	-0.27094212\\
70.4	-0.26273748\\
70.5	-0.26668719\\
70.6	-0.262038\\
70.7	-0.25979563\\
70.8	-0.26137758\\
70.9	-0.25942088\\
71	-0.25385578\\
71.1	-0.27000875\\
71.2	-0.26843137\\
71.3	-0.24568279\\
71.4	-0.26861441\\
71.5	-0.26026749\\
71.6	-0.25837178\\
71.7	-0.26140924\\
71.8	-0.24618531\\
71.9	-0.26388077\\
72	-0.25664986\\
72.1	-0.24033523\\
72.2	-0.24775297\\
72.3	-0.25483767\\
72.4	-0.24776445\\
72.5	-0.24678468\\
72.6	-0.25765637\\
72.7	-0.2474413\\
72.8	-0.23844777\\
72.9	-0.2520813\\
73	-0.25221806\\
73.1	-0.24176911\\
73.2	-0.24925177\\
73.3	-0.25384228\\
73.4	-0.24864736\\
73.5	-0.24137283\\
73.6	-0.23979416\\
73.7	-0.24073899\\
73.8	-0.23254976\\
73.9	-0.24143523\\
74	-0.24169283\\
74.1	-0.23710684\\
74.2	-0.2334863\\
74.3	-0.22494042\\
74.4	-0.22583974\\
74.5	-0.23160837\\
74.6	-0.2469753\\
74.7	-0.24008948\\
74.8	-0.2348897\\
74.9	-0.25346416\\
75	-0.22393469\\
75.1	-0.23016167\\
75.2	-0.23822664\\
75.3	-0.2330432\\
75.4	-0.22212259\\
75.5	-0.23284788\\
75.6	-0.22196911\\
75.7	-0.2367036\\
75.8	-0.22307103\\
75.9	-0.22702884\\
76	-0.21774692\\
76.1	-0.22778592\\
76.2	-0.21685762\\
76.3	-0.22207019\\
76.4	-0.22496451\\
76.5	-0.22125451\\
76.6	-0.21375902\\
76.7	-0.21730394\\
76.8	-0.23126417\\
76.9	-0.22251594\\
77	-0.21849891\\
77.1	-0.22145295\\
77.2	-0.20962806\\
77.3	-0.22185764\\
77.4	-0.19374049\\
77.5	-0.20170183\\
77.6	-0.2072341\\
77.7	-0.20035843\\
77.8	-0.22079662\\
77.9	-0.20893438\\
78	-0.21009797\\
78.1	-0.20993846\\
78.2	-0.2041328\\
78.3	-0.21178197\\
78.4	-0.19046817\\
78.5	-0.19246698\\
78.6	-0.20139595\\
78.7	-0.19079715\\
78.8	-0.20456722\\
78.9	-0.20831451\\
79	-0.19158665\\
79.1	-0.19602408\\
79.2	-0.19177359\\
79.3	-0.19749823\\
79.4	-0.20038862\\
79.5	-0.20048362\\
79.6	-0.18583018\\
79.7	-0.18495801\\
79.8	-0.1838055\\
79.9	-0.18449347\\
80	-0.19066025\\
80.1	-0.091608059\\
80.2	-0.19222019\\
80.3	-0.17781678\\
80.4	-0.18934341\\
80.5	-0.18598572\\
80.6	-0.18323648\\
80.7	-0.17641335\\
80.8	-0.18553149\\
80.9	-0.17783106\\
81	-0.1791613\\
81.1	-0.19016261\\
81.2	-0.18229216\\
81.3	-0.18746537\\
81.4	-0.16830828\\
81.5	-0.16732955\\
81.6	-0.16838225\\
81.7	-0.1775292\\
81.8	-0.15536656\\
81.9	-0.17359828\\
82	-0.17584186\\
82.1	-0.17007932\\
82.2	-0.16844934\\
82.3	-0.16908105\\
82.4	-0.17460963\\
82.5	-0.17394126\\
82.6	-0.16314544\\
82.7	-0.14728353\\
82.8	-0.17051184\\
82.9	-0.17119936\\
83	-0.16077843\\
83.1	-0.16702263\\
83.2	-0.16659813\\
83.3	-0.16583499\\
83.4	-0.17644801\\
83.5	-0.14356246\\
83.6	-0.16648485\\
83.7	-0.17006025\\
83.8	-0.16255908\\
83.9	-0.16258922\\
84	-0.15517822\\
84.1	-0.15851532\\
84.2	-0.14756551\\
84.3	-0.15443056\\
84.4	-0.1597084\\
84.5	-0.16249905\\
84.6	-0.16093554\\
84.7	-0.14806192\\
84.8	-0.15477893\\
84.9	-0.14774232\\
85	-0.15122674\\
85.1	-0.13837963\\
85.2	-0.14300142\\
85.3	-0.14809728\\
85.4	-0.14516313\\
85.5	-0.14662342\\
85.6	-0.13827914\\
85.7	-0.14338221\\
85.8	-0.14868791\\
85.9	-0.14660931\\
86	-0.13879115\\
86.1	-0.14519308\\
86.2	-0.13235062\\
86.3	-0.1439039\\
86.4	-0.14028025\\
86.5	-0.13874918\\
86.6	-0.13702514\\
86.7	-0.12699268\\
86.8	-0.14192866\\
86.9	-0.1373434\\
87	-0.13025806\\
87.1	-0.12932716\\
87.2	-0.13310535\\
87.3	-0.1250577\\
87.4	-0.14132774\\
87.5	-0.13596269\\
87.6	-0.12975924\\
87.7	-0.13014807\\
87.8	-0.14140929\\
87.9	-0.12628744\\
88	-0.13272053\\
88.1	-0.12210351\\
88.2	-0.12648829\\
88.3	-0.1282645\\
88.4	-0.12278679\\
88.5	-0.12400724\\
88.6	-0.12690256\\
88.7	-0.12549831\\
88.8	-0.12892116\\
88.9	-0.11839616\\
89	-0.12025946\\
89.1	-0.11423159\\
89.2	-0.11672696\\
89.3	-0.1198578\\
89.4	-0.12110805\\
89.5	-0.11005085\\
89.6	-0.12180328\\
89.7	-0.11618222\\
89.8	-0.11763292\\
89.9	-0.12904724\\
90	-0.12724454\\
90.1	-0.11315908\\
90.2	-0.11711922\\
90.3	-0.1133606\\
90.4	-0.1027041\\
90.5	-0.10318129\\
90.6	-0.11057519\\
90.7	-0.11208731\\
90.8	-0.11249378\\
90.9	-0.10482406\\
91	-0.1085667\\
91.1	-0.11005912\\
91.2	-0.10737225\\
91.3	-0.10086881\\
91.4	-0.10662289\\
91.5	-0.10988702\\
91.6	-0.10876844\\
91.7	-0.10677121\\
91.8	-0.1026425\\
91.9	-0.10198397\\
92	-0.1165931\\
92.1	-0.10653169\\
92.2	-0.098694939\\
92.3	-0.10333693\\
92.4	-0.10550138\\
92.5	-0.098536617\\
92.6	-0.097221634\\
92.7	-0.10408113\\
92.8	-0.10991877\\
92.9	-0.095616994\\
93	-0.10765548\\
93.1	-0.091769228\\
93.2	-0.098374727\\
93.3	-0.093346324\\
93.4	-0.099046215\\
93.5	-0.093497519\\
93.6	-0.088837311\\
93.7	-0.095813766\\
93.8	-0.091964511\\
93.9	-0.087061135\\
94	-0.088812256\\
94.1	-0.091765162\\
94.2	-0.084723471\\
94.3	-0.086011094\\
94.4	-0.0929258\\
94.5	-0.097053073\\
94.6	-0.084467634\\
94.7	-0.088166805\\
94.8	-0.088671661\\
94.9	-0.088467197\\
95	-0.083550427\\
95.1	-0.086399728\\
95.2	-0.10070367\\
95.3	-0.090210533\\
95.4	-0.088830081\\
95.5	-0.079738336\\
95.6	-0.082644339\\
95.7	-0.08509814\\
95.8	-0.080098658\\
95.9	-0.084754848\\
96	-0.080848027\\
96.1	-0.078149375\\
96.2	-0.084434805\\
96.3	-0.078134458\\
96.4	-0.077928727\\
96.5	-0.082459405\\
96.6	-0.079442254\\
96.7	-0.082936655\\
96.8	-0.074344378\\
96.9	-0.077161866\\
97	-0.075948516\\
97.1	-0.076106364\\
97.2	-0.08207716\\
97.3	-0.078135631\\
97.4	-0.080218436\\
97.5	-0.080392796\\
97.6	-0.070596839\\
97.7	-0.076272524\\
97.8	-0.070826445\\
97.9	-0.073996047\\
98	-0.07248774\\
98.1	-0.070407144\\
98.2	-0.071963647\\
98.3	-0.069151195\\
98.4	-0.074148659\\
98.5	-0.06865553\\
98.6	-0.06938808\\
98.7	-0.070179742\\
98.8	-0.071051579\\
98.9	-0.064302673\\
99	-0.06636206\\
99.1	-0.068519766\\
99.2	-0.0614454\\
99.3	-0.070568098\\
99.4	-0.065742379\\
99.5	-0.064991594\\
99.6	-0.062505694\\
99.7	-0.062371078\\
99.8	-0.068443324\\
99.9	-0.064265629\\
100	-0.056847291\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-78.187353\\
0.2	-64.865569\\
0.3	-51.370579\\
0.4	-49.79006\\
0.5	-46.878086\\
0.6	-44.895737\\
0.7	-42.178804\\
0.8	-40.406002\\
0.9	-38.208113\\
1	-36.335172\\
1.1	-35.970146\\
1.2	-34.449432\\
1.3	-34.095827\\
1.4	-32.97266\\
1.5	-31.4106\\
1.6	-30.532147\\
1.7	-30.230614\\
1.8	-29.064708\\
1.9	-28.185656\\
2	-27.977675\\
2.1	-27.51009\\
2.2	-27.422933\\
2.3	-27.654752\\
2.4	-27.836713\\
2.5	-27.965721\\
2.6	-27.819196\\
2.7	-28.173718\\
2.8	-28.391343\\
2.9	-28.459432\\
3	-29.273939\\
3.1	-27.9913\\
3.2	-11.438715\\
3.3	-11.304438\\
3.4	-11.195947\\
3.5	-11.165166\\
3.6	-11.146647\\
3.7	-11.155497\\
3.8	-11.144561\\
3.9	-11.185693\\
4	-11.157706\\
4.1	-11.193733\\
4.2	-11.224347\\
4.3	-11.22381\\
4.4	-11.302841\\
4.5	-11.313295\\
4.6	-11.321312\\
4.7	-11.371524\\
4.8	-11.405447\\
4.9	-11.455953\\
5	-11.523736\\
5.1	-11.556614\\
5.2	-11.604867\\
5.3	-11.664189\\
5.4	-11.66265\\
5.5	-11.75777\\
5.6	-11.879854\\
5.7	-12.003158\\
5.8	-12.026573\\
5.9	-11.903825\\
6	-11.894582\\
6.1	-11.816441\\
6.2	-11.836681\\
6.3	-11.706384\\
6.4	-11.392594\\
6.5	-11.269571\\
6.6	-11.255517\\
6.7	-11.118012\\
6.8	-11.118195\\
6.9	-11.110676\\
7	-11.09835\\
7.1	-11.079061\\
7.2	-11.086563\\
7.3	-11.084417\\
7.4	-11.076934\\
7.5	-11.08005\\
7.6	-11.080967\\
7.7	-11.122495\\
7.8	-11.106645\\
7.9	-11.102957\\
8	-11.096213\\
8.1	-11.075504\\
8.2	-11.063186\\
8.3	-11.159144\\
8.4	-11.165003\\
8.5	-11.165807\\
8.6	-11.175742\\
8.7	-11.163047\\
8.8	-11.084151\\
8.9	-11.06252\\
9	-11.066035\\
9.1	-11.070698\\
9.2	-11.098897\\
9.3	-11.087168\\
9.4	-11.173413\\
9.5	-11.06305\\
9.6	-11.083705\\
9.7	-11.088144\\
9.8	-11.143382\\
9.9	-11.14085\\
10	-11.192844\\
10.1	-11.202093\\
10.2	-11.150352\\
10.3	-11.155597\\
10.4	-11.16514\\
10.5	-11.165205\\
10.6	-11.160449\\
10.7	-11.164265\\
10.8	-11.176935\\
10.9	-11.13019\\
11	-11.124731\\
11.1	-11.137059\\
11.2	-11.188528\\
11.3	-11.235105\\
11.4	-11.166472\\
11.5	-11.077571\\
11.6	-10.669034\\
11.7	-10.992875\\
11.8	-10.980395\\
11.9	-10.982584\\
12	-10.957588\\
12.1	-10.69194\\
12.2	-10.717494\\
12.3	-10.865883\\
12.4	-10.863028\\
12.5	-10.661559\\
12.6	-10.831744\\
12.7	-10.829649\\
12.8	-10.833157\\
12.9	-10.819585\\
13	-10.763324\\
13.1	-10.766583\\
13.2	-10.763323\\
13.3	-10.760069\\
13.4	-10.772719\\
13.5	-10.785764\\
13.6	-10.78381\\
13.7	-10.732005\\
13.8	-10.770639\\
13.9	-10.769194\\
14	-10.766582\\
14.1	-10.769036\\
14.2	-10.776943\\
14.3	-10.770777\\
14.4	-10.751122\\
14.5	-10.745163\\
14.6	-10.753616\\
14.7	-10.75633\\
14.8	-10.759858\\
14.9	-10.757667\\
15	-10.741637\\
15.1	-10.729891\\
15.2	-10.736415\\
15.3	-10.742089\\
15.4	-10.723623\\
15.5	-10.714415\\
15.6	-10.714889\\
15.7	-10.486921\\
15.8	-10.778245\\
15.9	-10.765694\\
16	-10.470939\\
16.1	-10.464136\\
16.2	-10.460036\\
16.3	-10.463687\\
16.4	-10.469113\\
16.5	-10.460879\\
16.6	-10.469225\\
16.7	-10.375611\\
16.8	-10.458363\\
16.9	-10.497193\\
17	-10.520439\\
17.1	-10.532236\\
17.2	-10.5331\\
17.3	-10.547805\\
17.4	-10.569843\\
17.5	-10.563586\\
17.6	-10.573912\\
17.7	-10.577236\\
17.8	-10.583029\\
17.9	-10.582662\\
18	-10.591785\\
18.1	-10.561538\\
18.2	-10.668699\\
18.3	-10.655049\\
18.4	-10.668004\\
18.5	-10.66871\\
18.6	-10.641748\\
18.7	-10.664005\\
18.8	-10.637966\\
18.9	-10.6475\\
19	-10.62255\\
19.1	-10.606052\\
19.2	-10.592403\\
19.3	-10.553326\\
19.4	-10.557885\\
19.5	-10.521344\\
19.6	-10.456733\\
19.7	-10.452619\\
19.8	-10.401057\\
19.9	-10.177295\\
20	-10.41527\\
20.1	-10.488978\\
20.2	-10.492495\\
20.3	-10.148454\\
20.4	-10.484817\\
20.5	-9.9158473\\
20.6	-10.464323\\
20.7	-10.468997\\
20.8	-10.42809\\
20.9	-10.41704\\
21	-10.208527\\
21.1	-9.8900122\\
21.2	-9.8228572\\
21.3	-10.011478\\
21.4	-10.035418\\
21.5	-9.9612047\\
21.6	-9.9403608\\
21.7	-9.8655685\\
21.8	-9.8738638\\
21.9	-9.8527661\\
22	-9.802639\\
22.1	-9.7915354\\
22.2	-8.9404009\\
22.3	-8.4888108\\
22.4	-8.8086299\\
22.5	-8.7590312\\
22.6	-8.8227918\\
22.7	-8.8024628\\
22.8	-8.7179594\\
22.9	-8.8194012\\
23	-8.6674675\\
23.1	-8.6730036\\
23.2	-8.5748738\\
23.3	-8.5755445\\
23.4	-8.4702451\\
23.5	-8.4239518\\
23.6	-8.4686363\\
23.7	-8.528043\\
23.8	-8.544172\\
23.9	-8.5644507\\
24	-9.7778863\\
24.1	-8.6641052\\
24.2	-8.2180566\\
24.3	-8.0164855\\
24.4	-8.3602074\\
24.5	-7.8218387\\
24.6	-7.8161457\\
24.7	-7.8638405\\
24.8	-7.7446422\\
24.9	-7.9539815\\
25	-7.9095131\\
25.1	-7.9608731\\
25.2	-8.0104517\\
25.3	-8.0218903\\
25.4	-7.9365966\\
25.5	-7.9143658\\
25.6	-7.8873121\\
25.7	-9.3322922\\
25.8	-10.084546\\
25.9	-9.8665356\\
26	-9.7752344\\
26.1	-10.133107\\
26.2	-10.001128\\
26.3	-10.081035\\
26.4	-9.7541233\\
26.5	-8.0767219\\
26.6	-10.018678\\
26.7	-7.4625393\\
26.8	-7.3345285\\
26.9	-7.3930745\\
27	-7.3099736\\
27.1	-7.2576297\\
27.2	-7.2413813\\
27.3	-7.1704596\\
27.4	-7.1649817\\
27.5	-7.1350778\\
27.6	-7.6684998\\
27.7	-7.0740322\\
27.8	-7.2385402\\
27.9	-6.9580534\\
28	-6.9594781\\
28.1	-7.2867464\\
28.2	-6.8801626\\
28.3	-7.664651\\
28.4	-9.0071202\\
28.5	-10.124627\\
28.6	-10.252351\\
28.7	-10.242205\\
28.8	-10.27604\\
28.9	-10.281084\\
29	-10.268913\\
29.1	-10.275082\\
29.2	-10.275458\\
29.3	-10.258418\\
29.4	-10.252405\\
29.5	-7.306722\\
29.6	-10.220764\\
29.7	-6.4488083\\
29.8	-6.4478754\\
29.9	-9.7055288\\
30	-9.7499231\\
30.1	-9.8370145\\
30.2	-6.1893207\\
30.3	-9.7260947\\
30.4	-6.35119\\
30.5	-6.1288886\\
30.6	-7.23528\\
30.7	-6.1092018\\
30.8	-9.2848942\\
30.9	-6.1173641\\
31	-6.0697719\\
31.1	-6.1275005\\
31.2	-6.0809814\\
31.3	-8.6807598\\
31.4	-6.2034054\\
31.5	-6.2780595\\
31.6	-6.1768444\\
31.7	-6.0534567\\
31.8	-5.9659786\\
31.9	-5.8360531\\
32	-5.7677115\\
32.1	-5.6845306\\
32.2	-5.596908\\
32.3	-5.6553467\\
32.4	-5.8599484\\
32.5	-6.3189785\\
32.6	-6.1821186\\
32.7	-6.3853052\\
32.8	-6.8913877\\
32.9	-6.7944829\\
33	-6.7126784\\
33.1	-6.6417429\\
33.2	-6.5400074\\
33.3	-6.4538742\\
33.4	-6.3814715\\
33.5	-6.2882042\\
33.6	-6.1658203\\
33.7	-6.0874791\\
33.8	-6.0111042\\
33.9	-5.9342565\\
34	-5.8518158\\
34.1	-5.7648675\\
34.2	-5.679953\\
34.3	-5.5968649\\
34.4	-5.5080503\\
34.5	-5.4307098\\
34.6	-5.3627437\\
34.7	-5.2851406\\
34.8	-5.2078551\\
34.9	-5.1246733\\
35	-5.0564634\\
35.1	-4.9774551\\
35.2	-4.9040703\\
35.3	-4.8419239\\
35.4	-4.7700133\\
35.5	-4.6977467\\
35.6	-4.6316258\\
35.7	-4.5645492\\
35.8	-4.4947104\\
35.9	-4.4313844\\
36	-4.3726624\\
36.1	-4.192011\\
36.2	-4.2088984\\
36.3	-4.1753496\\
36.4	-4.1117026\\
36.5	-4.0539609\\
36.6	-3.9432406\\
36.7	-3.9566631\\
36.8	-3.8744779\\
36.9	-3.8228282\\
37	-3.764177\\
37.1	-3.6459168\\
37.2	-3.6192159\\
37.3	-3.5409707\\
37.4	-3.5589176\\
37.5	-3.4803491\\
37.6	-3.4503387\\
37.7	-3.3971948\\
37.8	-3.3445359\\
37.9	-3.2864842\\
38	-3.2457542\\
38.1	-3.2046491\\
38.2	-3.1153587\\
38.3	-3.1069346\\
38.4	-3.0630425\\
38.5	-3.0120571\\
38.6	-2.965758\\
38.7	-2.9246308\\
38.8	-2.8805886\\
38.9	-2.6734769\\
39	-2.6290774\\
39.1	-2.7595056\\
39.2	-2.7005102\\
39.3	-2.4992794\\
39.4	-2.6230915\\
39.5	-2.4418143\\
39.6	-2.378602\\
39.7	-2.3618046\\
39.8	-2.442338\\
39.9	-2.2565823\\
40	-2.212467\\
40.1	-2.3609649\\
40.2	-2.3203825\\
40.3	-2.1096996\\
40.4	-2.0695594\\
40.5	-2.0327682\\
40.6	-1.9936595\\
40.7	-1.9866834\\
40.8	-2.0845769\\
40.9	-2.0649265\\
41	-2.0319835\\
41.1	-2.0079975\\
41.2	-1.8559334\\
41.3	-1.9324972\\
41.4	-1.8889419\\
41.5	-1.8415812\\
41.6	-1.8258712\\
41.7	-1.7731243\\
41.8	-1.7718836\\
41.9	-1.6890107\\
42	-1.7306295\\
42.1	-1.6746437\\
42.2	-1.6685585\\
42.3	-1.6159543\\
42.4	-1.5944608\\
42.5	-1.5677187\\
42.6	-1.5480159\\
42.7	-1.503084\\
42.8	-1.5007275\\
42.9	-1.4626679\\
43	-1.4194757\\
43.1	-1.4079076\\
43.2	-1.4013533\\
43.3	-1.3398448\\
43.4	-1.3199947\\
43.5	-1.2604193\\
43.6	-1.2439669\\
43.7	-1.2157801\\
43.8	-1.2072318\\
43.9	-1.1533745\\
44	-1.1378875\\
44.1	-1.1225218\\
44.2	-1.0739129\\
44.3	-1.0509324\\
44.4	-1.0526425\\
44.5	-1.0015836\\
44.6	-0.97775939\\
44.7	-0.9509364\\
44.8	-0.91333163\\
44.9	-0.88927004\\
45	-0.86308452\\
45.1	-0.85900126\\
45.2	-0.84774529\\
45.3	-0.80842004\\
45.4	-0.77771387\\
45.5	-0.76456616\\
45.6	-0.75721247\\
45.7	-0.71845\\
45.8	-0.70936867\\
45.9	-0.69347336\\
46	-0.67911516\\
46.1	-0.67238293\\
46.2	-0.66491316\\
46.3	-0.6377982\\
46.4	-0.62933772\\
46.5	-0.60199843\\
46.6	-0.60298551\\
46.7	-0.60118013\\
46.8	-0.61452729\\
46.9	-0.59875993\\
47	-0.60091467\\
47.1	-0.56466198\\
47.2	-0.5701305\\
47.3	-0.56244984\\
47.4	-0.56650186\\
47.5	-0.57971109\\
47.6	-0.56471694\\
47.7	-0.5549515\\
47.8	-0.54196596\\
47.9	-0.7711863\\
48	-0.54344168\\
48.1	-0.56554655\\
48.2	-0.74988584\\
48.3	-0.57311545\\
48.4	-0.55487776\\
48.5	-0.7755983\\
48.6	-0.53684889\\
48.7	-0.590233\\
48.8	-0.53523433\\
48.9	-0.54785927\\
49	-0.6418573\\
49.1	-0.55078454\\
49.2	-0.52809958\\
49.3	-0.5078868\\
49.4	-0.54267545\\
49.5	-0.51335018\\
49.6	-0.55720585\\
49.7	-0.50605681\\
49.8	-0.51854845\\
49.9	-0.50438665\\
50	-0.50517799\\
50.1	-0.50559336\\
50.2	-0.49669519\\
50.3	-0.49955032\\
50.4	-0.50406615\\
50.5	-0.48546882\\
50.6	-0.48013181\\
50.7	-0.49329879\\
50.8	-0.47791764\\
50.9	-0.46852935\\
51	-0.49344852\\
51.1	-0.47798981\\
51.2	-0.46671133\\
51.3	-0.47498391\\
51.4	-0.46218983\\
51.5	-0.50488789\\
51.6	-0.46739153\\
51.7	-0.4611901\\
51.8	-0.48367103\\
51.9	-0.45007073\\
52	-0.46293147\\
52.1	-0.45809028\\
52.2	-0.46557559\\
52.3	-0.45827735\\
52.4	-0.45705023\\
52.5	-0.45628021\\
52.6	-0.46505618\\
52.7	-0.46686378\\
52.8	-0.46637927\\
52.9	-0.44426321\\
53	-0.45602642\\
53.1	-0.45478399\\
53.2	-0.44813659\\
53.3	-0.43347027\\
53.4	-0.44054843\\
53.5	-0.43396699\\
53.6	-0.44560853\\
53.7	-0.43807902\\
53.8	-0.43443562\\
53.9	-0.42647905\\
54	-0.4174374\\
54.1	-0.43961622\\
54.2	-0.44672963\\
54.3	-0.4201061\\
54.4	-0.42171115\\
54.5	-0.41930111\\
54.6	-0.42763221\\
54.7	-0.42223951\\
54.8	-0.42368135\\
54.9	-0.68866964\\
55	-0.42060102\\
55.1	-0.4135275\\
55.2	-0.41940545\\
55.3	-0.41966224\\
55.4	-0.66581695\\
55.5	-0.41780115\\
55.6	-0.41192379\\
55.7	-0.40503009\\
55.8	-0.40415999\\
55.9	-0.40003223\\
56	-0.40261234\\
56.1	-0.41810009\\
56.2	-0.4074141\\
56.3	-0.41300336\\
56.4	-0.39707009\\
56.5	-0.39948538\\
56.6	-0.40364927\\
56.7	-0.39034932\\
56.8	-0.42133067\\
56.9	-0.40918263\\
57	-0.40531969\\
57.1	-0.39383796\\
57.2	-0.39554819\\
57.3	-0.39762497\\
57.4	-0.40616413\\
57.5	-0.38884007\\
57.6	-0.38435483\\
57.7	-0.39804308\\
57.8	-0.40022851\\
57.9	-0.38534257\\
58	-0.37438616\\
58.1	-0.38666441\\
58.2	-0.39619112\\
58.3	-0.38235954\\
58.4	-0.3813589\\
58.5	-0.39401234\\
58.6	-0.38586544\\
58.7	-0.38598017\\
58.8	-0.38030447\\
58.9	-0.38364465\\
59	-0.37443993\\
59.1	-0.37683589\\
59.2	-0.3792642\\
59.3	-0.38296486\\
59.4	-0.3784828\\
59.5	-0.37569104\\
59.6	-0.37417167\\
59.7	-0.37718443\\
59.8	-0.37149643\\
59.9	-0.37258278\\
60	-0.37097612\\
60.1	-0.36676436\\
60.2	-0.36361501\\
60.3	-0.3614018\\
60.4	-0.37212876\\
60.5	-0.36052961\\
60.6	-0.35954013\\
60.7	-0.37097885\\
60.8	-0.36173222\\
60.9	-0.36323142\\
61	-0.35832078\\
61.1	-0.35375004\\
61.2	-0.35748396\\
61.3	-0.35524727\\
61.4	-0.3602378\\
61.5	-0.36112573\\
61.6	-0.35285427\\
61.7	-0.35509707\\
61.8	-0.36425493\\
61.9	-0.36381325\\
62	-0.357061\\
62.1	-0.34795942\\
62.2	-0.34937608\\
62.3	-0.35889019\\
62.4	-0.34760973\\
62.5	-0.35081078\\
62.6	-0.33863722\\
62.7	-0.34221506\\
62.8	-0.3472883\\
62.9	-0.33547949\\
63	-0.34913707\\
63.1	-0.34696679\\
63.2	-0.34989255\\
63.3	-0.339257\\
63.4	-0.33538368\\
63.5	-0.35156423\\
63.6	-0.34363276\\
63.7	-0.33552093\\
63.8	-0.33785766\\
63.9	-0.33480405\\
64	-0.34182189\\
64.1	-0.34611063\\
64.2	-0.3323421\\
64.3	-0.33891412\\
64.4	-0.32741129\\
64.5	-0.33761416\\
64.6	-0.33117111\\
64.7	-0.32861321\\
64.8	-0.33587314\\
64.9	-0.32612201\\
65	-0.33285756\\
65.1	-0.34202203\\
65.2	-0.33173487\\
65.3	-0.33283094\\
65.4	-0.33016019\\
65.5	-0.32152379\\
65.6	-0.31669987\\
65.7	-0.329658\\
65.8	-0.32679831\\
65.9	-0.32453753\\
66	-0.32576961\\
66.1	-0.32013605\\
66.2	-0.32934197\\
66.3	-0.32953481\\
66.4	-0.31221781\\
66.5	-0.32496016\\
66.6	-0.32409861\\
66.7	-0.31604874\\
66.8	-0.31767578\\
66.9	-0.31602313\\
67	-0.32431372\\
67.1	-0.31110977\\
67.2	-0.31896328\\
67.3	-0.31551641\\
67.4	-0.31550067\\
67.5	-0.3059892\\
67.6	-0.3221369\\
67.7	-0.31434505\\
67.8	-0.3170986\\
67.9	-0.31205474\\
68	-0.31042638\\
68.1	-0.31481629\\
68.2	-0.3022658\\
68.3	-0.30693525\\
68.4	-0.31879576\\
68.5	-0.31315331\\
68.6	-0.30121158\\
68.7	-0.30275219\\
68.8	-0.31071358\\
68.9	-0.30156322\\
69	-0.29512038\\
69.1	-0.30062743\\
69.2	-0.29690167\\
69.3	-0.29354152\\
69.4	-0.29558283\\
69.5	-0.29616747\\
69.6	-0.29768878\\
69.7	-0.31340039\\
69.8	-0.29452635\\
69.9	-0.29960519\\
70	-0.30386093\\
70.1	-0.30426299\\
70.2	-0.29842495\\
70.3	-0.29280724\\
70.4	-0.29396151\\
70.5	-0.28557273\\
70.6	-0.28785461\\
70.7	-0.28476663\\
70.8	-0.28958339\\
70.9	-0.2880363\\
71	-0.29037471\\
71.1	-0.28905142\\
71.2	-0.29414803\\
71.3	-0.28832703\\
71.4	-0.29248387\\
71.5	-0.28598675\\
71.6	-0.29569596\\
71.7	-0.29286292\\
71.8	-0.27771001\\
71.9	-0.2878224\\
72	-0.29032089\\
72.1	-0.27768569\\
72.2	-0.27665642\\
72.3	-0.2771875\\
72.4	-0.27101711\\
72.5	-0.28025013\\
72.6	-0.27945156\\
72.7	-0.27527209\\
72.8	-0.27702226\\
72.9	-0.27620683\\
73	-0.27798929\\
73.1	-0.28155844\\
73.2	-0.27599787\\
73.3	-0.27760413\\
73.4	-0.28127758\\
73.5	-0.27835833\\
73.6	-0.27218725\\
73.7	-0.26584685\\
73.8	-0.27302949\\
73.9	-0.26878684\\
74	-0.27347571\\
74.1	-0.26586711\\
74.2	-0.25853657\\
74.3	-0.26354552\\
74.4	-0.26493008\\
74.5	-0.25983546\\
74.6	-0.26348973\\
74.7	-0.26697358\\
74.8	-0.25903257\\
74.9	-0.2683629\\
75	-0.26030128\\
75.1	-0.2617873\\
75.2	-0.26167199\\
75.3	-0.26156954\\
75.4	-0.25415519\\
75.5	-0.26661127\\
75.6	-0.25985981\\
75.7	-0.25933372\\
75.8	-0.25588089\\
75.9	-0.2528612\\
76	-0.25104741\\
76.1	-0.24790434\\
76.2	-0.24176815\\
76.3	-0.26053474\\
76.4	-0.25819438\\
76.5	-0.25155372\\
76.6	-0.24316815\\
76.7	-0.24595951\\
76.8	-0.24961816\\
76.9	-0.25452171\\
77	-0.25447695\\
77.1	-0.24606687\\
77.2	-0.24024221\\
77.3	-0.25200608\\
77.4	-0.23552732\\
77.5	-0.22965685\\
77.6	-0.24846977\\
77.7	-0.23748777\\
77.8	-0.24985756\\
77.9	-0.23533473\\
78	-0.24633555\\
78.1	-0.23828906\\
78.2	-0.24703978\\
78.3	-0.24557784\\
78.4	-0.23359151\\
78.5	-0.23083401\\
78.6	-0.22968774\\
78.7	-0.22631295\\
78.8	-0.24303068\\
78.9	-0.24088284\\
79	-0.23698238\\
79.1	-0.23201054\\
79.2	-0.22763158\\
79.3	-0.24041108\\
79.4	-0.23140562\\
79.5	-0.22888143\\
79.6	-0.2244398\\
79.7	-0.2225627\\
79.8	-0.21473582\\
79.9	-0.22277687\\
80	-0.22192982\\
80.1	-0.5418617\\
80.2	-0.22886059\\
80.3	-0.22002828\\
80.4	-0.21648352\\
80.5	-0.22536177\\
80.6	-0.22126291\\
80.7	-0.2176634\\
80.8	-0.21701302\\
80.9	-0.21286061\\
81	-0.22032106\\
81.1	-0.21503935\\
81.2	-0.21440171\\
81.3	-0.2256426\\
81.4	-0.20607679\\
81.5	-0.21166063\\
81.6	-0.2016241\\
81.7	-0.20879827\\
81.8	-0.18603316\\
81.9	-0.20711419\\
82	-0.21418242\\
82.1	-0.20847563\\
82.2	-0.20687454\\
82.3	-0.1954671\\
82.4	-0.20505681\\
82.5	-0.21510088\\
82.6	-0.20274186\\
82.7	-0.18457264\\
82.8	-0.20630484\\
82.9	-0.20024887\\
83	-0.19380718\\
83.1	-0.19419496\\
83.2	-0.19451721\\
83.3	-0.20278128\\
83.4	-0.21016233\\
83.5	-0.17933788\\
83.6	-0.20001004\\
83.7	-0.20613354\\
83.8	-0.19421884\\
83.9	-0.18963796\\
84	-0.18670334\\
84.1	-0.18870092\\
84.2	-0.17526637\\
84.3	-0.186071\\
84.4	-0.19366477\\
84.5	-0.18431491\\
84.6	-0.19780275\\
84.7	-0.19006491\\
84.8	-0.18529504\\
84.9	-0.18007867\\
85	-0.18813131\\
85.1	-0.17770506\\
85.2	-0.1732535\\
85.3	-0.18340831\\
85.4	-0.1796871\\
85.5	-0.18273407\\
85.6	-0.16921299\\
85.7	-0.17667837\\
85.8	-0.18208213\\
85.9	-0.17601853\\
86	-0.16981403\\
86.1	-0.17048166\\
86.2	-0.17358096\\
86.3	-0.17733044\\
86.4	-0.17126167\\
86.5	-0.17766435\\
86.6	-0.16941946\\
86.7	-0.15987692\\
86.8	-0.16230532\\
86.9	-0.1779072\\
87	-0.16692489\\
87.1	-0.16047893\\
87.2	-0.15813854\\
87.3	-0.15719045\\
87.4	-0.17398044\\
87.5	-0.16575091\\
87.6	-0.17052244\\
87.7	-0.16062266\\
87.8	-0.16158957\\
87.9	-0.16907783\\
88	-0.16407232\\
88.1	-0.1582466\\
88.2	-0.15474711\\
88.3	-0.16331674\\
88.4	-0.16041145\\
88.5	-0.1607863\\
88.6	-0.15264098\\
88.7	-0.15776205\\
88.8	-0.17135746\\
88.9	-0.15360945\\
89	-0.15214527\\
89.1	-0.1493711\\
89.2	-0.14398083\\
89.3	-0.13943456\\
89.4	-0.15215968\\
89.5	-0.14457221\\
89.6	-0.15675129\\
89.7	-0.14830208\\
89.8	-0.1564159\\
89.9	-0.15140841\\
90	-0.14824562\\
90.1	-0.143194\\
90.2	-0.13582452\\
90.3	-0.15114825\\
90.4	-0.13971958\\
90.5	-0.13283737\\
90.6	-0.13776992\\
90.7	-0.13766216\\
90.8	-0.14430371\\
90.9	-0.14686975\\
91	-0.14406518\\
91.1	-0.13490392\\
91.2	-0.14058479\\
91.3	-0.15027632\\
91.4	-0.13482611\\
91.5	-0.13146216\\
91.6	-0.13254594\\
91.7	-0.13126829\\
91.8	-0.13417166\\
91.9	-0.12887567\\
92	-0.14210254\\
92.1	-0.13351701\\
92.2	-0.13054022\\
92.3	-0.12927162\\
92.4	-0.14028439\\
92.5	-0.12720383\\
92.6	-0.12718964\\
92.7	-0.1283136\\
92.8	-0.12318574\\
92.9	-0.12479778\\
93	-0.13156405\\
93.1	-0.11831012\\
93.2	-0.12100193\\
93.3	-0.12528358\\
93.4	-0.13523462\\
93.5	-0.12465792\\
93.6	-0.11832006\\
93.7	-0.11458734\\
93.8	-0.11363631\\
93.9	-0.12114712\\
94	-0.12313389\\
94.1	-0.11351476\\
94.2	-0.11884738\\
94.3	-0.12271249\\
94.4	-0.11783707\\
94.5	-0.12464908\\
94.6	-0.11674697\\
94.7	-0.12257849\\
94.8	-0.12157035\\
94.9	-0.11108379\\
95	-0.11003117\\
95.1	-0.11306128\\
95.2	-0.12228896\\
95.3	-0.12006434\\
95.4	-0.11428878\\
95.5	-0.10798026\\
95.6	-0.11663172\\
95.7	-0.10944215\\
95.8	-0.11579184\\
95.9	-0.10753255\\
96	-0.11861358\\
96.1	-0.10694496\\
96.2	-0.10532521\\
96.3	-0.099691253\\
96.4	-0.10354517\\
96.5	-0.10207579\\
96.6	-0.10192951\\
96.7	-0.10974383\\
96.8	-0.10019162\\
96.9	-0.10399167\\
97	-0.10367837\\
97.1	-0.10294791\\
97.2	-0.10506944\\
97.3	-0.10649513\\
97.4	-0.1062413\\
97.5	-0.096013858\\
97.6	-0.096851027\\
97.7	-0.09510763\\
97.8	-0.096103317\\
97.9	-0.098192364\\
98	-0.098259911\\
98.1	-0.093166396\\
98.2	-0.099292575\\
98.3	-0.090159657\\
98.4	-0.091718917\\
98.5	-0.088114099\\
98.6	-0.094353584\\
98.7	-0.092622467\\
98.8	-0.084920645\\
98.9	-0.081242183\\
99	-0.090534589\\
99.1	-0.092444769\\
99.2	-0.079487519\\
99.3	-0.087665609\\
99.4	-0.088859097\\
99.5	-0.086602088\\
99.6	-0.088236313\\
99.7	-0.090591099\\
99.8	-0.084275502\\
99.9	-0.09723779\\
100	-0.080197321\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-78.432664\\
0.2	-64.950072\\
0.3	-51.451251\\
0.4	-49.90638\\
0.5	-47.130358\\
0.6	-44.987199\\
0.7	-42.401071\\
0.8	-40.561877\\
0.9	-38.369658\\
1	-36.459108\\
1.1	-36.140101\\
1.2	-34.66014\\
1.3	-34.267516\\
1.4	-33.184911\\
1.5	-31.635298\\
1.6	-30.773746\\
1.7	-30.435987\\
1.8	-29.241758\\
1.9	-28.304745\\
2	-28.102723\\
2.1	-27.667358\\
2.2	-27.600803\\
2.3	-27.859825\\
2.4	-28.010097\\
2.5	-28.135824\\
2.6	-27.975757\\
2.7	-28.364092\\
2.8	-28.538898\\
2.9	-28.710603\\
3	-29.40638\\
3.1	-28.120484\\
3.2	-11.521482\\
3.3	-11.385265\\
3.4	-11.280688\\
3.5	-11.245228\\
3.6	-11.247981\\
3.7	-11.249815\\
3.8	-11.227512\\
3.9	-11.25733\\
4	-11.259238\\
4.1	-11.277322\\
4.2	-11.319186\\
4.3	-11.307842\\
4.4	-11.385167\\
4.5	-11.414447\\
4.6	-11.426575\\
4.7	-11.462804\\
4.8	-11.52212\\
4.9	-11.532073\\
5	-11.639872\\
5.1	-11.666453\\
5.2	-11.729673\\
5.3	-11.806534\\
5.4	-11.820495\\
5.5	-11.964041\\
5.6	-12.09393\\
5.7	-12.192912\\
5.8	-12.161601\\
5.9	-12.050875\\
6	-11.993184\\
6.1	-11.92342\\
6.2	-11.915003\\
6.3	-11.783821\\
6.4	-11.484645\\
6.5	-11.366579\\
6.6	-11.319473\\
6.7	-11.194254\\
6.8	-11.204435\\
6.9	-11.176727\\
7	-11.174865\\
7.1	-11.158205\\
7.2	-11.157387\\
7.3	-11.158414\\
7.4	-11.158009\\
7.5	-11.162388\\
7.6	-11.158789\\
7.7	-11.200352\\
7.8	-11.211388\\
7.9	-11.192354\\
8	-11.186125\\
8.1	-11.157097\\
8.2	-11.157275\\
8.3	-11.255159\\
8.4	-11.25033\\
8.5	-11.24601\\
8.6	-11.252111\\
8.7	-11.250905\\
8.8	-11.151385\\
8.9	-11.139329\\
9	-11.133059\\
9.1	-11.141447\\
9.2	-11.151269\\
9.3	-11.157535\\
9.4	-11.240824\\
9.5	-11.118949\\
9.6	-11.140255\\
9.7	-11.143807\\
9.8	-11.207121\\
9.9	-11.199229\\
10	-11.237385\\
10.1	-11.246374\\
10.2	-11.187814\\
10.3	-11.215098\\
10.4	-11.208317\\
10.5	-11.207391\\
10.6	-11.220438\\
10.7	-11.213845\\
10.8	-11.241179\\
10.9	-11.181528\\
11	-11.181017\\
11.1	-11.190314\\
11.2	-11.247083\\
11.3	-11.305985\\
11.4	-11.197279\\
11.5	-11.122531\\
11.6	-10.700231\\
11.7	-11.024673\\
11.8	-11.016115\\
11.9	-11.012727\\
12	-10.982332\\
12.1	-10.726137\\
12.2	-10.741647\\
12.3	-10.889944\\
12.4	-10.891775\\
12.5	-10.700159\\
12.6	-10.855359\\
12.7	-10.860282\\
12.8	-10.855575\\
12.9	-10.83624\\
13	-10.795556\\
13.1	-10.794805\\
13.2	-10.797843\\
13.3	-10.785514\\
13.4	-10.798104\\
13.5	-10.806933\\
13.6	-10.810165\\
13.7	-10.762942\\
13.8	-10.792518\\
13.9	-10.783478\\
14	-10.782055\\
14.1	-10.792695\\
14.2	-10.804546\\
14.3	-10.801152\\
14.4	-10.77691\\
14.5	-10.771267\\
14.6	-10.775239\\
14.7	-10.783686\\
14.8	-10.784052\\
14.9	-10.776125\\
15	-10.772068\\
15.1	-10.760388\\
15.2	-10.763684\\
15.3	-10.760924\\
15.4	-10.749167\\
15.5	-10.744693\\
15.6	-10.74209\\
15.7	-10.519196\\
15.8	-10.798366\\
15.9	-10.797573\\
16	-10.500307\\
16.1	-10.499771\\
16.2	-10.488461\\
16.3	-10.489016\\
16.4	-10.498464\\
16.5	-10.496658\\
16.6	-10.489371\\
16.7	-10.457107\\
16.8	-10.503797\\
16.9	-10.539729\\
17	-10.557119\\
17.1	-10.568504\\
17.2	-10.565505\\
17.3	-10.587688\\
17.4	-10.614231\\
17.5	-10.59096\\
17.6	-10.613065\\
17.7	-10.625444\\
17.8	-10.63163\\
17.9	-10.622024\\
18	-10.635731\\
18.1	-10.606126\\
18.2	-10.701296\\
18.3	-10.691388\\
18.4	-10.700385\\
18.5	-10.69936\\
18.6	-10.675372\\
18.7	-10.687683\\
18.8	-10.665195\\
18.9	-10.68502\\
19	-10.659946\\
19.1	-10.644021\\
19.2	-10.629135\\
19.3	-10.603586\\
19.4	-10.61371\\
19.5	-10.574054\\
19.6	-10.513086\\
19.7	-10.508982\\
19.8	-10.504949\\
19.9	-10.311425\\
20	-10.509164\\
20.1	-10.55006\\
20.2	-10.543858\\
20.3	-10.260917\\
20.4	-10.550128\\
20.5	-10.152761\\
20.6	-10.532381\\
20.7	-10.525202\\
20.8	-10.510225\\
20.9	-10.513588\\
21	-10.381986\\
21.1	-10.11936\\
21.2	-10.05756\\
21.3	-10.2191\\
21.4	-10.226798\\
21.5	-10.153933\\
21.6	-10.180813\\
21.7	-10.098506\\
21.8	-10.131118\\
21.9	-10.075621\\
22	-10.063263\\
22.1	-10.032807\\
22.2	-9.7171526\\
22.3	-8.9816586\\
22.4	-9.4573973\\
22.5	-9.3508033\\
22.6	-9.329195\\
22.7	-9.3634031\\
22.8	-9.2980008\\
22.9	-9.5125885\\
23	-9.1513453\\
23.1	-9.4864483\\
23.2	-9.4780535\\
23.3	-9.0499751\\
23.4	-8.9843727\\
23.5	-8.8785554\\
23.6	-8.8504956\\
23.7	-8.8932285\\
23.8	-8.9301666\\
23.9	-8.9421572\\
24	-9.9660438\\
24.1	-8.8450493\\
24.2	-8.513539\\
24.3	-8.3185782\\
24.4	-8.6520513\\
24.5	-8.1020486\\
24.6	-8.0724975\\
24.7	-8.1764154\\
24.8	-8.0226383\\
24.9	-8.2875139\\
25	-8.3033548\\
25.1	-8.4472311\\
25.2	-8.5061049\\
25.3	-8.4732185\\
25.4	-8.362765\\
25.5	-8.3635109\\
25.6	-8.0687387\\
25.7	-9.454107\\
25.8	-10.166797\\
25.9	-9.9886489\\
26	-9.8695318\\
26.1	-10.205333\\
26.2	-10.078775\\
26.3	-10.156629\\
26.4	-9.8552175\\
26.5	-8.44001\\
26.6	-10.076662\\
26.7	-8.0324038\\
26.8	-7.9627631\\
26.9	-7.9843157\\
27	-7.9644865\\
27.1	-7.7855246\\
27.2	-7.7568051\\
27.3	-7.6801809\\
27.4	-7.5927687\\
27.5	-7.5796658\\
27.6	-7.9482993\\
27.7	-7.4713532\\
27.8	-7.5312877\\
27.9	-7.4141757\\
28	-7.403221\\
28.1	-7.4998026\\
28.2	-7.3551567\\
28.3	-7.8107328\\
28.4	-9.1084715\\
28.5	-10.176196\\
28.6	-10.3461\\
28.7	-10.341789\\
28.8	-10.372266\\
28.9	-10.36063\\
29	-10.347286\\
29.1	-10.352558\\
29.2	-10.35072\\
29.3	-10.337515\\
29.4	-10.323112\\
29.5	-7.6241913\\
29.6	-10.280244\\
29.7	-6.844954\\
29.8	-6.8554863\\
29.9	-9.8002663\\
30	-9.840578\\
30.1	-9.9210073\\
30.2	-6.6233375\\
30.3	-9.8499441\\
30.4	-6.72564\\
30.5	-6.5452349\\
30.6	-7.5830271\\
30.7	-6.4437615\\
30.8	-9.7659713\\
30.9	-6.4150977\\
31	-6.392163\\
31.1	-6.3452729\\
31.2	-6.3640235\\
31.3	-9.7664307\\
31.4	-6.3172595\\
31.5	-6.4125249\\
31.6	-6.4962632\\
31.7	-6.5117698\\
31.8	-6.4432919\\
31.9	-6.3445514\\
32	-6.2284274\\
32.1	-6.1213205\\
32.2	-6.043055\\
32.3	-6.044203\\
32.4	-6.1231297\\
32.5	-6.4983223\\
32.6	-6.5098924\\
32.7	-6.4694429\\
32.8	-8.3111399\\
32.9	-8.3007329\\
33	-8.3546619\\
33.1	-8.4553534\\
33.2	-8.1902568\\
33.3	-8.1947607\\
33.4	-8.1510728\\
33.5	-8.0333449\\
33.6	-7.871747\\
33.7	-7.7881434\\
33.8	-7.6973855\\
33.9	-7.6100655\\
34	-7.4991074\\
34.1	-7.3933662\\
34.2	-7.2895669\\
34.3	-7.1873871\\
34.4	-7.0798914\\
34.5	-6.9853054\\
34.6	-6.9042955\\
34.7	-6.8044147\\
34.8	-6.7157599\\
34.9	-6.6086878\\
35	-6.5265713\\
35.1	-6.4301613\\
35.2	-6.3345452\\
35.3	-6.2635706\\
35.4	-6.1750233\\
35.5	-6.087517\\
35.6	-6.0037706\\
35.7	-5.9154601\\
35.8	-5.8325509\\
35.9	-5.7500638\\
36	-5.6850351\\
36.1	-5.4827151\\
36.2	-5.5581992\\
36.3	-5.4440641\\
36.4	-5.3658638\\
36.5	-5.2899226\\
36.6	-5.280359\\
36.7	-5.2688016\\
36.8	-5.0481293\\
36.9	-5.0117077\\
37	-4.9372639\\
37.1	-4.7839912\\
37.2	-4.7868906\\
37.3	-4.6404525\\
37.4	-4.7135571\\
37.5	-4.6142616\\
37.6	-4.5471823\\
37.7	-4.4825969\\
37.8	-4.4188927\\
37.9	-4.3707351\\
38	-4.2948278\\
38.1	-4.2466891\\
38.2	-4.14715\\
38.3	-4.1252209\\
38.4	-4.0691778\\
38.5	-4.0077505\\
38.6	-3.9508036\\
38.7	-3.8974663\\
38.8	-3.8474519\\
38.9	-3.6347664\\
39	-3.5783922\\
39.1	-3.6930414\\
39.2	-3.6288278\\
39.3	-3.4169025\\
39.4	-3.5296754\\
39.5	-3.351436\\
39.6	-3.2710827\\
39.7	-3.2526687\\
39.8	-3.3182092\\
39.9	-3.1248934\\
40	-3.0690371\\
40.1	-3.2053665\\
40.2	-3.1581405\\
40.3	-2.9629714\\
40.4	-2.9097507\\
40.5	-2.8680482\\
40.6	-2.8288044\\
40.7	-2.8378824\\
40.8	-2.8814486\\
40.9	-2.8507641\\
41	-2.8101777\\
41.1	-2.7779427\\
41.2	-2.6510663\\
41.3	-2.6753497\\
41.4	-2.6427564\\
41.5	-2.5962147\\
41.6	-2.5688557\\
41.7	-2.5161612\\
41.8	-2.499625\\
41.9	-2.4304782\\
42	-2.4361046\\
42.1	-2.3854069\\
42.2	-2.3632932\\
42.3	-2.3178253\\
42.4	-2.2886556\\
42.5	-2.2529854\\
42.6	-2.2242444\\
42.7	-2.1843333\\
42.8	-2.1632953\\
42.9	-2.1216897\\
43	-2.0887528\\
43.1	-2.0607311\\
43.2	-2.0419843\\
43.3	-1.995766\\
43.4	-1.9657663\\
43.5	-1.925122\\
43.6	-1.8969342\\
43.7	-1.8696222\\
43.8	-1.846573\\
43.9	-1.806961\\
44	-1.7794036\\
44.1	-1.757495\\
44.2	-1.7187686\\
44.3	-1.6918013\\
44.4	-1.67445\\
44.5	-1.638033\\
44.6	-1.613008\\
44.7	-1.5821327\\
44.8	-1.5499118\\
44.9	-1.5175577\\
45	-1.4943564\\
45.1	-1.47933\\
45.2	-1.4542687\\
45.3	-1.4258562\\
45.4	-1.3881072\\
45.5	-1.3760051\\
45.6	-1.3266691\\
45.7	-1.3140245\\
45.8	-1.2941648\\
45.9	-1.2528048\\
46	-1.2249111\\
46.1	-1.1699355\\
46.2	-1.1614199\\
46.3	-1.1572999\\
46.4	-1.1103164\\
46.5	-1.114079\\
46.6	-1.0921178\\
46.7	-1.0502024\\
46.8	-0.99426472\\
46.9	-0.98376973\\
47	-0.95874792\\
47.1	-0.95079661\\
47.2	-0.91561574\\
47.3	-0.90419775\\
47.4	-0.87838714\\
47.5	-0.83041445\\
47.6	-0.81709568\\
47.7	-0.81765226\\
47.8	-0.78198088\\
47.9	-0.95193044\\
48	-0.75579917\\
48.1	-0.73949625\\
48.2	-0.92495975\\
48.3	-0.69763636\\
48.4	-0.677236\\
48.5	-0.89547631\\
48.6	-0.65897355\\
48.7	-0.68894656\\
48.8	-0.62887419\\
48.9	-0.62824694\\
49	-0.70426697\\
49.1	-0.62602492\\
49.2	-0.59768077\\
49.3	-0.58084778\\
49.4	-0.61816197\\
49.5	-0.56542587\\
49.6	-0.61245372\\
49.7	-0.57993452\\
49.8	-0.59441644\\
49.9	-0.57345257\\
50	-0.57828144\\
50.1	-0.58006559\\
50.2	-0.58335714\\
50.3	-0.55202893\\
50.4	-0.55729963\\
50.5	-0.55347137\\
50.6	-0.56283172\\
50.7	-0.5558643\\
50.8	-0.54420763\\
50.9	-0.53277178\\
51	-0.55875531\\
51.1	-0.53942231\\
51.2	-0.52932872\\
51.3	-0.53776173\\
51.4	-0.52672657\\
51.5	-0.56686455\\
51.6	-0.52481345\\
51.7	-0.51529794\\
51.8	-0.53100449\\
51.9	-0.49787881\\
52	-0.51398963\\
52.1	-0.50975146\\
52.2	-0.51503981\\
52.3	-0.49843761\\
52.4	-0.49341324\\
52.5	-0.50265577\\
52.6	-0.49779274\\
52.7	-0.49980223\\
52.8	-0.50680618\\
52.9	-0.47948611\\
53	-0.48508116\\
53.1	-0.49001343\\
53.2	-0.49333079\\
53.3	-0.46106865\\
53.4	-0.48432125\\
53.5	-0.49026089\\
53.6	-0.47729231\\
53.7	-0.49070171\\
53.8	-0.4683117\\
53.9	-0.45480757\\
54	-0.46430701\\
54.1	-0.48091403\\
54.2	-0.47731487\\
54.3	-0.46126875\\
54.4	-0.45964168\\
54.5	-0.45136186\\
54.6	-0.47057964\\
54.7	-0.45634176\\
54.8	-0.4790066\\
54.9	-0.78311316\\
55	-0.45191458\\
55.1	-0.4524938\\
55.2	-0.44296831\\
55.3	-0.45817184\\
55.4	-0.75605445\\
55.5	-0.45076641\\
55.6	-0.4392866\\
55.7	-0.43896576\\
55.8	-0.44036813\\
55.9	-0.43879327\\
56	-0.43772808\\
56.1	-0.44580156\\
56.2	-0.43682684\\
56.3	-0.45339312\\
56.4	-0.43173989\\
56.5	-0.44114441\\
56.6	-0.42835555\\
56.7	-0.42949012\\
56.8	-0.42186741\\
56.9	-0.43957231\\
57	-0.44044946\\
57.1	-0.42625133\\
57.2	-0.4287359\\
57.3	-0.42637169\\
57.4	-0.44091569\\
57.5	-0.43410549\\
57.6	-0.40682337\\
57.7	-0.42293356\\
57.8	-0.42578105\\
57.9	-0.41554715\\
58	-0.40488792\\
58.1	-0.41156201\\
58.2	-0.41724895\\
58.3	-0.41538218\\
58.4	-0.40843794\\
58.5	-0.40828165\\
58.6	-0.41175666\\
58.7	-0.42142017\\
58.8	-0.41892869\\
58.9	-0.40458906\\
59	-0.4021343\\
59.1	-0.41356143\\
59.2	-0.40158852\\
59.3	-0.41104308\\
59.4	-0.40154062\\
59.5	-0.39930242\\
59.6	-0.39575551\\
59.7	-0.40379632\\
59.8	-0.39370651\\
59.9	-0.39724251\\
60	-0.39949304\\
60.1	-0.38905272\\
60.2	-0.3963013\\
60.3	-0.38740008\\
60.4	-0.39580743\\
60.5	-0.38831447\\
60.6	-0.38664509\\
60.7	-0.39971052\\
60.8	-0.38453198\\
60.9	-0.38563549\\
61	-0.3869365\\
61.1	-0.37492747\\
61.2	-0.39367733\\
61.3	-0.38275684\\
61.4	-0.38848916\\
61.5	-0.38946192\\
61.6	-0.3809561\\
61.7	-0.38816929\\
61.8	-0.38813268\\
61.9	-0.378418\\
62	-0.38485461\\
62.1	-0.37592155\\
62.2	-0.37173605\\
62.3	-0.38627746\\
62.4	-0.3788001\\
62.5	-0.37995947\\
62.6	-0.36764068\\
62.7	-0.37111791\\
62.8	-0.37404823\\
62.9	-0.36709037\\
63	-0.37174977\\
63.1	-0.36422548\\
63.2	-0.37075409\\
63.3	-0.3687134\\
63.4	-0.36011991\\
63.5	-0.36731581\\
63.6	-0.37385525\\
63.7	-0.36941333\\
63.8	-0.36109875\\
63.9	-0.3558622\\
64	-0.35968334\\
64.1	-0.36270751\\
64.2	-0.35690785\\
64.3	-0.3655424\\
64.4	-0.36147117\\
64.5	-0.35779391\\
64.6	-0.3509246\\
64.7	-0.34745475\\
64.8	-0.35660561\\
64.9	-0.35123712\\
65	-0.35497506\\
65.1	-0.35055042\\
65.2	-0.35912626\\
65.3	-0.35677946\\
65.4	-0.35394057\\
65.5	-0.3378618\\
65.6	-0.34823876\\
65.7	-0.3460774\\
65.8	-0.35344781\\
65.9	-0.349639\\
66	-0.34954155\\
66.1	-0.3406845\\
66.2	-0.35003217\\
66.3	-0.34087847\\
66.4	-0.33663619\\
66.5	-0.34781066\\
66.6	-0.34932568\\
66.7	-0.33584564\\
66.8	-0.33959284\\
66.9	-0.34552809\\
67	-0.34935274\\
67.1	-0.34152469\\
67.2	-0.33867671\\
67.3	-0.33853198\\
67.4	-0.33661527\\
67.5	-0.32449914\\
67.6	-0.33946767\\
67.7	-0.33754869\\
67.8	-0.34186945\\
67.9	-0.32816765\\
68	-0.32869075\\
68.1	-0.32928092\\
68.2	-0.3194521\\
68.3	-0.33691228\\
68.4	-0.33517234\\
68.5	-0.32726727\\
68.6	-0.32400824\\
68.7	-0.32391426\\
68.8	-0.33757639\\
68.9	-0.33058923\\
69	-0.32083274\\
69.1	-0.32066376\\
69.2	-0.31986316\\
69.3	-0.31600992\\
69.4	-0.32175895\\
69.5	-0.3148602\\
69.6	-0.31995102\\
69.7	-0.33320319\\
69.8	-0.3157626\\
69.9	-0.32276103\\
70	-0.32580687\\
70.1	-0.3217926\\
70.2	-0.32166294\\
70.3	-0.33050914\\
70.4	-0.31810831\\
70.5	-0.316472\\
70.6	-0.31253951\\
70.7	-0.30604462\\
70.8	-0.31496807\\
70.9	-0.31689957\\
71	-0.31282685\\
71.1	-0.31807626\\
71.2	-0.32141123\\
71.3	-0.30286471\\
71.4	-0.32334294\\
71.5	-0.31137749\\
71.6	-0.30621459\\
71.7	-0.30923463\\
71.8	-0.29903129\\
71.9	-0.31587777\\
72	-0.31071132\\
72.1	-0.29641586\\
72.2	-0.30449677\\
72.3	-0.31039946\\
72.4	-0.30708617\\
72.5	-0.30494467\\
72.6	-0.30641636\\
72.7	-0.30705824\\
72.8	-0.29115707\\
72.9	-0.30349928\\
73	-0.2948875\\
73.1	-0.30190801\\
73.2	-0.29859095\\
73.3	-0.31002169\\
73.4	-0.30314496\\
73.5	-0.29540465\\
73.6	-0.29243348\\
73.7	-0.29075061\\
73.8	-0.2978135\\
73.9	-0.29138647\\
74	-0.2929736\\
74.1	-0.30052743\\
74.2	-0.28317786\\
74.3	-0.29272428\\
74.4	-0.29397688\\
74.5	-0.28864139\\
74.6	-0.29157207\\
74.7	-0.28221823\\
74.8	-0.28590047\\
74.9	-0.29853465\\
75	-0.2874074\\
75.1	-0.2888599\\
75.2	-0.29409273\\
75.3	-0.27984303\\
75.4	-0.27586238\\
75.5	-0.28738786\\
75.6	-0.28183289\\
75.7	-0.28833841\\
75.8	-0.28972129\\
75.9	-0.28751341\\
76	-0.28030614\\
76.1	-0.28362544\\
76.2	-0.27784019\\
76.3	-0.27682433\\
76.4	-0.28124921\\
76.5	-0.27575617\\
76.6	-0.27289084\\
76.7	-0.27687369\\
76.8	-0.28356061\\
76.9	-0.2850946\\
77	-0.27880683\\
77.1	-0.26931491\\
77.2	-0.26458578\\
77.3	-0.27431947\\
77.4	-0.26791428\\
77.5	-0.26530408\\
77.6	-0.27936466\\
77.7	-0.27422253\\
77.8	-0.27476986\\
77.9	-0.25788465\\
78	-0.27004888\\
78.1	-0.26485955\\
78.2	-0.26791769\\
78.3	-0.26962797\\
78.4	-0.25721104\\
78.5	-0.26361859\\
78.6	-0.26212787\\
78.7	-0.26532267\\
78.8	-0.26266507\\
78.9	-0.27365037\\
79	-0.26018687\\
79.1	-0.26827707\\
79.2	-0.24911806\\
79.3	-0.26477736\\
79.4	-0.25310871\\
79.5	-0.26284041\\
79.6	-0.25703986\\
79.7	-0.25738706\\
79.8	-0.25869073\\
79.9	-0.24977118\\
80	-0.24714638\\
80.1	-0.55511415\\
80.2	-0.2606356\\
80.3	-0.24857017\\
80.4	-0.24340837\\
80.5	-0.24396309\\
80.6	-0.24365168\\
80.7	-0.24854687\\
80.8	-0.24162052\\
80.9	-0.24378777\\
81	-0.25321798\\
81.1	-0.24858875\\
81.2	-0.24581911\\
81.3	-0.26018712\\
81.4	-0.24277729\\
81.5	-0.23915512\\
81.6	-0.23259824\\
81.7	-0.24540554\\
81.8	-0.21929965\\
81.9	-0.23886083\\
82	-0.23656066\\
82.1	-0.23380015\\
82.2	-0.2342798\\
82.3	-0.22605294\\
82.4	-0.23506498\\
82.5	-0.23655538\\
82.6	-0.23236296\\
82.7	-0.21482622\\
82.8	-0.23419916\\
82.9	-0.2416781\\
83	-0.22330687\\
83.1	-0.22442708\\
83.2	-0.22577769\\
83.3	-0.22715195\\
83.4	-0.233714\\
83.5	-0.21359781\\
83.6	-0.23186361\\
83.7	-0.23423664\\
83.8	-0.23059175\\
83.9	-0.22032204\\
84	-0.2233958\\
84.1	-0.22008212\\
84.2	-0.21612696\\
84.3	-0.21810441\\
84.4	-0.2127052\\
84.5	-0.21682143\\
84.6	-0.22205519\\
84.7	-0.22231744\\
84.8	-0.2152492\\
84.9	-0.20420928\\
85	-0.21030162\\
85.1	-0.20730521\\
85.2	-0.20690657\\
85.3	-0.21404777\\
85.4	-0.21265953\\
85.5	-0.20264986\\
85.6	-0.19711124\\
85.7	-0.20358816\\
85.8	-0.21614279\\
85.9	-0.20586553\\
86	-0.20159237\\
86.1	-0.19429161\\
86.2	-0.20396888\\
86.3	-0.21091886\\
86.4	-0.19710882\\
86.5	-0.2190282\\
86.6	-0.20874234\\
86.7	-0.2013074\\
86.8	-0.19004535\\
86.9	-0.20505779\\
87	-0.19180971\\
87.1	-0.19458552\\
87.2	-0.20140225\\
87.3	-0.19170534\\
87.4	-0.20613391\\
87.5	-0.19854798\\
87.6	-0.1999861\\
87.7	-0.20033726\\
87.8	-0.19364346\\
87.9	-0.20237291\\
88	-0.189906\\
88.1	-0.17688445\\
88.2	-0.18558244\\
88.3	-0.19143054\\
88.4	-0.19353391\\
88.5	-0.186822\\
88.6	-0.19484208\\
88.7	-0.18942916\\
88.8	-0.195603\\
88.9	-0.17521109\\
89	-0.1874262\\
89.1	-0.1826498\\
89.2	-0.1916102\\
89.3	-0.16745316\\
89.4	-0.17794944\\
89.5	-0.17309547\\
89.6	-0.18369971\\
89.7	-0.18261881\\
89.8	-0.18193843\\
89.9	-0.19073088\\
90	-0.17554237\\
90.1	-0.16870521\\
90.2	-0.17972497\\
90.3	-0.18227309\\
90.4	-0.17762723\\
90.5	-0.16178734\\
90.6	-0.17411328\\
90.7	-0.17196537\\
90.8	-0.16343184\\
90.9	-0.17033518\\
91	-0.1693092\\
91.1	-0.16876274\\
91.2	-0.16948427\\
91.3	-0.17552565\\
91.4	-0.16676454\\
91.5	-0.15852821\\
91.6	-0.16658885\\
91.7	-0.16627981\\
91.8	-0.16707773\\
91.9	-0.16012219\\
92	-0.17073904\\
92.1	-0.16039759\\
92.2	-0.16029187\\
92.3	-0.15673435\\
92.4	-0.16775333\\
92.5	-0.15359077\\
92.6	-0.1485201\\
92.7	-0.15473078\\
92.8	-0.14843639\\
92.9	-0.14743571\\
93	-0.16067456\\
93.1	-0.14773515\\
93.2	-0.15572623\\
93.3	-0.16480499\\
93.4	-0.17283319\\
93.5	-0.15472418\\
93.6	-0.15134058\\
93.7	-0.1532823\\
93.8	-0.14592312\\
93.9	-0.15277779\\
94	-0.15739513\\
94.1	-0.13510702\\
94.2	-0.14514196\\
94.3	-0.15613563\\
94.4	-0.1400011\\
94.5	-0.14843104\\
94.6	-0.15097785\\
94.7	-0.14577285\\
94.8	-0.1535113\\
94.9	-0.14307247\\
95	-0.14271246\\
95.1	-0.14008096\\
95.2	-0.14995904\\
95.3	-0.14667931\\
95.4	-0.14034206\\
95.5	-0.13661092\\
95.6	-0.14491864\\
95.7	-0.12727442\\
95.8	-0.14469087\\
95.9	-0.14441501\\
96	-0.14071153\\
96.1	-0.13724071\\
96.2	-0.13518065\\
96.3	-0.12300747\\
96.4	-0.1367891\\
96.5	-0.12604444\\
96.6	-0.1363844\\
96.7	-0.13338478\\
96.8	-0.12424963\\
96.9	-0.14054243\\
97	-0.1321789\\
97.1	-0.12676305\\
97.2	-0.13492807\\
97.3	-0.13436144\\
97.4	-0.12199787\\
97.5	-0.13127908\\
97.6	-0.12446587\\
97.7	-0.12868652\\
97.8	-0.12341602\\
97.9	-0.12337383\\
98	-0.12031841\\
98.1	-0.12807779\\
98.2	-0.12640299\\
98.3	-0.10812178\\
98.4	-0.12571367\\
98.5	-0.12289368\\
98.6	-0.11418961\\
98.7	-0.10839978\\
98.8	-0.12140218\\
98.9	-0.11399023\\
99	-0.11707873\\
99.1	-0.12093463\\
99.2	-0.11804059\\
99.3	-0.11981487\\
99.4	-0.11289186\\
99.5	-0.11887207\\
99.6	-0.11020067\\
99.7	-0.12172367\\
99.8	-0.11336369\\
99.9	-0.12859444\\
100	-0.096449549\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-78.908336\\
0.2	-65.309004\\
0.3	-51.842167\\
0.4	-50.461616\\
0.5	-47.443319\\
0.6	-45.313441\\
0.7	-42.543087\\
0.8	-40.85488\\
0.9	-38.632839\\
1	-36.713973\\
1.1	-36.426476\\
1.2	-34.805165\\
1.3	-34.38862\\
1.4	-33.321326\\
1.5	-31.754838\\
1.6	-30.880013\\
1.7	-30.623113\\
1.8	-29.401731\\
1.9	-28.478922\\
2	-28.319803\\
2.1	-27.845638\\
2.2	-27.765262\\
2.3	-27.934582\\
2.4	-28.186931\\
2.5	-28.245155\\
2.6	-28.135686\\
2.7	-28.55426\\
2.8	-28.686732\\
2.9	-28.784679\\
3	-29.559242\\
3.1	-28.29166\\
3.2	-11.629801\\
3.3	-11.490543\\
3.4	-11.371588\\
3.5	-11.371562\\
3.6	-11.358067\\
3.7	-11.349377\\
3.8	-11.32949\\
3.9	-11.362553\\
4	-11.372807\\
4.1	-11.384271\\
4.2	-11.41812\\
4.3	-11.423064\\
4.4	-11.501912\\
4.5	-11.549045\\
4.6	-11.558398\\
4.7	-11.585633\\
4.8	-11.643238\\
4.9	-11.666057\\
5	-11.774316\\
5.1	-11.797756\\
5.2	-11.881583\\
5.3	-11.992352\\
5.4	-12.023279\\
5.5	-12.196964\\
5.6	-12.350016\\
5.7	-12.418349\\
5.8	-12.273138\\
5.9	-12.18781\\
6	-12.099426\\
6.1	-12.032726\\
6.2	-12.017931\\
6.3	-11.875838\\
6.4	-11.586416\\
6.5	-11.430558\\
6.6	-11.418398\\
6.7	-11.296939\\
6.8	-11.289971\\
6.9	-11.284404\\
7	-11.270123\\
7.1	-11.269758\\
7.2	-11.253284\\
7.3	-11.26914\\
7.4	-11.256406\\
7.5	-11.260765\\
7.6	-11.265427\\
7.7	-11.31082\\
7.8	-11.299166\\
7.9	-11.286862\\
8	-11.301201\\
8.1	-11.251018\\
8.2	-11.267885\\
8.3	-11.371101\\
8.4	-11.371477\\
8.5	-11.367775\\
8.6	-11.376627\\
8.7	-11.351593\\
8.8	-11.22864\\
8.9	-11.218507\\
9	-11.209825\\
9.1	-11.216678\\
9.2	-11.251886\\
9.3	-11.252903\\
9.4	-11.322137\\
9.5	-11.173644\\
9.6	-11.211519\\
9.7	-11.213152\\
9.8	-11.270974\\
9.9	-11.261452\\
10	-11.302477\\
10.1	-11.322112\\
10.2	-11.233637\\
10.3	-11.268107\\
10.4	-11.257506\\
10.5	-11.27189\\
10.6	-11.27623\\
10.7	-11.277159\\
10.8	-11.302896\\
10.9	-11.238493\\
11	-11.240718\\
11.1	-11.240983\\
11.2	-11.30625\\
11.3	-11.357651\\
11.4	-11.255036\\
11.5	-11.158685\\
11.6	-10.729241\\
11.7	-11.057179\\
11.8	-11.034753\\
11.9	-11.045043\\
12	-11.014408\\
12.1	-10.761667\\
12.2	-10.785336\\
12.3	-10.920417\\
12.4	-10.916523\\
12.5	-10.733198\\
12.6	-10.884865\\
12.7	-10.885898\\
12.8	-10.883551\\
12.9	-10.867113\\
13	-10.812866\\
13.1	-10.815525\\
13.2	-10.821773\\
13.3	-10.814229\\
13.4	-10.822083\\
13.5	-10.834817\\
13.6	-10.838772\\
13.7	-10.785743\\
13.8	-10.814948\\
13.9	-10.810537\\
14	-10.816173\\
14.1	-10.813585\\
14.2	-10.82649\\
14.3	-10.821749\\
14.4	-10.803003\\
14.5	-10.792781\\
14.6	-10.796749\\
14.7	-10.809986\\
14.8	-10.804495\\
14.9	-10.795522\\
15	-10.795305\\
15.1	-10.784575\\
15.2	-10.793444\\
15.3	-10.786833\\
15.4	-10.771088\\
15.5	-10.766604\\
15.6	-10.760206\\
15.7	-10.542147\\
15.8	-10.838391\\
15.9	-10.832516\\
16	-10.518589\\
16.1	-10.518128\\
16.2	-10.515359\\
16.3	-10.517162\\
16.4	-10.518335\\
16.5	-10.517178\\
16.6	-10.523492\\
16.7	-10.511625\\
16.8	-10.536979\\
16.9	-10.569475\\
17	-10.587597\\
17.1	-10.596252\\
17.2	-10.592158\\
17.3	-10.617744\\
17.4	-10.645748\\
17.5	-10.623505\\
17.6	-10.648667\\
17.7	-10.647238\\
17.8	-10.666759\\
17.9	-10.665278\\
18	-10.662663\\
18.1	-10.643088\\
18.2	-10.730738\\
18.3	-10.713985\\
18.4	-10.721819\\
18.5	-10.730373\\
18.6	-10.70004\\
18.7	-10.713498\\
18.8	-10.697017\\
18.9	-10.708532\\
19	-10.685947\\
19.1	-10.674114\\
19.2	-10.65734\\
19.3	-10.643705\\
19.4	-10.643565\\
19.5	-10.633444\\
19.6	-10.578106\\
19.7	-10.574129\\
19.8	-10.56577\\
19.9	-10.354087\\
20	-10.566073\\
20.1	-10.584675\\
20.2	-10.594657\\
20.3	-10.338678\\
20.4	-10.591816\\
20.5	-10.331102\\
20.6	-10.568351\\
20.7	-10.565075\\
20.8	-10.556975\\
20.9	-10.562973\\
21	-10.479797\\
21.1	-10.301764\\
21.2	-10.228414\\
21.3	-10.356814\\
21.4	-10.37184\\
21.5	-10.335801\\
21.6	-10.325677\\
21.7	-10.286602\\
21.8	-10.296289\\
21.9	-10.264033\\
22	-10.218607\\
22.1	-10.223793\\
22.2	-10.320747\\
22.3	-9.2871431\\
22.4	-10.21812\\
22.5	-10.100531\\
22.6	-9.9870681\\
22.7	-10.155239\\
22.8	-10.024322\\
22.9	-9.6814435\\
23	-9.8461976\\
23.1	-9.6259662\\
23.2	-9.6315037\\
23.3	-9.5581521\\
23.4	-9.6465593\\
23.5	-9.5182123\\
23.6	-9.4077182\\
23.7	-9.3725985\\
23.8	-9.3709379\\
23.9	-9.3816585\\
24	-10.183072\\
24.1	-9.3064748\\
24.2	-9.085251\\
24.3	-8.8873591\\
24.4	-9.2205463\\
24.5	-8.5745539\\
24.6	-8.5334998\\
24.7	-8.6596767\\
24.8	-8.4714488\\
24.9	-8.7673692\\
25	-8.791164\\
25.1	-8.9653339\\
25.2	-8.9971928\\
25.3	-8.9781682\\
25.4	-8.7732049\\
25.5	-8.7353959\\
25.6	-8.274539\\
25.7	-9.5954232\\
25.8	-10.238709\\
25.9	-10.084473\\
26	-9.9866763\\
26.1	-10.265063\\
26.2	-10.149286\\
26.3	-10.21825\\
26.4	-9.9836139\\
26.5	-8.757813\\
26.6	-10.155297\\
26.7	-8.4001018\\
26.8	-8.3849805\\
26.9	-8.360642\\
27	-8.3325198\\
27.1	-8.1924711\\
27.2	-8.1689865\\
27.3	-8.1127905\\
27.4	-8.0688998\\
27.5	-8.0285164\\
27.6	-8.2111174\\
27.7	-7.96802\\
27.8	-7.860677\\
27.9	-7.9490234\\
28	-8.0358772\\
28.1	-7.7841356\\
28.2	-8.0579469\\
28.3	-7.9530578\\
28.4	-9.216776\\
28.5	-10.228248\\
28.6	-10.411561\\
28.7	-10.428871\\
28.8	-10.441027\\
28.9	-10.43653\\
29	-10.431018\\
29.1	-10.426908\\
29.2	-10.430067\\
29.3	-10.421879\\
29.4	-10.413866\\
29.5	-7.8728657\\
29.6	-10.366499\\
29.7	-7.1244115\\
29.8	-7.0964489\\
29.9	-9.8641468\\
30	-9.9210995\\
30.1	-9.9875625\\
30.2	-7.074954\\
30.3	-9.9304356\\
30.4	-7.1629429\\
30.5	-7.0292056\\
30.6	-7.9287668\\
30.7	-6.9343747\\
30.8	-9.8511047\\
30.9	-6.8929378\\
31	-6.8453174\\
31.1	-6.741567\\
31.2	-6.693027\\
31.3	-9.8301967\\
31.4	-6.5635359\\
31.5	-6.4895391\\
31.6	-6.5591757\\
31.7	-6.6093203\\
31.8	-6.6481875\\
31.9	-6.6839946\\
32	-6.6483236\\
32.1	-6.5231977\\
32.2	-6.4602561\\
32.3	-6.4256584\\
32.4	-6.4458403\\
32.5	-6.6611275\\
32.6	-6.8291406\\
32.7	-6.6582738\\
32.8	-8.7683555\\
32.9	-8.8213449\\
33	-9.1407925\\
33.1	-9.5560344\\
33.2	-9.1444252\\
33.3	-9.2829531\\
33.4	-9.6748394\\
33.5	-9.571822\\
33.6	-9.1854111\\
33.7	-9.3061542\\
33.8	-9.5042175\\
33.9	-9.4832979\\
34	-9.2945924\\
34.1	-9.2186808\\
34.2	-9.079025\\
34.3	-8.9396726\\
34.4	-8.837\\
34.5	-8.7704879\\
34.6	-8.6724385\\
34.7	-8.5596839\\
34.8	-8.4635844\\
34.9	-8.3118172\\
35	-8.2228137\\
35.1	-8.1140473\\
35.2	-7.9783795\\
35.3	-7.9074621\\
35.4	-7.8044581\\
35.5	-7.6994635\\
35.6	-7.5971229\\
35.7	-7.4750845\\
35.8	-7.384876\\
35.9	-7.2750143\\
36	-7.2080217\\
36.1	-5.7138644\\
36.2	-5.7219763\\
36.3	-6.9218693\\
36.4	-6.8291323\\
36.5	-6.7330863\\
36.6	-5.7758083\\
36.7	-6.32259\\
36.8	-6.3163945\\
36.9	-6.3956425\\
37	-6.307619\\
37.1	-5.4287663\\
37.2	-5.7041478\\
37.3	-5.4100681\\
37.4	-5.9876514\\
37.5	-5.6564307\\
37.6	-5.827808\\
37.7	-5.750227\\
37.8	-5.6722042\\
37.9	-5.6231365\\
38	-5.5207212\\
38.1	-5.4619463\\
38.2	-5.3744381\\
38.3	-5.3135529\\
38.4	-5.242106\\
38.5	-5.1696559\\
38.6	-5.1016432\\
38.7	-5.0363827\\
38.8	-4.9759044\\
38.9	-5.3897666\\
39	-5.2825998\\
39.1	-4.7837788\\
39.2	-4.7086401\\
39.3	-4.7378174\\
39.4	-4.5858651\\
39.5	-4.5611654\\
39.6	-4.451112\\
39.7	-4.4082536\\
39.8	-4.3431405\\
39.9	-4.2548888\\
40	-4.1896183\\
40.1	-4.185098\\
40.2	-4.1341959\\
40.3	-4.022871\\
40.4	-3.9604209\\
40.5	-3.9147802\\
40.6	-3.8544715\\
40.7	-3.780769\\
40.8	-3.7992163\\
40.9	-3.7622533\\
41	-3.7118745\\
41.1	-3.669169\\
41.2	-3.5586247\\
41.3	-3.5348377\\
41.4	-3.5102759\\
41.5	-3.4557855\\
41.6	-3.4218513\\
41.7	-3.3668277\\
41.8	-3.3344468\\
41.9	-3.2655236\\
42	-3.2428196\\
42.1	-3.195187\\
42.2	-3.1631425\\
42.3	-3.1140555\\
42.4	-3.0763397\\
42.5	-3.0337166\\
42.6	-2.9954764\\
42.7	-2.9487184\\
42.8	-2.9110022\\
42.9	-2.8732722\\
43	-2.8349193\\
43.1	-2.7999567\\
43.2	-2.7643663\\
43.3	-2.720508\\
43.4	-2.6851049\\
43.5	-2.64026\\
43.6	-2.6033764\\
43.7	-2.5730709\\
43.8	-2.5422657\\
43.9	-2.4988851\\
44	-2.4675587\\
44.1	-2.435092\\
44.2	-2.3952973\\
44.3	-2.360599\\
44.4	-2.3342964\\
44.5	-2.29865\\
44.6	-2.2660206\\
44.7	-2.2318401\\
44.8	-2.1972377\\
44.9	-2.1616174\\
45	-2.1322516\\
45.1	-2.1072764\\
45.2	-2.0805361\\
45.3	-2.0473526\\
45.4	-2.0107775\\
45.5	-1.9895456\\
45.6	-1.9480256\\
45.7	-1.9246357\\
45.8	-1.8995061\\
45.9	-1.8671081\\
46	-1.8380044\\
46.1	-1.7816732\\
46.2	-1.7747702\\
46.3	-1.7566169\\
46.4	-1.7203035\\
46.5	-1.7088789\\
46.6	-1.6838791\\
46.7	-1.6481755\\
46.8	-1.6127586\\
46.9	-1.5929223\\
47	-1.564046\\
47.1	-1.5453816\\
47.2	-1.5128509\\
47.3	-1.4950934\\
47.4	-1.4647239\\
47.5	-1.4351352\\
47.6	-1.416009\\
47.7	-1.3910172\\
47.8	-1.3746007\\
47.9	-0.95418792\\
48	-1.3119266\\
48.1	-1.2707923\\
48.2	-0.92520514\\
48.3	-1.1996076\\
48.4	-1.196138\\
48.5	-0.89839625\\
48.6	-1.1721584\\
48.7	-1.0657158\\
48.8	-1.1014327\\
48.9	-1.0672503\\
49	-0.97132492\\
49.1	-1.0150211\\
49.2	-1.0109685\\
49.3	-1.0060874\\
49.4	-0.94811018\\
49.5	-0.94447944\\
49.6	-0.90565012\\
49.7	-0.88943046\\
49.8	-0.857506\\
49.9	-0.8387198\\
50	-0.80698688\\
50.1	-0.78770656\\
50.2	-0.76567476\\
50.3	-0.75872959\\
50.4	-0.74635778\\
50.5	-0.72566729\\
50.6	-0.71278005\\
50.7	-0.71846004\\
50.8	-0.69724649\\
50.9	-0.67162662\\
51	-0.66525728\\
51.1	-0.6429832\\
51.2	-0.63386052\\
51.3	-0.6317132\\
51.4	-0.61068924\\
51.5	-0.56697825\\
51.6	-0.60546112\\
51.7	-0.59661828\\
51.8	-0.60267814\\
51.9	-0.57737787\\
52	-0.58648601\\
52.1	-0.57202175\\
52.2	-0.58800394\\
52.3	-0.56158105\\
52.4	-0.57204346\\
52.5	-0.56747903\\
52.6	-0.57466105\\
52.7	-0.59176515\\
52.8	-0.56828153\\
52.9	-0.54392451\\
53	-0.55599552\\
53.1	-0.55228458\\
53.2	-0.55141118\\
53.3	-0.54296932\\
53.4	-0.54630716\\
53.5	-0.5389092\\
53.6	-0.54089445\\
53.7	-0.52823595\\
53.8	-0.52034166\\
53.9	-0.52491724\\
54	-0.52403909\\
54.1	-0.52585469\\
54.2	-0.52558561\\
54.3	-0.52326257\\
54.4	-0.52501968\\
54.5	-0.50237917\\
54.6	-0.51344229\\
54.7	-0.5086344\\
54.8	-0.50862717\\
54.9	-0.7846341\\
55	-0.49934513\\
55.1	-0.50313351\\
55.2	-0.50036611\\
55.3	-0.50112234\\
55.4	-0.75766832\\
55.5	-0.47805116\\
55.6	-0.49870703\\
55.7	-0.46740174\\
55.8	-0.47682038\\
55.9	-0.4912725\\
56	-0.47775725\\
56.1	-0.47755238\\
56.2	-0.48392131\\
56.3	-0.49392408\\
56.4	-0.47214683\\
56.5	-0.47870104\\
56.6	-0.48470224\\
56.7	-0.47242312\\
56.8	-0.53539593\\
56.9	-0.48091024\\
57	-0.4719231\\
57.1	-0.47477549\\
57.2	-0.46915982\\
57.3	-0.46608527\\
57.4	-0.47465052\\
57.5	-0.47312198\\
57.6	-0.44598219\\
57.7	-0.46136196\\
57.8	-0.45679055\\
57.9	-0.45434533\\
58	-0.44430834\\
58.1	-0.4498624\\
58.2	-0.45512236\\
58.3	-0.44332208\\
58.4	-0.43692689\\
58.5	-0.45417163\\
58.6	-0.44682483\\
58.7	-0.45909948\\
58.8	-0.44461754\\
58.9	-0.44670823\\
59	-0.43616108\\
59.1	-0.44686232\\
59.2	-0.43704374\\
59.3	-0.43801358\\
59.4	-0.44591634\\
59.5	-0.42581183\\
59.6	-0.4269508\\
59.7	-0.43999496\\
59.8	-0.42599704\\
59.9	-0.43372451\\
60	-0.42987968\\
60.1	-0.42224326\\
60.2	-0.42512448\\
60.3	-0.42627994\\
60.4	-0.42728486\\
60.5	-0.41944791\\
60.6	-0.41615594\\
60.7	-0.42198454\\
60.8	-0.41931943\\
60.9	-0.42621506\\
61	-0.40586277\\
61.1	-0.40532665\\
61.2	-0.41829832\\
61.3	-0.40978209\\
61.4	-0.41642317\\
61.5	-0.41465275\\
61.6	-0.41267708\\
61.7	-0.411211\\
61.8	-0.40899266\\
61.9	-0.40051368\\
62	-0.40587956\\
62.1	-0.40100567\\
62.2	-0.40256306\\
62.3	-0.41142742\\
62.4	-0.40693772\\
62.5	-0.40666826\\
62.6	-0.40117882\\
62.7	-0.40002602\\
62.8	-0.39786734\\
62.9	-0.39309034\\
63	-0.40138886\\
63.1	-0.39080847\\
63.2	-0.40306346\\
63.3	-0.38891045\\
63.4	-0.39529593\\
63.5	-0.38685762\\
63.6	-0.39338611\\
63.7	-0.38225168\\
63.8	-0.37969726\\
63.9	-0.38598464\\
64	-0.3822592\\
64.1	-0.38401063\\
64.2	-0.38648125\\
64.3	-0.383933\\
64.4	-0.38431674\\
64.5	-0.38180097\\
64.6	-0.38086862\\
64.7	-0.37279987\\
64.8	-0.38636932\\
64.9	-0.36437962\\
65	-0.37839357\\
65.1	-0.37916825\\
65.2	-0.37935215\\
65.3	-0.38039724\\
65.4	-0.37742884\\
65.5	-0.36181454\\
65.6	-0.36932095\\
65.7	-0.36918261\\
65.8	-0.37954026\\
65.9	-0.37789075\\
66	-0.36802633\\
66.1	-0.35956256\\
66.2	-0.36909799\\
66.3	-0.36677619\\
66.4	-0.35804741\\
66.5	-0.3685786\\
66.6	-0.36531366\\
66.7	-0.36979592\\
66.8	-0.36540695\\
66.9	-0.36505328\\
67	-0.3630269\\
67.1	-0.36150951\\
67.2	-0.3637996\\
67.3	-0.35904072\\
67.4	-0.36250789\\
67.5	-0.34605545\\
67.6	-0.36125687\\
67.7	-0.35457878\\
67.8	-0.35921235\\
67.9	-0.35003788\\
68	-0.35747095\\
68.1	-0.35578997\\
68.2	-0.35268366\\
68.3	-0.35550534\\
68.4	-0.35389205\\
68.5	-0.34691408\\
68.6	-0.33940245\\
68.7	-0.34915127\\
68.8	-0.35804414\\
68.9	-0.35071427\\
69	-0.3556357\\
69.1	-0.3410834\\
69.2	-0.34341965\\
69.3	-0.34014807\\
69.4	-0.34738954\\
69.5	-0.33888078\\
69.6	-0.34292363\\
69.7	-0.35530888\\
69.8	-0.34519356\\
69.9	-0.34101175\\
70	-0.34438248\\
70.1	-0.34015518\\
70.2	-0.33648611\\
70.3	-0.34468338\\
70.4	-0.33507477\\
70.5	-0.33581493\\
70.6	-0.3361601\\
70.7	-0.3280078\\
70.8	-0.33913776\\
70.9	-0.33501987\\
71	-0.32826733\\
71.1	-0.34515211\\
71.2	-0.33321956\\
71.3	-0.32780383\\
71.4	-0.3412696\\
71.5	-0.33578979\\
71.6	-0.33066251\\
71.7	-0.32998758\\
71.8	-0.3219217\\
71.9	-0.32865901\\
72	-0.33136092\\
72.1	-0.32040658\\
72.2	-0.3226674\\
72.3	-0.33250319\\
72.4	-0.31962943\\
72.5	-0.33078389\\
72.6	-0.32629383\\
72.7	-0.32281087\\
72.8	-0.31589231\\
72.9	-0.32591179\\
73	-0.31813174\\
73.1	-0.32502676\\
73.2	-0.32118493\\
73.3	-0.32427844\\
73.4	-0.32523384\\
73.5	-0.32405089\\
73.6	-0.31632417\\
73.7	-0.31503571\\
73.8	-0.32190269\\
73.9	-0.31898329\\
74	-0.31929566\\
74.1	-0.31710028\\
74.2	-0.30229523\\
74.3	-0.3119709\\
74.4	-0.31325243\\
74.5	-0.30809967\\
74.6	-0.31754844\\
74.7	-0.31301535\\
74.8	-0.3016881\\
74.9	-0.31563931\\
75	-0.30359751\\
75.1	-0.31065164\\
75.2	-0.31001082\\
75.3	-0.30813665\\
75.4	-0.30840912\\
75.5	-0.30535294\\
75.6	-0.30472845\\
75.7	-0.30483347\\
75.8	-0.30918008\\
75.9	-0.30134172\\
76	-0.30325836\\
76.1	-0.30653953\\
76.2	-0.29278266\\
76.3	-0.30504864\\
76.4	-0.30249059\\
76.5	-0.3075089\\
76.6	-0.29650832\\
76.7	-0.30086894\\
76.8	-0.31260003\\
76.9	-0.30255456\\
77	-0.29077599\\
77.1	-0.30345256\\
77.2	-0.28662934\\
77.3	-0.30108479\\
77.4	-0.29065312\\
77.5	-0.29497843\\
77.6	-0.29733667\\
77.7	-0.29537816\\
77.8	-0.29692428\\
77.9	-0.28890098\\
78	-0.29666627\\
78.1	-0.29623475\\
78.2	-0.29011553\\
78.3	-0.2914421\\
78.4	-0.28335428\\
78.5	-0.28522405\\
78.6	-0.28016754\\
78.7	-0.27574566\\
78.8	-0.28725909\\
78.9	-0.29676325\\
79	-0.28630726\\
79.1	-0.28814048\\
79.2	-0.28006885\\
79.3	-0.29256387\\
79.4	-0.27825161\\
79.5	-0.28515034\\
79.6	-0.28111827\\
79.7	-0.28361939\\
79.8	-0.2788333\\
79.9	-0.27000193\\
80	-0.27675309\\
80.1	-0.59703146\\
80.2	-0.27582376\\
80.3	-0.27080148\\
80.4	-0.27216035\\
80.5	-0.2637856\\
80.6	-0.27384193\\
80.7	-0.27317664\\
80.8	-0.27546275\\
80.9	-0.26971868\\
81	-0.27167356\\
81.1	-0.27862151\\
81.2	-0.2705473\\
81.3	-0.281918\\
81.4	-0.26844427\\
81.5	-0.26936927\\
81.6	-0.26317351\\
81.7	-0.26672971\\
81.8	-0.25461311\\
81.9	-0.26722416\\
82	-0.26580636\\
82.1	-0.26700728\\
82.2	-0.25999033\\
82.3	-0.25516662\\
82.4	-0.26793001\\
82.5	-0.2654335\\
82.6	-0.26397649\\
82.7	-0.2449216\\
82.8	-0.26245775\\
82.9	-0.26036769\\
83	-0.25663508\\
83.1	-0.25246814\\
83.2	-0.24841189\\
83.3	-0.24722363\\
83.4	-0.25889849\\
83.5	-0.24072195\\
83.6	-0.25520651\\
83.7	-0.25652678\\
83.8	-0.24937106\\
83.9	-0.25215323\\
84	-0.25455642\\
84.1	-0.253432\\
84.2	-0.23617978\\
84.3	-0.24384383\\
84.4	-0.25265848\\
84.5	-0.24446599\\
84.6	-0.25334939\\
84.7	-0.24955637\\
84.8	-0.24225038\\
84.9	-0.24473505\\
85	-0.24541495\\
85.1	-0.24201714\\
85.2	-0.23433224\\
85.3	-0.24861579\\
85.4	-0.24335709\\
85.5	-0.24238007\\
85.6	-0.23396985\\
85.7	-0.22925115\\
85.8	-0.24932327\\
85.9	-0.23932137\\
86	-0.22698416\\
86.1	-0.22859647\\
86.2	-0.23616719\\
86.3	-0.23690545\\
86.4	-0.22526857\\
86.5	-0.24186806\\
86.6	-0.22923429\\
86.7	-0.22656892\\
86.8	-0.22621043\\
86.9	-0.22450958\\
87	-0.23212058\\
87.1	-0.22585346\\
87.2	-0.22911282\\
87.3	-0.22504894\\
87.4	-0.23626388\\
87.5	-0.22258276\\
87.6	-0.22431684\\
87.7	-0.22388724\\
87.8	-0.22176816\\
87.9	-0.23230758\\
88	-0.22110561\\
88.1	-0.21259047\\
88.2	-0.22398427\\
88.3	-0.22441409\\
88.4	-0.21641764\\
88.5	-0.2279842\\
88.6	-0.22082071\\
88.7	-0.21674729\\
88.8	-0.21808671\\
88.9	-0.2116958\\
89	-0.21511631\\
89.1	-0.2167101\\
89.2	-0.21197802\\
89.3	-0.21392547\\
89.4	-0.2099889\\
89.5	-0.20793589\\
89.6	-0.20957965\\
89.7	-0.20340915\\
89.8	-0.20554675\\
89.9	-0.21459523\\
90	-0.20559042\\
90.1	-0.20241877\\
90.2	-0.21352135\\
90.3	-0.21617609\\
90.4	-0.20824275\\
90.5	-0.18455762\\
90.6	-0.20469493\\
90.7	-0.20025084\\
90.8	-0.19929979\\
90.9	-0.20492262\\
91	-0.19986847\\
91.1	-0.18888267\\
91.2	-0.20205512\\
91.3	-0.20686508\\
91.4	-0.19301401\\
91.5	-0.19379329\\
91.6	-0.18556255\\
91.7	-0.19677888\\
91.8	-0.1909172\\
91.9	-0.18584279\\
92	-0.20305841\\
92.1	-0.19196476\\
92.2	-0.187762\\
92.3	-0.18788994\\
92.4	-0.19542068\\
92.5	-0.18565147\\
92.6	-0.18478783\\
92.7	-0.18445085\\
92.8	-0.17503646\\
92.9	-0.17434542\\
93	-0.18959245\\
93.1	-0.17178847\\
93.2	-0.18760671\\
93.3	-0.18494251\\
93.4	-0.19402733\\
93.5	-0.18830072\\
93.6	-0.17932684\\
93.7	-0.17334969\\
93.8	-0.17513266\\
93.9	-0.18508206\\
94	-0.18712144\\
94.1	-0.17163752\\
94.2	-0.17186202\\
94.3	-0.18036872\\
94.4	-0.17220472\\
94.5	-0.1869335\\
94.6	-0.17112238\\
94.7	-0.18690742\\
94.8	-0.18195829\\
94.9	-0.1736735\\
95	-0.17040435\\
95.1	-0.18476989\\
95.2	-0.17824351\\
95.3	-0.16629304\\
95.4	-0.17444079\\
95.5	-0.17270646\\
95.6	-0.17300651\\
95.7	-0.16080298\\
95.8	-0.17415786\\
95.9	-0.17114408\\
96	-0.17362653\\
96.1	-0.16917593\\
96.2	-0.17159812\\
96.3	-0.15820238\\
96.4	-0.15421415\\
96.5	-0.15399105\\
96.6	-0.16550444\\
96.7	-0.16475651\\
96.8	-0.15386732\\
96.9	-0.16622838\\
97	-0.16601782\\
97.1	-0.16359488\\
97.2	-0.16533504\\
97.3	-0.15953087\\
97.4	-0.1569335\\
97.5	-0.16306105\\
97.6	-0.15135786\\
97.7	-0.15883525\\
97.8	-0.14115224\\
97.9	-0.14720755\\
98	-0.14969402\\
98.1	-0.14912865\\
98.2	-0.15254771\\
98.3	-0.13978003\\
98.4	-0.15750447\\
98.5	-0.14875704\\
98.6	-0.14671636\\
98.7	-0.14967558\\
98.8	-0.15443174\\
98.9	-0.1417506\\
99	-0.14342165\\
99.1	-0.14454623\\
99.2	-0.14486983\\
99.3	-0.14629508\\
99.4	-0.14948212\\
99.5	-0.15306205\\
99.6	-0.13344053\\
99.7	-0.14841002\\
99.8	-0.13988912\\
99.9	-0.14803268\\
100	-0.12197843\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-79.298617\\
0.2	-65.465421\\
0.3	-51.79142\\
0.4	-50.510527\\
0.5	-47.607109\\
0.6	-45.540032\\
0.7	-42.943901\\
0.8	-41.067283\\
0.9	-38.836414\\
1	-36.949263\\
1.1	-36.499442\\
1.2	-35.03248\\
1.3	-34.671531\\
1.4	-33.554598\\
1.5	-31.965013\\
1.6	-31.172541\\
1.7	-30.847668\\
1.8	-29.675944\\
1.9	-28.766764\\
2	-28.482279\\
2.1	-28.081899\\
2.2	-27.933091\\
2.3	-28.141343\\
2.4	-28.427496\\
2.5	-28.425247\\
2.6	-28.355015\\
2.7	-28.772399\\
2.8	-28.852461\\
2.9	-29.007628\\
3	-29.703761\\
3.1	-28.490402\\
3.2	-11.752072\\
3.3	-11.601151\\
3.4	-11.533788\\
3.5	-11.504272\\
3.6	-11.487339\\
3.7	-11.492392\\
3.8	-11.48844\\
3.9	-11.519532\\
4	-11.516237\\
4.1	-11.539281\\
4.2	-11.569071\\
4.3	-11.572574\\
4.4	-11.655813\\
4.5	-11.706271\\
4.6	-11.683217\\
4.7	-11.737405\\
4.8	-11.800425\\
4.9	-11.803882\\
5	-11.952588\\
5.1	-11.97618\\
5.2	-12.092678\\
5.3	-12.208265\\
5.4	-12.244536\\
5.5	-12.553244\\
5.6	-12.677845\\
5.7	-12.622836\\
5.8	-12.452277\\
5.9	-12.340624\\
6	-12.245194\\
6.1	-12.160978\\
6.2	-12.159202\\
6.3	-12.01555\\
6.4	-11.702662\\
6.5	-11.55524\\
6.6	-11.521167\\
6.7	-11.444973\\
6.8	-11.419586\\
6.9	-11.419776\\
7	-11.396165\\
7.1	-11.396628\\
7.2	-11.401391\\
7.3	-11.407486\\
7.4	-11.403155\\
7.5	-11.398788\\
7.6	-11.385979\\
7.7	-11.443433\\
7.8	-11.421194\\
7.9	-11.426927\\
8	-11.437128\\
8.1	-11.395641\\
8.2	-11.394717\\
8.3	-11.515256\\
8.4	-11.523731\\
8.5	-11.509432\\
8.6	-11.515595\\
8.7	-11.517646\\
8.8	-11.308998\\
8.9	-11.31522\\
9	-11.303907\\
9.1	-11.307467\\
9.2	-11.352925\\
9.3	-11.340374\\
9.4	-11.436963\\
9.5	-11.256251\\
9.6	-11.283315\\
9.7	-11.279545\\
9.8	-11.35223\\
9.9	-11.347104\\
10	-11.365784\\
10.1	-11.407745\\
10.2	-11.291961\\
10.3	-11.330769\\
10.4	-11.319211\\
10.5	-11.355184\\
10.6	-11.348376\\
10.7	-11.353287\\
10.8	-11.381868\\
10.9	-11.294294\\
11	-11.300591\\
11.1	-11.312496\\
11.2	-11.370985\\
11.3	-11.43848\\
11.4	-11.291822\\
11.5	-11.207499\\
11.6	-10.76766\\
11.7	-11.082923\\
11.8	-11.060661\\
11.9	-11.063595\\
12	-11.048786\\
12.1	-10.794826\\
12.2	-10.806311\\
12.3	-10.94629\\
12.4	-10.943039\\
12.5	-10.760652\\
12.6	-10.914824\\
12.7	-10.912892\\
12.8	-10.906037\\
12.9	-10.895696\\
13	-10.844562\\
13.1	-10.846868\\
13.2	-10.849623\\
13.3	-10.833811\\
13.4	-10.852543\\
13.5	-10.860019\\
13.6	-10.859606\\
13.7	-10.818559\\
13.8	-10.840561\\
13.9	-10.827423\\
14	-10.831742\\
14.1	-10.838636\\
14.2	-10.850607\\
14.3	-10.847183\\
14.4	-10.821353\\
14.5	-10.815718\\
14.6	-10.818417\\
14.7	-10.830194\\
14.8	-10.827441\\
14.9	-10.822697\\
15	-10.823052\\
15.1	-10.799518\\
15.2	-10.806242\\
15.3	-10.808107\\
15.4	-10.79969\\
15.5	-10.792157\\
15.6	-10.790626\\
15.7	-10.564621\\
15.8	-10.859015\\
15.9	-10.862002\\
16	-10.54234\\
16.1	-10.543373\\
16.2	-10.538698\\
16.3	-10.538626\\
16.4	-10.543967\\
16.5	-10.537522\\
16.6	-10.537347\\
16.7	-10.544896\\
16.8	-10.571906\\
16.9	-10.602798\\
17	-10.612991\\
17.1	-10.628408\\
17.2	-10.6258\\
17.3	-10.637047\\
17.4	-10.672044\\
17.5	-10.656138\\
17.6	-10.667408\\
17.7	-10.679603\\
17.8	-10.692894\\
17.9	-10.685917\\
18	-10.695022\\
18.1	-10.678532\\
18.2	-10.75457\\
18.3	-10.745506\\
18.4	-10.750085\\
18.5	-10.746952\\
18.6	-10.720959\\
18.7	-10.734148\\
18.8	-10.716786\\
18.9	-10.733947\\
19	-10.709055\\
19.1	-10.697104\\
19.2	-10.686101\\
19.3	-10.665653\\
19.4	-10.66611\\
19.5	-10.651397\\
19.6	-10.622088\\
19.7	-10.619372\\
19.8	-10.613385\\
19.9	-10.387055\\
20	-10.60898\\
20.1	-10.616984\\
20.2	-10.621239\\
20.3	-10.374213\\
20.4	-10.623181\\
20.5	-10.370916\\
20.6	-10.610821\\
20.7	-10.599036\\
20.8	-10.606813\\
20.9	-10.608824\\
21	-10.557009\\
21.1	-10.42591\\
21.2	-10.40002\\
21.3	-10.49494\\
21.4	-10.486181\\
21.5	-10.471503\\
21.6	-10.470557\\
21.7	-10.412533\\
21.8	-10.428277\\
21.9	-10.403462\\
22	-10.385249\\
22.1	-10.351011\\
22.2	-10.40513\\
22.3	-9.5534406\\
22.4	-10.344805\\
22.5	-10.327721\\
22.6	-10.299314\\
22.7	-10.290479\\
22.8	-10.266806\\
22.9	-10.008079\\
23	-10.256624\\
23.1	-9.9180333\\
23.2	-9.8882359\\
23.3	-10.138197\\
23.4	-10.247907\\
23.5	-10.18203\\
23.6	-10.034957\\
23.7	-9.8901069\\
23.8	-9.8150431\\
23.9	-9.743094\\
24	-10.277436\\
24.1	-9.7031686\\
24.2	-9.5734337\\
24.3	-9.4004471\\
24.4	-9.5372434\\
24.5	-9.0403847\\
24.6	-9.0479716\\
24.7	-9.1985341\\
24.8	-8.9492924\\
24.9	-9.3044123\\
25	-9.3129112\\
25.1	-9.3472488\\
25.2	-9.373974\\
25.3	-9.334032\\
25.4	-9.2315306\\
25.5	-9.2289919\\
25.6	-8.5454006\\
25.7	-9.9776307\\
25.8	-10.330341\\
25.9	-10.181923\\
26	-10.144104\\
26.1	-10.322501\\
26.2	-10.237782\\
26.3	-10.287855\\
26.4	-10.095312\\
26.5	-9.1223327\\
26.6	-10.235129\\
26.7	-8.8769919\\
26.8	-8.7510991\\
26.9	-8.7164839\\
27	-8.6282155\\
27.1	-8.5061815\\
27.2	-8.5616139\\
27.3	-8.5173425\\
27.4	-8.4960833\\
27.5	-8.3858892\\
27.6	-8.4876777\\
27.7	-8.3986734\\
27.8	-8.1330835\\
27.9	-8.2181503\\
28	-8.2969284\\
28.1	-8.0352184\\
28.2	-8.288801\\
28.3	-8.2261923\\
28.4	-9.332257\\
28.5	-10.277631\\
28.6	-10.462746\\
28.7	-10.472879\\
28.8	-10.480286\\
28.9	-10.475557\\
29	-10.469252\\
29.1	-10.474079\\
29.2	-10.476498\\
29.3	-10.465906\\
29.4	-10.462203\\
29.5	-8.3455094\\
29.6	-10.405339\\
29.7	-7.7268481\\
29.8	-7.6213009\\
29.9	-9.9451045\\
30	-9.9959402\\
30.1	-10.058961\\
30.2	-7.4873051\\
30.3	-10.001235\\
30.4	-7.5184437\\
30.5	-7.3855794\\
30.6	-8.1763227\\
30.7	-7.2965785\\
30.8	-9.9160081\\
30.9	-7.1681609\\
31	-7.1708358\\
31.1	-7.0722162\\
31.2	-7.0681746\\
31.3	-9.9069337\\
31.4	-6.9273533\\
31.5	-6.8005042\\
31.6	-6.8022998\\
31.7	-6.773985\\
31.8	-6.8530591\\
31.9	-6.9033883\\
32	-6.982504\\
32.1	-6.956533\\
32.2	-6.9489414\\
32.3	-6.9344946\\
32.4	-6.8739807\\
32.5	-6.9254958\\
32.6	-7.1339685\\
32.7	-7.0135361\\
32.8	-8.8522062\\
32.9	-8.8786681\\
33	-9.2143955\\
33.1	-9.6395826\\
33.2	-9.1966858\\
33.3	-9.3530542\\
33.4	-9.7423962\\
33.5	-9.6613432\\
33.6	-9.2911408\\
33.7	-9.4340552\\
33.8	-9.7060902\\
33.9	-9.7588987\\
34	-9.6487255\\
34.1	-9.6969713\\
34.2	-9.5610698\\
34.3	-9.542209\\
34.4	-9.6355601\\
34.5	-9.7503729\\
34.6	-9.6408779\\
34.7	-9.6158333\\
34.8	-9.8469422\\
34.9	-9.680785\\
35	-9.7089091\\
35.1	-9.7201637\\
35.2	-9.4863791\\
35.3	-9.5567614\\
35.4	-9.4060682\\
35.5	-9.4082169\\
35.6	-9.3417143\\
35.7	-9.0912213\\
35.8	-8.9323217\\
35.9	-8.8531275\\
36	-8.9038065\\
36.1	-5.9697067\\
36.2	-5.9180623\\
36.3	-8.5942213\\
36.4	-8.5174657\\
36.5	-8.3698423\\
36.6	-6.0477128\\
36.7	-6.3902361\\
36.8	-7.2847912\\
36.9	-7.9978133\\
37	-7.8878504\\
37.1	-5.7301374\\
37.2	-6.1756782\\
37.3	-5.6657484\\
37.4	-7.2240857\\
37.5	-6.2221719\\
37.6	-7.2974109\\
37.7	-7.2099804\\
37.8	-7.1244896\\
37.9	-6.463109\\
38	-6.9373228\\
38.1	-6.8699346\\
38.2	-6.5129806\\
38.3	-6.6910591\\
38.4	-6.5986047\\
38.5	-6.5126212\\
38.6	-6.4342381\\
38.7	-6.3506232\\
38.8	-6.2834655\\
38.9	-5.4853343\\
39	-5.3707516\\
39.1	-6.0478607\\
39.2	-5.9611456\\
39.3	-5.3839607\\
39.4	-5.8126012\\
39.5	-5.4905447\\
39.6	-5.3744338\\
39.7	-5.4827492\\
39.8	-5.5279102\\
39.9	-5.3100479\\
40	-5.2048814\\
40.1	-5.3250772\\
40.2	-5.2658846\\
40.3	-5.3279449\\
40.4	-5.3580782\\
40.5	-5.288041\\
40.6	-5.1593444\\
40.7	-4.8596611\\
40.8	-4.8630219\\
40.9	-4.8173806\\
41	-4.7544172\\
41.1	-4.6969249\\
41.2	-4.5763928\\
41.3	-4.7519142\\
41.4	-4.5110054\\
41.5	-4.4459824\\
41.6	-4.4060369\\
41.7	-4.3432767\\
41.8	-4.2966147\\
41.9	-4.2218999\\
42	-4.1855282\\
42.1	-4.1311485\\
42.2	-4.0859475\\
42.3	-4.0352061\\
42.4	-3.9838903\\
42.5	-3.9329239\\
42.6	-3.8871658\\
42.7	-3.830649\\
42.8	-3.7875258\\
42.9	-3.7364332\\
43	-3.6928931\\
43.1	-3.6468761\\
43.2	-3.6047763\\
43.3	-3.5537787\\
43.4	-3.5086907\\
43.5	-3.4576494\\
43.6	-3.4136461\\
43.7	-3.3772354\\
43.8	-3.3377619\\
43.9	-3.2873742\\
44	-3.2477055\\
44.1	-3.207436\\
44.2	-3.1618932\\
44.3	-3.121828\\
44.4	-3.0890042\\
44.5	-3.0461511\\
44.6	-3.006939\\
44.7	-2.9681372\\
44.8	-2.9246399\\
44.9	-2.8837987\\
45	-2.8478845\\
45.1	-2.8190244\\
45.2	-2.7837248\\
45.3	-2.7458124\\
45.4	-2.7031899\\
45.5	-2.6731408\\
45.6	-2.6303658\\
45.7	-2.6001158\\
45.8	-2.5724035\\
45.9	-2.5312995\\
46	-2.4958033\\
46.1	-2.447925\\
46.2	-2.4259016\\
46.3	-2.3999875\\
46.4	-2.3624351\\
46.5	-2.3415653\\
46.6	-2.3109689\\
46.7	-2.2711303\\
46.8	-2.2382762\\
46.9	-2.2096754\\
47	-2.1795484\\
47.1	-2.1535816\\
47.2	-2.1194887\\
47.3	-2.0964187\\
47.4	-2.0644378\\
47.5	-2.0327523\\
47.6	-2.0062133\\
47.7	-1.9765173\\
47.8	-1.9528589\\
47.9	-1.6710418\\
48	-1.8940026\\
48.1	-1.8589756\\
48.2	-1.5702481\\
48.3	-1.7824121\\
48.4	-1.7758838\\
48.5	-1.4657872\\
48.6	-1.7390474\\
48.7	-1.6357414\\
48.8	-1.6752819\\
48.9	-1.644057\\
49	-1.4917315\\
49.1	-1.5680044\\
49.2	-1.5786777\\
49.3	-1.5620582\\
49.4	-1.4770799\\
49.5	-1.5080058\\
49.6	-1.4130709\\
49.7	-1.4564148\\
49.8	-1.4002033\\
49.9	-1.4040839\\
50	-1.3786674\\
50.1	-1.3569357\\
50.2	-1.3234461\\
50.3	-1.3081689\\
50.4	-1.2668619\\
50.5	-1.2576665\\
50.6	-1.23558\\
50.7	-1.185285\\
50.8	-1.1867768\\
50.9	-1.1832507\\
51	-1.1075273\\
51.1	-1.1108092\\
51.2	-1.1001619\\
51.3	-1.0583712\\
51.4	-1.0527774\\
51.5	-0.9682845\\
51.6	-1.0020126\\
51.7	-0.98491145\\
51.8	-0.93811061\\
51.9	-0.95608294\\
52	-0.91534413\\
52.1	-0.89301865\\
52.2	-0.85093395\\
52.3	-0.86038021\\
52.4	-0.81476054\\
52.5	-0.80006658\\
52.6	-0.77340112\\
52.7	-0.70389434\\
52.8	-0.74671365\\
52.9	-0.7382765\\
53	-0.69138371\\
53.1	-0.70761058\\
53.2	-0.6954592\\
53.3	-0.66786981\\
53.4	-0.66771598\\
53.5	-0.66382896\\
53.6	-0.64062148\\
53.7	-0.64258665\\
53.8	-0.63723775\\
53.9	-0.61771448\\
54	-0.60881074\\
54.1	-0.608142\\
54.2	-0.6042645\\
54.3	-0.59637366\\
54.4	-0.59368873\\
54.5	-0.58338233\\
54.6	-0.58684699\\
54.7	-0.59289123\\
54.8	-0.5755767\\
54.9	-0.78622971\\
55	-0.57355776\\
55.1	-0.55477699\\
55.2	-0.5801405\\
55.3	-0.56986639\\
55.4	-0.87108535\\
55.5	-0.54651108\\
55.6	-0.55924685\\
55.7	-0.53912757\\
55.8	-0.54286653\\
55.9	-0.54412024\\
56	-0.52054984\\
56.1	-0.53710433\\
56.2	-0.53137215\\
56.3	-0.55364292\\
56.4	-0.53070236\\
56.5	-0.52143637\\
56.6	-0.52216248\\
56.7	-0.52598163\\
56.8	-0.53502482\\
56.9	-0.5290205\\
57	-0.51888013\\
57.1	-0.5146593\\
57.2	-0.50619226\\
57.3	-0.50582299\\
57.4	-0.52772328\\
57.5	-0.50804762\\
57.6	-0.49817822\\
57.7	-0.50458182\\
57.8	-0.51146342\\
57.9	-0.49216113\\
58	-0.47901398\\
58.1	-0.48180475\\
58.2	-0.50396835\\
58.3	-0.48577267\\
58.4	-0.48487656\\
58.5	-0.48816921\\
58.6	-0.48480061\\
58.7	-0.48166962\\
58.8	-0.48134695\\
58.9	-0.48550844\\
59	-0.46875339\\
59.1	-0.48110412\\
59.2	-0.46834842\\
59.3	-0.47977675\\
59.4	-0.46833836\\
59.5	-0.47209858\\
59.6	-0.47621798\\
59.7	-0.47252531\\
59.8	-0.46513408\\
59.9	-0.46128201\\
60	-0.46520382\\
60.1	-0.46044912\\
60.2	-0.45608887\\
60.3	-0.4556837\\
60.4	-0.45966501\\
60.5	-0.44934112\\
60.6	-0.45365053\\
60.7	-0.4552387\\
60.8	-0.44541088\\
60.9	-0.46203183\\
61	-0.44365303\\
61.1	-0.44517721\\
61.2	-0.44941763\\
61.3	-0.43986744\\
61.4	-0.44705299\\
61.5	-0.44182872\\
61.6	-0.43924629\\
61.7	-0.44312576\\
61.8	-0.4506049\\
61.9	-0.43127763\\
62	-0.4349201\\
62.1	-0.44200923\\
62.2	-0.42967832\\
62.3	-0.43863682\\
62.4	-0.42695021\\
62.5	-0.43333092\\
62.6	-0.42433824\\
62.7	-0.4201725\\
62.8	-0.42576292\\
62.9	-0.42091305\\
63	-0.42007059\\
63.1	-0.4179749\\
63.2	-0.41993082\\
63.3	-0.41521115\\
63.4	-0.41316028\\
63.5	-0.42692585\\
63.6	-0.42880077\\
63.7	-0.41603468\\
63.8	-0.4113493\\
63.9	-0.40841174\\
64	-0.40721605\\
64.1	-0.41077971\\
64.2	-0.40546948\\
64.3	-0.41129672\\
64.4	-0.4023012\\
64.5	-0.41377417\\
64.6	-0.40396142\\
64.7	-0.40394794\\
64.8	-0.41258303\\
64.9	-0.39133307\\
65	-0.40009311\\
65.1	-0.40419078\\
65.2	-0.39606515\\
65.3	-0.40821744\\
65.4	-0.40015125\\
65.5	-0.39947951\\
65.6	-0.39781247\\
65.7	-0.3944023\\
65.8	-0.40122231\\
65.9	-0.39685554\\
66	-0.39471551\\
66.1	-0.38853622\\
66.2	-0.39961472\\
66.3	-0.38664238\\
66.4	-0.38365797\\
66.5	-0.39760275\\
66.6	-0.39436109\\
66.7	-0.38549726\\
66.8	-0.3863676\\
66.9	-0.38697737\\
67	-0.38733369\\
67.1	-0.38434949\\
67.2	-0.38333047\\
67.3	-0.37674077\\
67.4	-0.3843513\\
67.5	-0.37832983\\
67.6	-0.38934003\\
67.7	-0.37820946\\
67.8	-0.37608414\\
67.9	-0.372439\\
68	-0.38640625\\
68.1	-0.37880297\\
68.2	-0.37298542\\
68.3	-0.37244078\\
68.4	-0.3756138\\
68.5	-0.37543944\\
68.6	-0.37393972\\
68.7	-0.37066156\\
68.8	-0.37675475\\
68.9	-0.37112918\\
69	-0.37141008\\
69.1	-0.35849319\\
69.2	-0.36068354\\
69.3	-0.36077574\\
69.4	-0.36178135\\
69.5	-0.36220633\\
69.6	-0.36787583\\
69.7	-0.37956177\\
69.8	-0.36384368\\
69.9	-0.363519\\
70	-0.36277204\\
70.1	-0.36629729\\
70.2	-0.35647366\\
70.3	-0.36469123\\
70.4	-0.35739452\\
70.5	-0.3549747\\
70.6	-0.35406515\\
70.7	-0.34749693\\
70.8	-0.35755348\\
70.9	-0.35291203\\
71	-0.35934756\\
71.1	-0.36176991\\
71.2	-0.35254216\\
71.3	-0.33942572\\
71.4	-0.35654389\\
71.5	-0.34879096\\
71.6	-0.35061377\\
71.7	-0.35066745\\
71.8	-0.34390527\\
71.9	-0.35598706\\
72	-0.35179302\\
72.1	-0.33957985\\
72.2	-0.34594092\\
72.3	-0.34265579\\
72.4	-0.34889927\\
72.5	-0.34201097\\
72.6	-0.34335268\\
72.7	-0.34117917\\
72.8	-0.33485725\\
72.9	-0.35150535\\
73	-0.33771458\\
73.1	-0.34544561\\
73.2	-0.3420116\\
73.3	-0.35870803\\
73.4	-0.34874146\\
73.5	-0.3369092\\
73.6	-0.33631691\\
73.7	-0.33624718\\
73.8	-0.3367698\\
73.9	-0.34105696\\
74	-0.33882974\\
74.1	-0.3431374\\
74.2	-0.32808972\\
74.3	-0.33043406\\
74.4	-0.33534066\\
74.5	-0.33578715\\
74.6	-0.3364649\\
74.7	-0.33157124\\
74.8	-0.32971469\\
74.9	-0.33374622\\
75	-0.32764132\\
75.1	-0.32932377\\
75.2	-0.33360292\\
75.3	-0.33584357\\
75.4	-0.32399554\\
75.5	-0.33702722\\
75.6	-0.32245241\\
75.7	-0.32712135\\
75.8	-0.33007351\\
75.9	-0.32125038\\
76	-0.32611787\\
76.1	-0.32118738\\
76.2	-0.32459695\\
76.3	-0.33098645\\
76.4	-0.32917755\\
76.5	-0.32471014\\
76.6	-0.31760003\\
76.7	-0.31788094\\
76.8	-0.33030593\\
76.9	-0.32270306\\
77	-0.3154895\\
77.1	-0.31531233\\
77.2	-0.30467164\\
77.3	-0.31895375\\
77.4	-0.30982584\\
77.5	-0.31945505\\
77.6	-0.32269666\\
77.7	-0.31676439\\
77.8	-0.31552314\\
77.9	-0.30891811\\
78	-0.31315348\\
78.1	-0.30963401\\
78.2	-0.31148472\\
78.3	-0.31364889\\
78.4	-0.30294173\\
78.5	-0.30367107\\
78.6	-0.30592272\\
78.7	-0.30442734\\
78.8	-0.31177499\\
78.9	-0.30921113\\
79	-0.30327528\\
79.1	-0.30668714\\
79.2	-0.30512463\\
79.3	-0.31073461\\
79.4	-0.29854503\\
79.5	-0.30348782\\
79.6	-0.30198549\\
79.7	-0.30206428\\
79.8	-0.29665189\\
79.9	-0.30311755\\
80	-0.29946517\\
80.1	-0.60274675\\
80.2	-0.30108386\\
80.3	-0.28939068\\
80.4	-0.29166484\\
80.5	-0.29140499\\
80.6	-0.29250469\\
80.7	-0.30270922\\
80.8	-0.29912035\\
80.9	-0.2963114\\
81	-0.29031261\\
81.1	-0.29496692\\
81.2	-0.29363158\\
81.3	-0.30158804\\
81.4	-0.28667778\\
81.5	-0.29022193\\
81.6	-0.28893702\\
81.7	-0.29409634\\
81.8	-0.27962774\\
81.9	-0.2938339\\
82	-0.29032959\\
82.1	-0.29694867\\
82.2	-0.28611583\\
82.3	-0.27966622\\
82.4	-0.28013805\\
82.5	-0.28862304\\
82.6	-0.28087487\\
82.7	-0.2705361\\
82.8	-0.28293741\\
82.9	-0.28095713\\
83	-0.2814608\\
83.1	-0.27971288\\
83.2	-0.27677316\\
83.3	-0.27846249\\
83.4	-0.28864635\\
83.5	-0.2715587\\
83.6	-0.28914629\\
83.7	-0.28289333\\
83.8	-0.27677015\\
83.9	-0.27017244\\
84	-0.28009592\\
84.1	-0.27259562\\
84.2	-0.26809945\\
84.3	-0.26485965\\
84.4	-0.26282015\\
84.5	-0.26716609\\
84.6	-0.27677929\\
84.7	-0.27148519\\
84.8	-0.27073566\\
84.9	-0.25865191\\
85	-0.2773295\\
85.1	-0.26126638\\
85.2	-0.26225025\\
85.3	-0.26884844\\
85.4	-0.26725298\\
85.5	-0.26824689\\
85.6	-0.25895264\\
85.7	-0.25703677\\
85.8	-0.27067634\\
85.9	-0.27275875\\
86	-0.25706821\\
86.1	-0.25472929\\
86.2	-0.26137004\\
86.3	-0.26012647\\
86.4	-0.25133236\\
86.5	-0.27213277\\
86.6	-0.25809832\\
86.7	-0.25369942\\
86.8	-0.25191114\\
86.9	-0.2462045\\
87	-0.25359747\\
87.1	-0.25201999\\
87.2	-0.25002459\\
87.3	-0.24548222\\
87.4	-0.26079853\\
87.5	-0.25095293\\
87.6	-0.25209301\\
87.7	-0.25074232\\
87.8	-0.2569659\\
87.9	-0.25444579\\
88	-0.25018656\\
88.1	-0.24370824\\
88.2	-0.24367106\\
88.3	-0.24524617\\
88.4	-0.24476825\\
88.5	-0.24562377\\
88.6	-0.24256618\\
88.7	-0.24764935\\
88.8	-0.25204031\\
88.9	-0.24327916\\
89	-0.24046734\\
89.1	-0.24333086\\
89.2	-0.23417292\\
89.3	-0.23351585\\
89.4	-0.23811074\\
89.5	-0.23027286\\
89.6	-0.24400831\\
89.7	-0.23145738\\
89.8	-0.2378171\\
89.9	-0.24048877\\
90	-0.23314853\\
90.1	-0.23497225\\
90.2	-0.23450846\\
90.3	-0.23613783\\
90.4	-0.22991855\\
90.5	-0.20872373\\
90.6	-0.22018034\\
90.7	-0.22796725\\
90.8	-0.2325191\\
90.9	-0.23029239\\
91	-0.22596678\\
91.1	-0.22077404\\
91.2	-0.22259271\\
91.3	-0.22893395\\
91.4	-0.22179568\\
91.5	-0.21697708\\
91.6	-0.2244301\\
91.7	-0.22858101\\
91.8	-0.21855814\\
91.9	-0.21974671\\
92	-0.23033391\\
92.1	-0.22404521\\
92.2	-0.22247962\\
92.3	-0.21156626\\
92.4	-0.22932784\\
92.5	-0.21445938\\
92.6	-0.21831622\\
92.7	-0.21700143\\
92.8	-0.2132922\\
92.9	-0.20128383\\
93	-0.21423805\\
93.1	-0.20269305\\
93.2	-0.21755295\\
93.3	-0.20528302\\
93.4	-0.21760468\\
93.5	-0.22135452\\
93.6	-0.20832135\\
93.7	-0.21120639\\
93.8	-0.20670102\\
93.9	-0.20910952\\
94	-0.21821629\\
94.1	-0.20727914\\
94.2	-0.20588954\\
94.3	-0.21043555\\
94.4	-0.19832553\\
94.5	-0.21130417\\
94.6	-0.21362465\\
94.7	-0.21409184\\
94.8	-0.20556758\\
94.9	-0.19994632\\
95	-0.18643534\\
95.1	-0.20122613\\
95.2	-0.20577288\\
95.3	-0.19844678\\
95.4	-0.20042946\\
95.5	-0.19831821\\
95.6	-0.20490027\\
95.7	-0.18201619\\
95.8	-0.20398863\\
95.9	-0.20171359\\
96	-0.19763689\\
96.1	-0.19855481\\
96.2	-0.19689104\\
96.3	-0.18588621\\
96.4	-0.19108536\\
96.5	-0.18926328\\
96.6	-0.19966539\\
96.7	-0.19902709\\
96.8	-0.18797702\\
96.9	-0.19429338\\
97	-0.1962067\\
97.1	-0.18783768\\
97.2	-0.18518214\\
97.3	-0.18945753\\
97.4	-0.18728816\\
97.5	-0.19290186\\
97.6	-0.1861983\\
97.7	-0.1882915\\
97.8	-0.17174791\\
97.9	-0.17858045\\
98	-0.17546143\\
98.1	-0.17753577\\
98.2	-0.18119189\\
98.3	-0.16700026\\
98.4	-0.18579559\\
98.5	-0.17430558\\
98.6	-0.17785223\\
98.7	-0.16921489\\
98.8	-0.18106263\\
98.9	-0.17781249\\
99	-0.1737617\\
99.1	-0.17627055\\
99.2	-0.17297991\\
99.3	-0.17645642\\
99.4	-0.16816689\\
99.5	-0.16816617\\
99.6	-0.16124046\\
99.7	-0.17238221\\
99.8	-0.17550831\\
99.9	-0.18075574\\
100	-0.15437572\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-79.927646\\
0.2	-65.805476\\
0.3	-52.316586\\
0.4	-50.809941\\
0.5	-47.84464\\
0.6	-46.040428\\
0.7	-43.118654\\
0.8	-41.482185\\
0.9	-39.163952\\
1	-37.211085\\
1.1	-36.89692\\
1.2	-35.384914\\
1.3	-34.959133\\
1.4	-33.874672\\
1.5	-32.253976\\
1.6	-31.446108\\
1.7	-31.079013\\
1.8	-29.965665\\
1.9	-29.039276\\
2	-28.819746\\
2.1	-28.324935\\
2.2	-28.244466\\
2.3	-28.490143\\
2.4	-28.661809\\
2.5	-28.754248\\
2.6	-28.584932\\
2.7	-28.989462\\
2.8	-29.215381\\
2.9	-29.269315\\
3	-30.035886\\
3.1	-28.712715\\
3.2	-11.936815\\
3.3	-11.781496\\
3.4	-11.725443\\
3.5	-11.702153\\
3.6	-11.703546\\
3.7	-11.693303\\
3.8	-11.697476\\
3.9	-11.695617\\
4	-11.71084\\
4.1	-11.744065\\
4.2	-11.774598\\
4.3	-11.765778\\
4.4	-11.880954\\
4.5	-11.95493\\
4.6	-11.966343\\
4.7	-11.967003\\
4.8	-12.033031\\
4.9	-12.008862\\
5	-12.237977\\
5.1	-12.227398\\
5.2	-12.36137\\
5.3	-12.492056\\
5.4	-12.654371\\
5.5	-13.086526\\
5.6	-12.992341\\
5.7	-12.85304\\
5.8	-12.663437\\
5.9	-12.572172\\
6	-12.440973\\
6.1	-12.393784\\
6.2	-12.328876\\
6.3	-12.206568\\
6.4	-11.889169\\
6.5	-11.73528\\
6.6	-11.725906\\
6.7	-11.613298\\
6.8	-11.630707\\
6.9	-11.610665\\
7	-11.602419\\
7.1	-11.589029\\
7.2	-11.568532\\
7.3	-11.605581\\
7.4	-11.597233\\
7.5	-11.596919\\
7.6	-11.586467\\
7.7	-11.633192\\
7.8	-11.636162\\
7.9	-11.638053\\
8	-11.617031\\
8.1	-11.572945\\
8.2	-11.564764\\
8.3	-11.758995\\
8.4	-11.749738\\
8.5	-11.719501\\
8.6	-11.712137\\
8.7	-11.735673\\
8.8	-11.424615\\
8.9	-11.411768\\
9	-11.413938\\
9.1	-11.422761\\
9.2	-11.47788\\
9.3	-11.473484\\
9.4	-11.564014\\
9.5	-11.345055\\
9.6	-11.361929\\
9.7	-11.370675\\
9.8	-11.441628\\
9.9	-11.432345\\
10	-11.459521\\
10.1	-11.502892\\
10.2	-11.362237\\
10.3	-11.389065\\
10.4	-11.401229\\
10.5	-11.42453\\
10.6	-11.439921\\
10.7	-11.43937\\
10.8	-11.46976\\
10.9	-11.375734\\
11	-11.37384\\
11.1	-11.379027\\
11.2	-11.457538\\
11.3	-11.52123\\
11.4	-11.347942\\
11.5	-11.255631\\
11.6	-10.80363\\
11.7	-11.122267\\
11.8	-11.103603\\
11.9	-11.092375\\
12	-11.084896\\
12.1	-10.818648\\
12.2	-10.85505\\
12.3	-10.968596\\
12.4	-10.973922\\
12.5	-10.791788\\
12.6	-10.941017\\
12.7	-10.947698\\
12.8	-10.943735\\
12.9	-10.921961\\
13	-10.877153\\
13.1	-10.872392\\
13.2	-10.872561\\
13.3	-10.859897\\
13.4	-10.877048\\
13.5	-10.886572\\
13.6	-10.885547\\
13.7	-10.833813\\
13.8	-10.864493\\
13.9	-10.862601\\
14	-10.858359\\
14.1	-10.863204\\
14.2	-10.866973\\
14.3	-10.872973\\
14.4	-10.842111\\
14.5	-10.839157\\
14.6	-10.842382\\
14.7	-10.855955\\
14.8	-10.854733\\
14.9	-10.839315\\
15	-10.840018\\
15.1	-10.819703\\
15.2	-10.824733\\
15.3	-10.830198\\
15.4	-10.816458\\
15.5	-10.810459\\
15.6	-10.813484\\
15.7	-10.584883\\
15.8	-10.886928\\
15.9	-10.882121\\
16	-10.564632\\
16.1	-10.563556\\
16.2	-10.564279\\
16.3	-10.55681\\
16.4	-10.565762\\
16.5	-10.559331\\
16.6	-10.562766\\
16.7	-10.573932\\
16.8	-10.592249\\
16.9	-10.615033\\
17	-10.641352\\
17.1	-10.645161\\
17.2	-10.648728\\
17.3	-10.656486\\
17.4	-10.692\\
17.5	-10.677034\\
17.6	-10.697178\\
17.7	-10.700993\\
17.8	-10.717532\\
17.9	-10.713449\\
18	-10.721989\\
18.1	-10.69887\\
18.2	-10.781609\\
18.3	-10.770858\\
18.4	-10.770336\\
18.5	-10.76942\\
18.6	-10.741882\\
18.7	-10.754781\\
18.8	-10.741332\\
18.9	-10.753246\\
19	-10.725131\\
19.1	-10.72125\\
19.2	-10.706544\\
19.3	-10.688842\\
19.4	-10.692103\\
19.5	-10.683773\\
19.6	-10.649491\\
19.7	-10.650685\\
19.8	-10.64763\\
19.9	-10.40679\\
20	-10.640134\\
20.1	-10.643165\\
20.2	-10.650407\\
20.3	-10.402543\\
20.4	-10.648027\\
20.5	-10.401488\\
20.6	-10.634332\\
20.7	-10.6416\\
20.8	-10.633196\\
20.9	-10.645275\\
21	-10.615916\\
21.1	-10.556277\\
21.2	-10.533252\\
21.3	-10.56598\\
21.4	-10.572381\\
21.5	-10.54124\\
21.6	-10.568138\\
21.7	-10.523029\\
21.8	-10.536623\\
21.9	-10.521215\\
22	-10.499912\\
22.1	-10.467851\\
22.2	-10.484453\\
22.3	-9.9716333\\
22.4	-10.434161\\
22.5	-10.433212\\
22.6	-10.391109\\
22.7	-10.387279\\
22.8	-10.37501\\
22.9	-10.113587\\
23	-10.366449\\
23.1	-10.102032\\
23.2	-10.076438\\
23.3	-10.325766\\
23.4	-10.364981\\
23.5	-10.342176\\
23.6	-10.307732\\
23.7	-10.253145\\
23.8	-10.207527\\
23.9	-10.164957\\
24	-10.356651\\
24.1	-10.153938\\
24.2	-9.9892149\\
24.3	-9.8207276\\
24.4	-9.9549912\\
24.5	-9.500828\\
24.6	-9.50135\\
24.7	-9.6530872\\
24.8	-9.3900122\\
24.9	-9.8401574\\
25	-9.7663972\\
25.1	-9.7222819\\
25.2	-9.7109958\\
25.3	-9.6542246\\
25.4	-9.6128181\\
25.5	-9.6109667\\
25.6	-8.8896195\\
25.7	-10.242807\\
25.8	-10.404728\\
25.9	-10.285091\\
26	-10.287439\\
26.1	-10.407009\\
26.2	-10.328102\\
26.3	-10.378966\\
26.4	-10.21315\\
26.5	-9.4463569\\
26.6	-10.316049\\
26.7	-9.2720936\\
26.8	-9.2505842\\
26.9	-9.1482037\\
27	-9.0765461\\
27.1	-9.0055509\\
27.2	-9.0347985\\
27.3	-9.0138555\\
27.4	-9.0122719\\
27.5	-8.9470036\\
27.6	-8.804769\\
27.7	-8.886032\\
27.8	-8.4865402\\
27.9	-8.6326085\\
28	-8.6341043\\
28.1	-8.2379719\\
28.2	-8.6123205\\
28.3	-8.7117469\\
28.4	-9.4340797\\
28.5	-10.337706\\
28.6	-10.481927\\
28.7	-10.50378\\
28.8	-10.508513\\
28.9	-10.508088\\
29	-10.501534\\
29.1	-10.499551\\
29.2	-10.504158\\
29.3	-10.497351\\
29.4	-10.489645\\
29.5	-8.6216032\\
29.6	-10.442588\\
29.7	-8.0648988\\
29.8	-7.9870065\\
29.9	-10.006127\\
30	-10.060748\\
30.1	-10.116302\\
30.2	-7.9834106\\
30.3	-10.063294\\
30.4	-7.9931338\\
30.5	-7.9067976\\
30.6	-8.5473326\\
30.7	-7.8616602\\
30.8	-9.9964268\\
30.9	-7.6890544\\
31	-7.7148306\\
31.1	-7.6277741\\
31.2	-7.6020211\\
31.3	-9.9742615\\
31.4	-7.4457562\\
31.5	-7.2961596\\
31.6	-7.2565291\\
31.7	-7.2154561\\
31.8	-7.2589907\\
31.9	-7.259611\\
32	-7.3257276\\
32.1	-7.3314157\\
32.2	-7.3739857\\
32.3	-7.3728941\\
32.4	-7.3003951\\
32.5	-7.1707035\\
32.6	-7.2956175\\
32.7	-7.4948091\\
32.8	-8.9142985\\
32.9	-8.9534157\\
33	-9.2779673\\
33.1	-9.7110618\\
33.2	-9.2657249\\
33.3	-9.426272\\
33.4	-9.8208329\\
33.5	-9.7312147\\
33.6	-9.3598411\\
33.7	-9.4977571\\
33.8	-9.7906515\\
33.9	-9.8550994\\
34	-9.7119489\\
34.1	-9.7732611\\
34.2	-9.625415\\
34.3	-9.5933168\\
34.4	-9.7147097\\
34.5	-9.8146271\\
34.6	-9.6896484\\
34.7	-9.6865699\\
34.8	-9.9210451\\
34.9	-9.7517754\\
35	-9.7862287\\
35.1	-9.7942659\\
35.2	-9.5912075\\
35.3	-9.698419\\
35.4	-9.5737267\\
35.5	-9.6799523\\
35.6	-9.7205364\\
35.7	-9.4450634\\
35.8	-9.348107\\
35.9	-9.2920614\\
36	-9.7151227\\
36.1	-6.3063309\\
36.2	-6.197902\\
36.3	-9.737799\\
36.4	-9.9299212\\
36.5	-9.7171049\\
36.6	-6.2679\\
36.7	-6.549323\\
36.8	-7.9852448\\
36.9	-9.7241315\\
37	-9.6366945\\
37.1	-6.2818943\\
37.2	-6.7249525\\
37.3	-6.0550762\\
37.4	-8.5289279\\
37.5	-6.7942507\\
37.6	-8.7948816\\
37.7	-8.8024268\\
37.8	-8.7877508\\
37.9	-7.2412419\\
38	-8.5370166\\
38.1	-8.4821798\\
38.2	-7.6251539\\
38.3	-8.2648794\\
38.4	-8.112482\\
38.5	-8.0195855\\
38.6	-7.9588171\\
38.7	-7.8594044\\
38.8	-7.7833203\\
38.9	-6.0093806\\
39	-5.9223658\\
39.1	-7.4985243\\
39.2	-7.3969421\\
39.3	-5.7111718\\
39.4	-7.2202322\\
39.5	-5.9663596\\
39.6	-5.7156089\\
39.7	-5.96565\\
39.8	-6.7452633\\
39.9	-5.5770546\\
40	-5.2941311\\
40.1	-6.6368727\\
40.2	-6.5681515\\
40.3	-6.0387259\\
40.4	-6.0593032\\
40.5	-6.2049138\\
40.6	-5.8346317\\
40.7	-6.0454787\\
40.8	-6.0849149\\
40.9	-6.0286027\\
41	-5.9568211\\
41.1	-5.8862492\\
41.2	-5.6837099\\
41.3	-5.2321318\\
41.4	-5.6638044\\
41.5	-5.586853\\
41.6	-5.5372197\\
41.7	-5.4609115\\
41.8	-5.405482\\
41.9	-5.3210874\\
42	-5.2331438\\
42.1	-5.206402\\
42.2	-5.1512296\\
42.3	-5.08975\\
42.4	-5.0301139\\
42.5	-4.9688724\\
42.6	-4.910426\\
42.7	-4.8460183\\
42.8	-4.7927554\\
42.9	-4.731256\\
43	-4.6813671\\
43.1	-4.6266841\\
43.2	-4.5754008\\
43.3	-4.5123672\\
43.4	-4.4579343\\
43.5	-4.3970749\\
43.6	-4.3466691\\
43.7	-4.3016624\\
43.8	-4.2527204\\
43.9	-4.1956089\\
44	-4.1453149\\
44.1	-4.095684\\
44.2	-4.040776\\
44.3	-3.9903104\\
44.4	-3.95482\\
44.5	-3.9009437\\
44.6	-3.8566974\\
44.7	-3.8049688\\
44.8	-3.7587254\\
44.9	-3.7103988\\
45	-3.6657577\\
45.1	-3.6296973\\
45.2	-3.5878404\\
45.3	-3.5414547\\
45.4	-3.4934923\\
45.5	-3.4561164\\
45.6	-3.4061306\\
45.7	-3.3662255\\
45.8	-3.3333597\\
45.9	-3.2874692\\
46	-3.2478264\\
46.1	-3.1944744\\
46.2	-3.1642021\\
46.3	-3.1291872\\
46.4	-3.084611\\
46.5	-3.0588765\\
46.6	-3.0217521\\
46.7	-2.9775255\\
46.8	-2.9365278\\
46.9	-2.9028895\\
47	-2.8679978\\
47.1	-2.8332434\\
47.2	-2.7987016\\
47.3	-2.7674883\\
47.4	-2.7306171\\
47.5	-2.6895196\\
47.6	-2.6607459\\
47.7	-2.6271004\\
47.8	-2.5961165\\
47.9	-2.4007601\\
48	-2.5303248\\
48.1	-2.4913571\\
48.2	-2.3044273\\
48.3	-2.4142978\\
48.4	-2.3966743\\
48.5	-2.2064439\\
48.6	-2.3462223\\
48.7	-2.2710416\\
48.8	-2.2779672\\
48.9	-2.2447941\\
49	-2.1476935\\
49.1	-2.1739325\\
49.2	-2.1609633\\
49.3	-2.1434573\\
49.4	-2.0845515\\
49.5	-2.079105\\
49.6	-2.0235812\\
49.7	-2.0236397\\
49.8	-1.9830888\\
49.9	-1.9665859\\
50	-1.938064\\
50.1	-1.913011\\
50.2	-1.8832758\\
50.3	-1.8625874\\
50.4	-1.8270162\\
50.5	-1.8066397\\
50.6	-1.7813853\\
50.7	-1.7450385\\
50.8	-1.7298915\\
50.9	-1.7185498\\
51	-1.6672169\\
51.1	-1.6576193\\
51.2	-1.6407159\\
51.3	-1.6048665\\
51.4	-1.5914988\\
51.5	-1.5743251\\
51.6	-1.5380541\\
51.7	-1.520193\\
51.8	-1.4761519\\
51.9	-1.484228\\
52	-1.445402\\
52.1	-1.4288466\\
52.2	-1.3908667\\
52.3	-1.3839628\\
52.4	-1.3616653\\
52.5	-1.3279732\\
52.6	-1.3004128\\
52.7	-1.3059921\\
52.8	-1.2473703\\
52.9	-1.2525526\\
53	-1.2287366\\
53.1	-1.183113\\
53.2	-1.1637878\\
53.3	-1.1694819\\
53.4	-1.1226912\\
53.5	-1.0901952\\
53.6	-1.0712545\\
53.7	-1.041506\\
53.8	-1.0399465\\
53.9	-1.0231393\\
54	-1.0042829\\
54.1	-0.94657208\\
54.2	-0.92850364\\
54.3	-0.92459134\\
54.4	-0.90011316\\
54.5	-0.89701446\\
54.6	-0.85937276\\
54.7	-0.83356302\\
54.8	-0.80953067\\
54.9	-0.93733229\\
55	-0.78672596\\
55.1	-0.7701153\\
55.2	-0.74653621\\
55.3	-0.72133043\\
55.4	-0.90023572\\
55.5	-0.71137146\\
55.6	-0.70162958\\
55.7	-0.68543003\\
55.8	-0.65660537\\
55.9	-0.65821583\\
56	-0.65156099\\
56.1	-0.6425548\\
56.2	-0.62379411\\
56.3	-0.63538632\\
56.4	-0.6166458\\
56.5	-0.61230623\\
56.6	-0.60571389\\
56.7	-0.60361438\\
56.8	-0.56954257\\
56.9	-0.59835673\\
57	-0.5970111\\
57.1	-0.59160738\\
57.2	-0.56712112\\
57.3	-0.57976149\\
57.4	-0.58998162\\
57.5	-0.58176186\\
57.6	-0.55195996\\
57.7	-0.56745998\\
57.8	-0.56369001\\
57.9	-0.56469141\\
58	-0.53960312\\
58.1	-0.56046645\\
58.2	-0.56868471\\
58.3	-0.55014647\\
58.4	-0.53501594\\
58.5	-0.55264967\\
58.6	-0.53642298\\
58.7	-0.53534141\\
58.8	-0.52595133\\
58.9	-0.52841683\\
59	-0.52852509\\
59.1	-0.53838951\\
59.2	-0.52104986\\
59.3	-0.53097038\\
59.4	-0.51841926\\
59.5	-0.51869879\\
59.6	-0.51325517\\
59.7	-0.51944389\\
59.8	-0.5092783\\
59.9	-0.51271086\\
60	-0.52195164\\
60.1	-0.50407805\\
60.2	-0.49769736\\
60.3	-0.50475182\\
60.4	-0.50239641\\
60.5	-0.50040552\\
60.6	-0.48735938\\
60.7	-0.49697139\\
60.8	-0.49836286\\
60.9	-0.49742081\\
61	-0.48070609\\
61.1	-0.4777653\\
61.2	-0.49443144\\
61.3	-0.47782131\\
61.4	-0.4855667\\
61.5	-0.48171355\\
61.6	-0.47737043\\
61.7	-0.48635765\\
61.8	-0.47997069\\
61.9	-0.48089395\\
62	-0.47228628\\
62.1	-0.46796066\\
62.2	-0.4659649\\
62.3	-0.48009949\\
62.4	-0.460007\\
62.5	-0.47278893\\
62.6	-0.45332448\\
62.7	-0.45642827\\
62.8	-0.46678826\\
62.9	-0.45025185\\
63	-0.46847326\\
63.1	-0.45456543\\
63.2	-0.46365288\\
63.3	-0.44528278\\
63.4	-0.43784524\\
63.5	-0.44662395\\
63.6	-0.45499597\\
63.7	-0.44720311\\
63.8	-0.4426405\\
63.9	-0.43995563\\
64	-0.43908735\\
64.1	-0.43410941\\
64.2	-0.44112952\\
64.3	-0.44101415\\
64.4	-0.43681492\\
64.5	-0.44054529\\
64.6	-0.42354283\\
64.7	-0.42788432\\
64.8	-0.43971233\\
64.9	-0.43036921\\
65	-0.43436057\\
65.1	-0.43238457\\
65.2	-0.43534278\\
65.3	-0.42993565\\
65.4	-0.43362415\\
65.5	-0.42764144\\
65.6	-0.41357009\\
65.7	-0.42108885\\
65.8	-0.43552613\\
65.9	-0.42178821\\
66	-0.4249062\\
66.1	-0.41419619\\
66.2	-0.42427922\\
66.3	-0.42000628\\
66.4	-0.40618856\\
66.5	-0.42131213\\
66.6	-0.42128886\\
66.7	-0.41748819\\
66.8	-0.41301751\\
66.9	-0.40533877\\
67	-0.41125203\\
67.1	-0.41850378\\
67.2	-0.41340976\\
67.3	-0.40692358\\
67.4	-0.40718713\\
67.5	-0.39233976\\
67.6	-0.41209743\\
67.7	-0.40515221\\
67.8	-0.41531824\\
67.9	-0.39616183\\
68	-0.41115265\\
68.1	-0.41028004\\
68.2	-0.39655678\\
68.3	-0.39675905\\
68.4	-0.40339707\\
68.5	-0.39886698\\
68.6	-0.3942207\\
68.7	-0.39064107\\
68.8	-0.39469877\\
68.9	-0.39730377\\
69	-0.3833132\\
69.1	-0.38283489\\
69.2	-0.38526206\\
69.3	-0.38344215\\
69.4	-0.38647337\\
69.5	-0.38346614\\
69.6	-0.3917977\\
69.7	-0.40303473\\
69.8	-0.38990545\\
69.9	-0.38172088\\
70	-0.39373806\\
70.1	-0.3828731\\
70.2	-0.38196149\\
70.3	-0.38435085\\
70.4	-0.37859622\\
70.5	-0.37718051\\
70.6	-0.37400971\\
70.7	-0.37258186\\
70.8	-0.38245271\\
70.9	-0.38379126\\
71	-0.37230775\\
71.1	-0.38477862\\
71.2	-0.38558704\\
71.3	-0.37128463\\
71.4	-0.38045579\\
71.5	-0.37539377\\
71.6	-0.36734983\\
71.7	-0.37522296\\
71.8	-0.36027657\\
71.9	-0.37945326\\
72	-0.37043997\\
72.1	-0.36013233\\
72.2	-0.3635616\\
72.3	-0.36227166\\
72.4	-0.35955835\\
72.5	-0.36312121\\
72.6	-0.36809704\\
72.7	-0.36355053\\
72.8	-0.35512633\\
72.9	-0.36927571\\
73	-0.35795445\\
73.1	-0.36493791\\
73.2	-0.35097186\\
73.3	-0.36894397\\
73.4	-0.36375274\\
73.5	-0.36580523\\
73.6	-0.36035339\\
73.7	-0.35588034\\
73.8	-0.35916362\\
73.9	-0.35490148\\
74	-0.35617203\\
74.1	-0.36131752\\
74.2	-0.34821961\\
74.3	-0.35349881\\
74.4	-0.35085722\\
74.5	-0.35520862\\
74.6	-0.35121386\\
74.7	-0.34907547\\
74.8	-0.34490004\\
74.9	-0.35397175\\
75	-0.35234339\\
75.1	-0.3539274\\
75.2	-0.35315539\\
75.3	-0.35683971\\
75.4	-0.34490482\\
75.5	-0.34825549\\
75.6	-0.3425315\\
75.7	-0.3489209\\
75.8	-0.34807268\\
75.9	-0.34893192\\
76	-0.34169619\\
76.1	-0.34022485\\
76.2	-0.34467162\\
76.3	-0.35007342\\
76.4	-0.35117136\\
76.5	-0.34116957\\
76.6	-0.33650066\\
76.7	-0.34319854\\
76.8	-0.34326807\\
76.9	-0.34803841\\
77	-0.33757947\\
77.1	-0.33785405\\
77.2	-0.32845857\\
77.3	-0.34257275\\
77.4	-0.32752991\\
77.5	-0.34071308\\
77.6	-0.34557788\\
77.7	-0.33058423\\
77.8	-0.33247772\\
77.9	-0.33101992\\
78	-0.32777654\\
78.1	-0.33008714\\
78.2	-0.33560468\\
78.3	-0.3335695\\
78.4	-0.32711191\\
78.5	-0.32956296\\
78.6	-0.32765221\\
78.7	-0.32489128\\
78.8	-0.32770979\\
78.9	-0.33182226\\
79	-0.3220613\\
79.1	-0.32444498\\
79.2	-0.3209116\\
79.3	-0.33109112\\
79.4	-0.32576838\\
79.5	-0.32855841\\
79.6	-0.32749933\\
79.7	-0.31975874\\
79.8	-0.32497181\\
79.9	-0.31803904\\
80	-0.31911075\\
80.1	-0.60293997\\
80.2	-0.32153293\\
80.3	-0.32092805\\
80.4	-0.3134179\\
80.5	-0.31969373\\
80.6	-0.31774359\\
80.7	-0.31675446\\
80.8	-0.31871851\\
80.9	-0.31629852\\
81	-0.31453751\\
81.1	-0.31982974\\
81.2	-0.31529572\\
81.3	-0.32172771\\
81.4	-0.30910403\\
81.5	-0.31370602\\
81.6	-0.30920816\\
81.7	-0.31620667\\
81.8	-0.30975211\\
81.9	-0.30925199\\
82	-0.30894399\\
82.1	-0.30818348\\
82.2	-0.30959163\\
82.3	-0.3071194\\
82.4	-0.30717315\\
82.5	-0.31501568\\
82.6	-0.3076979\\
82.7	-0.29082409\\
82.8	-0.3137279\\
82.9	-0.30076871\\
83	-0.29630828\\
83.1	-0.29604366\\
83.2	-0.29677236\\
83.3	-0.2880882\\
83.4	-0.30414846\\
83.5	-0.29335324\\
83.6	-0.30270683\\
83.7	-0.31431668\\
83.8	-0.29988842\\
83.9	-0.29788535\\
84	-0.29845556\\
84.1	-0.28983863\\
84.2	-0.28657768\\
84.3	-0.28758266\\
84.4	-0.29226292\\
84.5	-0.28744841\\
84.6	-0.30071171\\
84.7	-0.3005947\\
84.8	-0.28480523\\
84.9	-0.28772737\\
85	-0.2946146\\
85.1	-0.28502455\\
85.2	-0.28635953\\
85.3	-0.29264022\\
85.4	-0.28656316\\
85.5	-0.29171649\\
85.6	-0.2851121\\
85.7	-0.28474697\\
85.8	-0.29184044\\
85.9	-0.29364518\\
86	-0.28384167\\
86.1	-0.28070845\\
86.2	-0.28387615\\
86.3	-0.28847472\\
86.4	-0.28214644\\
86.5	-0.28528576\\
86.6	-0.28572416\\
86.7	-0.27478727\\
86.8	-0.28357088\\
86.9	-0.27862023\\
87	-0.28053626\\
87.1	-0.28182003\\
87.2	-0.27663475\\
87.3	-0.26848808\\
87.4	-0.28350336\\
87.5	-0.27131285\\
87.6	-0.27367021\\
87.7	-0.27754316\\
87.8	-0.28223708\\
87.9	-0.27941026\\
88	-0.27085586\\
88.1	-0.26067134\\
88.2	-0.27563684\\
88.3	-0.27651278\\
88.4	-0.2681184\\
88.5	-0.27062573\\
88.6	-0.27539417\\
88.7	-0.27525782\\
88.8	-0.27138265\\
88.9	-0.26583344\\
89	-0.27018195\\
89.1	-0.26230632\\
89.2	-0.26651768\\
89.3	-0.26209421\\
89.4	-0.26421484\\
89.5	-0.26496972\\
89.6	-0.26132321\\
89.7	-0.26354226\\
89.8	-0.26704513\\
89.9	-0.27227124\\
90	-0.26157325\\
90.1	-0.26080433\\
90.2	-0.26031795\\
90.3	-0.26452033\\
90.4	-0.2665202\\
90.5	-0.25082255\\
90.6	-0.25120304\\
90.7	-0.25773998\\
90.8	-0.25346824\\
90.9	-0.25353979\\
91	-0.25282806\\
91.1	-0.24640059\\
91.2	-0.25451014\\
91.3	-0.25076687\\
91.4	-0.24664127\\
91.5	-0.25288458\\
91.6	-0.24977553\\
91.7	-0.24650115\\
91.8	-0.24891632\\
91.9	-0.25030189\\
92	-0.26440154\\
92.1	-0.25031401\\
92.2	-0.25411685\\
92.3	-0.2428833\\
92.4	-0.25390086\\
92.5	-0.23993749\\
92.6	-0.24342259\\
92.7	-0.24401592\\
92.8	-0.24371575\\
92.9	-0.23556409\\
93	-0.24442266\\
93.1	-0.22705159\\
93.2	-0.24293886\\
93.3	-0.24256889\\
93.4	-0.24393901\\
93.5	-0.23869876\\
93.6	-0.23379756\\
93.7	-0.23436474\\
93.8	-0.23369515\\
93.9	-0.23635021\\
94	-0.24102988\\
94.1	-0.23335736\\
94.2	-0.22054933\\
94.3	-0.23933542\\
94.4	-0.22801452\\
94.5	-0.2366823\\
94.6	-0.23753194\\
94.7	-0.24595345\\
94.8	-0.23623103\\
94.9	-0.22685108\\
95	-0.2163196\\
95.1	-0.23386464\\
95.2	-0.23469292\\
95.3	-0.2260548\\
95.4	-0.22844649\\
95.5	-0.22486023\\
95.6	-0.23133801\\
95.7	-0.20987426\\
95.8	-0.22963235\\
95.9	-0.22441969\\
96	-0.2280347\\
96.1	-0.22565867\\
96.2	-0.22461483\\
96.3	-0.22227426\\
96.4	-0.21341758\\
96.5	-0.20699269\\
96.6	-0.22606548\\
96.7	-0.22280301\\
96.8	-0.2051242\\
96.9	-0.21542859\\
97	-0.21858818\\
97.1	-0.20973988\\
97.2	-0.22453672\\
97.3	-0.21985013\\
97.4	-0.2159483\\
97.5	-0.22238748\\
97.6	-0.20432144\\
97.7	-0.21836488\\
97.8	-0.19806834\\
97.9	-0.2111437\\
98	-0.20675796\\
98.1	-0.20579411\\
98.2	-0.20877282\\
98.3	-0.195321\\
98.4	-0.21015737\\
98.5	-0.2036901\\
98.6	-0.19845225\\
98.7	-0.20130613\\
98.8	-0.21515549\\
98.9	-0.19890953\\
99	-0.2079131\\
99.1	-0.19763214\\
99.2	-0.1969267\\
99.3	-0.20561208\\
99.4	-0.19796122\\
99.5	-0.20327766\\
99.6	-0.19483203\\
99.7	-0.20643635\\
99.8	-0.19195875\\
99.9	-0.21100396\\
100	-0.18959095\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-80.909122\\
0.2	-66.337116\\
0.3	-52.688261\\
0.4	-51.492729\\
0.5	-48.350014\\
0.6	-46.410669\\
0.7	-43.667593\\
0.8	-41.898607\\
0.9	-39.626873\\
1	-37.7357\\
1.1	-37.323908\\
1.2	-35.895947\\
1.3	-35.485325\\
1.4	-34.397754\\
1.5	-32.756413\\
1.6	-31.923401\\
1.7	-31.600188\\
1.8	-30.42116\\
1.9	-29.587571\\
2	-29.29564\\
2.1	-28.830639\\
2.2	-28.860443\\
2.3	-29.013253\\
2.4	-29.19752\\
2.5	-29.229539\\
2.6	-29.176878\\
2.7	-29.531862\\
2.8	-29.592461\\
2.9	-29.724634\\
3	-30.419993\\
3.1	-29.156227\\
3.2	-12.339392\\
3.3	-12.153703\\
3.4	-12.164997\\
3.5	-12.13345\\
3.6	-12.128528\\
3.7	-12.13433\\
3.8	-12.135556\\
3.9	-12.137899\\
4	-12.094867\\
4.1	-12.143874\\
4.2	-12.206103\\
4.3	-12.16558\\
4.4	-12.308171\\
4.5	-12.398893\\
4.6	-12.358467\\
4.7	-12.391596\\
4.8	-12.447667\\
4.9	-12.451547\\
5	-12.710702\\
5.1	-12.671274\\
5.2	-12.853478\\
5.3	-13.001796\\
5.4	-13.256535\\
5.5	-13.910896\\
5.6	-13.493806\\
5.7	-13.281064\\
5.8	-13.041401\\
5.9	-12.97449\\
6	-12.821402\\
6.1	-12.768743\\
6.2	-12.676455\\
6.3	-12.60639\\
6.4	-12.254405\\
6.5	-12.118722\\
6.6	-12.092108\\
6.7	-12.026707\\
6.8	-11.993963\\
6.9	-11.981728\\
7	-11.963856\\
7.1	-12.001334\\
7.2	-12.003164\\
7.3	-11.989853\\
7.4	-12.019838\\
7.5	-11.969229\\
7.6	-11.989145\\
7.7	-12.038401\\
7.8	-12.033545\\
7.9	-12.0178\\
8	-12.034003\\
8.1	-11.917473\\
8.2	-11.968185\\
8.3	-12.149833\\
8.4	-12.140853\\
8.5	-12.165552\\
8.6	-12.190326\\
8.7	-12.165436\\
8.8	-11.589451\\
8.9	-11.572675\\
9	-11.565669\\
9.1	-11.583222\\
9.2	-11.639029\\
9.3	-11.633759\\
9.4	-11.73805\\
9.5	-11.443009\\
9.6	-11.460757\\
9.7	-11.467676\\
9.8	-11.54845\\
9.9	-11.526698\\
10	-11.551113\\
10.1	-11.622644\\
10.2	-11.454548\\
10.3	-11.494448\\
10.4	-11.477162\\
10.5	-11.52094\\
10.6	-11.540566\\
10.7	-11.523024\\
10.8	-11.582286\\
10.9	-11.479402\\
11	-11.465239\\
11.1	-11.479088\\
11.2	-11.557836\\
11.3	-11.626617\\
11.4	-11.411604\\
11.5	-11.302698\\
11.6	-10.839019\\
11.7	-11.152713\\
11.8	-11.12952\\
11.9	-11.132498\\
12	-11.113455\\
12.1	-10.878851\\
12.2	-10.891912\\
12.3	-11.008152\\
12.4	-11.001064\\
12.5	-10.833361\\
12.6	-10.980289\\
12.7	-10.974401\\
12.8	-10.972042\\
12.9	-10.951628\\
13	-10.902367\\
13.1	-10.90226\\
13.2	-10.904292\\
13.3	-10.895512\\
13.4	-10.908908\\
13.5	-10.907949\\
13.6	-10.909445\\
13.7	-10.862921\\
13.8	-10.892076\\
13.9	-10.877011\\
14	-10.886818\\
14.1	-10.886847\\
14.2	-10.896554\\
14.3	-10.896624\\
14.4	-10.868355\\
14.5	-10.862005\\
14.6	-10.860372\\
14.7	-10.8717\\
14.8	-10.865119\\
14.9	-10.870515\\
15	-10.866759\\
15.1	-10.842308\\
15.2	-10.851099\\
15.3	-10.851621\\
15.4	-10.838158\\
15.5	-10.830699\\
15.6	-10.830465\\
15.7	-10.607493\\
15.8	-10.910544\\
15.9	-10.906888\\
16	-10.584376\\
16.1	-10.582441\\
16.2	-10.583313\\
16.3	-10.581993\\
16.4	-10.586566\\
16.5	-10.583599\\
16.6	-10.579838\\
16.7	-10.601513\\
16.8	-10.620653\\
16.9	-10.64083\\
17	-10.664548\\
17.1	-10.672336\\
17.2	-10.669632\\
17.3	-10.683647\\
17.4	-10.713853\\
17.5	-10.703804\\
17.6	-10.725068\\
17.7	-10.730576\\
17.8	-10.751083\\
17.9	-10.72985\\
18	-10.747241\\
18.1	-10.723281\\
18.2	-10.799934\\
18.3	-10.789327\\
18.4	-10.798164\\
18.5	-10.78854\\
18.6	-10.772597\\
18.7	-10.774139\\
18.8	-10.762134\\
18.9	-10.773166\\
19	-10.753774\\
19.1	-10.743631\\
19.2	-10.724806\\
19.3	-10.716232\\
19.4	-10.713283\\
19.5	-10.71078\\
19.6	-10.67691\\
19.7	-10.683709\\
19.8	-10.675886\\
19.9	-10.427016\\
20	-10.665603\\
20.1	-10.666808\\
20.2	-10.673283\\
20.3	-10.430784\\
20.4	-10.674178\\
20.5	-10.424154\\
20.6	-10.664537\\
20.7	-10.667617\\
20.8	-10.661888\\
20.9	-10.669747\\
21	-10.662476\\
21.1	-10.632001\\
21.2	-10.628678\\
21.3	-10.638543\\
21.4	-10.634659\\
21.5	-10.621718\\
21.6	-10.627311\\
21.7	-10.613495\\
21.8	-10.611633\\
21.9	-10.613013\\
22	-10.578868\\
22.1	-10.573578\\
22.2	-10.531417\\
22.3	-10.278371\\
22.4	-10.486917\\
22.5	-10.496757\\
22.6	-10.480588\\
22.7	-10.453487\\
22.8	-10.451956\\
22.9	-10.269134\\
23	-10.458532\\
23.1	-10.263569\\
23.2	-10.264571\\
23.3	-10.444002\\
23.4	-10.436954\\
23.5	-10.418926\\
23.6	-10.395418\\
23.7	-10.348415\\
23.8	-10.33104\\
23.9	-10.315429\\
24	-10.438645\\
24.1	-10.326432\\
24.2	-10.255816\\
24.3	-10.168012\\
24.4	-10.081115\\
24.5	-9.9973612\\
24.6	-9.9781494\\
24.7	-10.072843\\
24.8	-9.8708222\\
24.9	-10.170498\\
25	-10.125817\\
25.1	-10.137894\\
25.2	-10.107703\\
25.3	-10.077735\\
25.4	-10.037743\\
25.5	-10.08304\\
25.6	-9.2217054\\
25.7	-10.355671\\
25.8	-10.461355\\
25.9	-10.358853\\
26	-10.361698\\
26.1	-10.454381\\
26.2	-10.377589\\
26.3	-10.444445\\
26.4	-10.300877\\
26.5	-9.6695236\\
26.6	-10.376176\\
26.7	-9.5607971\\
26.8	-9.575039\\
26.9	-9.4706945\\
27	-9.405254\\
27.1	-9.3275956\\
27.2	-9.4091693\\
27.3	-9.396281\\
27.4	-9.3787015\\
27.5	-9.2461549\\
27.6	-9.1445371\\
27.7	-9.2529733\\
27.8	-8.845408\\
27.9	-9.1211904\\
28	-9.141588\\
28.1	-8.559049\\
28.2	-9.150378\\
28.3	-9.1128312\\
28.4	-9.6008939\\
28.5	-10.384228\\
28.6	-10.501997\\
28.7	-10.520968\\
28.8	-10.527817\\
28.9	-10.527699\\
29	-10.524012\\
29.1	-10.525754\\
29.2	-10.521741\\
29.3	-10.515181\\
29.4	-10.513858\\
29.5	-8.9026331\\
29.6	-10.468127\\
29.7	-8.5039566\\
29.8	-8.4720352\\
29.9	-10.074949\\
30	-10.116353\\
30.1	-10.173362\\
30.2	-8.4592891\\
30.3	-10.120642\\
30.4	-8.4445108\\
30.5	-8.3189907\\
30.6	-8.8198081\\
30.7	-8.1798753\\
30.8	-10.044551\\
30.9	-8.0356074\\
31	-8.0211102\\
31.1	-7.9451242\\
31.2	-7.9305927\\
31.3	-10.034442\\
31.4	-7.8381787\\
31.5	-7.7297858\\
31.6	-7.709914\\
31.7	-7.6902577\\
31.8	-7.741364\\
31.9	-7.7621173\\
32	-7.8113829\\
32.1	-7.7841223\\
32.2	-7.6774022\\
32.3	-7.6538598\\
32.4	-7.640796\\
32.5	-7.4725005\\
32.6	-7.4107052\\
32.7	-7.8285203\\
32.8	-8.9985662\\
32.9	-9.0201077\\
33	-9.3485603\\
33.1	-9.7687154\\
33.2	-9.3217481\\
33.3	-9.4854999\\
33.4	-9.8742197\\
33.5	-9.7841473\\
33.6	-9.4388843\\
33.7	-9.5636066\\
33.8	-9.8610167\\
33.9	-9.9092578\\
34	-9.7876466\\
34.1	-9.8327926\\
34.2	-9.6833788\\
34.3	-9.6555327\\
34.4	-9.7716757\\
34.5	-9.8779365\\
34.6	-9.7597\\
34.7	-9.7547603\\
34.8	-9.990868\\
34.9	-9.824106\\
35	-9.8565348\\
35.1	-9.8573279\\
35.2	-9.6528547\\
35.3	-9.7702923\\
35.4	-9.6407311\\
35.5	-9.7522895\\
35.6	-9.7817126\\
35.7	-9.5114786\\
35.8	-9.413551\\
35.9	-9.3652906\\
36	-9.7814387\\
36.1	-6.6932951\\
36.2	-6.5795655\\
36.3	-9.818395\\
36.4	-9.9967777\\
36.5	-9.7787357\\
36.6	-6.6271849\\
36.7	-6.7022236\\
36.8	-8.1311747\\
36.9	-9.8624905\\
37	-9.8906975\\
37.1	-6.6624535\\
37.2	-7.153367\\
37.3	-6.6171778\\
37.4	-9.0935634\\
37.5	-7.2676654\\
37.6	-9.4461727\\
37.7	-9.7386673\\
37.8	-9.9152021\\
37.9	-7.8129084\\
38	-9.7778829\\
38.1	-9.8599298\\
38.2	-8.55899\\
38.3	-9.7501423\\
38.4	-9.5658752\\
38.5	-9.579365\\
38.6	-9.6038568\\
38.7	-9.4743429\\
38.8	-9.3940795\\
38.9	-6.0831438\\
39	-6.2124933\\
39.1	-9.0484871\\
39.2	-8.9890582\\
39.3	-6.172897\\
39.4	-8.8118788\\
39.5	-6.3752658\\
39.6	-6.024726\\
39.7	-6.3680647\\
39.8	-8.0170125\\
39.9	-5.8446407\\
40	-5.6370405\\
40.1	-8.1327326\\
40.2	-8.0478922\\
40.3	-6.2213779\\
40.4	-6.2500491\\
40.5	-6.3575657\\
40.6	-6.0078171\\
40.7	-7.1738459\\
40.8	-7.4711071\\
40.9	-7.4126329\\
41	-7.3261274\\
41.1	-7.2421579\\
41.2	-6.7416039\\
41.3	-5.3515\\
41.4	-6.9778097\\
41.5	-6.8833903\\
41.6	-6.8296353\\
41.7	-6.7370602\\
41.8	-6.6737619\\
41.9	-6.5707053\\
42	-6.3590142\\
42.1	-6.4363623\\
42.2	-6.3660597\\
42.3	-6.3004406\\
42.4	-6.227058\\
42.5	-6.1547588\\
42.6	-6.0817458\\
42.7	-6.0087735\\
42.8	-5.9426242\\
42.9	-5.8699398\\
43	-5.811896\\
43.1	-5.7445214\\
43.2	-5.6807143\\
43.3	-5.6087933\\
43.4	-5.5459869\\
43.5	-5.4732835\\
43.6	-5.4079221\\
43.7	-5.3593914\\
43.8	-5.2977916\\
43.9	-5.2331724\\
44	-5.173248\\
44.1	-5.1137437\\
44.2	-5.0503803\\
44.3	-4.9893233\\
44.4	-4.9456013\\
44.5	-4.8841312\\
44.6	-4.8281186\\
44.7	-4.7694026\\
44.8	-4.7122766\\
44.9	-4.6553518\\
45	-4.60067\\
45.1	-4.5588018\\
45.2	-4.5078228\\
45.3	-4.4542124\\
45.4	-4.3964685\\
45.5	-4.349925\\
45.6	-4.2936243\\
45.7	-4.2455361\\
45.8	-4.2055908\\
45.9	-4.1520846\\
46	-4.1037181\\
46.1	-4.0487404\\
46.2	-4.004118\\
46.3	-3.960876\\
46.4	-3.9104544\\
46.5	-3.8780839\\
46.6	-3.8343648\\
46.7	-3.7832593\\
46.8	-3.7352735\\
46.9	-3.694072\\
47	-3.6505164\\
47.1	-3.6088711\\
47.2	-3.5695972\\
47.3	-3.5300457\\
47.4	-3.4881521\\
47.5	-3.442664\\
47.6	-3.4052039\\
47.7	-3.3651365\\
47.8	-3.3265116\\
47.9	-3.1294695\\
48	-3.2514361\\
48.1	-3.2069407\\
48.2	-3.0308118\\
48.3	-3.1208052\\
48.4	-3.0917119\\
48.5	-2.9210646\\
48.6	-3.0297114\\
48.7	-2.9627307\\
48.8	-2.952845\\
48.9	-2.9142083\\
49	-2.8317676\\
49.1	-2.8350883\\
49.2	-2.8139262\\
49.3	-2.7860421\\
49.4	-2.7345516\\
49.5	-2.7176873\\
49.6	-2.6639847\\
49.7	-2.6569893\\
49.8	-2.6077189\\
49.9	-2.5852833\\
50	-2.5549393\\
50.1	-2.5246367\\
50.2	-2.4892738\\
50.3	-2.461372\\
50.4	-2.4252\\
50.5	-2.4001039\\
50.6	-2.3712015\\
50.7	-2.3375145\\
50.8	-2.3142838\\
50.9	-2.29073\\
51	-2.2455633\\
51.1	-2.2264937\\
51.2	-2.2040171\\
51.3	-2.1696388\\
51.4	-2.147919\\
51.5	-2.1199869\\
51.6	-2.0901406\\
51.7	-2.067829\\
51.8	-2.0313142\\
51.9	-2.0199133\\
52	-1.9854664\\
52.1	-1.9614902\\
52.2	-1.9301096\\
52.3	-1.911274\\
52.4	-1.8871318\\
52.5	-1.857608\\
52.6	-1.8305316\\
52.7	-1.8162683\\
52.8	-1.7773483\\
52.9	-1.7665678\\
53	-1.741983\\
53.1	-1.7093416\\
53.2	-1.6872793\\
53.3	-1.6762413\\
53.4	-1.643479\\
53.5	-1.6197376\\
53.6	-1.5945498\\
53.7	-1.5694123\\
53.8	-1.5550826\\
53.9	-1.5369744\\
54	-1.5124828\\
54.1	-1.4748589\\
54.2	-1.453163\\
54.3	-1.4422294\\
54.4	-1.4158088\\
54.5	-1.3985318\\
54.6	-1.3645571\\
54.7	-1.3452778\\
54.8	-1.3213806\\
54.9	-0.9384015\\
55	-1.2866929\\
55.1	-1.2662743\\
55.2	-1.2387733\\
55.3	-1.218715\\
55.4	-0.90197679\\
55.5	-1.1758065\\
55.6	-1.1453883\\
55.7	-1.1474134\\
55.8	-1.1169575\\
55.9	-1.090424\\
56	-1.0758398\\
56.1	-1.0345533\\
56.2	-1.0346237\\
56.3	-0.99225918\\
56.4	-0.98282632\\
56.5	-0.95596558\\
56.6	-0.92724829\\
56.7	-0.91304538\\
56.8	-0.81117189\\
56.9	-0.8612747\\
57	-0.86538103\\
57.1	-0.82288998\\
57.2	-0.8190579\\
57.3	-0.80704871\\
57.4	-0.77015932\\
57.5	-0.74726516\\
57.6	-0.76042108\\
57.7	-0.72001552\\
57.8	-0.7347724\\
57.9	-0.70196648\\
58	-0.70005062\\
58.1	-0.67547048\\
58.2	-0.66471696\\
58.3	-0.65870391\\
58.4	-0.6443341\\
58.5	-0.63181217\\
58.6	-0.63462347\\
58.7	-0.6310785\\
58.8	-0.61645855\\
58.9	-0.61105494\\
59	-0.59588979\\
59.1	-0.60444111\\
59.2	-0.61170819\\
59.3	-0.58860212\\
59.4	-0.58556193\\
59.5	-0.58216845\\
59.6	-0.56920894\\
59.7	-0.578444\\
59.8	-0.56775213\\
59.9	-0.57125768\\
60	-0.57238373\\
60.1	-0.55778849\\
60.2	-0.57244484\\
60.3	-0.56049567\\
60.4	-0.55391685\\
60.5	-0.55263959\\
60.6	-0.54031785\\
60.7	-0.55613115\\
60.8	-0.55263672\\
60.9	-0.55138139\\
61	-0.53575793\\
61.1	-0.53764865\\
61.2	-0.53911933\\
61.3	-0.53508989\\
61.4	-0.5385417\\
61.5	-0.5324189\\
61.6	-0.53398946\\
61.7	-0.53321186\\
61.8	-0.5325211\\
61.9	-0.52091211\\
62	-0.51621945\\
62.1	-0.52047972\\
62.2	-0.51595661\\
62.3	-0.52248658\\
62.4	-0.50183974\\
62.5	-0.51151859\\
62.6	-0.50727311\\
62.7	-0.50052995\\
62.8	-0.51010524\\
62.9	-0.49280739\\
63	-0.50502814\\
63.1	-0.49751087\\
63.2	-0.49633111\\
63.3	-0.49319471\\
63.4	-0.48927563\\
63.5	-0.49447728\\
63.6	-0.48887721\\
63.7	-0.48888354\\
63.8	-0.4762841\\
63.9	-0.47251942\\
64	-0.48295868\\
64.1	-0.47396571\\
64.2	-0.47797979\\
64.3	-0.47078728\\
64.4	-0.46197234\\
64.5	-0.48105556\\
64.6	-0.4701421\\
64.7	-0.46512497\\
64.8	-0.47322956\\
64.9	-0.46235294\\
65	-0.47495949\\
65.1	-0.47155677\\
65.2	-0.46814057\\
65.3	-0.4754155\\
65.4	-0.46090156\\
65.5	-0.4494235\\
65.6	-0.45324036\\
65.7	-0.45794746\\
65.8	-0.461526\\
65.9	-0.47051846\\
66	-0.45541368\\
66.1	-0.44058601\\
66.2	-0.45358609\\
66.3	-0.44809141\\
66.4	-0.43925454\\
66.5	-0.45774045\\
66.6	-0.4488442\\
66.7	-0.44778598\\
66.8	-0.44668767\\
66.9	-0.43661383\\
67	-0.44387465\\
67.1	-0.43541684\\
67.2	-0.43636909\\
67.3	-0.4303199\\
67.4	-0.43812765\\
67.5	-0.43081585\\
67.6	-0.43735723\\
67.7	-0.43516456\\
67.8	-0.43493852\\
67.9	-0.41674701\\
68	-0.43273515\\
68.1	-0.43615041\\
68.2	-0.42531875\\
68.3	-0.42707403\\
68.4	-0.42313149\\
68.5	-0.43065456\\
68.6	-0.41451314\\
68.7	-0.42153984\\
68.8	-0.42420977\\
68.9	-0.41594411\\
69	-0.4148238\\
69.1	-0.41293219\\
69.2	-0.41089752\\
69.3	-0.4127861\\
69.4	-0.41287245\\
69.5	-0.40412203\\
69.6	-0.41447224\\
69.7	-0.42720632\\
69.8	-0.40679862\\
69.9	-0.40718219\\
70	-0.41621048\\
70.1	-0.40914355\\
70.2	-0.41302329\\
70.3	-0.40854392\\
70.4	-0.40077906\\
70.5	-0.39524986\\
70.6	-0.39366024\\
70.7	-0.4046157\\
70.8	-0.40518507\\
70.9	-0.39988561\\
71	-0.39429076\\
71.1	-0.40141371\\
71.2	-0.40409217\\
71.3	-0.3838463\\
71.4	-0.4029344\\
71.5	-0.39359929\\
71.6	-0.39885215\\
71.7	-0.39371565\\
71.8	-0.38923074\\
71.9	-0.4005739\\
72	-0.39645063\\
72.1	-0.38445096\\
72.2	-0.38460133\\
72.3	-0.384697\\
72.4	-0.38205244\\
72.5	-0.38725185\\
72.6	-0.39193655\\
72.7	-0.38669413\\
72.8	-0.38085891\\
72.9	-0.38636295\\
73	-0.37424487\\
73.1	-0.3822194\\
73.2	-0.38713302\\
73.3	-0.39132561\\
73.4	-0.38778179\\
73.5	-0.38109929\\
73.6	-0.38305771\\
73.7	-0.37759826\\
73.8	-0.39252537\\
73.9	-0.37905631\\
74	-0.37189866\\
74.1	-0.37098316\\
74.2	-0.37227425\\
74.3	-0.36945432\\
74.4	-0.37300205\\
74.5	-0.36607226\\
74.6	-0.37648112\\
74.7	-0.37221533\\
74.8	-0.36443828\\
74.9	-0.37707682\\
75	-0.36630707\\
75.1	-0.36796655\\
75.2	-0.37047591\\
75.3	-0.37072786\\
75.4	-0.36225599\\
75.5	-0.36778747\\
75.6	-0.3691621\\
75.7	-0.37067673\\
75.8	-0.36885179\\
75.9	-0.3661586\\
76	-0.36399843\\
76.1	-0.35923923\\
76.2	-0.35558509\\
76.3	-0.36864944\\
76.4	-0.36620063\\
76.5	-0.36094125\\
76.6	-0.35541969\\
76.7	-0.35635316\\
76.8	-0.36064932\\
76.9	-0.36392619\\
77	-0.3535517\\
77.1	-0.35662872\\
77.2	-0.35754733\\
77.3	-0.35551318\\
77.4	-0.34480446\\
77.5	-0.35329411\\
77.6	-0.36023901\\
77.7	-0.35094352\\
77.8	-0.35745161\\
77.9	-0.348487\\
78	-0.3527682\\
78.1	-0.34657189\\
78.2	-0.35237906\\
78.3	-0.35070709\\
78.4	-0.34284712\\
78.5	-0.34625344\\
78.6	-0.34175193\\
78.7	-0.34956395\\
78.8	-0.34669086\\
78.9	-0.35281734\\
79	-0.3451401\\
79.1	-0.35244379\\
79.2	-0.34543462\\
79.3	-0.35427854\\
79.4	-0.34999578\\
79.5	-0.34554916\\
79.6	-0.33679272\\
79.7	-0.33795529\\
79.8	-0.33974851\\
79.9	-0.3354848\\
80	-0.34101445\\
80.1	-0.61692825\\
80.2	-0.3438927\\
80.3	-0.33043256\\
80.4	-0.33028534\\
80.5	-0.33377779\\
80.6	-0.33606856\\
80.7	-0.33371552\\
80.8	-0.33878041\\
80.9	-0.33441691\\
81	-0.33399911\\
81.1	-0.33501351\\
81.2	-0.34009118\\
81.3	-0.33915496\\
81.4	-0.33263636\\
81.5	-0.33292187\\
81.6	-0.32811802\\
81.7	-0.33364371\\
81.8	-0.32073356\\
81.9	-0.32561772\\
82	-0.32809492\\
82.1	-0.33325974\\
82.2	-0.32776458\\
82.3	-0.32141101\\
82.4	-0.32588841\\
82.5	-0.33312599\\
82.6	-0.33441887\\
82.7	-0.31519785\\
82.8	-0.33645714\\
82.9	-0.31577539\\
83	-0.31933843\\
83.1	-0.31417229\\
83.2	-0.31690687\\
83.3	-0.31145055\\
83.4	-0.31856722\\
83.5	-0.30947234\\
83.6	-0.32730135\\
83.7	-0.32828716\\
83.8	-0.31936473\\
83.9	-0.32331535\\
84	-0.31047976\\
84.1	-0.31395476\\
84.2	-0.30630323\\
84.3	-0.31107742\\
84.4	-0.31255221\\
84.5	-0.31126305\\
84.6	-0.31616313\\
84.7	-0.31819657\\
84.8	-0.30812498\\
84.9	-0.31157097\\
85	-0.31465779\\
85.1	-0.30174845\\
85.2	-0.30314751\\
85.3	-0.30907576\\
85.4	-0.31291139\\
85.5	-0.30585513\\
85.6	-0.3051585\\
85.7	-0.30528528\\
85.8	-0.31835282\\
85.9	-0.30992473\\
86	-0.3041101\\
86.1	-0.30023183\\
86.2	-0.30587711\\
86.3	-0.30934146\\
86.4	-0.30170183\\
86.5	-0.30900872\\
86.6	-0.30568847\\
86.7	-0.30506537\\
86.8	-0.29305777\\
86.9	-0.30275367\\
87	-0.29324948\\
87.1	-0.30143906\\
87.2	-0.29540136\\
87.3	-0.29113985\\
87.4	-0.30617015\\
87.5	-0.29548183\\
87.6	-0.30310171\\
87.7	-0.29678096\\
87.8	-0.29964831\\
87.9	-0.29593525\\
88	-0.29660945\\
88.1	-0.28697918\\
88.2	-0.29556009\\
88.3	-0.29664961\\
88.4	-0.29018508\\
88.5	-0.29242238\\
88.6	-0.29335826\\
88.7	-0.29101772\\
88.8	-0.29643238\\
88.9	-0.29137477\\
89	-0.28694054\\
89.1	-0.28873853\\
89.2	-0.28825665\\
89.3	-0.2772147\\
89.4	-0.28393969\\
89.5	-0.28273842\\
89.6	-0.28809227\\
89.7	-0.28383548\\
89.8	-0.28912632\\
89.9	-0.29346203\\
90	-0.28395837\\
90.1	-0.28164091\\
90.2	-0.28754401\\
90.3	-0.28550012\\
90.4	-0.28365941\\
90.5	-0.26404295\\
90.6	-0.27781742\\
90.7	-0.27548561\\
90.8	-0.27559767\\
90.9	-0.27980755\\
91	-0.27175622\\
91.1	-0.28168022\\
91.2	-0.27261875\\
91.3	-0.28084882\\
91.4	-0.26562816\\
91.5	-0.27321526\\
91.6	-0.26863995\\
91.7	-0.26932777\\
91.8	-0.26373615\\
91.9	-0.26935478\\
92	-0.27888227\\
92.1	-0.27008293\\
92.2	-0.27124529\\
92.3	-0.26575666\\
92.4	-0.27182029\\
92.5	-0.2656242\\
92.6	-0.26559074\\
92.7	-0.25353587\\
92.8	-0.26858032\\
92.9	-0.25691786\\
93	-0.26562451\\
93.1	-0.25926293\\
93.2	-0.26724678\\
93.3	-0.26656029\\
93.4	-0.26259039\\
93.5	-0.26956511\\
93.6	-0.25986481\\
93.7	-0.25467903\\
93.8	-0.25869626\\
93.9	-0.26288275\\
94	-0.26780585\\
94.1	-0.25285311\\
94.2	-0.26044713\\
94.3	-0.26023359\\
94.4	-0.25256298\\
94.5	-0.26546968\\
94.6	-0.26316202\\
94.7	-0.2625934\\
94.8	-0.2594068\\
94.9	-0.25303338\\
95	-0.24651088\\
95.1	-0.25223406\\
95.2	-0.25603877\\
95.3	-0.24805871\\
95.4	-0.2499217\\
95.5	-0.24770726\\
95.6	-0.25596791\\
95.7	-0.24919121\\
95.8	-0.25229791\\
95.9	-0.24989848\\
96	-0.24977164\\
96.1	-0.2468093\\
96.2	-0.23835531\\
96.3	-0.23987902\\
96.4	-0.23948459\\
96.5	-0.23033984\\
96.6	-0.24423366\\
96.7	-0.25159591\\
96.8	-0.23326801\\
96.9	-0.24640465\\
97	-0.24450645\\
97.1	-0.24536516\\
97.2	-0.2485607\\
97.3	-0.24821199\\
97.4	-0.23890308\\
97.5	-0.24906421\\
97.6	-0.22898278\\
97.7	-0.24397065\\
97.8	-0.23554225\\
97.9	-0.227486\\
98	-0.22647323\\
98.1	-0.23348373\\
98.2	-0.23382204\\
98.3	-0.21678843\\
98.4	-0.22932747\\
98.5	-0.23545425\\
98.6	-0.23067413\\
98.7	-0.22718064\\
98.8	-0.23023982\\
98.9	-0.2227753\\
99	-0.22629436\\
99.1	-0.22700997\\
99.2	-0.22915335\\
99.3	-0.23021648\\
99.4	-0.22310686\\
99.5	-0.23110907\\
99.6	-0.21439826\\
99.7	-0.22890837\\
99.8	-0.21891784\\
99.9	-0.23914365\\
100	-0.20973421\\
};
\end{axis}
\end{tikzpicture}%

==> ksoddperiodic_plots.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.09640,0.75000,0.71204}%
\definecolor{mycolor2}{rgb}{0.06887,0.69477,0.83936}%
\definecolor{mycolor3}{rgb}{0.09521,0.67983,0.85978}%
\definecolor{mycolor4}{rgb}{0.12481,0.64593,0.88834}%
\definecolor{mycolor5}{rgb}{0.14603,0.60912,0.90786}%
\definecolor{mycolor6}{rgb}{0.15400,0.59020,0.92180}%
\definecolor{mycolor7}{rgb}{0.17644,0.54990,0.95202}%
\definecolor{mycolor8}{rgb}{0.18340,0.50737,0.97980}%
\definecolor{mycolor9}{rgb}{0.19633,0.48472,0.98915}%
\definecolor{mycolor10}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor11}{rgb}{0.26991,0.38920,0.99060}%
\definecolor{mycolor12}{rgb}{0.27597,0.36668,0.98290}%
\definecolor{mycolor13}{rgb}{0.28101,0.32276,0.95789}%
\definecolor{mycolor14}{rgb}{0.28033,0.27823,0.92210}%
\definecolor{mycolor15}{rgb}{0.27830,0.25587,0.89907}%
\definecolor{mycolor16}{rgb}{0.00357,0.72027,0.79170}%
\definecolor{mycolor17}{rgb}{0.98920,0.81357,0.18853}%
\definecolor{mycolor18}{rgb}{0.93926,0.72879,0.20996}%
\definecolor{mycolor19}{rgb}{0.97276,0.72977,0.23944}%
\definecolor{mycolor20}{rgb}{0.99699,0.76586,0.21994}%
\definecolor{mycolor21}{rgb}{0.17170,0.76696,0.65544}%
\definecolor{mycolor22}{rgb}{0.86343,0.74060,0.15963}%
\definecolor{mycolor23}{rgb}{0.21609,0.78430,0.59230}%
\definecolor{mycolor24}{rgb}{0.77383,0.75980,0.16461}%
\definecolor{mycolor25}{rgb}{0.24696,0.79180,0.55674}%
\definecolor{mycolor26}{rgb}{0.34064,0.80080,0.47886}%
\definecolor{mycolor27}{rgb}{0.44563,0.80242,0.39092}%
\definecolor{mycolor28}{rgb}{0.50440,0.79930,0.34800}%
\definecolor{mycolor29}{rgb}{0.61740,0.78762,0.26124}%
\definecolor{mycolor30}{rgb}{0.72420,0.76984,0.19103}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=2.1in,
at={(0in,0in)},
scale only axis,
point meta min=-3.5,
point meta max=3.5,
xmin=0,
xmax=17.5,
xtick={0, 8.75, 17.5},
xlabel={$x$},
ymin=2000,
ymax=2200,
ytick={2000,2100,2200},
ylabel={$t$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel={$u(x,t)$}, y label style={at={(2.10,0.5)}}, width={0.15in}, ytick={-3,-2, -1,0,1,2, 3}, at={(2.75,1.0)},
height=2*\pgfkeysvalueof{/pgfplots/parent axis height}+0.9in},
axis on top
]
\addplot[thick] graphics[xmin=0,ymin=2000,xmax=17.5,ymax=2200] {ksoddperiodic_L175plot.jpg};
\end{axis}

\begin{axis}[%
width=1.6in,
height=2.1in,
at={(2.6in,0in)},
scale only axis,
point meta min=-3.5,
point meta max=3.5,
xmin=0,
xmax=18.2,
xtick={0, 9.1, 18.2},
xlabel={$x$},
ymin=2000,
ymax=2200,
ytick={2000,2100,2200},
ylabel={$t$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
axis on top
]
\addplot[thick] graphics[xmin=0,ymin=2000,xmax=18.2,ymax=2200] {ksoddperiodic_L182plot.jpg};
\end{axis}

\begin{axis}[%
width=1.6in,
height=2.1in,
at={(0in,-3in)},
scale only axis,
point meta min=-3.5,
point meta max=3.5,
xmin=0,
xmax=41,
xtick={0, 20.5, 41},
xlabel={$x$},
ymin=2000,
ymax=2200,
ytick={2000,2100,2200},
ylabel={$t$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
axis on top
]
\addplot[thick] graphics[xmin=0,ymin=2000,xmax=41,ymax=2200] {ksoddperiodic_L41plot.jpg};
\end{axis}

\begin{axis}[%
width=1.6in,
height=2.1in,
at={(2.6in,-3in)},
scale only axis,
point meta min=-3.5,
point meta max=3.5,
xmin=0,
xmax=100,
xtick={0, 50, 100},
xlabel={$x$},
ymin=2000,
ymax=2200,
ytick={2000,2100,2200},
ylabel={$t$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
axis on top
]
\addplot[thick] graphics[xmin=0,ymin=2000,xmax=100,ymax=2200] {ksoddperiodic_L100plot.jpg};
\end{axis}

\end{tikzpicture}

==> ksperiodic_dky.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
/tikz/line join=bevel,
width=4.25in,
height=1.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xmajorgrids,
xlabel={$L$},
ymin=0,
ymax=23,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.02,0.96)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	1.65890743134896\\
6.4	1.70854296610162\\
6.5	1.31701815273784\\
6.6	1.60456537039204\\
6.7	1.60938182154853\\
6.8	1.76175876399696\\
6.9	1.66860474933502\\
7	1.55781947275818\\
7.1	1.73061443544364\\
7.2	1.64866218125129\\
7.3	1.70099013441241\\
7.4	1.65348939590849\\
7.5	1.78874182877377\\
7.6	1.67775882718026\\
7.7	1.71839690508091\\
7.8	1.70299809891133\\
7.9	1.55803276873283\\
8	1.76326454155456\\
8.1	1.75710329718997\\
8.2	1.44368621295835\\
8.3	1.53594001542072\\
8.4	0\\
8.5	1.65788052695905\\
8.6	1.69925850607657\\
8.7	1.83836324743396\\
8.8	1.56006944909418\\
8.9	1.76694540744873\\
9	1.68648407654058\\
9.1	1.80119495309645\\
9.2	1.55481825280356\\
9.3	1.77298634994757\\
9.4	1.71922257896962\\
9.5	1.36039200236479\\
9.6	1.38851306769884\\
9.7	1.36464428134872\\
9.8	1.6136430022694\\
9.9	1.68793628847208\\
10	1.84647216189227\\
10.1	1.68326713648262\\
10.2	1.48676538315215\\
10.3	1.85842470276686\\
10.4	1.63279857348358\\
10.5	1.7534953877526\\
10.6	1.59091525856225\\
10.7	1.67929391524392\\
10.8	1.57086656731437\\
10.9	1.75611961778182\\
11	1.75696650762599\\
11.1	1.87266908807651\\
11.2	1.72595727892272\\
11.3	2.06297004972936\\
11.4	1.93013749571587\\
11.5	1.74773813946751\\
11.6	1.96309426652498\\
11.7	1.66104549797252\\
11.8	1.74449378211831\\
11.9	1.51557535638458\\
12	1.66303840684752\\
12.1	1.65598014197933\\
12.2	1.6891889609562\\
12.3	1.64558452523826\\
12.4	1.50915716392013\\
12.5	1.75003506772742\\
12.6	1.79751012486061\\
12.7	1.86985074174142\\
12.8	1.81829285179003\\
12.9	1.65424963084174\\
13	1.70983217238284\\
13.1	3.25574029540908\\
13.2	3.19422271286204\\
13.3	3.26454695109791\\
13.4	3.29568499402471\\
13.5	3.25885091702577\\
13.6	3.29386460311263\\
13.7	3.24200020542178\\
13.8	3.16038570796265\\
13.9	3.17847957466534\\
14	3.12842375987197\\
14.1	3.10558326079378\\
14.2	3.12833216514757\\
14.3	3.1145985805\\
14.4	3.08245130548728\\
14.5	3.08248489069612\\
14.6	3.06180156334322\\
14.7	3.03897974126745\\
14.8	3.02366882016737\\
14.9	3.00297072746094\\
15	1.63537645098102\\
15.1	1.55017452003194\\
15.2	1.54471066439514\\
15.3	1.67991166021885\\
15.4	1.43814932216567\\
15.5	1.61633973964303\\
15.6	1.59654223039277\\
15.7	1.53082304064733\\
15.8	1.48023512908599\\
15.9	1.66372879457668\\
16	1.54132261625047\\
16.1	1.58813569288931\\
16.2	1.67059301705391\\
16.3	1.54661802687858\\
16.4	1.53083240764604\\
16.5	1.60086309034132\\
16.6	1.62428059364761\\
16.7	1.64689727832043\\
16.8	1.63551494423234\\
16.9	1.6500888744128\\
17	1.68886447523928\\
17.1	1.55466842258659\\
17.2	1.52227385954574\\
17.3	3.10455041176328\\
17.4	2.5990733311786\\
17.5	2.45292128827926\\
17.6	2.76308476025496\\
17.7	2.7407583819063\\
17.8	2.58303288160802\\
17.9	2.58886621220356\\
18	2.68012728808373\\
18.1	4.042283038276\\
18.2	4.05222590766294\\
18.3	4.0236097358342\\
18.4	4.0812234385157\\
18.5	4.05086023354762\\
18.6	4.05392757614693\\
18.7	4.0382071503488\\
18.8	4.05906199929041\\
18.9	4.12318331165175\\
19	4.12378362473544\\
19.1	4.14925889601516\\
19.2	4.15162715621855\\
19.3	4.06778212163359\\
19.4	4.19747662062977\\
19.5	4.2007638319004\\
19.6	4.22540405048079\\
19.7	4.22449996403994\\
19.8	4.40411568569524\\
19.9	4.20384054550144\\
20	4.28203613371491\\
20.1	4.27764125382036\\
20.2	4.30572626992845\\
20.3	4.50088084628086\\
20.4	4.45377057335091\\
20.5	4.50842345059612\\
20.6	4.57561694956972\\
20.7	4.86671338650429\\
20.8	4.57062011667795\\
20.9	3.221214387744\\
21	2.82866416614012\\
21.1	3.09100444618927\\
21.2	4.21910825579887\\
21.3	5.03018086957421\\
21.4	5.05112442057571\\
21.5	5.11276949951675\\
21.6	5.09975715387119\\
21.7	5.141950276498\\
21.8	5.14835464052541\\
21.9	5.15165452824013\\
22	5.19848295869525\\
22.1	5.23212941311931\\
22.2	5.30229077127081\\
22.3	1.51731179299057\\
22.4	1.73135490677231\\
22.5	1.04617419374648\\
22.6	1.68362821445552\\
22.7	1.60066243208172\\
22.8	1.42471763266238\\
22.9	2.76985059506498\\
23	2.64816415206677\\
23.1	1.56412266626931\\
23.2	4.68037457804476\\
23.3	5.00688472717451\\
23.4	2.8830568423958\\
23.5	5.35884147047169\\
23.6	1.47017257101261\\
23.7	1.63391772594827\\
23.8	2.69728961034629\\
23.9	1.62890273455636\\
24	1.55957119614506\\
24.1	1.27683673341501\\
24.2	1.20153345471251\\
24.3	1.48624954712404\\
24.4	1.631981325424\\
24.5	1.53512155196032\\
24.6	1.80893794659252\\
24.7	1.55844350858128\\
24.8	1.57444754891469\\
24.9	1.71411743677356\\
25	1.566871429417\\
25.1	1.57501031172651\\
25.2	1.54606154071346\\
25.3	1.49690711730702\\
25.4	1.65577796553226\\
25.5	1.49613401176203\\
25.6	2.16913503453965\\
25.7	2.85128106083308\\
25.8	4.34827964313723\\
25.9	5.24312899761035\\
26	5.7595262298694\\
26.1	5.67191632643735\\
26.2	5.87646361332884\\
26.3	2.31999567038043\\
26.4	1.86881521422834\\
26.5	1.41638056181888\\
26.6	1.99271543653571\\
26.7	1.63371323793153\\
26.8	1.23621164680327\\
26.9	1.81819097032102\\
27	1.48686592797713\\
27.1	1.84911831402564\\
27.2	1.56150008463437\\
27.3	1.7090683108927\\
27.4	1.57334089454784\\
27.5	1.77414466645176\\
27.6	1.57701322591207\\
27.7	1.49839681570909\\
27.8	1.74223420574317\\
27.9	1.63107149439484\\
28	1.57857485992868\\
28.1	1.64428650222291\\
28.2	1.54182405154797\\
28.3	1.72901724648802\\
28.4	1.62285125508259\\
28.5	1.79216393510806\\
28.6	2.35134478150086\\
28.7	3.0515109292005\\
28.8	2.80142240304434\\
28.9	2.45209682711407\\
29	2.96013248793243\\
29.1	4.32508729637468\\
29.2	2.7188595376295\\
29.3	2.49687399554849\\
29.4	2.58226895891396\\
29.5	2.67590555887456\\
29.6	2.79859210050705\\
29.7	3.0072860152461\\
29.8	2.91778926430975\\
29.9	5.74221752505062\\
30	6.5923707542921\\
30.1	6.65478975735127\\
30.2	6.72690454214833\\
30.3	6.78299394683989\\
30.4	3.21758901939482\\
30.5	1.56204543066519\\
30.6	1.46574673191219\\
30.7	1.56508737821766\\
30.8	1.39397978243599\\
30.9	1.48202221712606\\
31	1.58184488061915\\
31.1	1.59016014545784\\
31.2	1.51389384092659\\
31.3	1.39721092464604\\
31.4	1.43947540190668\\
31.5	1.49414643003683\\
31.6	1.54130236042887\\
31.7	1.4927942600416\\
31.8	1.52951226034263\\
31.9	1.44099094917656\\
32	1.54107490180837\\
32.1	1.52695576520466\\
32.2	1.68876776681893\\
32.3	1.49959858433978\\
32.4	1.59175839282208\\
32.5	1.47830841933149\\
32.6	1.58662772527894\\
32.7	1.52343230730515\\
32.8	1.61195736611253\\
32.9	1.2589693809149\\
33	1.53919926353151\\
33.1	1.55506854096048\\
33.2	1.40960652625391\\
33.3	1.55655193183268\\
33.4	1.49322489695556\\
33.5	1.62995844420785\\
33.6	1.82125262468334\\
33.7	3.06176388816351\\
33.8	6.0676886636833\\
33.9	6.32722077684739\\
34	7.31010072218253\\
34.1	7.20846309958142\\
34.2	7.42242803040432\\
34.3	7.53109604948317\\
34.4	7.47404427398944\\
34.5	7.55041559943563\\
34.6	7.69995428745186\\
34.7	7.629520865441\\
34.8	7.73143584044359\\
34.9	7.80136179332644\\
35	7.97739943010973\\
35.1	7.90142767832124\\
35.2	8.07104166483298\\
35.3	8.0499464564311\\
35.4	8.02262864526579\\
35.5	8.01527187326757\\
35.6	8.2032107424888\\
35.7	8.20281707859311\\
35.8	8.26673298245219\\
35.9	8.10165354265934\\
36	8.22892096867633\\
36.1	8.16733157403813\\
36.2	8.25115767347195\\
36.3	8.22033018676362\\
36.4	8.29389262751669\\
36.5	8.25355391796205\\
36.6	8.44501492544223\\
36.7	8.39162712711585\\
36.8	1.60194841877258\\
36.9	8.29825596009686\\
37	8.30539279017149\\
37.1	8.36446227397633\\
37.2	8.26461883074308\\
37.3	8.56145162216731\\
37.4	8.30234463112006\\
37.5	8.54821857820183\\
37.6	8.41673921967738\\
37.7	8.51957452369987\\
37.8	8.57373586067506\\
37.9	8.61988731258905\\
38	8.55247866306474\\
38.1	8.55196964285509\\
38.2	8.29056813809167\\
38.3	8.66094829021652\\
38.4	8.65932308735531\\
38.5	8.76737574352255\\
38.6	8.74524952691578\\
38.7	8.82837160652176\\
38.8	8.57514763713495\\
38.9	8.69219961726691\\
39	8.58299532770663\\
39.1	8.69693836958989\\
39.2	8.80593934674864\\
39.3	1.58831527843142\\
39.4	9.10382593016843\\
39.5	8.224754827216\\
39.6	5.39929819719918\\
39.7	1.62825978564125\\
39.8	1.5431759032609\\
39.9	1.42276318226578\\
40	1.51868898904215\\
40.1	6.28771655121968\\
40.2	1.49451420890574\\
40.3	1.58738095072622\\
40.4	1.63140016374136\\
40.5	1.45287391030742\\
40.6	1.34756177234508\\
40.7	1.47558735075838\\
40.8	1.33791987037394\\
40.9	1.22814834773152\\
41	1.57590101124374\\
41.1	1.4266201579345\\
41.2	1.51444825487879\\
41.3	1.52769738338535\\
41.4	1.40759724749361\\
41.5	1.67753854296813\\
41.6	1.82932595579136\\
41.7	2.6181350620688\\
41.8	9.4185853419595\\
41.9	9.12630369534169\\
42	7.16429405213044\\
42.1	9.15986156413167\\
42.2	9.35797977782834\\
42.3	9.30931484363458\\
42.4	9.30527962397076\\
42.5	9.41647967530471\\
42.6	9.46953530300228\\
42.7	9.32124801049247\\
42.8	9.64917977428815\\
42.9	9.48801195186814\\
43	9.61825259247828\\
43.1	9.565106123897\\
43.2	9.59191415332175\\
43.3	9.79600543610044\\
43.4	9.67870900837475\\
43.5	9.66141157961141\\
43.6	9.88636306574028\\
43.7	9.75658647493875\\
43.8	9.7924185494782\\
43.9	9.84086849082459\\
44	9.7906970435275\\
44.1	9.91448606152588\\
44.2	9.84151378264315\\
44.3	9.91141737353283\\
44.4	9.89650206924643\\
44.5	9.99711801830787\\
44.6	9.85215096020066\\
44.7	10.1872199056818\\
44.8	10.0480198544857\\
44.9	10.0619939255697\\
45	10.1673323082304\\
45.1	10.173833594238\\
45.2	10.1926408032364\\
45.3	10.2555239460745\\
45.4	10.1115840734244\\
45.5	10.2611867798548\\
45.6	10.3501382542156\\
45.7	10.287025700638\\
45.8	10.2463714145802\\
45.9	10.1307559009446\\
46	1.42015880675481\\
46.1	10.4619646353405\\
46.2	10.3706397848807\\
46.3	10.3569715377443\\
46.4	10.5164695914248\\
46.5	10.3834927969002\\
46.6	10.4525544277713\\
46.7	10.3663615275163\\
46.8	3.55616150958567\\
46.9	10.4443678879231\\
47	10.5954600171688\\
47.1	10.5288700206994\\
47.2	10.5843901253468\\
47.3	10.7355267831672\\
47.4	10.7324391873226\\
47.5	10.6928004403586\\
47.6	5.40164805376961\\
47.7	10.7181717008623\\
47.8	11.0041347691456\\
47.9	1.4634722342888\\
48	1.50975515525479\\
48.1	6.55558880682631\\
48.2	10.4121883190269\\
48.3	1.54677169284439\\
48.4	1.49647025307231\\
48.5	11.0758071300268\\
48.6	1.41098173493972\\
48.7	6.49051452104115\\
48.8	11.0893164190439\\
48.9	1.5690217032055\\
49	10.8576155409366\\
49.1	10.5913396510543\\
49.2	1.52293398372157\\
49.3	6.72462975387047\\
49.4	10.6318503667775\\
49.5	1.76530553029352\\
49.6	2.08228001347221\\
49.7	11.1531602679463\\
49.8	10.5315081567987\\
49.9	11.2083999192192\\
50	11.1161033006974\\
50.1	11.2380274928933\\
50.2	1.49497707417134\\
50.3	11.2379028057733\\
50.4	11.3607710298401\\
50.5	11.467305073745\\
50.6	11.1873262034767\\
50.7	11.3673742303439\\
50.8	11.6201613712746\\
50.9	11.4102552855156\\
51	11.3686060397559\\
51.1	11.4912371955366\\
51.2	11.3219328694222\\
51.3	11.3210556081385\\
51.4	11.5156219154791\\
51.5	11.6476942537725\\
51.6	2.966949976587\\
51.7	11.5792303698175\\
51.8	11.8984476897977\\
51.9	4.39472484918591\\
52	11.7053741654224\\
52.1	11.1308163080662\\
52.2	11.5709000933717\\
52.3	11.6518039435124\\
52.4	11.7670357539742\\
52.5	3.34343390692406\\
52.6	11.7263862613368\\
52.7	11.7858342759223\\
52.8	11.9551594835662\\
52.9	11.9045806386495\\
53	12.0136074770036\\
53.1	11.9123516931411\\
53.2	12.0906312432738\\
53.3	12.0859609461666\\
53.4	12.0962014067818\\
53.5	12.0558273659061\\
53.6	11.9979958662299\\
53.7	12.1355949122655\\
53.8	12.1388956687716\\
53.9	12.3743925764584\\
54	12.1398851039141\\
54.1	12.1838209508766\\
54.2	12.1473735185496\\
54.3	12.1679676715446\\
54.4	12.3137720283326\\
54.5	12.0351444148316\\
54.6	12.2543603450264\\
54.7	12.3318808338639\\
54.8	12.2277180477402\\
54.9	12.2741364230424\\
55	1.56807194575779\\
55.1	12.3602482545151\\
55.2	12.6787838244339\\
55.3	12.3927601396603\\
55.4	12.3034693559251\\
55.5	12.3966495842439\\
55.6	12.6319947813314\\
55.7	12.6203624323239\\
55.8	12.6569871913836\\
55.9	12.591167715339\\
56	12.5589080792146\\
56.1	1.53630288860567\\
56.2	12.7051081972956\\
56.3	12.6685083526751\\
56.4	1.47552763926732\\
56.5	12.729709561539\\
56.6	13.0053818094685\\
56.7	12.6644061473722\\
56.8	12.7304415095349\\
56.9	13.0045775397823\\
57	12.9216804500549\\
57.1	10.9191823884756\\
57.2	12.8891978446872\\
57.3	12.8461356412889\\
57.4	12.8836431226992\\
57.5	12.1404699977017\\
57.6	13.104376471596\\
57.7	13.188205468971\\
57.8	13.1814530270456\\
57.9	12.985935509669\\
58	13.0765129935653\\
58.1	13.1155216373933\\
58.2	13.2617924865959\\
58.3	12.671688131512\\
58.4	13.0290723956513\\
58.5	13.1401119639352\\
58.6	13.2312443886263\\
58.7	13.1511173305227\\
58.8	13.3750486845381\\
58.9	13.2316221266007\\
59	13.3149341572779\\
59.1	13.3047093287684\\
59.2	13.3813500605985\\
59.3	13.4909104121222\\
59.4	13.2528223482924\\
59.5	13.309173524145\\
59.6	13.3066788807022\\
59.7	13.5863760960589\\
59.8	13.3249495532745\\
59.9	13.3607159187147\\
60	13.5611882966392\\
60.1	13.4228387244719\\
60.2	13.480689521919\\
60.3	13.4105064647228\\
60.4	13.5788752345649\\
60.5	13.7283448710604\\
60.6	13.6132617994385\\
60.7	13.7448902033863\\
60.8	13.8757581269447\\
60.9	13.7465963990243\\
61	13.7883762055538\\
61.1	13.5436174687195\\
61.2	13.7797218009067\\
61.3	13.7482197334322\\
61.4	13.7474611353213\\
61.5	13.902864589268\\
61.6	14.1678382641732\\
61.7	13.8929548066265\\
61.8	13.7205312673771\\
61.9	13.8171855854533\\
62	13.9523126962601\\
62.1	14.0412894502692\\
62.2	14.0570532210981\\
62.3	14.0551403805594\\
62.4	13.9310201058213\\
62.5	14.0335172964118\\
62.6	14.0133072491696\\
62.7	14.0064789542734\\
62.8	14.1458473364053\\
62.9	14.0670557132319\\
63	14.2702382035326\\
63.1	14.1906250356636\\
63.2	14.1396494455022\\
63.3	14.3715772179819\\
63.4	14.2108328108432\\
63.5	14.2536071877957\\
63.6	14.2830055943817\\
63.7	14.5426356715173\\
63.8	14.258378722578\\
63.9	14.3624312625749\\
64	14.384752235451\\
64.1	1.52928996014676\\
64.2	14.3784724844834\\
64.3	14.6277121743896\\
64.4	14.3350054332175\\
64.5	14.4491012049498\\
64.6	14.3902938164777\\
64.7	14.4013806951279\\
64.8	14.3351409616249\\
64.9	14.651489362885\\
65	14.726939085133\\
65.1	14.5819074271973\\
65.2	14.790912915047\\
65.3	14.5452633222485\\
65.4	1.84553342048069\\
65.5	14.5055294552005\\
65.6	14.8052241310101\\
65.7	14.8333584143712\\
65.8	14.7728729366627\\
65.9	14.7354904457279\\
66	14.8295807390201\\
66.1	14.8797956440848\\
66.2	14.8312737657111\\
66.3	14.9130151634975\\
66.4	14.9461024497106\\
66.5	15.0883623880792\\
66.6	15.0226690649941\\
66.7	15.0034000307659\\
66.8	14.9942644632064\\
66.9	14.1643681779415\\
67	14.8922573746162\\
67.1	15.1634358446272\\
67.2	15.1263876986431\\
67.3	14.9899057168622\\
67.4	15.0879965395598\\
67.5	15.1198041014563\\
67.6	15.1577076836445\\
67.7	15.2402232173527\\
67.8	15.4192952497398\\
67.9	15.3188010513895\\
68	15.2374619373131\\
68.1	15.2689245759686\\
68.2	15.2683296054898\\
68.3	15.4428358707692\\
68.4	15.3137878555151\\
68.5	15.332825933779\\
68.6	15.441580841183\\
68.7	15.3699199456222\\
68.8	15.5044602603371\\
68.9	15.3156999470957\\
69	15.4887825053256\\
69.1	15.4943357908698\\
69.2	15.3539356773347\\
69.3	15.6573047343536\\
69.4	15.6069760751274\\
69.5	15.6901484163757\\
69.6	15.5837542725658\\
69.7	15.620021870847\\
69.8	15.7412853758839\\
69.9	15.6593544667771\\
70	15.8465036936557\\
70.1	15.8004724479133\\
70.2	15.7762969100318\\
70.3	15.7945618633669\\
70.4	15.8339848354728\\
70.5	15.8841964352967\\
70.6	15.8514654135292\\
70.7	15.8028234014969\\
70.8	15.8595509107918\\
70.9	15.79765205887\\
71	16.130976219895\\
71.1	16.0894873214678\\
71.2	15.8785652253788\\
71.3	15.9665803928471\\
71.4	16.0939499837973\\
71.5	16.0260012748699\\
71.6	16.0919602760183\\
71.7	15.997593128821\\
71.8	10.0603485633196\\
71.9	16.3736681811127\\
72	16.071804992493\\
72.1	16.178363971642\\
72.2	16.109049634811\\
72.3	16.3807201576735\\
72.4	16.2059703097711\\
72.5	16.2734467447335\\
72.6	16.202507665493\\
72.7	16.417899087198\\
72.8	16.2142414676903\\
72.9	16.4811734165617\\
73	16.4632644923359\\
73.1	16.3034260430605\\
73.2	16.6347802605313\\
73.3	16.209236585312\\
73.4	16.5423571805736\\
73.5	16.4373351870999\\
73.6	2.21955918937441\\
73.7	16.5816738917545\\
73.8	16.6182056787988\\
73.9	16.5925265781921\\
74	16.7235429555161\\
74.1	16.803469917031\\
74.2	16.5980504723062\\
74.3	16.5810419681834\\
74.4	16.8282843702382\\
74.5	16.8635877561893\\
74.6	16.6916935293102\\
74.7	16.7452073704702\\
74.8	16.8184729646438\\
74.9	16.904960280432\\
75	16.6936554908773\\
75.1	16.8039693213686\\
75.2	16.8699567784882\\
75.3	16.788477118414\\
75.4	16.8747936486268\\
75.5	17.0007322152988\\
75.6	17.0160674319276\\
75.7	17.1735965338666\\
75.8	16.9164363821408\\
75.9	17.1504731005947\\
76	17.0616034184739\\
76.1	17.0775703317725\\
76.2	17.1758046133693\\
76.3	17.1561883065136\\
76.4	17.0652641146144\\
76.5	17.2377885769213\\
76.6	17.2814301315931\\
76.7	17.3496689283029\\
76.8	17.4613432224193\\
76.9	17.2053927637629\\
77	17.1212972840355\\
77.1	17.3931872634171\\
77.2	17.2733663307447\\
77.3	17.4403021502378\\
77.4	17.3638237586814\\
77.5	17.273455315395\\
77.6	17.3766166828389\\
77.7	17.5069245407177\\
77.8	17.5115077390857\\
77.9	17.4502202289082\\
78	17.5957110039879\\
78.1	17.30475305216\\
78.2	17.6239592458398\\
78.3	17.4775843422507\\
78.4	17.8567580576209\\
78.5	17.842384670863\\
78.6	17.6356507071937\\
78.7	17.6860019013083\\
78.8	17.4616983576139\\
78.9	17.601186532567\\
79	17.7364590700102\\
79.1	17.9460162287299\\
79.2	17.6322132892081\\
79.3	18.0426930339714\\
79.4	17.6576826598916\\
79.5	18.0543376145594\\
79.6	17.8475694957497\\
79.7	17.9367144217451\\
79.8	18.0863693446268\\
79.9	17.8672321698615\\
80	17.8040872276797\\
80.1	17.8558442237547\\
80.2	17.9716196362268\\
80.3	17.9709649828322\\
80.4	18.1901815730626\\
80.5	18.1494132333479\\
80.6	18.0752173653275\\
80.7	18.0974382513112\\
80.8	18.1471050194669\\
80.9	18.0723652745756\\
81	18.1963432334433\\
81.1	18.2946366907672\\
81.2	18.0667481172268\\
81.3	18.1489110267248\\
81.4	18.2089773508365\\
81.5	18.3608216790096\\
81.6	18.2378286385726\\
81.7	18.790134524985\\
81.8	18.3594746747597\\
81.9	18.1738995114728\\
82	18.4293240394836\\
82.1	18.2911125081674\\
82.2	18.4758816037774\\
82.3	18.3640874799425\\
82.4	18.4339275395624\\
82.5	18.5214256521132\\
82.6	18.4823260305364\\
82.7	18.202997737157\\
82.8	18.4092851357345\\
82.9	18.344605288438\\
83	18.8098806929827\\
83.1	18.772857050079\\
83.2	18.7087032335421\\
83.3	18.7443829859789\\
83.4	18.6332011741099\\
83.5	18.9003477279239\\
83.6	18.6218963263039\\
83.7	18.5922105413575\\
83.8	19.0666585516558\\
83.9	18.5938256990666\\
84	18.7804674556901\\
84.1	18.71749799241\\
84.2	19.0865348650204\\
84.3	18.9644854904268\\
84.4	18.9804543945151\\
84.5	18.9672313922496\\
84.6	19.0046656315459\\
84.7	19.0504719364637\\
84.8	18.9865986129155\\
84.9	19.1117624954999\\
85	18.9876276336589\\
85.1	18.8959598527614\\
85.2	19.2129891565304\\
85.3	19.2339060201131\\
85.4	19.2730093136595\\
85.5	19.206697055299\\
85.6	19.0669107267579\\
85.7	19.1694354563026\\
85.8	19.2430992575242\\
85.9	19.2650565828458\\
86	19.4557881157225\\
86.1	19.0789489826262\\
86.2	19.4043846886185\\
86.3	19.4196307214216\\
86.4	19.5364110635889\\
86.5	19.5800569068633\\
86.6	19.6048687523349\\
86.7	19.4117942548658\\
86.8	19.5482030219377\\
86.9	19.3944468949136\\
87	19.4345418848227\\
87.1	19.3472528925696\\
87.2	19.7626241464629\\
87.3	19.643311960329\\
87.4	19.9373144188093\\
87.5	19.7201185867368\\
87.6	19.6517721089637\\
87.7	19.6453518762013\\
87.8	19.7399356337387\\
87.9	19.5696229686119\\
88	19.8996704447858\\
88.1	19.837667099353\\
88.2	19.5268733632336\\
88.3	19.8846262728527\\
88.4	19.8889323642903\\
88.5	19.7494630127164\\
88.6	19.9220559718402\\
88.7	20.0447169146466\\
88.8	20.1303139584168\\
88.9	20.3211638666083\\
89	20.0357857340143\\
89.1	20.1946373420825\\
89.2	19.9704543707776\\
89.3	20.1423760342389\\
89.4	19.9235146936377\\
89.5	19.9698716439976\\
89.6	20.0892675029422\\
89.7	20.0631544332054\\
89.8	20.1012058448157\\
89.9	20.2636204214814\\
90	20.1229053638908\\
90.1	20.1597042156756\\
90.2	20.324132578919\\
90.3	20.2673542917381\\
90.4	20.4174932132008\\
90.5	20.0518126096432\\
90.6	20.2422493703769\\
90.7	20.3466428210611\\
90.8	20.463709121785\\
90.9	20.2481082190932\\
91	20.4045521984357\\
91.1	20.3457934811475\\
91.2	20.8400822716374\\
91.3	20.782750032084\\
91.4	20.6142756132473\\
91.5	20.3979883455129\\
91.6	20.5617885646761\\
91.7	20.5524182761588\\
91.8	20.4701640776939\\
91.9	20.6154888775028\\
92	20.6542938123393\\
92.1	21.0310970530852\\
92.2	20.6972406879092\\
92.3	20.8637341345383\\
92.4	20.6768486061656\\
92.5	20.5017452562693\\
92.6	20.5594677155405\\
92.7	20.62746748772\\
92.8	20.7300522706165\\
92.9	20.880340901263\\
93	20.7457213747335\\
93.1	20.9079566921942\\
93.2	20.9411718339806\\
93.3	20.7900043321297\\
93.4	20.6384736532395\\
93.5	21.1299963561315\\
93.6	21.097533903969\\
93.7	20.9255480532589\\
93.8	20.8675918065667\\
93.9	21.1091626285181\\
94	21.086019918814\\
94.1	21.2571624706991\\
94.2	21.2109659448457\\
94.3	21.3789882986563\\
94.4	21.4769991350158\\
94.5	21.2408836360139\\
94.6	21.3207831917885\\
94.7	21.2313008740597\\
94.8	21.3523644523057\\
94.9	21.3002673535836\\
95	21.2168528618833\\
95.1	21.5218204439778\\
95.2	21.234605998824\\
95.3	21.5340784952893\\
95.4	21.4112985001799\\
95.5	21.269885032239\\
95.6	21.45356730638\\
95.7	21.3920509020535\\
95.8	21.4040469029043\\
95.9	21.3335555177185\\
96	21.6108677282668\\
96.1	21.5706912354308\\
96.2	21.5341781080267\\
96.3	21.6015847789013\\
96.4	21.6577520970836\\
96.5	21.8735168963057\\
96.6	21.7304419038627\\
96.7	21.9475057251209\\
96.8	21.7304784843724\\
96.9	21.6859905863257\\
97	21.9075023511828\\
97.1	21.5857705783428\\
97.2	22.1490531415719\\
97.3	21.7149364583976\\
97.4	21.8792121656568\\
97.5	21.9341330147674\\
97.6	21.8103868759285\\
97.7	22.0303303404532\\
97.8	21.8642621473005\\
97.9	21.9624317727434\\
98	22.0217137845544\\
98.1	22.3122843937143\\
98.2	22.1551122597954\\
98.3	22.0707551966822\\
98.4	21.9392532904665\\
98.5	22.171636198776\\
98.6	22.1620582345639\\
98.7	22.1553449443948\\
98.8	22.2479517163293\\
98.9	22.1676581932832\\
99	22.2617840489201\\
99.1	22.0979024131272\\
99.2	22.2856431846868\\
99.3	22.3727221533971\\
99.4	22.1883466072367\\
99.5	22.2629078234918\\
99.6	22.2829115953145\\
99.7	22.5234883286981\\
99.8	22.4924268763711\\
99.9	22.4125083509405\\
100	22.4431568055797\\
};
\addlegendentry{$D_{\text{KY}}$};

\addplot [color=mycolor2,dashed,line width=1pt]
  table[row sep=crcr]{%
0.1	-0.1374\\
100	22.44\\
};
\addlegendentry{$0.226L-0.160$};

\end{axis}
\end{tikzpicture}%

==> ksperiodic_lyaps_full.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
/tikz/line join=bevel,
width=4.25in,
height=2.25in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
restrict y to domain=-3:0.2,
xmin=0,
xmax=100,
xlabel={$L$},
xmajorgrids,
ymin=-1.1,
ymax=0.11,
ylabel={$\lambda_i$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-0.002075436\\
0.2	-0.0018442886\\
0.3	-0.00097624991\\
0.4	-0.0012386549\\
0.5	-0.0010537376\\
0.6	-0.00091727765\\
0.7	-0.00067447478\\
0.8	-0.0005430959\\
0.9	-0.0013891624\\
1	-0.0019915721\\
1.1	-0.0016021451\\
1.2	-0.00077268528\\
1.3	-0.0011174501\\
1.4	-0.0010789572\\
1.5	-0.00095889187\\
1.6	-0.00081791557\\
1.7	-0.0005710336\\
1.8	-0.0013453055\\
1.9	-0.0011060869\\
2	-0.0012385383\\
2.1	-0.0023090328\\
2.2	-0.00055796889\\
2.3	-0.0013959368\\
2.4	-0.0011057672\\
2.5	-0.00061632316\\
2.6	-0.0018314149\\
2.7	-0.0016722012\\
2.8	-0.0011628691\\
2.9	-0.0003451166\\
3	-0.0010335947\\
3.1	-0.0030307522\\
3.2	-0.00088760079\\
3.3	-0.00060438123\\
3.4	-0.002075436\\
3.5	-0.002123469\\
3.6	-0.00083886102\\
3.7	-0.00068261626\\
3.8	-0.00088061578\\
3.9	-0.0022799867\\
4	-0.00090366385\\
4.1	-0.0012107385\\
4.2	-0.0015882867\\
4.3	-0.00087856076\\
4.4	-0.00080561673\\
4.5	-0.0012121975\\
4.6	-0.00091933569\\
4.7	-0.0015114708\\
4.8	-0.00058547276\\
4.9	-0.0014649342\\
5	-0.00053044069\\
5.1	-0.00098334151\\
5.2	-0.0010946144\\
5.3	-0.00090816911\\
5.4	-0.00053411659\\
5.5	-0.0024206049\\
5.6	-0.0010469968\\
5.7	-0.0010210809\\
5.8	-0.00087585028\\
5.9	-0.00081343261\\
6	-0.0012379125\\
6.1	-0.00074695303\\
6.2	-0.0011135825\\
6.3	0.002729827\\
6.4	0.0029255783\\
6.5	0.0016364873\\
6.6	0.0030307151\\
6.7	0.0029631667\\
6.8	0.0034712448\\
6.9	0.0032033242\\
7	0.0033054805\\
7.1	0.0036594454\\
7.2	0.0035446021\\
7.3	0.0037052565\\
7.4	0.0028780863\\
7.5	0.0034994201\\
7.6	0.0030173722\\
7.7	0.0025968255\\
7.8	0.0034817306\\
7.9	0.0016590341\\
8	0.0034504346\\
8.1	0.0033800935\\
8.2	0.0015287417\\
8.3	0.0026813825\\
8.4	-0.00045481465\\
8.5	0.003180509\\
8.6	0.0029460007\\
8.7	0.0032298204\\
8.8	0.0027436261\\
8.9	0.0029647215\\
9	0.0026773249\\
9.1	0.0032521612\\
9.2	0.0024830568\\
9.3	0.0034077751\\
9.4	0.0028921661\\
9.5	0.0022948852\\
9.6	0.0018462749\\
9.7	0.0015169888\\
9.8	0.0028860773\\
9.9	0.0029521099\\
10	0.0035060408\\
10.1	0.0027126927\\
10.2	0.0016468134\\
10.3	0.0028546298\\
10.4	0.0029836697\\
10.5	0.0024187914\\
10.6	0.0031216239\\
10.7	0.0030146062\\
10.8	0.0027572189\\
10.9	0.0030251338\\
11	0.0023362548\\
11.1	0.0027138142\\
11.2	0.0025653956\\
11.3	0.0029742201\\
11.4	0.0021065328\\
11.5	0.0024674566\\
11.6	0.0030733096\\
11.7	0.0025935467\\
11.8	0.0025099305\\
11.9	0.002200321\\
12	0.0030151285\\
12.1	0.002979147\\
12.2	0.0025708026\\
12.3	0.0028704127\\
12.4	0.0026816567\\
12.5	0.002970819\\
12.6	0.0028695597\\
12.7	0.0032462607\\
12.8	0.0028626221\\
12.9	0.0025724559\\
13	0.0027930937\\
13.1	0.0020110502\\
13.2	0.03356951\\
13.3	0.052351922\\
13.4	0.063970117\\
13.5	0.058636972\\
13.6	0.072895275\\
13.7	0.064499341\\
13.8	0.046102066\\
13.9	0.053933077\\
14	0.041147541\\
14.1	0.036907552\\
14.2	0.044103549\\
14.3	0.040799831\\
14.4	0.031563359\\
14.5	0.033697026\\
14.6	0.026065275\\
14.7	0.016844919\\
14.8	0.010492819\\
14.9	0.0030025336\\
15	0.0025483483\\
15.1	0.0025356824\\
15.2	0.0028566135\\
15.3	0.0029744708\\
15.4	0.0015517315\\
15.5	0.0033131037\\
15.6	0.0030015768\\
15.7	0.0028973793\\
15.8	0.0022272474\\
15.9	0.0032997508\\
16	0.0022849763\\
16.1	0.0031214712\\
16.2	0.0030730664\\
16.3	0.0026537312\\
16.4	0.0028164839\\
16.5	0.0029431134\\
16.6	0.0020492975\\
16.7	0.0027463357\\
16.8	0.003184221\\
16.9	0.0030503359\\
17	0.0029164436\\
17.1	0.0020384257\\
17.2	0.0028993006\\
17.3	0.0021911611\\
17.4	0.0024734081\\
17.5	0.0028535501\\
17.6	0.0023971001\\
17.7	0.0032054667\\
17.8	0.0015264756\\
17.9	0.0023840813\\
18	0.0023824863\\
18.1	0.0096244045\\
18.2	0.014152267\\
18.3	0.0081722352\\
18.4	0.015054903\\
18.5	0.010562147\\
18.6	0.010466655\\
18.7	0.0095658936\\
18.8	0.011207616\\
18.9	0.016320221\\
19	0.016724832\\
19.1	0.018773891\\
19.2	0.019011219\\
19.3	0.011759502\\
19.4	0.021167567\\
19.5	0.015949076\\
19.6	0.021219869\\
19.7	0.019000861\\
19.8	0.030509584\\
19.9	0.014463351\\
20	0.01890385\\
20.1	0.016818066\\
20.2	0.018337242\\
20.3	0.024832876\\
20.4	0.023466712\\
20.5	0.021898918\\
20.6	0.023916785\\
20.7	0.028700089\\
20.8	0.017824134\\
20.9	0.0030514272\\
21	0.00017906889\\
21.1	0.0029195109\\
21.2	0.0025053469\\
21.3	0.012674819\\
21.4	0.034429864\\
21.5	0.041586642\\
21.6	0.043940903\\
21.7	0.046655818\\
21.8	0.036481507\\
21.9	0.027832138\\
22	0.042937228\\
22.1	0.055505385\\
22.2	0.051356658\\
22.3	0.0010104823\\
22.4	0.0027496934\\
22.5	8.8123458e-05\\
22.6	0.0028628484\\
22.7	0.0023120938\\
22.8	0.0025722944\\
22.9	0.0015643038\\
23	0.01769206\\
23.1	0.00281592\\
23.2	0.030039336\\
23.3	0.030328608\\
23.4	0.0023737822\\
23.5	0.034464587\\
23.6	0.002825656\\
23.7	0.0032607763\\
23.8	0.026711651\\
23.9	0.0030187491\\
24	0.0025451961\\
24.1	0.0018377935\\
24.2	0.00065902006\\
24.3	0.0026365863\\
24.4	0.0029386056\\
24.5	0.0024928668\\
24.6	0.003436108\\
24.7	0.0022068374\\
24.8	0.0026805342\\
24.9	0.0030795239\\
25	0.0028961289\\
25.1	0.002591853\\
25.2	0.0029367087\\
25.3	0.0024170797\\
25.4	0.0034275442\\
25.5	0.0017253286\\
25.6	0.0024717658\\
25.7	0.002564942\\
25.8	0.0097297644\\
25.9	0.023357525\\
26	0.051139582\\
26.1	0.039062485\\
26.2	0.056229379\\
26.3	0.0019294491\\
26.4	0.0021685083\\
26.5	0.0025743312\\
26.6	0.0030025275\\
26.7	0.0026465951\\
26.8	0.00074051645\\
26.9	0.0029095271\\
27	0.0014044285\\
27.1	0.0029180299\\
27.2	0.0023383018\\
27.3	0.0026216511\\
27.4	0.0025791141\\
27.5	0.0023455152\\
27.6	0.0019680313\\
27.7	0.001796043\\
27.8	0.0026961158\\
27.9	0.0023824543\\
28	0.0024544176\\
28.1	0.0024426666\\
28.2	0.0021334937\\
28.3	0.0027760247\\
28.4	0.0023688477\\
28.5	0.0023998345\\
28.6	0.002425831\\
28.7	0.0026346012\\
28.8	0.0028849937\\
28.9	0.0013289814\\
29	0.002250885\\
29.1	0.0055747954\\
29.2	0.0017991182\\
29.3	0.0020820553\\
29.4	0.001974724\\
29.5	0.0029555642\\
29.6	0.0030293439\\
29.7	0.0029546855\\
29.8	0.0020980751\\
29.9	0.02327093\\
30	0.057180457\\
30.1	0.064971314\\
30.2	0.063892402\\
30.3	0.068234876\\
30.4	0.041223345\\
30.5	0.0024664637\\
30.6	0.0027181962\\
30.7	0.0027177778\\
30.8	0.0019984236\\
30.9	0.0023261687\\
31	0.0032087898\\
31.1	0.0032063059\\
31.2	0.0031041463\\
31.3	0.0023545754\\
31.4	0.0030419415\\
31.5	0.002095507\\
31.6	0.0032432453\\
31.7	0.0026806691\\
31.8	0.0027896915\\
31.9	0.0026684249\\
32	0.0030575679\\
32.1	0.0028915454\\
32.2	0.0030808638\\
32.3	0.0026992704\\
32.4	0.0031202591\\
32.5	0.0022615945\\
32.6	0.0029211232\\
32.7	0.0027329065\\
32.8	0.0030039989\\
32.9	0.0009238201\\
33	0.0027799126\\
33.1	0.0028366407\\
33.2	0.0020631014\\
33.3	0.0024052285\\
33.4	0.0025033531\\
33.5	0.0031529308\\
33.6	0.0027880197\\
33.7	0.0028848145\\
33.8	0.017888477\\
33.9	0.021644241\\
34	0.065003947\\
34.1	0.051392678\\
34.2	0.063262109\\
34.3	0.062981153\\
34.4	0.057988171\\
34.5	0.07276692\\
34.6	0.068285623\\
34.7	0.068469199\\
34.8	0.068435225\\
34.9	0.073384738\\
35	0.074370237\\
35.1	0.072768687\\
35.2	0.077885005\\
35.3	0.080522305\\
35.4	0.079044842\\
35.5	0.077439907\\
35.6	0.083439951\\
35.7	0.07880449\\
35.8	0.07626454\\
35.9	0.0790479\\
36	0.080113134\\
36.1	0.072354238\\
36.2	0.073665323\\
36.3	0.072500058\\
36.4	0.083826961\\
36.5	0.082665806\\
36.6	0.078250385\\
36.7	0.085845464\\
36.8	0.0022054011\\
36.9	0.082429549\\
37	0.074791777\\
37.1	0.079866867\\
37.2	0.070492533\\
37.3	0.088013063\\
37.4	0.071670505\\
37.5	0.074744885\\
37.6	0.071222815\\
37.7	0.082679848\\
37.8	0.075243986\\
37.9	0.084347944\\
38	0.076933548\\
38.1	0.071435874\\
38.2	0.057709787\\
38.3	0.080945193\\
38.4	0.072062369\\
38.5	0.077877653\\
38.6	0.075248619\\
38.7	0.078965908\\
38.8	0.06527352\\
38.9	0.076362598\\
39	0.064614789\\
39.1	0.072157381\\
39.2	0.071410721\\
39.3	0.0018778726\\
39.4	0.093343839\\
39.5	0.048083364\\
39.6	0.030693475\\
39.7	0.0030341643\\
39.8	0.0024122041\\
39.9	0.0027430995\\
40	0.0027783931\\
40.1	0.036413385\\
40.2	0.002747854\\
40.3	0.0027045345\\
40.4	0.0032448933\\
40.5	0.0022967081\\
40.6	0.0015696387\\
40.7	0.0024248709\\
40.8	0.0013252138\\
40.9	0.0012467662\\
41	0.0029657733\\
41.1	0.0016797545\\
41.2	0.0020984066\\
41.3	0.0030343075\\
41.4	0.0012950086\\
41.5	0.0021218648\\
41.6	0.0024173426\\
41.7	0.0025274096\\
41.8	0.079311444\\
41.9	0.070720512\\
42	0.03341872\\
42.1	0.065642929\\
42.2	0.070549883\\
42.3	0.074160814\\
42.4	0.075923587\\
42.5	0.075519868\\
42.6	0.076520825\\
42.7	0.073461379\\
42.8	0.075767468\\
42.9	0.076568095\\
43	0.075600937\\
43.1	0.07645677\\
43.2	0.077955971\\
43.3	0.079325849\\
43.4	0.077633389\\
43.5	0.079347794\\
43.6	0.075068506\\
43.7	0.07515278\\
43.8	0.080838917\\
43.9	0.075770247\\
44	0.077680725\\
44.1	0.07805733\\
44.2	0.081706632\\
44.3	0.078847408\\
44.4	0.078167665\\
44.5	0.070671367\\
44.6	0.077381212\\
44.7	0.086804492\\
44.8	0.080528702\\
44.9	0.07671958\\
45	0.080484059\\
45.1	0.083349718\\
45.2	0.087762134\\
45.3	0.081568116\\
45.4	0.081569119\\
45.5	0.08353082\\
45.6	0.082488951\\
45.7	0.087043266\\
45.8	0.082041346\\
45.9	0.07779695\\
46	0.0029850061\\
46.1	0.0907593\\
46.2	0.075263499\\
46.3	0.080765265\\
46.4	0.089185485\\
46.5	0.078354513\\
46.6	0.080322102\\
46.7	0.079989733\\
46.8	0.019577739\\
46.9	0.076935606\\
47	0.087472817\\
47.1	0.080518019\\
47.2	0.082316654\\
47.3	0.082644723\\
47.4	0.083533189\\
47.5	0.08414066\\
47.6	0.022823723\\
47.7	0.081839228\\
47.8	0.089982682\\
47.9	0.0028721823\\
48	0.0027498201\\
48.1	0.028579087\\
48.2	0.066408443\\
48.3	0.0028407549\\
48.4	0.0021166621\\
48.5	0.081738948\\
48.6	0.0020079446\\
48.7	0.020435159\\
48.8	0.075580562\\
48.9	0.0026504813\\
49	0.072042658\\
49.1	0.065070131\\
49.2	0.0023369504\\
49.3	0.014737981\\
49.4	0.064744328\\
49.5	0.0023922707\\
49.6	0.0025090986\\
49.7	0.071365774\\
49.8	0.065146889\\
49.9	0.082148809\\
50	0.080314145\\
50.1	0.089327157\\
50.2	0.0018514712\\
50.3	0.07226372\\
50.4	0.080643265\\
50.5	0.090346321\\
50.6	0.069752543\\
50.7	0.087295151\\
50.8	0.088844778\\
50.9	0.087648463\\
51	0.077817915\\
51.1	0.083493783\\
51.2	0.082416827\\
51.3	0.075564215\\
51.4	0.071581109\\
51.5	0.089186826\\
51.6	0.0026544776\\
51.7	0.083530937\\
51.8	0.098282295\\
51.9	0.0085487786\\
52	0.082584203\\
52.1	0.06712886\\
52.2	0.083345745\\
52.3	0.083322775\\
52.4	0.085596513\\
52.5	0.0025652672\\
52.6	0.078162944\\
52.7	0.08401656\\
52.8	0.08919136\\
52.9	0.077445264\\
53	0.081232896\\
53.1	0.083980559\\
53.2	0.078569187\\
53.3	0.086747901\\
53.4	0.087184636\\
53.5	0.083754099\\
53.6	0.0765387\\
53.7	0.085016772\\
53.8	0.086209521\\
53.9	0.083987053\\
54	0.080487006\\
54.1	0.090000594\\
54.2	0.07740389\\
54.3	0.090913476\\
54.4	0.092320942\\
54.5	0.072825121\\
54.6	0.080068167\\
54.7	0.084743751\\
54.8	0.084865072\\
54.9	0.080054634\\
55	0.0028012849\\
55.1	0.082678506\\
55.2	0.097569491\\
55.3	0.083449725\\
55.4	0.080605697\\
55.5	0.085230608\\
55.6	0.087575272\\
55.7	0.090174598\\
55.8	0.081442161\\
55.9	0.088238532\\
56	0.08034533\\
56.1	0.0024751984\\
56.2	0.081426174\\
56.3	0.082101837\\
56.4	0.0024287461\\
56.5	0.086474241\\
56.6	0.084751291\\
56.7	0.080702124\\
56.8	0.079762253\\
56.9	0.091250684\\
57	0.079696446\\
57.1	0.043788483\\
57.2	0.083763735\\
57.3	0.080684244\\
57.4	0.079351485\\
57.5	0.069914052\\
57.6	0.089684773\\
57.7	0.091384212\\
57.8	0.085425096\\
57.9	0.084298554\\
58	0.087790855\\
58.1	0.086245944\\
58.2	0.089974021\\
58.3	0.070603519\\
58.4	0.07556849\\
58.5	0.08540067\\
58.6	0.085307245\\
58.7	0.081484187\\
58.8	0.086554827\\
58.9	0.081633345\\
59	0.081899914\\
59.1	0.08626283\\
59.2	0.093421542\\
59.3	0.091394658\\
59.4	0.084802921\\
59.5	0.082364207\\
59.6	0.076658886\\
59.7	0.085514428\\
59.8	0.084124568\\
59.9	0.084284598\\
60	0.08880543\\
60.1	0.076618382\\
60.2	0.08289342\\
60.3	0.082378951\\
60.4	0.083950278\\
60.5	0.091476195\\
60.6	0.087503221\\
60.7	0.08123257\\
60.8	0.087908672\\
60.9	0.082277917\\
61	0.085796065\\
61.1	0.082892348\\
61.2	0.087950891\\
61.3	0.089586815\\
61.4	0.08131963\\
61.5	0.083483417\\
61.6	0.09467754\\
61.7	0.09047871\\
61.8	0.081314245\\
61.9	0.082301047\\
62	0.087460954\\
62.1	0.091447817\\
62.2	0.084328691\\
62.3	0.088148501\\
62.4	0.091161393\\
62.5	0.08158219\\
62.6	0.092958576\\
62.7	0.076625803\\
62.8	0.081815291\\
62.9	0.085007376\\
63	0.089410948\\
63.1	0.087535701\\
63.2	0.083645472\\
63.3	0.094302725\\
63.4	0.091621815\\
63.5	0.091292297\\
63.6	0.076793189\\
63.7	0.093217942\\
63.8	0.082334559\\
63.9	0.085210026\\
64	0.093059157\\
64.1	0.0027090268\\
64.2	0.086556018\\
64.3	0.088519413\\
64.4	0.082320557\\
64.5	0.089779246\\
64.6	0.081138215\\
64.7	0.088697166\\
64.8	0.081378163\\
64.9	0.086232935\\
65	0.087403141\\
65.1	0.085773593\\
65.2	0.088817127\\
65.3	0.082604352\\
65.4	0.0020001701\\
65.5	0.082261326\\
65.6	0.090899772\\
65.7	0.092654533\\
65.8	0.082328922\\
65.9	0.077576338\\
66	0.094521645\\
66.1	0.084710851\\
66.2	0.082741011\\
66.3	0.084817977\\
66.4	0.082476757\\
66.5	0.090332267\\
66.6	0.08742376\\
66.7	0.086012592\\
66.8	0.089232364\\
66.9	0.057002006\\
67	0.080874363\\
67.1	0.087066285\\
67.2	0.089825324\\
67.3	0.081905964\\
67.4	0.077358827\\
67.5	0.093674939\\
67.6	0.089223121\\
67.7	0.088910769\\
67.8	0.090224716\\
67.9	0.090325176\\
68	0.082525479\\
68.1	0.078459762\\
68.2	0.087135411\\
68.3	0.089356179\\
68.4	0.084754223\\
68.5	0.087320695\\
68.6	0.087677632\\
68.7	0.088717325\\
68.8	0.091502082\\
68.9	0.082881828\\
69	0.093178866\\
69.1	0.081689757\\
69.2	0.080393119\\
69.3	0.092252771\\
69.4	0.083026696\\
69.5	0.083301124\\
69.6	0.086036182\\
69.7	0.087992162\\
69.8	0.091058117\\
69.9	0.085727315\\
70	0.086813013\\
70.1	0.085291123\\
70.2	0.08532698\\
70.3	0.081745006\\
70.4	0.080761544\\
70.5	0.090971196\\
70.6	0.081168393\\
70.7	0.088160425\\
70.8	0.082607265\\
70.9	0.088475568\\
71	0.091954056\\
71.1	0.087459387\\
71.2	0.086629906\\
71.3	0.089546756\\
71.4	0.082957761\\
71.5	0.088835561\\
71.6	0.089232357\\
71.7	0.09021544\\
71.8	0.033540234\\
71.9	0.092989438\\
72	0.089155101\\
72.1	0.090317096\\
72.2	0.090167333\\
72.3	0.088705901\\
72.4	0.085593933\\
72.5	0.086094567\\
72.6	0.088549271\\
72.7	0.092225905\\
72.8	0.082886995\\
72.9	0.093307276\\
73	0.096786975\\
73.1	0.085568385\\
73.2	0.092092688\\
73.3	0.086197953\\
73.4	0.091263978\\
73.5	0.083513208\\
73.6	0.002708061\\
73.7	0.090049907\\
73.8	0.086752177\\
73.9	0.089188418\\
74	0.09192881\\
74.1	0.086408622\\
74.2	0.084704907\\
74.3	0.085908974\\
74.4	0.088736753\\
74.5	0.088665055\\
74.6	0.088493924\\
74.7	0.096964938\\
74.8	0.093449189\\
74.9	0.092809718\\
75	0.08782118\\
75.1	0.087087309\\
75.2	0.086314235\\
75.3	0.081490779\\
75.4	0.090111692\\
75.5	0.086963315\\
75.6	0.088513317\\
75.7	0.095888209\\
75.8	0.085137175\\
75.9	0.090004089\\
76	0.084763587\\
76.1	0.089713131\\
76.2	0.090843637\\
76.3	0.082270869\\
76.4	0.085437453\\
76.5	0.089630906\\
76.6	0.088842799\\
76.7	0.090303956\\
76.8	0.092873405\\
76.9	0.081998798\\
77	0.084289535\\
77.1	0.082963921\\
77.2	0.088033265\\
77.3	0.096104912\\
77.4	0.089760971\\
77.5	0.084658319\\
77.6	0.085975009\\
77.7	0.088525692\\
77.8	0.087127566\\
77.9	0.091025553\\
78	0.091736587\\
78.1	0.090255686\\
78.2	0.09038591\\
78.3	0.087615329\\
78.4	0.091071791\\
78.5	0.088917162\\
78.6	0.086725309\\
78.7	0.080597137\\
78.8	0.078372379\\
78.9	0.083582303\\
79	0.091511906\\
79.1	0.086576177\\
79.2	0.090738237\\
79.3	0.090614638\\
79.4	0.079732979\\
79.5	0.091596811\\
79.6	0.085237874\\
79.7	0.088112917\\
79.8	0.0889533\\
79.9	0.087563702\\
80	0.085675791\\
80.1	0.085837961\\
80.2	0.091339147\\
80.3	0.086149249\\
80.4	0.093207926\\
80.5	0.08657704\\
80.6	0.090254738\\
80.7	0.086454314\\
80.8	0.084436488\\
80.9	0.085815089\\
81	0.090271644\\
81.1	0.086039455\\
81.2	0.086045126\\
81.3	0.084967313\\
81.4	0.087922026\\
81.5	0.096676532\\
81.6	0.090710912\\
81.7	0.091977826\\
81.8	0.092582768\\
81.9	0.083773235\\
82	0.087410034\\
82.1	0.088578394\\
82.2	0.092810977\\
82.3	0.087591682\\
82.4	0.088020035\\
82.5	0.090525786\\
82.6	0.089466081\\
82.7	0.077873559\\
82.8	0.085709486\\
82.9	0.08318954\\
83	0.088909364\\
83.1	0.092846885\\
83.2	0.084213338\\
83.3	0.091620063\\
83.4	0.087685073\\
83.5	0.094154078\\
83.6	0.085513981\\
83.7	0.081817649\\
83.8	0.098432072\\
83.9	0.083964107\\
84	0.083959085\\
84.1	0.087112107\\
84.2	0.090564309\\
84.3	0.088334103\\
84.4	0.084481588\\
84.5	0.091854047\\
84.6	0.09211599\\
84.7	0.093449946\\
84.8	0.084905276\\
84.9	0.087177231\\
85	0.091182798\\
85.1	0.085593283\\
85.2	0.091033158\\
85.3	0.091432329\\
85.4	0.087139784\\
85.5	0.086024645\\
85.6	0.087149645\\
85.7	0.09124962\\
85.8	0.086584686\\
85.9	0.086654871\\
86	0.093361279\\
86.1	0.088396834\\
86.2	0.089025201\\
86.3	0.09009821\\
86.4	0.095005837\\
86.5	0.096035981\\
86.6	0.10024847\\
86.7	0.085399007\\
86.8	0.091299918\\
86.9	0.084594593\\
87	0.084396747\\
87.1	0.085610385\\
87.2	0.09250716\\
87.3	0.089248978\\
87.4	0.089060074\\
87.5	0.08985348\\
87.6	0.090354851\\
87.7	0.086665672\\
87.8	0.093534693\\
87.9	0.097392316\\
88	0.090587145\\
88.1	0.094802693\\
88.2	0.081458871\\
88.3	0.088715433\\
88.4	0.085485835\\
88.5	0.090385179\\
88.6	0.089512259\\
88.7	0.091756931\\
88.8	0.090456666\\
88.9	0.098205434\\
89	0.087165064\\
89.1	0.08994992\\
89.2	0.0868012\\
89.3	0.093544515\\
89.4	0.084545659\\
89.5	0.086608989\\
89.6	0.09056352\\
89.7	0.094722697\\
89.8	0.090499031\\
89.9	0.085883662\\
90	0.087262698\\
90.1	0.087768938\\
90.2	0.0975254\\
90.3	0.091507643\\
90.4	0.089327256\\
90.5	0.087820598\\
90.6	0.084203021\\
90.7	0.08834045\\
90.8	0.087652914\\
90.9	0.088547664\\
91	0.090168001\\
91.1	0.092247617\\
91.2	0.092630389\\
91.3	0.091784704\\
91.4	0.089598571\\
91.5	0.090022726\\
91.6	0.08837406\\
91.7	0.09328706\\
91.8	0.090040643\\
91.9	0.09089179\\
92	0.086094559\\
92.1	0.094608905\\
92.2	0.089153111\\
92.3	0.094222514\\
92.4	0.087948577\\
92.5	0.087456076\\
92.6	0.08819782\\
92.7	0.092948627\\
92.8	0.084448797\\
92.9	0.088100157\\
93	0.091195593\\
93.1	0.091306147\\
93.2	0.087999898\\
93.3	0.083552331\\
93.4	0.081952546\\
93.5	0.090844699\\
93.6	0.096558612\\
93.7	0.089892412\\
93.8	0.087594272\\
93.9	0.089246294\\
94	0.088064426\\
94.1	0.091474274\\
94.2	0.096667049\\
94.3	0.085896918\\
94.4	0.096517323\\
94.5	0.089745829\\
94.6	0.0964999\\
94.7	0.086012445\\
94.8	0.091268924\\
94.9	0.090751669\\
95	0.082413536\\
95.1	0.084574963\\
95.2	0.090646057\\
95.3	0.087265978\\
95.4	0.094926078\\
95.5	0.08494996\\
95.6	0.096509649\\
95.7	0.091095489\\
95.8	0.098005406\\
95.9	0.088523321\\
96	0.096201575\\
96.1	0.088860323\\
96.2	0.096505822\\
96.3	0.090422335\\
96.4	0.095336627\\
96.5	0.097452059\\
96.6	0.095788756\\
96.7	0.088301212\\
96.8	0.085945013\\
96.9	0.091546991\\
97	0.091714243\\
97.1	0.091461779\\
97.2	0.087712283\\
97.3	0.090501771\\
97.4	0.088246087\\
97.5	0.095913627\\
97.6	0.091615393\\
97.7	0.086878421\\
97.8	0.08630877\\
97.9	0.090516646\\
98	0.088213182\\
98.1	0.095184819\\
98.2	0.090374157\\
98.3	0.089095745\\
98.4	0.089978794\\
98.5	0.088762206\\
98.6	0.094123562\\
98.7	0.092415857\\
98.8	0.10217808\\
98.9	0.08888653\\
99	0.094802534\\
99.1	0.089947107\\
99.2	0.088033905\\
99.3	0.096428401\\
99.4	0.085626441\\
99.5	0.088269629\\
99.6	0.088175661\\
99.7	0.091103307\\
99.8	0.095156228\\
99.9	0.085480459\\
100	0.087631896\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.458228\\
0.4	-inf\\
0.5	-inf\\
0.6	-11.483108\\
0.7	-11.142475\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-11.239474\\
1.3	-inf\\
1.4	-11.502143\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.20762\\
2	-inf\\
2.1	-inf\\
2.2	-12.548255\\
2.3	-12.488667\\
2.4	-11.820901\\
2.5	-11.205886\\
2.6	-11.539108\\
2.7	-11.159637\\
2.8	-10.685377\\
2.9	-9.8799996\\
3	-9.2934441\\
3.1	-8.9919906\\
3.2	-8.0724048\\
3.3	-7.0649307\\
3.4	-6.3870193\\
3.5	-5.9634118\\
3.6	-5.8417804\\
3.7	-5.6306687\\
3.8	-4.9442774\\
3.9	-4.1592799\\
4	-3.5853347\\
4.1	-3.1426994\\
4.2	-2.759623\\
4.3	-2.4214246\\
4.4	-2.120894\\
4.5	-1.8551243\\
4.6	-1.6211902\\
4.7	-1.4130233\\
4.8	-1.2276665\\
4.9	-1.0622817\\
5	-0.91781425\\
5.1	-0.7872399\\
5.2	-0.67244274\\
5.3	-0.5704539\\
5.4	-0.48012565\\
5.5	-0.39789537\\
5.6	-0.32570599\\
5.7	-0.26130334\\
5.8	-0.2040503\\
5.9	-0.15281572\\
6	-0.10636126\\
6.1	-0.065093258\\
6.2	-0.028798112\\
6.3	-0.0041429598\\
6.4	-0.0041290062\\
6.5	-0.0051621249\\
6.6	-0.0050130478\\
6.7	-0.0048625781\\
6.8	-0.004556882\\
6.9	-0.0047910581\\
7	-0.0059257173\\
7.1	-0.0050087231\\
7.2	-0.0054644809\\
7.3	-0.005285747\\
7.4	-0.0044041821\\
7.5	-0.0044367117\\
7.6	-0.0044519851\\
7.7	-0.0036147504\\
7.8	-0.0049526885\\
7.9	-0.0029730048\\
8	-0.0045206274\\
8.1	-0.0044645077\\
8.2	-0.003445547\\
8.3	-0.0050031392\\
8.4	-0.001168384\\
8.5	-0.0048344781\\
8.6	-0.0042130352\\
8.7	-0.003852531\\
8.8	-0.0048987248\\
8.9	-0.0038656226\\
9	-0.0039000539\\
9.1	-0.0040591384\\
9.2	-0.0044754418\\
9.3	-0.0044085838\\
9.4	-0.0040212393\\
9.5	-0.0063677473\\
9.6	-0.0047521565\\
9.7	-0.0041601881\\
9.8	-0.0047031862\\
9.9	-0.0042912548\\
10	-0.0041419446\\
10.1	-0.0039701788\\
10.2	-0.0033831769\\
10.3	-0.0033254283\\
10.4	-0.0047150386\\
10.5	-0.0032100945\\
10.6	-0.005282693\\
10.7	-0.0044378525\\
10.8	-0.0048298833\\
10.9	-0.0040008667\\
11	-0.0030863384\\
11.1	-0.0031097861\\
11.2	-0.0035338107\\
11.3	-0.0021833045\\
11.4	-0.0022647542\\
11.5	-0.003299894\\
11.6	-0.0031910787\\
11.7	-0.0039234012\\
11.8	-0.003371325\\
11.9	-0.0042677001\\
12	-0.0045474417\\
12.1	-0.0045415201\\
12.2	-0.0037301854\\
12.3	-0.0044462229\\
12.4	-0.0052668545\\
12.5	-0.0039609068\\
12.6	-0.0035981483\\
12.7	-0.0037319744\\
12.8	-0.0034982856\\
12.9	-0.003931918\\
13	-0.0039348649\\
13.1	0.0013017666\\
13.2	0.0034855514\\
13.3	0.0033797931\\
13.4	0.0035294631\\
13.5	0.0038236554\\
13.6	0.0028004036\\
13.7	0.0034724469\\
13.8	0.0026597944\\
13.9	0.002390053\\
14	0.0030939092\\
14.1	0.0031470701\\
14.2	0.0032315582\\
14.3	0.0039860783\\
14.4	0.0034170642\\
14.5	0.0026527906\\
14.6	0.001770691\\
14.7	0.0035868241\\
14.8	0.0042735976\\
14.9	0.0032016076\\
15	-0.0040107692\\
15.1	-0.0046088692\\
15.2	-0.0052442768\\
15.3	-0.0043747901\\
15.4	-0.0035415586\\
15.5	-0.0053754504\\
15.6	-0.005031625\\
15.7	-0.0054582772\\
15.8	-0.0046378269\\
15.9	-0.0049715348\\
16	-0.0042210989\\
16.1	-0.0053073997\\
16.2	-0.0045826102\\
16.3	-0.0048548183\\
16.4	-0.0053057874\\
16.5	-0.0048981431\\
16.6	-0.0032826545\\
16.7	-0.0042453969\\
16.8	-0.0050104581\\
16.9	-0.0046921829\\
17	-0.0042336972\\
17.1	-0.0036750347\\
17.2	-0.0055513033\\
17.3	0.00043847371\\
17.4	0.0002393922\\
17.5	-0.00090094732\\
17.6	0.00077860136\\
17.7	6.4122869e-05\\
17.8	0.0011571194\\
17.9	-0.00074236093\\
18	5.6567341e-05\\
18.1	0.0044764881\\
18.2	0.0022712853\\
18.3	0.002921202\\
18.4	0.008186583\\
18.5	0.003266835\\
18.6	0.0049493254\\
18.7	0.0028428423\\
18.8	0.0054074344\\
18.9	0.011589901\\
19	0.0087298053\\
19.1	0.011692366\\
19.2	0.0093413086\\
19.3	0.0017761934\\
19.4	0.011487165\\
19.5	0.014110462\\
19.6	0.011809161\\
19.7	0.012294901\\
19.8	0.022813987\\
19.9	0.01030958\\
20	0.011284325\\
20.1	0.011188786\\
20.2	0.0088070841\\
20.3	0.020047962\\
20.4	0.010026813\\
20.5	0.010467864\\
20.6	0.010857346\\
20.7	0.020661647\\
20.8	0.0054722836\\
20.9	1.8078023e-05\\
21	0.0024375887\\
21.1	-0.00098092719\\
21.2	0.0012224721\\
21.3	0.0027211515\\
21.4	0.0017500091\\
21.5	0.0019686877\\
21.6	0.0031793956\\
21.7	0.0016389118\\
21.8	0.0029568631\\
21.9	0.0044001257\\
22	0.0033045398\\
22.1	0.00224874\\
22.2	0.0056866442\\
22.3	-0.0019533332\\
22.4	-0.0037597251\\
22.5	-0.0019085002\\
22.6	-0.0041877271\\
22.7	-0.0038492399\\
22.8	-0.0060564813\\
22.9	0.00042182967\\
23	-0.0011305708\\
23.1	-0.0049916803\\
23.2	0.0016888902\\
23.3	0.0028101142\\
23.4	0.00032396237\\
23.5	0.0036824885\\
23.6	-0.0060098274\\
23.7	-0.0051438478\\
23.8	-0.0012285307\\
23.9	-0.0048000254\\
24	-0.0045484759\\
24.1	-0.0066385464\\
24.2	-0.0032700281\\
24.3	-0.0054222905\\
24.4	-0.0046498298\\
24.5	-0.0046585057\\
24.6	-0.0042476781\\
24.7	-0.0039517648\\
24.8	-0.0046662819\\
24.9	-0.0043123494\\
25	-0.0051089696\\
25.1	-0.0045074896\\
25.2	-0.0053779812\\
25.3	-0.0048642485\\
25.4	-0.005226684\\
25.5	-0.0034775455\\
25.6	-0.0023356054\\
25.7	-0.00032586016\\
25.8	0.0029076507\\
25.9	0.0036331139\\
26	0.021800985\\
26.1	0.0073905667\\
26.2	0.0046325833\\
26.3	-5.2986297e-05\\
26.4	-0.0024959373\\
26.5	-0.0061826402\\
26.6	-0.0030245601\\
26.7	-0.0041763292\\
26.8	-0.0031349701\\
26.9	-0.0035560489\\
27	-0.0028846309\\
27.1	-0.003436541\\
27.2	-0.0041643837\\
27.3	-0.0036973181\\
27.4	-0.0044983955\\
27.5	-0.0030298151\\
27.6	-0.0034107213\\
27.7	-0.0036036406\\
27.8	-0.0036324327\\
27.9	-0.0037752526\\
28	-0.0042421781\\
28.1	-0.0037912739\\
28.2	-0.0039376135\\
28.3	-0.0038078999\\
28.4	-0.0038032318\\
28.5	-0.003029467\\
28.6	-0.0015286955\\
28.7	-0.00033191694\\
28.8	0.00050200034\\
28.9	0.00093283077\\
29	0.00083997965\\
29.1	0.0012582068\\
29.2	0.00023921492\\
29.3	-0.00024373063\\
29.4	1.027596e-06\\
29.5	-0.00058986568\\
29.6	-1.6828767e-06\\
29.7	-4.4281655e-05\\
29.8	0.00096837842\\
29.9	0.0062914266\\
30	0.019088554\\
30.1	0.023005844\\
30.2	0.029017659\\
30.3	0.023494159\\
30.4	0.010126522\\
30.5	-0.0043883707\\
30.6	-0.005836211\\
30.7	-0.0048094824\\
30.8	-0.0050724014\\
30.9	-0.0048258537\\
31	-0.0055148544\\
31.1	-0.0054329421\\
31.2	-0.0060404427\\
31.3	-0.005927771\\
31.4	-0.006921756\\
31.5	-0.00424066\\
31.6	-0.0059915595\\
31.7	-0.0054397328\\
31.8	-0.0052684172\\
31.9	-0.0060509743\\
32	-0.0056509143\\
32.1	-0.005487264\\
32.2	-0.0044730081\\
32.3	-0.0054028784\\
32.4	-0.0052728599\\
32.5	-0.0047283184\\
32.6	-0.0049795178\\
32.7	-0.0052211269\\
32.8	-0.0049088369\\
32.9	-0.0035672947\\
33	-0.0051556313\\
33.1	-0.0051104332\\
33.2	-0.0050367884\\
33.3	-0.0043216605\\
33.4	-0.00507548\\
33.5	-0.0051101741\\
33.6	-0.0033948381\\
33.7	-0.0013398067\\
33.8	0.0044335344\\
33.9	0.0068106416\\
34	0.03106593\\
34.1	0.027121441\\
34.2	0.041755217\\
34.3	0.032789177\\
34.4	0.035769929\\
34.5	0.035714095\\
34.6	0.037224701\\
34.7	0.041062237\\
34.8	0.043905107\\
34.9	0.038623553\\
35	0.043307014\\
35.1	0.041509901\\
35.2	0.03696291\\
35.3	0.045096987\\
35.4	0.03853277\\
35.5	0.040119017\\
35.6	0.043737756\\
35.7	0.052060644\\
35.8	0.052077362\\
35.9	0.04899456\\
36	0.055514568\\
36.1	0.047432308\\
36.2	0.053797285\\
36.3	0.052602554\\
36.4	0.047421533\\
36.5	0.046420553\\
36.6	0.047102203\\
36.7	0.047094199\\
36.8	-0.0036637709\\
36.9	0.046840825\\
37	0.04974384\\
37.1	0.052776704\\
37.2	0.044530136\\
37.3	0.049965222\\
37.4	0.038797758\\
37.5	0.051160491\\
37.6	0.050971104\\
37.7	0.061648773\\
37.8	0.048595029\\
37.9	0.05564271\\
38	0.053000538\\
38.1	0.046384228\\
38.2	0.03666501\\
38.3	0.05345667\\
38.4	0.050587742\\
38.5	0.052738956\\
38.6	0.048238221\\
38.7	0.04656976\\
38.8	0.046298859\\
38.9	0.044653703\\
39	0.043136898\\
39.1	0.043284756\\
39.2	0.048392605\\
39.3	-0.0031919494\\
39.4	0.058692707\\
39.5	0.023350631\\
39.6	0.016740082\\
39.7	-0.004829474\\
39.8	-0.0044409262\\
39.9	-0.0064885014\\
40	-0.0053565685\\
40.1	0.014614423\\
40.2	-0.0055566735\\
40.3	-0.004604396\\
40.4	-0.0051392025\\
40.5	-0.0050714074\\
40.6	-0.0045161431\\
40.7	-0.0050986867\\
40.8	-0.0039216806\\
40.9	-0.0054647172\\
41	-0.005149797\\
41.1	-0.0039373538\\
41.2	-0.0040789459\\
41.3	-0.0057500901\\
41.4	-0.003177177\\
41.5	-0.0031317256\\
41.6	-0.0029148281\\
41.7	-0.0015219372\\
41.8	0.055983351\\
41.9	0.046075792\\
42	0.01999238\\
42.1	0.047512069\\
42.2	0.049662875\\
42.3	0.048539193\\
42.4	0.040153939\\
42.5	0.04418344\\
42.6	0.053498967\\
42.7	0.051123483\\
42.8	0.054069732\\
42.9	0.046293837\\
43	0.058971927\\
43.1	0.050120081\\
43.2	0.05912849\\
43.3	0.05908551\\
43.4	0.053449539\\
43.5	0.052116778\\
43.6	0.051625062\\
43.7	0.054728047\\
43.8	0.057295583\\
43.9	0.05467156\\
44	0.056072513\\
44.1	0.056241097\\
44.2	0.053861491\\
44.3	0.053862051\\
44.4	0.057061807\\
44.5	0.058565944\\
44.6	0.053607726\\
44.7	0.058040291\\
44.8	0.058620237\\
44.9	0.058199562\\
45	0.062225842\\
45.1	0.053169512\\
45.2	0.055566045\\
45.3	0.065009891\\
45.4	0.051490395\\
45.5	0.055588495\\
45.6	0.05987441\\
45.7	0.057297209\\
45.8	0.05827025\\
45.9	0.054707502\\
46	-0.0071044711\\
46.1	0.061400883\\
46.2	0.052424692\\
46.3	0.06044627\\
46.4	0.059038212\\
46.5	0.066496862\\
46.6	0.055593979\\
46.7	0.053418521\\
46.8	0.0044393038\\
46.9	0.061843214\\
47	0.059831296\\
47.1	0.057534744\\
47.2	0.059752473\\
47.3	0.062327326\\
47.4	0.056164023\\
47.5	0.056292962\\
47.6	0.0072945451\\
47.7	0.06690328\\
47.8	0.070374727\\
47.9	-0.0061970968\\
48	-0.0053943939\\
48.1	0.011487112\\
48.2	0.046447869\\
48.3	-0.0051955047\\
48.4	-0.0042634218\\
48.5	0.057556208\\
48.6	-0.0048857271\\
48.7	0.0065211462\\
48.8	0.058455654\\
48.9	-0.0046579617\\
49	0.060508307\\
49.1	0.044886508\\
49.2	-0.0044689205\\
49.3	0.0066642533\\
49.4	0.047435254\\
49.5	-0.003241793\\
49.6	-0.0022820992\\
49.7	0.058846878\\
49.8	0.044628793\\
49.9	0.064360674\\
50	0.057710593\\
50.1	0.064135434\\
50.2	-0.0037405191\\
50.3	0.058753025\\
50.4	0.060831529\\
50.5	0.065794667\\
50.6	0.056161949\\
50.7	0.061117284\\
50.8	0.066171849\\
50.9	0.05754866\\
51	0.06147158\\
51.1	0.059064589\\
51.2	0.054066226\\
51.3	0.052551388\\
51.4	0.057901611\\
51.5	0.063600225\\
51.6	-2.5958398e-05\\
51.7	0.062708599\\
51.8	0.068814822\\
51.9	0.0032213405\\
52	0.061142459\\
52.1	0.045252667\\
52.2	0.057211983\\
52.3	0.06138414\\
52.4	0.065248368\\
52.5	0.00075387425\\
52.6	0.059898668\\
52.7	0.059610206\\
52.8	0.065630351\\
52.9	0.064624633\\
53	0.06267593\\
53.1	0.061656932\\
53.2	0.06129889\\
53.3	0.06374917\\
53.4	0.063299764\\
53.5	0.062848064\\
53.6	0.063334164\\
53.7	0.072277426\\
53.8	0.065962104\\
53.9	0.071452839\\
54	0.067103499\\
54.1	0.064636219\\
54.2	0.059742204\\
54.3	0.062199445\\
54.4	0.069934818\\
54.5	0.061324721\\
54.6	0.062568987\\
54.7	0.064299498\\
54.8	0.063852775\\
54.9	0.06470712\\
55	-0.004931215\\
55.1	0.061959677\\
55.2	0.073671547\\
55.3	0.062789718\\
55.4	0.054772973\\
55.5	0.066896489\\
55.6	0.07320348\\
55.7	0.065319754\\
55.8	0.066678225\\
55.9	0.067472479\\
56	0.062845891\\
56.1	-0.0046152994\\
56.2	0.070188031\\
56.3	0.063198578\\
56.4	-0.0051074762\\
56.5	0.063103723\\
56.6	0.070080651\\
56.7	0.058703357\\
56.8	0.061801815\\
56.9	0.064986297\\
57	0.066017336\\
57.1	0.035969179\\
57.2	0.065531836\\
57.3	0.063845013\\
57.4	0.065532263\\
57.5	0.055868111\\
57.6	0.067199586\\
57.7	0.0714553\\
57.8	0.07035956\\
57.9	0.065722529\\
58	0.069362578\\
58.1	0.064795349\\
58.2	0.06781245\\
58.3	0.054409126\\
58.4	0.063486856\\
58.5	0.064398416\\
58.6	0.066875799\\
58.7	0.067065046\\
58.8	0.067844034\\
58.9	0.058726711\\
59	0.070301935\\
59.1	0.062288135\\
59.2	0.07077268\\
59.3	0.067560198\\
59.4	0.0698365\\
59.5	0.06519319\\
59.6	0.066985858\\
59.7	0.068651677\\
59.8	0.068724012\\
59.9	0.065003021\\
60	0.067489409\\
60.1	0.066375322\\
60.2	0.065817993\\
60.3	0.06115645\\
60.4	0.068313105\\
60.5	0.069202881\\
60.6	0.067840081\\
60.7	0.066502222\\
60.8	0.069517624\\
60.9	0.071200615\\
61	0.065274021\\
61.1	0.063254207\\
61.2	0.068672986\\
61.3	0.071008769\\
61.4	0.065116\\
61.5	0.063784242\\
61.6	0.076585366\\
61.7	0.07048599\\
61.8	0.064183788\\
61.9	0.067045701\\
62	0.073799713\\
62.1	0.067119382\\
62.2	0.074006036\\
62.3	0.064441924\\
62.4	0.065621852\\
62.5	0.068101225\\
62.6	0.063515288\\
62.7	0.06724889\\
62.8	0.065726786\\
62.9	0.063919802\\
63	0.073607791\\
63.1	0.06528327\\
63.2	0.066554728\\
63.3	0.072059343\\
63.4	0.06905768\\
63.5	0.068962014\\
63.6	0.067699849\\
63.7	0.070042993\\
63.8	0.065069866\\
63.9	0.068439115\\
64	0.07174372\\
64.1	-0.0051182282\\
64.2	0.067525815\\
64.3	0.075566823\\
64.4	0.068703243\\
64.5	0.067094662\\
64.6	0.064905849\\
64.7	0.068238534\\
64.8	0.071164632\\
64.9	0.073424688\\
65	0.068435054\\
65.1	0.071821028\\
65.2	0.070786179\\
65.3	0.064391868\\
65.4	-0.0023655719\\
65.5	0.067891067\\
65.6	0.073752271\\
65.7	0.070470519\\
65.8	0.063105137\\
65.9	0.066523707\\
66	0.072591936\\
66.1	0.068984273\\
66.2	0.072903709\\
66.3	0.070537615\\
66.4	0.071970145\\
66.5	0.070923042\\
66.6	0.068900791\\
66.7	0.072872022\\
66.8	0.068713846\\
66.9	0.043756257\\
67	0.064081673\\
67.1	0.070018108\\
67.2	0.068903132\\
67.3	0.069942336\\
67.4	0.06403095\\
67.5	0.069194086\\
67.6	0.06355628\\
67.7	0.064052334\\
67.8	0.070006532\\
67.9	0.0726487\\
68	0.071595498\\
68.1	0.072964941\\
68.2	0.064878949\\
68.3	0.066551668\\
68.4	0.068385294\\
68.5	0.06642654\\
68.6	0.070862004\\
68.7	0.065772192\\
68.8	0.067822829\\
68.9	0.061457396\\
69	0.069865863\\
69.1	0.066590764\\
69.2	0.061939143\\
69.3	0.069230145\\
69.4	0.072806394\\
69.5	0.066439268\\
69.6	0.066356033\\
69.7	0.071570414\\
69.8	0.07813367\\
69.9	0.070941854\\
70	0.065619358\\
70.1	0.065958812\\
70.2	0.073755882\\
70.3	0.066610019\\
70.4	0.068385905\\
70.5	0.07384287\\
70.6	0.068173526\\
70.7	0.06621653\\
70.8	0.062736842\\
70.9	0.070639132\\
71	0.069402296\\
71.1	0.070861235\\
71.2	0.069716609\\
71.3	0.070660851\\
71.4	0.060828341\\
71.5	0.070621016\\
71.6	0.068574548\\
71.7	0.071282535\\
71.8	0.022059457\\
71.9	0.081623997\\
72	0.073308291\\
72.1	0.07047502\\
72.2	0.067135913\\
72.3	0.073193596\\
72.4	0.067901238\\
72.5	0.073929997\\
72.6	0.069760345\\
72.7	0.07522383\\
72.8	0.070810404\\
72.9	0.069862473\\
73	0.074586283\\
73.1	0.063125796\\
73.2	0.074544893\\
73.3	0.071014203\\
73.4	0.071166471\\
73.5	0.072989938\\
73.6	-0.0020731189\\
73.7	0.069378471\\
73.8	0.071357847\\
73.9	0.071565559\\
74	0.075109226\\
74.1	0.073917625\\
74.2	0.069066138\\
74.3	0.06974212\\
74.4	0.073747511\\
74.5	0.072869015\\
74.6	0.071140803\\
74.7	0.067347982\\
74.8	0.076207269\\
74.9	0.075354747\\
75	0.06629135\\
75.1	0.071002194\\
75.2	0.073998595\\
75.3	0.074773555\\
75.4	0.070045388\\
75.5	0.069137279\\
75.6	0.072359278\\
75.7	0.078554855\\
75.8	0.073376612\\
75.9	0.073254005\\
76	0.07282033\\
76.1	0.073346132\\
76.2	0.075686044\\
76.3	0.068621107\\
76.4	0.069832507\\
76.5	0.071778275\\
76.6	0.078424997\\
76.7	0.071118243\\
76.8	0.077918154\\
76.9	0.075005172\\
77	0.072516047\\
77.1	0.071679234\\
77.2	0.078126856\\
77.3	0.077014659\\
77.4	0.067682907\\
77.5	0.07340849\\
77.6	0.068316232\\
77.7	0.069458533\\
77.8	0.075081238\\
77.9	0.075579068\\
78	0.072598681\\
78.1	0.072190345\\
78.2	0.07246656\\
78.3	0.074748967\\
78.4	0.078556362\\
78.5	0.079208904\\
78.6	0.07115635\\
78.7	0.066179396\\
78.8	0.069450154\\
78.9	0.06809678\\
79	0.078373453\\
79.1	0.073982236\\
79.2	0.072484118\\
79.3	0.078093826\\
79.4	0.067090345\\
79.5	0.073073181\\
79.6	0.072617054\\
79.7	0.072176708\\
79.8	0.071858507\\
79.9	0.077283154\\
80	0.070264739\\
80.1	0.066853048\\
80.2	0.071812702\\
80.3	0.071855093\\
80.4	0.082654312\\
80.5	0.074119967\\
80.6	0.068455617\\
80.7	0.069555952\\
80.8	0.077079023\\
80.9	0.072367871\\
81	0.074020905\\
81.1	0.072946402\\
81.2	0.071476671\\
81.3	0.076121103\\
81.4	0.071522926\\
81.5	0.077242954\\
81.6	0.072233343\\
81.7	0.078047229\\
81.8	0.075471154\\
81.9	0.07022833\\
82	0.072283137\\
82.1	0.069651057\\
82.2	0.076538213\\
82.3	0.078889207\\
82.4	0.070982993\\
82.5	0.0736078\\
82.6	0.072300095\\
82.7	0.061821219\\
82.8	0.072320782\\
82.9	0.071950863\\
83	0.078532268\\
83.1	0.077517483\\
83.2	0.071712779\\
83.3	0.069656932\\
83.4	0.069006259\\
83.5	0.078184246\\
83.6	0.071837072\\
83.7	0.074432452\\
83.8	0.076386148\\
83.9	0.070809988\\
84	0.074860513\\
84.1	0.07000707\\
84.2	0.076632511\\
84.3	0.075864312\\
84.4	0.07190244\\
84.5	0.076681496\\
84.6	0.07468853\\
84.7	0.074137948\\
84.8	0.072008896\\
84.9	0.080430983\\
85	0.0734339\\
85.1	0.077324302\\
85.2	0.074683748\\
85.3	0.074230065\\
85.4	0.080488487\\
85.5	0.071879051\\
85.6	0.078620943\\
85.7	0.073611817\\
85.8	0.075336398\\
85.9	0.073955666\\
86	0.076469134\\
86.1	0.07098433\\
86.2	0.07558033\\
86.3	0.072566436\\
86.4	0.079579689\\
86.5	0.081240018\\
86.6	0.077387947\\
86.7	0.072808307\\
86.8	0.074260374\\
86.9	0.071158212\\
87	0.0733811\\
87.1	0.072896645\\
87.2	0.077370703\\
87.3	0.07571193\\
87.4	0.078836739\\
87.5	0.073477847\\
87.6	0.076060845\\
87.7	0.078611316\\
87.8	0.071629385\\
87.9	0.071922646\\
88	0.072266621\\
88.1	0.075899942\\
88.2	0.072827319\\
88.3	0.076660057\\
88.4	0.075893495\\
88.5	0.07982974\\
88.6	0.072020189\\
88.7	0.076306216\\
88.8	0.071259069\\
88.9	0.078634015\\
89	0.080434107\\
89.1	0.076714635\\
89.2	0.074776525\\
89.3	0.082030265\\
89.4	0.072278334\\
89.5	0.076915808\\
89.6	0.077380155\\
89.7	0.077456864\\
89.8	0.077831188\\
89.9	0.075892762\\
90	0.077371328\\
90.1	0.079695411\\
90.2	0.07952844\\
90.3	0.074546841\\
90.4	0.079118347\\
90.5	0.074368378\\
90.6	0.072029171\\
90.7	0.074656208\\
90.8	0.077799323\\
90.9	0.069720563\\
91	0.074907076\\
91.1	0.076154725\\
91.2	0.079793138\\
91.3	0.082572372\\
91.4	0.084485389\\
91.5	0.073693003\\
91.6	0.075247054\\
91.7	0.077680451\\
91.8	0.073192433\\
91.9	0.076117759\\
92	0.075397287\\
92.1	0.075971629\\
92.2	0.076523232\\
92.3	0.076759041\\
92.4	0.077716569\\
92.5	0.071990137\\
92.6	0.070670896\\
92.7	0.07266898\\
92.8	0.074101022\\
92.9	0.069983919\\
93	0.081186187\\
93.1	0.077619767\\
93.2	0.072354094\\
93.3	0.078401224\\
93.4	0.070689567\\
93.5	0.076849838\\
93.6	0.076510007\\
93.7	0.076109589\\
93.8	0.075099368\\
93.9	0.072492453\\
94	0.074072283\\
94.1	0.08016512\\
94.2	0.082586554\\
94.3	0.078599885\\
94.4	0.079569759\\
94.5	0.076779574\\
94.6	0.081320583\\
94.7	0.070447834\\
94.8	0.083333246\\
94.9	0.076217958\\
95	0.072110326\\
95.1	0.073693313\\
95.2	0.076262159\\
95.3	0.077662543\\
95.4	0.077605913\\
95.5	0.076792032\\
95.6	0.074129233\\
95.7	0.074859201\\
95.8	0.078195338\\
95.9	0.076247367\\
96	0.083203899\\
96.1	0.076561501\\
96.2	0.076607172\\
96.3	0.081515376\\
96.4	0.07902406\\
96.5	0.080251645\\
96.6	0.082748157\\
96.7	0.076391332\\
96.8	0.075472245\\
96.9	0.078347563\\
97	0.077071027\\
97.1	0.077397952\\
97.2	0.08020762\\
97.3	0.073775186\\
97.4	0.075363079\\
97.5	0.077452778\\
97.6	0.075874936\\
97.7	0.079931309\\
97.8	0.07410798\\
97.9	0.081629175\\
98	0.081022478\\
98.1	0.078664751\\
98.2	0.080676442\\
98.3	0.08012482\\
98.4	0.073822398\\
98.5	0.079664869\\
98.6	0.076795238\\
98.7	0.0796097\\
98.8	0.085547866\\
98.9	0.078315032\\
99	0.075750555\\
99.1	0.07367768\\
99.2	0.07282073\\
99.3	0.085475444\\
99.4	0.071510824\\
99.5	0.074799749\\
99.6	0.075753015\\
99.7	0.078704942\\
99.8	0.07981121\\
99.9	0.076163395\\
100	0.082348473\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.535743\\
0.4	-inf\\
0.5	-11.654097\\
0.6	-inf\\
0.7	-11.215488\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-11.356028\\
1.3	-11.893652\\
1.4	-11.605598\\
1.5	-11.958467\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.286437\\
2	-inf\\
2.1	-11.259864\\
2.2	-12.62728\\
2.3	-12.539889\\
2.4	-11.871757\\
2.5	-inf\\
2.6	-11.568567\\
2.7	-11.17824\\
2.8	-10.705465\\
2.9	-9.8803226\\
3	-9.2939636\\
3.1	-8.993597\\
3.2	-8.0726985\\
3.3	-7.0652433\\
3.4	-6.3860516\\
3.5	-5.9645182\\
3.6	-5.8418002\\
3.7	-5.6307537\\
3.8	-4.9442783\\
3.9	-4.161887\\
4	-3.5869595\\
4.1	-3.1430774\\
4.2	-2.7616834\\
4.3	-2.4217375\\
4.4	-2.1215338\\
4.5	-1.8574829\\
4.6	-1.6221846\\
4.7	-1.4138813\\
4.8	-1.2286216\\
4.9	-1.0637236\\
5	-0.91757291\\
5.1	-0.78677317\\
5.2	-0.67218335\\
5.3	-0.57103519\\
5.4	-0.47987522\\
5.5	-0.3993293\\
5.6	-0.32620135\\
5.7	-0.26242385\\
5.8	-0.2052748\\
5.9	-0.15388363\\
6	-0.10649522\\
6.1	-0.06662721\\
6.2	-0.028532002\\
6.3	-0.011872118\\
6.4	-0.070725741\\
6.5	-0.12424944\\
6.6	-0.17250461\\
6.7	-0.21555726\\
6.8	-0.25615113\\
6.9	-0.29195821\\
7	-0.32398379\\
7.1	-0.3538974\\
7.2	-0.38092285\\
7.3	-0.40526097\\
7.4	-0.42779635\\
7.5	-0.44933531\\
7.6	-0.4672144\\
7.7	-0.48523724\\
7.8	-0.50257452\\
7.9	-0.51642223\\
8	-0.53264224\\
8.1	-0.54566594\\
8.2	-0.55860095\\
8.3	-0.57444181\\
8.4	-0.58701717\\
8.5	-0.6011411\\
8.6	-0.61801184\\
8.7	-0.63489944\\
8.8	-0.65495873\\
8.9	-0.68051645\\
9	-0.71457558\\
9.1	-0.76654754\\
9.2	-0.92481671\\
9.3	-0.8706467\\
9.4	-0.81871172\\
9.5	-0.76559074\\
9.6	-0.72095256\\
9.7	-0.67676074\\
9.8	-0.63629729\\
9.9	-0.59490707\\
10	-0.55805432\\
10.1	-0.5225448\\
10.2	-0.48805539\\
10.3	-0.4566406\\
10.4	-0.40150204\\
10.5	-0.34827037\\
10.6	-0.29684551\\
10.7	-0.24927421\\
10.8	-0.20441183\\
10.9	-0.16107553\\
11	-0.12208261\\
11.1	-0.083070692\\
11.2	-0.04669375\\
11.3	-0.012560187\\
11.4	-0.042066691\\
11.5	-0.077944419\\
11.6	-0.10797669\\
11.7	-0.12579479\\
11.8	-0.11285555\\
11.9	-0.10062931\\
12	-0.088162877\\
12.1	-0.078102615\\
12.2	-0.067887165\\
12.3	-0.058665186\\
12.4	-0.050261514\\
12.5	-0.041687072\\
12.6	-0.034719725\\
12.7	-0.026809646\\
12.8	-0.019955651\\
12.9	-0.01267469\\
13	-0.0065154375\\
13.1	-0.002300731\\
13.2	-0.0050663786\\
13.3	-0.0045693903\\
13.4	-0.0043398727\\
13.5	-0.0038122186\\
13.6	-0.0051147669\\
13.7	-0.0046154541\\
13.8	-0.0045684639\\
13.9	-0.0044941661\\
14	-0.0051167896\\
14.1	-0.0058873436\\
14.2	-0.0044326942\\
14.3	-0.0047691668\\
14.4	-0.0048217722\\
14.5	-0.0048651771\\
14.6	-0.0032957351\\
14.7	-0.0044030057\\
14.8	-0.0046225875\\
14.9	-0.004897169\\
15	-0.037780706\\
15.1	-0.10150035\\
15.2	-0.22398797\\
15.3	-0.20852021\\
15.4	-0.19334701\\
15.5	-0.17817731\\
15.6	-0.1650058\\
15.7	-0.15140681\\
15.8	-0.13854399\\
15.9	-0.12754528\\
16	-0.11414286\\
16.1	-0.10402821\\
16.2	-0.093916282\\
16.3	-0.083018506\\
16.4	-0.071610226\\
16.5	-0.063007962\\
16.6	-0.054617364\\
16.7	-0.04558095\\
16.8	-0.037445122\\
16.9	-0.029761494\\
17	-0.022689262\\
17.1	-0.014895343\\
17.2	-0.0074475053\\
17.3	-0.0021997808\\
17.4	-0.0045283276\\
17.5	-0.0043111305\\
17.6	-0.0041616628\\
17.7	-0.0044138408\\
17.8	-0.0046028193\\
17.9	-0.0027879344\\
18	-0.0035861723\\
18.1	0.0036141243\\
18.2	0.0029640949\\
18.3	-3.0598124e-05\\
18.4	0.0031153854\\
18.5	0.0027515354\\
18.6	0.0021688704\\
18.7	-0.0020452628\\
18.8	0.00063052467\\
18.9	0.00031822854\\
19	0.0024266141\\
19.1	0.00297896\\
19.2	0.0014402293\\
19.3	0.0015034459\\
19.4	0.0031847834\\
19.5	0.0045980705\\
19.6	0.0026636473\\
19.7	0.0027574042\\
19.8	0.0058313535\\
19.9	0.0023089686\\
20	0.0037828677\\
20.1	0.0037135008\\
20.2	0.0041387711\\
20.3	0.0034001503\\
20.4	0.0028296046\\
20.5	0.0033120337\\
20.6	0.0032661985\\
20.7	0.0036489007\\
20.8	0.0031779704\\
20.9	-0.0022983764\\
21	-0.0031576816\\
21.1	-0.0016579106\\
21.2	-0.0024695311\\
21.3	-0.00055325016\\
21.4	0.00063672458\\
21.5	0.0019858808\\
21.6	-0.00019635371\\
21.7	0.0020053575\\
21.8	0.0028425741\\
21.9	0.0030724085\\
22	0.0023950811\\
22.1	0.001790273\\
22.2	0.0012485732\\
22.3	-0.043261387\\
22.4	-0.037654057\\
22.5	-0.027139437\\
22.6	-0.018710006\\
22.7	-0.0098131907\\
22.8	-0.1945533\\
22.9	-0.0025798947\\
23	-0.025551381\\
23.1	-0.14953128\\
23.2	-1.0694536e-06\\
23.3	-0.0015428931\\
23.4	-0.0030550067\\
23.5	0.0022653835\\
23.6	-0.09984963\\
23.7	-0.093607554\\
23.8	-0.036545963\\
23.9	-0.078975047\\
24	-0.073044506\\
24.1	-0.064146527\\
24.2	-0.060802409\\
24.3	-0.055976188\\
24.4	-0.050845957\\
24.5	-0.044788993\\
24.6	-0.04040996\\
24.7	-0.036292997\\
24.8	-0.031721138\\
24.9	-0.027716279\\
25	-0.0236495\\
25.1	-0.019181497\\
25.2	-0.016038227\\
25.3	-0.01175319\\
25.4	-0.0083084787\\
25.5	-0.0055726095\\
25.6	-0.0020767331\\
25.7	-0.0026302498\\
25.8	-0.0031839826\\
25.9	0.0019232534\\
26	0.0028926884\\
26.1	0.0025612933\\
26.2	0.0031582148\\
26.3	-0.0058640256\\
26.4	-0.017263173\\
26.5	-0.020670175\\
26.6	-0.02449395\\
26.7	-0.023001689\\
26.8	-0.021732612\\
26.9	-0.022186261\\
27	-0.022275149\\
27.1	-0.020914677\\
27.2	-0.019249069\\
27.3	-0.018636022\\
27.4	-0.01777558\\
27.5	-0.016523113\\
27.6	-0.015130395\\
27.7	-0.014377867\\
27.8	-0.013066588\\
27.9	-0.011661552\\
28	-0.010036483\\
28.1	-0.0085275427\\
28.2	-0.0074904863\\
28.3	-0.0061461223\\
28.4	-0.0051788973\\
28.5	-0.0034146241\\
28.6	-0.0025534334\\
28.7	-0.0021380439\\
28.8	-0.0042262283\\
28.9	-0.0050029375\\
29	-0.0032192064\\
29.1	-0.00067067712\\
29.2	-0.0028355096\\
29.3	-0.0036997804\\
29.4	-0.003984191\\
29.5	-0.0038173255\\
29.6	-0.0037912484\\
29.7	-0.0028480952\\
29.8	-0.0033411303\\
29.9	-0.0018734215\\
30	0.0026006045\\
30.1	0.0031944288\\
30.2	0.0030546285\\
30.3	0.0021425209\\
30.4	-0.040587564\\
30.5	-0.12289498\\
30.6	-0.11229737\\
30.7	-0.10425189\\
30.8	-0.095345787\\
30.9	-0.09058731\\
31	-0.084402605\\
31.1	-0.077943402\\
31.2	-0.072805738\\
31.3	-0.067681054\\
31.4	-0.062346201\\
31.5	-0.059123775\\
31.6	-0.054843654\\
31.7	-0.050368673\\
31.8	-0.047855935\\
31.9	-0.044451612\\
32	-0.040328507\\
32.1	-0.038032393\\
32.2	-0.03588339\\
32.3	-0.031584786\\
32.4	-0.029012372\\
32.5	-0.027296284\\
32.6	-0.0237363\\
32.7	-0.020834067\\
32.8	-0.019011539\\
32.9	-0.016315312\\
33	-0.014511705\\
33.1	-0.013104452\\
33.2	-0.010094492\\
33.3	-0.0092405257\\
33.4	-0.0058725117\\
33.5	-0.0050049822\\
33.6	-0.0038359223\\
33.7	-0.001422846\\
33.8	0.0025427396\\
33.9	0.0015624864\\
34	0.002762943\\
34.1	0.0050455652\\
34.2	0.0037586637\\
34.3	0.014071895\\
34.4	0.0060389357\\
34.5	0.0026755509\\
34.6	0.008395379\\
34.7	0.013491798\\
34.8	0.0021811515\\
34.9	0.010590386\\
35	0.013384595\\
35.1	0.017425255\\
35.2	0.0097644994\\
35.3	0.012572765\\
35.4	0.014860554\\
35.5	0.0099474926\\
35.6	0.026297194\\
35.7	0.01557972\\
35.8	0.027735114\\
35.9	0.017361668\\
36	0.014041301\\
36.1	0.01388486\\
36.2	0.019441504\\
36.3	0.023570275\\
36.4	0.025229336\\
36.5	0.0099729523\\
36.6	0.023519634\\
36.7	0.023998158\\
36.8	-0.0047784245\\
36.9	0.020033619\\
37	0.014840388\\
37.1	0.019242277\\
37.2	0.018149449\\
37.3	0.027839915\\
37.4	0.020925109\\
37.5	0.019147373\\
37.6	0.019936563\\
37.7	0.021713399\\
37.8	0.023952446\\
37.9	0.027709847\\
38	0.024578907\\
38.1	0.021799395\\
38.2	0.017440536\\
38.3	0.02101104\\
38.4	0.023630867\\
38.5	0.024098845\\
38.6	0.0291876\\
38.7	0.033803304\\
38.8	0.026289564\\
38.9	0.014232843\\
39	0.021634865\\
39.1	0.029627848\\
39.2	0.022615802\\
39.3	-0.040227206\\
39.4	0.032046431\\
39.5	0.0036931448\\
39.6	-0.0077608938\\
39.7	-0.031411588\\
39.8	-0.029524636\\
39.9	-0.026322088\\
40	-0.025355513\\
40.1	-0.0033342787\\
40.2	-0.022146841\\
40.3	-0.02048869\\
40.4	-0.018163783\\
40.5	-0.016669963\\
40.6	-0.016190137\\
40.7	-0.014215938\\
40.8	-0.012439427\\
40.9	-0.010602513\\
41	-0.0099340722\\
41.1	-0.0090453695\\
41.2	-0.0075066066\\
41.3	-0.0063075202\\
41.4	-0.0049964162\\
41.5	-0.0043301883\\
41.6	-0.014999271\\
41.7	-0.0027790941\\
41.8	0.031616266\\
41.9	0.027205953\\
42	0.0029202434\\
42.1	0.02787125\\
42.2	0.029182186\\
42.3	0.022277256\\
42.4	0.026325146\\
42.5	0.027409366\\
42.6	0.031068611\\
42.7	0.023791213\\
42.8	0.034923187\\
42.9	0.029251159\\
43	0.028395536\\
43.1	0.031106851\\
43.2	0.032313459\\
43.3	0.037945535\\
43.4	0.026166664\\
43.5	0.034767966\\
43.6	0.038945168\\
43.7	0.026851562\\
43.8	0.036817894\\
43.9	0.044153537\\
44	0.036744259\\
44.1	0.038210886\\
44.2	0.036527314\\
44.3	0.033405854\\
44.4	0.034356847\\
44.5	0.039439385\\
44.6	0.035265106\\
44.7	0.039222508\\
44.8	0.026685148\\
44.9	0.03499874\\
45	0.037497686\\
45.1	0.045219843\\
45.2	0.034363545\\
45.3	0.037268678\\
45.4	0.034611858\\
45.5	0.038364578\\
45.6	0.048033441\\
45.7	0.035618245\\
45.8	0.033587442\\
45.9	0.032639311\\
46	-0.049797758\\
46.1	0.040565349\\
46.2	0.036819262\\
46.3	0.043564916\\
46.4	0.042744081\\
46.5	0.034682366\\
46.6	0.0369406\\
46.7	0.042252642\\
46.8	-0.012894886\\
46.9	0.036383912\\
47	0.040228761\\
47.1	0.041621247\\
47.2	0.034573209\\
47.3	0.041460808\\
47.4	0.046165985\\
47.5	0.04337383\\
47.6	-0.0047491645\\
47.7	0.039118003\\
47.8	0.044862585\\
47.9	-0.01870778\\
48	-0.016968945\\
48.1	0.0027404172\\
48.2	0.027531666\\
48.3	-0.014061709\\
48.4	-0.013352167\\
48.5	0.045750678\\
48.6	-0.0097829203\\
48.7	0.0041835938\\
48.8	0.044169015\\
48.9	-0.008478264\\
49	0.032638496\\
49.1	0.031940933\\
49.2	-0.0051645126\\
49.3	0.0044879074\\
49.4	0.029284251\\
49.5	-0.0031259028\\
49.6	-0.0027588644\\
49.7	0.042153208\\
49.8	0.031121528\\
49.9	0.044173615\\
50	0.043180876\\
50.1	0.046132522\\
50.2	-0.0089984175\\
50.3	0.041068453\\
50.4	0.043374094\\
50.5	0.045972791\\
50.6	0.036943374\\
50.7	0.040378055\\
50.8	0.04620999\\
50.9	0.038169588\\
51	0.046676168\\
51.1	0.046024751\\
51.2	0.041566838\\
51.3	0.041939686\\
51.4	0.044564555\\
51.5	0.046562668\\
51.6	-0.0027183611\\
51.7	0.046099108\\
51.8	0.044543921\\
51.9	-0.00024850055\\
52	0.04318785\\
52.1	0.026635957\\
52.2	0.047867539\\
52.3	0.039983523\\
52.4	0.048282757\\
52.5	-0.0017014913\\
52.6	0.044787179\\
52.7	0.048510182\\
52.8	0.04769773\\
52.9	0.044637421\\
53	0.042421538\\
53.1	0.042227895\\
53.2	0.047448319\\
53.3	0.0485275\\
53.4	0.04695053\\
53.5	0.044807358\\
53.6	0.043760279\\
53.7	0.053383075\\
53.8	0.043983141\\
53.9	0.053866788\\
54	0.048696275\\
54.1	0.042477241\\
54.2	0.040136564\\
54.3	0.046616173\\
54.4	0.056932949\\
54.5	0.049931591\\
54.6	0.046016919\\
54.7	0.045362183\\
54.8	0.046027509\\
54.9	0.039577088\\
55	-0.020632319\\
55.1	0.042033203\\
55.2	0.051465399\\
55.3	0.043782408\\
55.4	0.048958111\\
55.5	0.045670511\\
55.6	0.054497847\\
55.7	0.049702408\\
55.8	0.049528066\\
55.9	0.053751092\\
56	0.052645376\\
56.1	-0.011925176\\
56.2	0.048442838\\
56.3	0.050589378\\
56.4	-0.0092564904\\
56.5	0.053289816\\
56.6	0.052762947\\
56.7	0.048776759\\
56.8	0.053781603\\
56.9	0.053185062\\
57	0.054370764\\
57.1	0.021252001\\
57.2	0.043941122\\
57.3	0.051652626\\
57.4	0.048090047\\
57.5	0.037381714\\
57.6	0.050396897\\
57.7	0.049305337\\
57.8	0.058737346\\
57.9	0.048235645\\
58	0.045713216\\
58.1	0.048582409\\
58.2	0.049992062\\
58.3	0.039757096\\
58.4	0.046922837\\
58.5	0.051873552\\
58.6	0.054147424\\
58.7	0.051455751\\
58.8	0.049407212\\
58.9	0.048456397\\
59	0.04807954\\
59.1	0.052480718\\
59.2	0.054907053\\
59.3	0.054618789\\
59.4	0.049346699\\
59.5	0.051656642\\
59.6	0.049643342\\
59.7	0.0498509\\
59.8	0.048356997\\
59.9	0.047761814\\
60	0.054571916\\
60.1	0.050262522\\
60.2	0.052749364\\
60.3	0.045779933\\
60.4	0.0517223\\
60.5	0.057313334\\
60.6	0.048296107\\
60.7	0.056438068\\
60.8	0.052925308\\
60.9	0.053450871\\
61	0.055129053\\
61.1	0.04811977\\
61.2	0.050459128\\
61.3	0.047424235\\
61.4	0.051603164\\
61.5	0.049735385\\
61.6	0.061393358\\
61.7	0.05472429\\
61.8	0.052003129\\
61.9	0.05215287\\
62	0.055984932\\
62.1	0.054684274\\
62.2	0.055100124\\
62.3	0.055921987\\
62.4	0.04946095\\
62.5	0.053249016\\
62.6	0.05328056\\
62.7	0.051374139\\
62.8	0.051587514\\
62.9	0.050223395\\
63	0.049844911\\
63.1	0.055387401\\
63.2	0.062257523\\
63.3	0.058711862\\
63.4	0.052458129\\
63.5	0.060770705\\
63.6	0.051527696\\
63.7	0.054409236\\
63.8	0.049227708\\
63.9	0.053196922\\
64	0.051332443\\
64.1	-0.0087938832\\
64.2	0.055538304\\
64.3	0.054035202\\
64.4	0.049004964\\
64.5	0.053913915\\
64.6	0.052363145\\
64.7	0.047724969\\
64.8	0.056552952\\
64.9	0.05692463\\
65	0.056135909\\
65.1	0.054942197\\
65.2	0.062030002\\
65.3	0.051661598\\
65.4	-0.0033132274\\
65.5	0.050682644\\
65.6	0.059148444\\
65.7	0.058263345\\
65.8	0.055188353\\
65.9	0.052757512\\
66	0.052464235\\
66.1	0.05366917\\
66.2	0.053879155\\
66.3	0.061016031\\
66.4	0.047697366\\
66.5	0.05484514\\
66.6	0.052736751\\
66.7	0.052995759\\
66.8	0.053109151\\
66.9	0.03878174\\
67	0.048001156\\
67.1	0.055567937\\
67.2	0.055709612\\
67.3	0.052640349\\
67.4	0.051150501\\
67.5	0.05154471\\
67.6	0.057075491\\
67.7	0.057015922\\
67.8	0.056345754\\
67.9	0.056799749\\
68	0.054207956\\
68.1	0.05372612\\
68.2	0.055758621\\
68.3	0.05430455\\
68.4	0.057115997\\
68.5	0.051769637\\
68.6	0.053467353\\
68.7	0.059189988\\
68.8	0.060304482\\
68.9	0.048500808\\
69	0.049725379\\
69.1	0.052847112\\
69.2	0.055735335\\
69.3	0.062003058\\
69.4	0.059707959\\
69.5	0.055161305\\
69.6	0.059031032\\
69.7	0.057843187\\
69.8	0.054988377\\
69.9	0.059977345\\
70	0.058685342\\
70.1	0.056560411\\
70.2	0.056005532\\
70.3	0.052182847\\
70.4	0.054715898\\
70.5	0.060713779\\
70.6	0.0557245\\
70.7	0.053446846\\
70.8	0.05154071\\
70.9	0.055391638\\
71	0.062698151\\
71.1	0.062634301\\
71.2	0.056499724\\
71.3	0.056258014\\
71.4	0.060642406\\
71.5	0.059226193\\
71.6	0.05699237\\
71.7	0.056575439\\
71.8	0.013532007\\
71.9	0.061358035\\
72	0.057337934\\
72.1	0.065966954\\
72.2	0.056102789\\
72.3	0.057476686\\
72.4	0.058204704\\
72.5	0.057775636\\
72.6	0.057498022\\
72.7	0.062598437\\
72.8	0.053089865\\
72.9	0.060654658\\
73	0.059503678\\
73.1	0.057522822\\
73.2	0.061506718\\
73.3	0.057696584\\
73.4	0.059847369\\
73.5	0.054581532\\
73.6	-0.0028918949\\
73.7	0.059178559\\
73.8	0.06258502\\
73.9	0.061464058\\
74	0.062193262\\
74.1	0.062937448\\
74.2	0.057917212\\
74.3	0.060656803\\
74.4	0.060001567\\
74.5	0.05914169\\
74.6	0.05514922\\
74.7	0.059122278\\
74.8	0.064144146\\
74.9	0.057375919\\
75	0.054390306\\
75.1	0.053866833\\
75.2	0.05804952\\
75.3	0.057237139\\
75.4	0.058624817\\
75.5	0.059436403\\
75.6	0.057829472\\
75.7	0.061656289\\
75.8	0.058410527\\
75.9	0.05852933\\
76	0.061159131\\
76.1	0.062450272\\
76.2	0.060771887\\
76.3	0.059981103\\
76.4	0.058035726\\
76.5	0.065139349\\
76.6	0.060423227\\
76.7	0.063320361\\
76.8	0.063013534\\
76.9	0.058134449\\
77	0.056635154\\
77.1	0.06424398\\
77.2	0.061391267\\
77.3	0.060502203\\
77.4	0.059951018\\
77.5	0.055118262\\
77.6	0.059845784\\
77.7	0.060904736\\
77.8	0.062631588\\
77.9	0.058186218\\
78	0.061073233\\
78.1	0.057472021\\
78.2	0.060780228\\
78.3	0.055061463\\
78.4	0.064323773\\
78.5	0.064732047\\
78.6	0.059907285\\
78.7	0.058027085\\
78.8	0.057056333\\
78.9	0.054322822\\
79	0.061776515\\
79.1	0.061791718\\
79.2	0.056373029\\
79.3	0.061749184\\
79.4	0.053480963\\
79.5	0.060684004\\
79.6	0.056617404\\
79.7	0.059385665\\
79.8	0.06483836\\
79.9	0.057416546\\
80	0.062278836\\
80.1	0.058637556\\
80.2	0.056303484\\
80.3	0.055748529\\
80.4	0.062100043\\
80.5	0.062070724\\
80.6	0.06271063\\
80.7	0.059694571\\
80.8	0.061340873\\
80.9	0.05816154\\
81	0.06392768\\
81.1	0.060988209\\
81.2	0.061315912\\
81.3	0.062725159\\
81.4	0.056281861\\
81.5	0.062271791\\
81.6	0.063329485\\
81.7	0.070079877\\
81.8	0.062876224\\
81.9	0.060678355\\
82	0.061677084\\
82.1	0.063232261\\
82.2	0.06095601\\
82.3	0.058292411\\
82.4	0.063026541\\
82.5	0.060865082\\
82.6	0.064703001\\
82.7	0.04768873\\
82.8	0.062759065\\
82.9	0.059437165\\
83	0.065226779\\
83.1	0.064358537\\
83.2	0.059697945\\
83.3	0.060450902\\
83.4	0.059309877\\
83.5	0.067323189\\
83.6	0.060580943\\
83.7	0.060650237\\
83.8	0.060320043\\
83.9	0.059506183\\
84	0.063589365\\
84.1	0.058187972\\
84.2	0.068703139\\
84.3	0.059950361\\
84.4	0.062193717\\
84.5	0.06273129\\
84.6	0.060304717\\
84.7	0.06172535\\
84.8	0.056211103\\
84.9	0.064889949\\
85	0.060148121\\
85.1	0.063225569\\
85.2	0.063599854\\
85.3	0.068609515\\
85.4	0.067015233\\
85.5	0.061301211\\
85.6	0.06180605\\
85.7	0.058568324\\
85.8	0.062775175\\
85.9	0.062238518\\
86	0.068141933\\
86.1	0.061080474\\
86.2	0.066584769\\
86.3	0.06272497\\
86.4	0.064539595\\
86.5	0.064541518\\
86.6	0.063815331\\
86.7	0.059210248\\
86.8	0.062473175\\
86.9	0.062011891\\
87	0.064837482\\
87.1	0.06399927\\
87.2	0.062796889\\
87.3	0.062082827\\
87.4	0.070442775\\
87.5	0.062538798\\
87.6	0.063154632\\
87.7	0.06308197\\
87.8	0.05977016\\
87.9	0.064528179\\
88	0.063417456\\
88.1	0.063289274\\
88.2	0.062848467\\
88.3	0.065888952\\
88.4	0.064773239\\
88.5	0.062767519\\
88.6	0.067381584\\
88.7	0.070136529\\
88.8	0.060825757\\
88.9	0.069697336\\
89	0.064730089\\
89.1	0.063908278\\
89.2	0.063936091\\
89.3	0.063960623\\
89.4	0.069083299\\
89.5	0.0632281\\
89.6	0.06345491\\
89.7	0.063420415\\
89.8	0.061444606\\
89.9	0.065636254\\
90	0.064031592\\
90.1	0.060681194\\
90.2	0.069553783\\
90.3	0.064488402\\
90.4	0.060811797\\
90.5	0.061880934\\
90.6	0.064724903\\
90.7	0.065741589\\
90.8	0.066212279\\
90.9	0.065095592\\
91	0.06417047\\
91.1	0.065623852\\
91.2	0.063341519\\
91.3	0.069299497\\
91.4	0.063990702\\
91.5	0.062212546\\
91.6	0.062291077\\
91.7	0.061397312\\
91.8	0.063074627\\
91.9	0.061937874\\
92	0.063355112\\
92.1	0.066756118\\
92.2	0.06413251\\
92.3	0.066901767\\
92.4	0.066396392\\
92.5	0.063219463\\
92.6	0.063212433\\
92.7	0.064150424\\
92.8	0.066239078\\
92.9	0.061058179\\
93	0.066575343\\
93.1	0.065488579\\
93.2	0.062499881\\
93.3	0.064256472\\
93.4	0.065140935\\
93.5	0.064432572\\
93.6	0.066666042\\
93.7	0.061954821\\
93.8	0.0638114\\
93.9	0.065665338\\
94	0.06379062\\
94.1	0.069107293\\
94.2	0.07022987\\
94.3	0.066700505\\
94.4	0.068283764\\
94.5	0.066455825\\
94.6	0.069683211\\
94.7	0.064446152\\
94.8	0.06863515\\
94.9	0.067182807\\
95	0.059888653\\
95.1	0.069286773\\
95.2	0.064519057\\
95.3	0.063924811\\
95.4	0.064725572\\
95.5	0.061004704\\
95.6	0.062638159\\
95.7	0.064648495\\
95.8	0.067813355\\
95.9	0.065825434\\
96	0.066609114\\
96.1	0.064043521\\
96.2	0.066372174\\
96.3	0.068087956\\
96.4	0.068624175\\
96.5	0.068487971\\
96.6	0.065323378\\
96.7	0.062335996\\
96.8	0.064881024\\
96.9	0.065851233\\
97	0.069061438\\
97.1	0.058188911\\
97.2	0.06711674\\
97.3	0.07093831\\
97.4	0.063869709\\
97.5	0.065453636\\
97.6	0.064560424\\
97.7	0.070366744\\
97.8	0.060924293\\
97.9	0.067727565\\
98	0.063451261\\
98.1	0.068011768\\
98.2	0.069931293\\
98.3	0.06712928\\
98.4	0.060300921\\
98.5	0.068474936\\
98.6	0.068212386\\
98.7	0.07035407\\
98.8	0.062742937\\
98.9	0.069573177\\
99	0.065674449\\
99.1	0.063376187\\
99.2	0.061457962\\
99.3	0.070958396\\
99.4	0.063045586\\
99.5	0.066043928\\
99.6	0.066277767\\
99.7	0.072419677\\
99.8	0.069467468\\
99.9	0.066662948\\
100	0.069996774\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.653296\\
0.4	-11.688943\\
0.5	-11.710992\\
0.6	-11.660286\\
0.7	-11.294465\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-11.970727\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-11.731512\\
1.9	-13.3596\\
2	-inf\\
2.1	-inf\\
2.2	-12.692511\\
2.3	-12.595568\\
2.4	-11.932879\\
2.5	-11.317655\\
2.6	-inf\\
2.7	-11.418006\\
2.8	-inf\\
2.9	-inf\\
3	-11.176788\\
3.1	-11.164443\\
3.2	-11.085988\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.113054\\
3.6	-11.139263\\
3.7	-inf\\
3.8	-12.134908\\
3.9	-11.534241\\
4	-10.912911\\
4.1	-10.661888\\
4.2	-10.292239\\
4.3	-10.235439\\
4.4	-9.4750525\\
4.5	-9.6141635\\
4.6	-9.8396635\\
4.7	-9.3041835\\
4.8	-8.8507776\\
4.9	-8.8018887\\
5	-8.9483721\\
5.1	-9.2049832\\
5.2	-9.2193385\\
5.3	-8.6573202\\
5.4	-8.2863969\\
5.5	-8.0970016\\
5.6	-8.0103553\\
5.7	-8.2710579\\
5.8	-8.4418726\\
5.9	-8.3834887\\
6	-8.2688322\\
6.1	-7.8002528\\
6.2	-7.4622265\\
6.3	-6.0683363\\
6.4	-6.3512022\\
6.5	-7.0255199\\
6.6	-7.1338643\\
6.7	-6.9868155\\
6.8	-6.0878266\\
6.9	-5.8907349\\
7	-6.8521941\\
7.1	-6.1154427\\
7.2	-6.0581602\\
7.3	-5.6257042\\
7.4	-5.2284725\\
7.5	-4.860178\\
7.6	-4.56539\\
7.7	-4.1888278\\
7.8	-3.8205112\\
7.9	-3.6926714\\
8	-3.3448198\\
8.1	-3.0972762\\
8.2	-2.8657987\\
8.3	-2.6318315\\
8.4	-2.4405944\\
8.5	-2.2460468\\
8.6	-2.0611587\\
8.7	-1.885568\\
8.8	-1.7135249\\
8.9	-1.5491869\\
9	-1.3825439\\
9.1	-1.2055338\\
9.2	-0.9288544\\
9.3	-0.87182677\\
9.4	-0.81942914\\
9.5	-0.76931859\\
9.6	-0.72168506\\
9.7	-0.67749794\\
9.8	-0.6350787\\
9.9	-0.59671975\\
10	-0.55903647\\
10.1	-0.5224609\\
10.2	-0.48895571\\
10.3	-0.45757728\\
10.4	-0.4265295\\
10.5	-0.39747769\\
10.6	-0.36961445\\
10.7	-0.3433811\\
10.8	-0.31714816\\
10.9	-0.29431063\\
11	-0.27228299\\
11.1	-0.25035493\\
11.2	-0.22863763\\
11.3	-0.20860846\\
11.4	-0.18180584\\
11.5	-0.15871015\\
11.6	-0.14113447\\
11.7	-0.12694883\\
11.8	-0.11272538\\
11.9	-0.10017522\\
12	-0.089332106\\
12.1	-0.078583503\\
12.2	-0.068543562\\
12.3	-0.060331207\\
12.4	-0.049464402\\
12.5	-0.042118381\\
12.6	-0.034194055\\
12.7	-0.02684532\\
12.8	-0.019635878\\
12.9	-0.01389167\\
13	-0.0080525723\\
13.1	-0.0039574749\\
13.2	-0.16470104\\
13.3	-0.19339601\\
13.4	-0.21360471\\
13.5	-0.22657215\\
13.6	-0.24018174\\
13.7	-0.26180281\\
13.8	-0.27554448\\
13.9	-0.29039157\\
14	-0.30465282\\
14.1	-0.32360507\\
14.2	-0.33430756\\
14.3	-0.34919056\\
14.4	-0.3657753\\
14.5	-0.3817019\\
14.6	-0.39708107\\
14.7	-0.41120687\\
14.8	-0.4285735\\
14.9	-0.43995022\\
15	-0.44777394\\
15.1	-0.3848182\\
15.2	-0.22705051\\
15.3	-0.21125853\\
15.4	-0.19531656\\
15.5	-0.18103396\\
15.6	-0.16656398\\
15.7	-0.15263866\\
15.8	-0.13962426\\
15.9	-0.12883455\\
16	-0.11576241\\
16.1	-0.10454084\\
16.2	-0.092750465\\
16.3	-0.082652291\\
16.4	-0.07371905\\
16.5	-0.065369924\\
16.6	-0.054504603\\
16.7	-0.047488177\\
16.8	-0.037965394\\
16.9	-0.030100818\\
17	-0.022154916\\
17.1	-0.015037648\\
17.2	-0.0089478897\\
17.3	-0.0041114521\\
17.4	-0.015162482\\
17.5	-0.031678617\\
17.6	-0.059800547\\
17.7	-0.14676988\\
17.8	-0.11219132\\
17.9	-0.080089514\\
18	-0.0093777939\\
18.1	-0.0050357946\\
18.2	-0.00412861\\
18.3	-0.0045805467\\
18.4	-0.0045218384\\
18.5	-0.0037082068\\
18.6	-0.004569845\\
18.7	-0.0016968149\\
18.8	-0.004462545\\
18.9	-0.002010251\\
19	-0.0032393271\\
19.1	-0.0045464051\\
19.2	-0.0033193241\\
19.3	-0.0040879845\\
19.4	-0.0046795175\\
19.5	-0.0039180017\\
19.6	-0.0043312876\\
19.7	-0.0053976271\\
19.8	-0.0041512275\\
19.9	-0.0054188822\\
20	-0.0047621905\\
20.1	-0.0048643542\\
20.2	-0.0042555528\\
20.3	-0.0045317887\\
20.4	-0.0034123937\\
20.5	-0.0039563924\\
20.6	-0.0034430863\\
20.7	-0.0038373433\\
20.8	-0.0054059686\\
20.9	-0.0034858891\\
21	-0.0032199166\\
21.1	-0.0030841692\\
21.2	-0.00034352421\\
21.3	-0.0021217153\\
21.4	-0.0044184319\\
21.5	-0.0048568617\\
21.6	-0.0032776837\\
21.7	-0.0045292502\\
21.8	-0.0041131405\\
21.9	-0.0017856466\\
22	-0.0042086041\\
22.1	-0.0040356957\\
22.2	-0.0021769789\\
22.3	-0.043798105\\
22.4	-0.037505382\\
22.5	-0.028498464\\
22.6	-0.018792462\\
22.7	-0.010741019\\
22.8	-0.19477539\\
22.9	-0.0083088941\\
23	-0.027041305\\
23.1	-0.14884407\\
23.2	-0.005974021\\
23.3	-0.0046416413\\
23.4	-0.008287884\\
23.5	-0.003387867\\
23.6	-0.10109089\\
23.7	-0.093729736\\
23.8	-0.03934993\\
23.9	-0.079792538\\
24	-0.073298751\\
24.1	-0.066489947\\
24.2	-0.061715147\\
24.3	-0.056025483\\
24.4	-0.051169637\\
24.5	-0.046605793\\
24.6	-0.040669818\\
24.7	-0.03648142\\
24.8	-0.031982266\\
24.9	-0.027329922\\
25	-0.023495887\\
25.1	-0.01946196\\
25.2	-0.015839316\\
25.3	-0.012492302\\
25.4	-0.0096545758\\
25.5	-0.0052122599\\
25.6	-0.0034028578\\
25.7	-0.0039976942\\
25.8	-0.004188152\\
25.9	-0.002932626\\
26	-0.0023529082\\
26.1	-0.0012911825\\
26.2	-0.0040970658\\
26.3	-0.023227857\\
26.4	-0.024269818\\
26.5	-0.024500547\\
26.6	-0.023646191\\
26.7	-0.023693001\\
26.8	-0.023437703\\
26.9	-0.022765904\\
27	-0.021782578\\
27.1	-0.021426426\\
27.2	-0.020322921\\
27.3	-0.019158152\\
27.4	-0.017645208\\
27.5	-0.016823405\\
27.6	-0.015283293\\
27.7	-0.014017826\\
27.8	-0.014372466\\
27.9	-0.011758812\\
28	-0.010628337\\
28.1	-0.0089604381\\
28.2	-0.0087646451\\
28.3	-0.0060601336\\
28.4	-0.0050806184\\
28.5	-0.0033474975\\
28.6	-0.0039145882\\
28.7	-0.0031962219\\
28.8	-0.005181447\\
28.9	-0.0056251979\\
29	-0.0081205407\\
29.1	-0.0029896597\\
29.2	-0.0042886395\\
29.3	-0.0038341164\\
29.4	-0.0033931941\\
29.5	-0.003500043\\
29.6	-0.0052330481\\
29.7	-0.0085518137\\
29.8	-0.011412758\\
29.9	-0.0084701791\\
30	-0.00057178369\\
30.1	0.00057106531\\
30.2	-0.0023729207\\
30.3	-0.0015790694\\
30.4	-0.049461609\\
30.5	-0.12321695\\
30.6	-0.1127418\\
30.7	-0.10512317\\
30.8	-0.097348297\\
30.9	-0.090141421\\
31	-0.084364732\\
31.1	-0.078442056\\
31.2	-0.072923722\\
31.3	-0.068335002\\
31.4	-0.064523523\\
31.5	-0.059829365\\
31.6	-0.055029685\\
31.7	-0.051241505\\
31.8	-0.048126529\\
31.9	-0.043951021\\
32	-0.041879589\\
32.1	-0.037862104\\
32.2	-0.035226878\\
32.3	-0.032053722\\
32.4	-0.029025441\\
32.5	-0.027079954\\
32.6	-0.024649973\\
32.7	-0.021921048\\
32.8	-0.019184786\\
32.9	-0.017531325\\
33	-0.014664191\\
33.1	-0.013198374\\
33.2	-0.010048549\\
33.3	-0.0089494217\\
33.4	-0.007495886\\
33.5	-0.005263438\\
33.6	-0.0034206992\\
33.7	-0.0019778839\\
33.8	-0.0027360512\\
33.9	-0.00046707386\\
34	-0.0013577032\\
34.1	-0.0011510504\\
34.2	-0.00038363503\\
34.3	0.0032695714\\
34.4	0.0017253234\\
34.5	0.002158561\\
34.6	0.0011735093\\
34.7	0.0030506735\\
34.8	0.00030318221\\
34.9	0.0041893916\\
35	0.002758009\\
35.1	0.0036774243\\
35.2	0.00093671352\\
35.3	0.003564669\\
35.4	0.0028532404\\
35.5	0.0019906841\\
35.6	0.0028656762\\
35.7	0.0011559556\\
35.8	0.0033158442\\
35.9	0.0025510343\\
36	0.0027579463\\
36.1	0.0022966923\\
36.2	0.002663891\\
36.3	0.0024213999\\
36.4	0.0025168423\\
36.5	0.001204957\\
36.6	0.0027177364\\
36.7	0.0033628495\\
36.8	-0.0048029662\\
36.9	0.0017445218\\
37	0.002268148\\
37.1	0.0025066039\\
37.2	0.0025281089\\
37.3	0.0029977251\\
37.4	-0.00067837566\\
37.5	0.0020432874\\
37.6	0.002564719\\
37.7	0.0042166247\\
37.8	0.0037214686\\
37.9	0.0025352818\\
38	0.0026161779\\
38.1	0.0028897924\\
38.2	0.0022127387\\
38.3	0.005183719\\
38.4	0.0031597941\\
38.5	0.0032489128\\
38.6	0.0031788408\\
38.7	0.0047682557\\
38.8	0.001128259\\
38.9	0.0037038309\\
39	0.0039242912\\
39.1	0.0029269538\\
39.2	0.0027744385\\
39.3	-0.040148148\\
39.4	0.0047358671\\
39.5	0.0036749362\\
39.6	-0.01240866\\
39.7	-0.03184999\\
39.8	-0.02959981\\
39.9	-0.027000994\\
40	-0.02547549\\
40.1	-0.0058507298\\
40.2	-0.021182845\\
40.3	-0.020401992\\
40.4	-0.019131502\\
40.5	-0.016282654\\
40.6	-0.0155195\\
40.7	-0.014924756\\
40.8	-0.013720307\\
40.9	-0.012063459\\
41	-0.0095965646\\
41.1	-0.0092380168\\
41.2	-0.0072983384\\
41.3	-0.0068976865\\
41.4	-0.0056302744\\
41.5	-0.0042786047\\
41.6	-0.015247222\\
41.7	-0.0016266225\\
41.8	0.0090512056\\
41.9	0.0057830746\\
42	-0.00080697147\\
42.1	0.0064146685\\
42.2	0.002674343\\
42.3	0.0030182381\\
42.4	0.0065565301\\
42.5	0.0060617241\\
42.6	0.011083733\\
42.7	0.0050761115\\
42.8	0.00981463\\
42.9	0.0046024689\\
43	0.0066308044\\
43.1	0.0099710103\\
43.2	0.0030681646\\
43.3	0.010504107\\
43.4	0.0076883939\\
43.5	0.009253443\\
43.6	0.014043009\\
43.7	0.0068438802\\
43.8	0.016443926\\
43.9	0.011473407\\
44	0.015424103\\
44.1	0.011105761\\
44.2	0.0058677125\\
44.3	0.008864989\\
44.4	0.0098493844\\
44.5	0.015851669\\
44.6	0.011595095\\
44.7	0.014427521\\
44.8	0.0089873413\\
44.9	0.0075994847\\
45	0.013377875\\
45.1	0.019576897\\
45.2	0.015150012\\
45.3	0.017491189\\
45.4	0.014681557\\
45.5	0.016472152\\
45.6	0.018428078\\
45.7	0.014420834\\
45.8	0.019101979\\
45.9	0.010484157\\
46	-0.050714098\\
46.1	0.017712919\\
46.2	0.020270921\\
46.3	0.017423905\\
46.4	0.017811422\\
46.5	0.011438826\\
46.6	0.019417572\\
46.7	0.0174655\\
46.8	-0.01999807\\
46.9	0.015969913\\
47	0.017176683\\
47.1	0.018870346\\
47.2	0.013011827\\
47.3	0.024799926\\
47.4	0.01825576\\
47.5	0.023251662\\
47.6	-0.0088709119\\
47.7	0.023891888\\
47.8	0.024696222\\
47.9	-0.018473014\\
48	-0.017279944\\
48.1	-0.0022075174\\
48.2	0.017638657\\
48.3	-0.014357391\\
48.4	-0.013062883\\
48.5	0.020510943\\
48.6	-0.010203005\\
48.7	-0.0018890668\\
48.8	0.021117241\\
48.9	-0.0082292503\\
49	0.019705454\\
49.1	0.016655205\\
49.2	-0.0051577915\\
49.3	0.00063230095\\
49.4	0.014661031\\
49.5	-0.0043059819\\
49.6	-0.0035853996\\
49.7	0.023038851\\
49.8	0.016144202\\
49.9	0.02665898\\
50	0.02290156\\
50.1	0.02055769\\
50.2	-0.010062954\\
50.3	0.024577181\\
50.4	0.027086415\\
50.5	0.030621541\\
50.6	0.018350142\\
50.7	0.025693818\\
50.8	0.030081971\\
50.9	0.026535184\\
51	0.02617714\\
51.1	0.029760401\\
51.2	0.014975846\\
51.3	0.019832049\\
51.4	0.023192045\\
51.5	0.028040921\\
51.6	-0.008208726\\
51.7	0.032077141\\
51.8	0.028436588\\
51.9	-0.0030657952\\
52	0.03446972\\
52.1	0.017835562\\
52.2	0.02731991\\
52.3	0.025296642\\
52.4	0.029215564\\
52.5	-0.0047102226\\
52.6	0.029685735\\
52.7	0.02391651\\
52.8	0.033999738\\
52.9	0.030524297\\
53	0.032681046\\
53.1	0.02796713\\
53.2	0.033192087\\
53.3	0.038766516\\
53.4	0.029989619\\
53.5	0.031407665\\
53.6	0.030582759\\
53.7	0.033292327\\
53.8	0.035463319\\
53.9	0.039107237\\
54	0.037372025\\
54.1	0.037440245\\
54.2	0.031580942\\
54.3	0.031333224\\
54.4	0.033574227\\
54.5	0.031181289\\
54.6	0.035079991\\
54.7	0.031553196\\
54.8	0.036318279\\
54.9	0.030557932\\
55	-0.022313145\\
55.1	0.025371925\\
55.2	0.037680793\\
55.3	0.034270092\\
55.4	0.02901911\\
55.5	0.031678967\\
55.6	0.033208782\\
55.7	0.033467378\\
55.8	0.028097931\\
55.9	0.04125652\\
56	0.032270989\\
56.1	-0.012871202\\
56.2	0.033457912\\
56.3	0.032438383\\
56.4	-0.011398896\\
56.5	0.035600795\\
56.6	0.034632206\\
56.7	0.031200113\\
56.8	0.03654469\\
56.9	0.037158242\\
57	0.037410565\\
57.1	0.014765817\\
57.2	0.031928009\\
57.3	0.034127878\\
57.4	0.029055392\\
57.5	0.021836483\\
57.6	0.0377324\\
57.7	0.036592951\\
57.8	0.041837138\\
57.9	0.037468573\\
58	0.039585025\\
58.1	0.034429535\\
58.2	0.035753835\\
58.3	0.02716128\\
58.4	0.037288754\\
58.5	0.032965206\\
58.6	0.039444623\\
58.7	0.040291127\\
58.8	0.039903961\\
58.9	0.033361191\\
59	0.040019574\\
59.1	0.034336991\\
59.2	0.04133323\\
59.3	0.037308624\\
59.4	0.037211741\\
59.5	0.034500405\\
59.6	0.035167249\\
59.7	0.044971185\\
59.8	0.039190936\\
59.9	0.035000428\\
60	0.040713799\\
60.1	0.039567498\\
60.2	0.040029998\\
60.3	0.035542261\\
60.4	0.044513344\\
60.5	0.041346616\\
60.6	0.038362449\\
60.7	0.037539279\\
60.8	0.04316733\\
60.9	0.038644439\\
61	0.039274392\\
61.1	0.040413268\\
61.2	0.042743068\\
61.3	0.039578743\\
61.4	0.03847879\\
61.5	0.044644381\\
61.6	0.042068314\\
61.7	0.039437653\\
61.8	0.044246417\\
61.9	0.040220479\\
62	0.044751476\\
62.1	0.039004156\\
62.2	0.043167873\\
62.3	0.044618447\\
62.4	0.037058369\\
62.5	0.038264498\\
62.6	0.039252325\\
62.7	0.039361832\\
62.8	0.043531371\\
62.9	0.038372236\\
63	0.040493237\\
63.1	0.0419523\\
63.2	0.037783052\\
63.3	0.045286139\\
63.4	0.041113563\\
63.5	0.03927894\\
63.6	0.043877299\\
63.7	0.043632294\\
63.8	0.036847633\\
63.9	0.041394505\\
64	0.040361916\\
64.1	-0.0091319671\\
64.2	0.038361162\\
64.3	0.040126506\\
64.4	0.037812801\\
64.5	0.041633134\\
64.6	0.038810449\\
64.7	0.041419766\\
64.8	0.043598095\\
64.9	0.039427452\\
65	0.042419953\\
65.1	0.040668416\\
65.2	0.044454725\\
65.3	0.04048372\\
65.4	-0.0044837254\\
65.5	0.041794837\\
65.6	0.04097852\\
65.7	0.043206757\\
65.8	0.045187745\\
65.9	0.037367689\\
66	0.044637903\\
66.1	0.042912547\\
66.2	0.039982874\\
66.3	0.043819897\\
66.4	0.047331798\\
66.5	0.045305927\\
66.6	0.042587324\\
66.7	0.043991118\\
66.8	0.042612121\\
66.9	0.028031445\\
67	0.039515544\\
67.1	0.043585722\\
67.2	0.04766342\\
67.3	0.04514565\\
67.4	0.039793194\\
67.5	0.042829869\\
67.6	0.041871943\\
67.7	0.040528539\\
67.8	0.043441492\\
67.9	0.044597115\\
68	0.042891888\\
68.1	0.048901089\\
68.2	0.046693275\\
68.3	0.045635464\\
68.4	0.044560607\\
68.5	0.036323006\\
68.6	0.050551536\\
68.7	0.041518392\\
68.8	0.046245886\\
68.9	0.039442223\\
69	0.044442939\\
69.1	0.047949369\\
69.2	0.044578744\\
69.3	0.049019902\\
69.4	0.045811343\\
69.5	0.045639156\\
69.6	0.045844558\\
69.7	0.044281\\
69.8	0.044375959\\
69.9	0.044140074\\
70	0.045266344\\
70.1	0.047035719\\
70.2	0.039840797\\
70.3	0.049530313\\
70.4	0.045043472\\
70.5	0.045165407\\
70.6	0.037919955\\
70.7	0.046568495\\
70.8	0.042515214\\
70.9	0.045724112\\
71	0.048689536\\
71.1	0.047562297\\
71.2	0.046224692\\
71.3	0.04181133\\
71.4	0.045640051\\
71.5	0.046395264\\
71.6	0.046221542\\
71.7	0.045287974\\
71.8	0.0097153643\\
71.9	0.049905472\\
72	0.043543258\\
72.1	0.045024723\\
72.2	0.047659547\\
72.3	0.046038123\\
72.4	0.046152239\\
72.5	0.043737103\\
72.6	0.050055687\\
72.7	0.049443389\\
72.8	0.046303904\\
72.9	0.047535068\\
73	0.046957111\\
73.1	0.04615586\\
73.2	0.052007473\\
73.3	0.040393759\\
73.4	0.047874091\\
73.5	0.044541447\\
73.6	-0.0037119978\\
73.7	0.047338562\\
73.8	0.046147036\\
73.9	0.045188311\\
74	0.048895116\\
74.1	0.049204813\\
74.2	0.048699623\\
74.3	0.046794344\\
74.4	0.047498807\\
74.5	0.044952728\\
74.6	0.04752761\\
74.7	0.051545958\\
74.8	0.050415398\\
74.9	0.04813906\\
75	0.047396577\\
75.1	0.0508542\\
75.2	0.045924561\\
75.3	0.048071848\\
75.4	0.04719895\\
75.5	0.046110135\\
75.6	0.051219563\\
75.7	0.049968859\\
75.8	0.046801288\\
75.9	0.051670534\\
76	0.046371546\\
76.1	0.0476397\\
76.2	0.050952118\\
76.3	0.051582338\\
76.4	0.04485961\\
76.5	0.048714522\\
76.6	0.048249918\\
76.7	0.049106577\\
76.8	0.048956195\\
76.9	0.049880521\\
77	0.041869913\\
77.1	0.050688626\\
77.2	0.046487351\\
77.3	0.050098736\\
77.4	0.049634653\\
77.5	0.048708345\\
77.6	0.045529146\\
77.7	0.0504896\\
77.8	0.048876855\\
77.9	0.051693227\\
78	0.046180547\\
78.1	0.047568477\\
78.2	0.046527558\\
78.3	0.049598465\\
78.4	0.053496758\\
78.5	0.054412347\\
78.6	0.047051963\\
78.7	0.047612521\\
78.8	0.050395812\\
78.9	0.045708748\\
79	0.048548311\\
79.1	0.049138961\\
79.2	0.045379999\\
79.3	0.052374956\\
79.4	0.049196311\\
79.5	0.053278447\\
79.6	0.053607287\\
79.7	0.050315182\\
79.8	0.055607839\\
79.9	0.04942481\\
80	0.047167175\\
80.1	0.051673508\\
80.2	0.048667996\\
80.3	0.046996736\\
80.4	0.053062244\\
80.5	0.050817552\\
80.6	0.050457345\\
80.7	0.053560916\\
80.8	0.054934266\\
80.9	0.050095488\\
81	0.051164972\\
81.1	0.051774523\\
81.2	0.046963501\\
81.3	0.051367732\\
81.4	0.046180293\\
81.5	0.053548399\\
81.6	0.05258304\\
81.7	0.056042486\\
81.8	0.051190647\\
81.9	0.049652792\\
82	0.050930063\\
82.1	0.050552559\\
82.2	0.051426163\\
82.3	0.050465953\\
82.4	0.049333756\\
82.5	0.054227016\\
82.6	0.052207089\\
82.7	0.041949112\\
82.8	0.052097224\\
82.9	0.047651489\\
83	0.053751087\\
83.1	0.052181977\\
83.2	0.049847887\\
83.3	0.051110139\\
83.4	0.052165609\\
83.5	0.053853441\\
83.6	0.050689792\\
83.7	0.045193821\\
83.8	0.050553785\\
83.9	0.049110424\\
84	0.052344933\\
84.1	0.053752106\\
84.2	0.048256263\\
84.3	0.051110475\\
84.4	0.053517134\\
84.5	0.045850186\\
84.6	0.058162047\\
84.7	0.054080768\\
84.8	0.052517684\\
84.9	0.056558774\\
85	0.050614851\\
85.1	0.052403632\\
85.2	0.046889612\\
85.3	0.056442247\\
85.4	0.060277554\\
85.5	0.053917199\\
85.6	0.052338222\\
85.7	0.052872286\\
85.8	0.057023873\\
85.9	0.054037752\\
86	0.056340975\\
86.1	0.054532861\\
86.2	0.053689559\\
86.3	0.055643997\\
86.4	0.056620693\\
86.5	0.053629586\\
86.6	0.052932587\\
86.7	0.051547194\\
86.8	0.05172675\\
86.9	0.052855191\\
87	0.052940241\\
87.1	0.051141207\\
87.2	0.053844368\\
87.3	0.052210467\\
87.4	0.053619295\\
87.5	0.054871738\\
87.6	0.053558106\\
87.7	0.052565954\\
87.8	0.051765108\\
87.9	0.051113753\\
88	0.054211628\\
88.1	0.053299033\\
88.2	0.05487383\\
88.3	0.058338058\\
88.4	0.054542166\\
88.5	0.059216623\\
88.6	0.052267543\\
88.7	0.04928168\\
88.8	0.057838214\\
88.9	0.057452996\\
89	0.050667152\\
89.1	0.056559247\\
89.2	0.052024945\\
89.3	0.056434715\\
89.4	0.053229095\\
89.5	0.053760684\\
89.6	0.053680616\\
89.7	0.0510245\\
89.8	0.056150307\\
89.9	0.054849273\\
90	0.05460954\\
90.1	0.054750147\\
90.2	0.055080767\\
90.3	0.058481892\\
90.4	0.05414916\\
90.5	0.051090418\\
90.6	0.051853114\\
90.7	0.053209437\\
90.8	0.055600777\\
90.9	0.054155849\\
91	0.053317429\\
91.1	0.055145633\\
91.2	0.054437396\\
91.3	0.058099229\\
91.4	0.057939902\\
91.5	0.054090065\\
91.6	0.052973272\\
91.7	0.05592335\\
91.8	0.053278413\\
91.9	0.052570441\\
92	0.053583886\\
92.1	0.055238412\\
92.2	0.054511723\\
92.3	0.053519322\\
92.4	0.055172076\\
92.5	0.05291843\\
92.6	0.054329894\\
92.7	0.055819598\\
92.8	0.055025058\\
92.9	0.050463205\\
93	0.054002305\\
93.1	0.055941588\\
93.2	0.050806759\\
93.3	0.057834131\\
93.4	0.054606568\\
93.5	0.058571974\\
93.6	0.055453525\\
93.7	0.052803034\\
93.8	0.055339559\\
93.9	0.051322292\\
94	0.05566509\\
94.1	0.056065509\\
94.2	0.061022744\\
94.3	0.055828791\\
94.4	0.058534539\\
94.5	0.055526465\\
94.6	0.055762696\\
94.7	0.056188554\\
94.8	0.055832903\\
94.9	0.054641393\\
95	0.051449517\\
95.1	0.054720301\\
95.2	0.054450921\\
95.3	0.059333556\\
95.4	0.055953836\\
95.5	0.05860704\\
95.6	0.057382371\\
95.7	0.053427036\\
95.8	0.057008185\\
95.9	0.0544721\\
96	0.058742622\\
96.1	0.052215045\\
96.2	0.052355577\\
96.3	0.055392828\\
96.4	0.055885884\\
96.5	0.064637734\\
96.6	0.056427637\\
96.7	0.054251035\\
96.8	0.053643851\\
96.9	0.056859388\\
97	0.061515937\\
97.1	0.048998025\\
97.2	0.055774055\\
97.3	0.053177425\\
97.4	0.056204194\\
97.5	0.058011631\\
97.6	0.055240083\\
97.7	0.056740779\\
97.8	0.059957611\\
97.9	0.058660642\\
98	0.061925285\\
98.1	0.057325125\\
98.2	0.059381614\\
98.3	0.059098847\\
98.4	0.0536644\\
98.5	0.055628984\\
98.6	0.053286186\\
98.7	0.05770559\\
98.8	0.058585506\\
98.9	0.055947855\\
99	0.058523465\\
99.1	0.053180917\\
99.2	0.054286268\\
99.3	0.061484056\\
99.4	0.054504249\\
99.5	0.056909032\\
99.6	0.056911474\\
99.7	0.056718719\\
99.8	0.063057346\\
99.9	0.056956718\\
100	0.06060816\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.68523\\
0.4	-inf\\
0.5	-11.770084\\
0.6	-inf\\
0.7	-11.383079\\
0.8	-inf\\
0.9	-inf\\
1	-11.784692\\
1.1	-inf\\
1.2	-inf\\
1.3	-12.045704\\
1.4	-inf\\
1.5	-12.118665\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.416691\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-12.65469\\
2.4	-11.979652\\
2.5	-inf\\
2.6	-11.893801\\
2.7	-11.518133\\
2.8	-inf\\
2.9	-11.585652\\
3	-11.2242\\
3.1	-11.204676\\
3.2	-11.139626\\
3.3	-inf\\
3.4	-11.614987\\
3.5	-11.184713\\
3.6	-11.187158\\
3.7	-inf\\
3.8	-12.177967\\
3.9	-11.560114\\
4	-10.915563\\
4.1	-10.688337\\
4.2	-10.292775\\
4.3	-10.236152\\
4.4	-9.474453\\
4.5	-9.6147546\\
4.6	-9.8404707\\
4.7	-9.3035403\\
4.8	-8.8507922\\
4.9	-8.8034964\\
5	-8.9490134\\
5.1	-9.2067958\\
5.2	-9.219031\\
5.3	-8.6578066\\
5.4	-8.2879969\\
5.5	-8.0979528\\
5.6	-8.0115827\\
5.7	-8.2722998\\
5.8	-8.442632\\
5.9	-8.3844325\\
6	-8.2693543\\
6.1	-7.80119\\
6.2	-7.4633458\\
6.3	-6.069123\\
6.4	-6.3519624\\
6.5	-7.0289211\\
6.6	-7.1337489\\
6.7	-6.9873901\\
6.8	-6.0886968\\
6.9	-5.8905226\\
7	-6.8549228\\
7.1	-6.1169686\\
7.2	-6.0763737\\
7.3	-5.627524\\
7.4	-5.2523022\\
7.5	-4.8904969\\
7.6	-4.6025481\\
7.7	-4.2303169\\
7.8	-3.8640267\\
7.9	-3.7507542\\
8	-3.4054769\\
8.1	-3.1636691\\
8.2	-2.9392834\\
8.3	-2.7180547\\
8.4	-2.5391933\\
8.5	-2.3562668\\
8.6	-2.1867148\\
8.7	-2.0249355\\
8.8	-1.8746372\\
8.9	-1.7345017\\
9	-1.6022867\\
9.1	-1.4794176\\
9.2	-1.3619436\\
9.3	-1.2526361\\
9.4	-1.1511327\\
9.5	-1.0533545\\
9.6	-0.96338298\\
9.7	-0.87712682\\
9.8	-0.79615451\\
9.9	-0.72216623\\
10	-0.64946166\\
10.1	-0.58388334\\
10.2	-0.51850672\\
10.3	-0.45901759\\
10.4	-0.42606435\\
10.5	-0.39837424\\
10.6	-0.36933976\\
10.7	-0.34294305\\
10.8	-0.31850169\\
10.9	-0.29440366\\
11	-0.27041833\\
11.1	-0.24993651\\
11.2	-0.22849699\\
11.3	-0.20977771\\
11.4	-0.18311856\\
11.5	-0.158829\\
11.6	-0.1425586\\
11.7	-0.12948344\\
11.8	-0.15044117\\
11.9	-0.16827673\\
12	-0.18585707\\
12.1	-0.20264789\\
12.2	-0.21641326\\
12.3	-0.22957349\\
12.4	-0.24205054\\
12.5	-0.25454474\\
12.6	-0.26536126\\
12.7	-0.27515847\\
12.8	-0.28528269\\
12.9	-0.29310611\\
13	-0.30064418\\
13.1	-0.30608466\\
13.2	-0.25282247\\
13.3	-0.36237465\\
13.4	-0.49149452\\
13.5	-0.72973674\\
13.6	-0.7745128\\
13.7	-0.77800287\\
13.8	-0.7670399\\
13.9	-0.78154378\\
14	-0.76778896\\
14.1	-0.76646542\\
14.2	-0.78614249\\
14.3	-0.78543824\\
14.4	-0.77929868\\
14.5	-0.7871838\\
14.6	-0.7947603\\
14.7	-0.75674223\\
14.8	-0.66914086\\
14.9	-0.57232888\\
15	-0.48471626\\
15.1	-0.45737611\\
15.2	-0.46770541\\
15.3	-0.47612346\\
15.4	-0.48572985\\
15.5	-0.49312688\\
15.6	-0.50291692\\
15.7	-0.51088749\\
15.8	-0.51705459\\
15.9	-0.52308148\\
16	-0.53160613\\
16.1	-0.53750843\\
16.2	-0.54587766\\
16.3	-0.55231841\\
16.4	-0.55859856\\
16.5	-0.54654308\\
16.6	-0.53355131\\
16.7	-0.5184638\\
16.8	-0.50669849\\
16.9	-0.49282873\\
17	-0.47926963\\
17.1	-0.4675627\\
17.2	-0.45408394\\
17.3	-0.44309807\\
17.4	-0.42384766\\
17.5	-0.40247282\\
17.6	-0.29148386\\
17.7	-0.14971938\\
17.8	-0.11456162\\
17.9	-0.08454121\\
18	-0.084581518\\
18.1	-0.29986545\\
18.2	-0.29217371\\
18.3	-0.27456014\\
18.4	-0.26882675\\
18.5	-0.25309185\\
18.6	-0.24134231\\
18.7	-0.22683341\\
18.8	-0.21643409\\
18.9	-0.21283808\\
19	-0.19907257\\
19.1	-0.19361534\\
19.2	-0.17459559\\
19.3	-0.16156409\\
19.4	-0.15779082\\
19.5	-0.15311327\\
19.6	-0.1391341\\
19.7	-0.12764162\\
19.8	-0.13610879\\
19.9	-0.10627433\\
20	-0.10356422\\
20.1	-0.096729136\\
20.2	-0.08840439\\
20.3	-0.087344525\\
20.4	-0.072527259\\
20.5	-0.062393706\\
20.6	-0.060104629\\
20.7	-0.056735357\\
20.8	-0.036921971\\
20.9	-0.0044437996\\
21	-0.0051761659\\
21.1	-0.0042968361\\
21.2	-0.0041749394\\
21.3	-0.0040855149\\
21.4	-0.018508947\\
21.5	-0.013065532\\
21.6	-0.021366681\\
21.7	-0.016111999\\
21.8	-0.0078454385\\
21.9	-0.0033688876\\
22	-0.0078033138\\
22.1	-0.017506297\\
22.2	-0.0083647863\\
22.3	-0.13520953\\
22.4	-0.15330129\\
22.5	-0.14210816\\
22.6	-0.13290895\\
22.7	-0.12525604\\
22.8	-0.1959472\\
22.9	-0.10355448\\
23	-0.083500492\\
23.1	-0.15038316\\
23.2	-0.037851408\\
23.3	-0.026361114\\
23.4	-0.010244364\\
23.5	-0.0078796514\\
23.6	-0.1019473\\
23.7	-0.093119767\\
23.8	-0.043131715\\
23.9	-0.079981235\\
24	-0.073246817\\
24.1	-0.067746713\\
24.2	-0.062217016\\
24.3	-0.056276437\\
24.4	-0.050878694\\
24.5	-0.046199859\\
24.6	-0.04162077\\
24.7	-0.037145112\\
24.8	-0.032469366\\
24.9	-0.028855224\\
25	-0.024583847\\
25.1	-0.021315715\\
25.2	-0.016860423\\
25.3	-0.012862498\\
25.4	-0.0096876999\\
25.5	-0.0075604118\\
25.6	-0.0032128838\\
25.7	-0.005531078\\
25.8	-0.015117968\\
25.9	-0.0043305729\\
26	-0.0040134949\\
26.1	-0.004024716\\
26.2	-0.0043313259\\
26.3	-0.024178181\\
26.4	-0.024169505\\
26.5	-0.037948772\\
26.6	-0.066666247\\
26.7	-0.10227484\\
26.8	-0.094620435\\
26.9	-0.089229434\\
27	-0.081993228\\
27.1	-0.078095267\\
27.2	-0.072672378\\
27.3	-0.068781602\\
27.4	-0.06421407\\
27.5	-0.059636159\\
27.6	-0.055378186\\
27.7	-0.051586482\\
27.8	-0.047816079\\
27.9	-0.044631389\\
28	-0.040907677\\
28.1	-0.040238184\\
28.2	-0.036998067\\
28.3	-0.034592551\\
28.4	-0.030820823\\
28.5	-0.029574522\\
28.6	-0.027874536\\
28.7	-0.025843586\\
28.8	-0.023801185\\
28.9	-0.020745892\\
29	-0.01664957\\
29.1	-0.0097594259\\
29.2	-0.0043048165\\
29.3	-0.0051292307\\
29.4	-0.004920385\\
29.5	-0.0048581409\\
29.6	-0.0051375288\\
29.7	-0.0086273017\\
29.8	-0.011802317\\
29.9	-0.0085995322\\
30	-0.003410101\\
30.1	-0.0049020831\\
30.2	-0.0022837427\\
30.3	-0.0042182848\\
30.4	-0.049988482\\
30.5	-0.12366211\\
30.6	-0.11296126\\
30.7	-0.10540468\\
30.8	-0.097743901\\
30.9	-0.090731922\\
31	-0.084506354\\
31.1	-0.08032949\\
31.2	-0.07444462\\
31.3	-0.068119207\\
31.4	-0.064216778\\
31.5	-0.060952634\\
31.6	-0.056580747\\
31.7	-0.052963039\\
31.8	-0.049110969\\
31.9	-0.045057065\\
32	-0.042077431\\
32.1	-0.038505626\\
32.2	-0.035604181\\
32.3	-0.032750137\\
32.4	-0.030376341\\
32.5	-0.027692177\\
32.6	-0.025018005\\
32.7	-0.021928516\\
32.8	-0.020208418\\
32.9	-0.017572183\\
33	-0.016340682\\
33.1	-0.013412874\\
33.2	-0.011626708\\
33.3	-0.0091694191\\
33.4	-0.0080957129\\
33.5	-0.0060079788\\
33.6	-0.0048013836\\
33.7	-0.0029041628\\
33.8	-0.0043823951\\
33.9	-0.0045044082\\
34	-0.0043838407\\
34.1	-0.0045131093\\
34.2	-0.0040327487\\
34.3	-0.0015657734\\
34.4	-0.0022663918\\
34.5	-0.0025694988\\
34.6	-0.00044337619\\
34.7	-0.0033739301\\
34.8	-0.0025106832\\
34.9	-0.00048312003\\
35	-0.0011907752\\
35.1	-0.0015106434\\
35.2	-0.0020880918\\
35.3	0.0017955774\\
35.4	-0.0013913674\\
35.5	-0.0012359251\\
35.6	-0.00032967062\\
35.7	-0.00038149876\\
35.8	-0.00059299274\\
35.9	0.00094442071\\
36	-0.003222449\\
36.1	0.0016314563\\
36.2	-0.0024106226\\
36.3	-0.00011381233\\
36.4	-6.8448377e-05\\
36.5	-0.00060803368\\
36.6	-3.1529865e-05\\
36.7	-0.00081624676\\
36.8	-0.043530969\\
36.9	-0.0011884967\\
37	0.0011659284\\
37.1	-0.0021592069\\
37.2	-0.00089567744\\
37.3	8.0944649e-06\\
37.4	-0.0029428013\\
37.5	0.0012444584\\
37.6	-0.00091688055\\
37.7	-0.00012277553\\
37.8	0.0027292869\\
37.9	0.00065165839\\
38	-0.00087530846\\
38.1	-0.00055835194\\
38.2	-0.0007128909\\
38.3	0.0019534473\\
38.4	0.0010859829\\
38.5	0.00099794448\\
38.6	0.0013442197\\
38.7	0.001909088\\
38.8	-0.0010286815\\
38.9	0.0013536773\\
39	-0.0005636048\\
39.1	0.0020165291\\
39.2	0.0011675407\\
39.3	-0.040724231\\
39.4	0.0010528282\\
39.5	-0.00085766007\\
39.6	-0.0187214\\
39.7	-0.032319418\\
39.8	-0.030538131\\
39.9	-0.028860716\\
40	-0.027249453\\
40.1	-0.0084342303\\
40.2	-0.02318993\\
40.3	-0.02193974\\
40.4	-0.020461166\\
40.5	-0.018000855\\
40.6	-0.016359214\\
40.7	-0.015564663\\
40.8	-0.013936698\\
40.9	-0.011644252\\
41	-0.011146457\\
41.1	-0.0096977507\\
41.2	-0.0078976921\\
41.3	-0.0065724271\\
41.4	-0.0061022316\\
41.5	-0.0049887971\\
41.6	-0.023906293\\
41.7	-0.0038585149\\
41.8	0.0038260299\\
41.9	0.001153057\\
42	-0.0055729089\\
42.1	0.00046554128\\
42.2	-0.0012302554\\
42.3	0.0024766535\\
42.4	0.0018264774\\
42.5	0.0031521276\\
42.6	0.0021182526\\
42.7	0.0036388285\\
42.8	0.0029411788\\
42.9	0.0019666015\\
43	0.0018812583\\
43.1	0.0024146691\\
43.2	0.002224796\\
43.3	0.0042081086\\
43.4	0.0029589438\\
43.5	0.0019545864\\
43.6	0.0012364852\\
43.7	0.0030714933\\
43.8	0.0026740461\\
43.9	0.0022310438\\
44	0.0017823518\\
44.1	0.0017096205\\
44.2	0.0012364288\\
44.3	0.0020997714\\
44.4	0.001947505\\
44.5	0.0014376238\\
44.6	0.0021512776\\
44.7	0.0020981014\\
44.8	0.0025813084\\
44.9	0.0027134488\\
45	3.9102732e-05\\
45.1	0.0020121741\\
45.2	0.0019420178\\
45.3	0.0027985676\\
45.4	0.0021574505\\
45.5	0.0020690728\\
45.6	0.0024369515\\
45.7	0.0027685671\\
45.8	0.0021400069\\
45.9	0.0025814659\\
46	-0.052925054\\
46.1	0.0033142987\\
46.2	0.0021449705\\
46.3	0.0030587451\\
46.4	0.0026085703\\
46.5	0.001616006\\
46.6	0.0022466731\\
46.7	0.002676824\\
46.8	-0.022880745\\
46.9	0.0032842043\\
47	0.0032422731\\
47.1	0.003121932\\
47.2	0.0031884757\\
47.3	0.0016516436\\
47.4	0.0014632666\\
47.5	0.0023920803\\
47.6	-0.01019942\\
47.7	0.0024685235\\
47.8	0.0024156429\\
47.9	-0.019390883\\
48	-0.018104154\\
48.1	-0.004200857\\
48.2	-0.00038548821\\
48.3	-0.0146434\\
48.4	-0.013722045\\
48.5	0.0033521798\\
48.6	-0.01220017\\
48.7	-0.0021246671\\
48.8	0.012572911\\
48.9	-0.0094766544\\
49	0.0038074083\\
49.1	0.0083941696\\
49.2	-0.0072038278\\
49.3	-0.0018594645\\
49.4	0.0053386466\\
49.5	-0.0044811199\\
49.6	-0.003929559\\
49.7	0.0063805134\\
49.8	0.0023751844\\
49.9	0.0099339597\\
50	0.0085063988\\
50.1	0.0071371542\\
50.2	-0.034830047\\
50.3	0.0035310744\\
50.4	0.0037958384\\
50.5	0.011439268\\
50.6	0.0057974393\\
50.7	0.0064699974\\
50.8	0.0085385415\\
50.9	0.0083048278\\
51	0.0080160138\\
51.1	0.011586293\\
51.2	0.0031110678\\
51.3	0.0099109418\\
51.4	0.0068404001\\
51.5	0.0070861378\\
51.6	-0.021920437\\
51.7	0.0078872639\\
51.8	0.014828762\\
51.9	-0.02142207\\
52	0.011745638\\
52.1	0.0049338245\\
52.2	0.0064047444\\
52.3	0.015708656\\
52.4	0.012187652\\
52.5	-0.019880828\\
52.6	0.0089057406\\
52.7	0.01471245\\
52.8	0.0094674395\\
52.9	0.011922436\\
53	0.011644967\\
53.1	0.013247518\\
53.2	0.016320341\\
53.3	0.011825924\\
53.4	0.015274207\\
53.5	0.015132109\\
53.6	0.016113511\\
53.7	0.0094577781\\
53.8	0.011568538\\
53.9	0.014482528\\
54	0.017058495\\
54.1	0.01486526\\
54.2	0.01747318\\
54.3	0.015600149\\
54.4	0.016496863\\
54.5	0.013763802\\
54.6	0.020338744\\
54.7	0.015288721\\
54.8	0.010252956\\
54.9	0.011993972\\
55	-0.022177407\\
55.1	0.017902986\\
55.2	0.023583677\\
55.3	0.019063574\\
55.4	0.018830965\\
55.5	0.016489302\\
55.6	0.021736714\\
55.7	0.016838153\\
55.8	0.016295085\\
55.9	0.015569522\\
56	0.017438463\\
56.1	-0.012017583\\
56.2	0.014906763\\
56.3	0.022061014\\
56.4	-0.0098687092\\
56.5	0.018863965\\
56.6	0.020771744\\
56.7	0.017110194\\
56.8	0.015203614\\
56.9	0.017299944\\
57	0.020262235\\
57.1	0.0092420845\\
57.2	0.022212515\\
57.3	0.017559501\\
57.4	0.021170583\\
57.5	0.013925113\\
57.6	0.018596625\\
57.7	0.022860055\\
57.8	0.026104538\\
57.9	0.016506465\\
58	0.022589555\\
58.1	0.02386882\\
58.2	0.021945156\\
58.3	0.012991865\\
58.4	0.017961004\\
58.5	0.023374269\\
58.6	0.020811235\\
58.7	0.026140948\\
58.8	0.023497079\\
58.9	0.018429367\\
59	0.023363164\\
59.1	0.016385005\\
59.2	0.026378358\\
59.3	0.029198984\\
59.4	0.022451885\\
59.5	0.019859258\\
59.6	0.019118201\\
59.7	0.023360544\\
59.8	0.024915556\\
59.9	0.025301773\\
60	0.030435334\\
60.1	0.0222256\\
60.2	0.021784317\\
60.3	0.02487423\\
60.4	0.019430952\\
60.5	0.025553411\\
60.6	0.026374889\\
60.7	0.023192695\\
60.8	0.025783991\\
60.9	0.022467636\\
61	0.021863754\\
61.1	0.023492079\\
61.2	0.028961128\\
61.3	0.027211366\\
61.4	0.019752675\\
61.5	0.02695146\\
61.6	0.026520737\\
61.7	0.027204939\\
61.8	0.030630503\\
61.9	0.028470016\\
62	0.030265446\\
62.1	0.028758837\\
62.2	0.029940511\\
62.3	0.028631897\\
62.4	0.028025987\\
62.5	0.025896028\\
62.6	0.029214931\\
62.7	0.028670654\\
62.8	0.02303103\\
62.9	0.023667414\\
63	0.025736934\\
63.1	0.027873922\\
63.2	0.031215663\\
63.3	0.028726033\\
63.4	0.027727334\\
63.5	0.02232829\\
63.6	0.028776796\\
63.7	0.035667486\\
63.8	0.027499612\\
63.9	0.02798925\\
64	0.026436348\\
64.1	-0.010271566\\
64.2	0.024128525\\
64.3	0.029959911\\
64.4	0.027240527\\
64.5	0.029354698\\
64.6	0.028227001\\
64.7	0.02776178\\
64.8	0.027061841\\
64.9	0.027570207\\
65	0.031228496\\
65.1	0.026622556\\
65.2	0.031199237\\
65.3	0.028478763\\
65.4	-0.004955776\\
65.5	0.028574732\\
65.6	0.024969321\\
65.7	0.030227554\\
65.8	0.028781088\\
65.9	0.030840341\\
66	0.03094452\\
66.1	0.029138341\\
66.2	0.031844668\\
66.3	0.029133772\\
66.4	0.03151404\\
66.5	0.033248298\\
66.6	0.030251859\\
66.7	0.028508612\\
66.8	0.03547412\\
66.9	0.015781901\\
67	0.028253964\\
67.1	0.033127862\\
67.2	0.027764041\\
67.3	0.026823563\\
67.4	0.028461203\\
67.5	0.034651585\\
67.6	0.032344892\\
67.7	0.030227236\\
67.8	0.037453479\\
67.9	0.029901743\\
68	0.027628569\\
68.1	0.031846805\\
68.2	0.034051504\\
68.3	0.03627527\\
68.4	0.037751089\\
68.5	0.03339785\\
68.6	0.032317967\\
68.7	0.033984158\\
68.8	0.031814651\\
68.9	0.031048419\\
69	0.032506764\\
69.1	0.030603903\\
69.2	0.033630012\\
69.3	0.034122874\\
69.4	0.035271338\\
69.5	0.03281372\\
69.6	0.034647422\\
69.7	0.032110279\\
69.8	0.0342569\\
69.9	0.031267749\\
70	0.03766985\\
70.1	0.036781836\\
70.2	0.032445705\\
70.3	0.037104517\\
70.4	0.031882508\\
70.5	0.037315254\\
70.6	0.033225911\\
70.7	0.036869235\\
70.8	0.036016477\\
70.9	0.030242579\\
71	0.035568837\\
71.1	0.035128404\\
71.2	0.036892552\\
71.3	0.036202135\\
71.4	0.037008713\\
71.5	0.034368738\\
71.6	0.038567889\\
71.7	0.036227703\\
71.8	0.0029710981\\
71.9	0.038111263\\
72	0.034116267\\
72.1	0.034788406\\
72.2	0.034248914\\
72.3	0.037043302\\
72.4	0.031772375\\
72.5	0.035566239\\
72.6	0.035590138\\
72.7	0.034114488\\
72.8	0.034921775\\
72.9	0.03119848\\
73	0.034949777\\
73.1	0.03340538\\
73.2	0.034199018\\
73.3	0.035097414\\
73.4	0.03786017\\
73.5	0.039079827\\
73.6	-0.0029317815\\
73.7	0.037359465\\
73.8	0.03617804\\
73.9	0.037240256\\
74	0.037606329\\
74.1	0.034668154\\
74.2	0.038608373\\
74.3	0.036406391\\
74.4	0.037248814\\
74.5	0.038367033\\
74.6	0.039731623\\
74.7	0.040440504\\
74.8	0.040464793\\
74.9	0.037609619\\
75	0.033377767\\
75.1	0.037103995\\
75.2	0.035419264\\
75.3	0.035918479\\
75.4	0.033735731\\
75.5	0.036548447\\
75.6	0.040043803\\
75.7	0.040739151\\
75.8	0.034281229\\
75.9	0.037860859\\
76	0.040255931\\
76.1	0.036139794\\
76.2	0.039624565\\
76.3	0.036345216\\
76.4	0.038866652\\
76.5	0.036623024\\
76.6	0.038660019\\
76.7	0.038678993\\
76.8	0.038682838\\
76.9	0.040439877\\
77	0.04043652\\
77.1	0.042390499\\
77.2	0.04050362\\
77.3	0.041400709\\
77.4	0.042603781\\
77.5	0.03917032\\
77.6	0.038731866\\
77.7	0.036843232\\
77.8	0.043429909\\
77.9	0.038253828\\
78	0.038709084\\
78.1	0.039059963\\
78.2	0.039336349\\
78.3	0.037988111\\
78.4	0.041779712\\
78.5	0.041579837\\
78.6	0.041374625\\
78.7	0.040742953\\
78.8	0.037473669\\
78.9	0.041726972\\
79	0.038744104\\
79.1	0.041704722\\
79.2	0.041499598\\
79.3	0.039484367\\
79.4	0.03800839\\
79.5	0.043236841\\
79.6	0.0394589\\
79.7	0.040827925\\
79.8	0.036804616\\
79.9	0.03988331\\
80	0.038100043\\
80.1	0.039512492\\
80.2	0.039099149\\
80.3	0.041421713\\
80.4	0.043975864\\
80.5	0.040212024\\
80.6	0.042040996\\
80.7	0.044243858\\
80.8	0.04044859\\
80.9	0.042436511\\
81	0.04264339\\
81.1	0.044073775\\
81.2	0.03879928\\
81.3	0.042375476\\
81.4	0.041313105\\
81.5	0.043546105\\
81.6	0.037578563\\
81.7	0.043895163\\
81.8	0.04151111\\
81.9	0.042345341\\
82	0.039781975\\
82.1	0.041120354\\
82.2	0.041379509\\
82.3	0.043562768\\
82.4	0.039006904\\
82.5	0.039589933\\
82.6	0.037178716\\
82.7	0.035154828\\
82.8	0.039426799\\
82.9	0.039554689\\
83	0.045517618\\
83.1	0.042836778\\
83.2	0.041852231\\
83.3	0.042026149\\
83.4	0.043613262\\
83.5	0.042109668\\
83.6	0.044148664\\
83.7	0.042861588\\
83.8	0.043124209\\
83.9	0.038954416\\
84	0.043303212\\
84.1	0.041283459\\
84.2	0.042492309\\
84.3	0.045019799\\
84.4	0.04548671\\
84.5	0.042222364\\
84.6	0.041590221\\
84.7	0.045925847\\
84.8	0.040007964\\
84.9	0.040548342\\
85	0.040269042\\
85.1	0.03999759\\
85.2	0.039881531\\
85.3	0.044067107\\
85.4	0.041989925\\
85.5	0.045040955\\
85.6	0.044680309\\
85.7	0.043280961\\
85.8	0.045994542\\
85.9	0.038573388\\
86	0.049037167\\
86.1	0.041991333\\
86.2	0.045143666\\
86.3	0.044671937\\
86.4	0.044868875\\
86.5	0.046864028\\
86.6	0.045348666\\
86.7	0.042346135\\
86.8	0.041202429\\
86.9	0.043063354\\
87	0.042538357\\
87.1	0.040362955\\
87.2	0.04620603\\
87.3	0.044496679\\
87.4	0.044204421\\
87.5	0.047344649\\
87.6	0.051856483\\
87.7	0.044525201\\
87.8	0.043571382\\
87.9	0.039174347\\
88	0.043024774\\
88.1	0.049357689\\
88.2	0.037505928\\
88.3	0.045334361\\
88.4	0.041768843\\
88.5	0.042605998\\
88.6	0.040745886\\
88.7	0.046009756\\
88.8	0.047152103\\
88.9	0.046182537\\
89	0.048050445\\
89.1	0.048735552\\
89.2	0.04224615\\
89.3	0.05024083\\
89.4	0.04464792\\
89.5	0.045176367\\
89.6	0.045711786\\
89.7	0.043122225\\
89.8	0.0454571\\
89.9	0.046835717\\
90	0.044912173\\
90.1	0.042474077\\
90.2	0.043710595\\
90.3	0.047008617\\
90.4	0.047985722\\
90.5	0.042620551\\
90.6	0.045505591\\
90.7	0.045695245\\
90.8	0.043504462\\
90.9	0.04630805\\
91	0.043181723\\
91.1	0.043866505\\
91.2	0.046639592\\
91.3	0.050894502\\
91.4	0.044904741\\
91.5	0.044742904\\
91.6	0.047489026\\
91.7	0.049172083\\
91.8	0.044449569\\
91.9	0.046696495\\
92	0.045777744\\
92.1	0.048176888\\
92.2	0.04568915\\
92.3	0.048187447\\
92.4	0.04868365\\
92.5	0.043792367\\
92.6	0.048081595\\
92.7	0.043884839\\
92.8	0.045418646\\
92.9	0.044603966\\
93	0.045728666\\
93.1	0.044911636\\
93.2	0.045285423\\
93.3	0.047072325\\
93.4	0.045554977\\
93.5	0.045903925\\
93.6	0.048689107\\
93.7	0.047794889\\
93.8	0.045329457\\
93.9	0.046348552\\
94	0.045512325\\
94.1	0.047530017\\
94.2	0.04680272\\
94.3	0.050357222\\
94.4	0.052748178\\
94.5	0.05135214\\
94.6	0.045664808\\
94.7	0.043190855\\
94.8	0.045005558\\
94.9	0.048600035\\
95	0.047310198\\
95.1	0.048521547\\
95.2	0.046575116\\
95.3	0.051572153\\
95.4	0.046654296\\
95.5	0.042374543\\
95.6	0.04790427\\
95.7	0.051900903\\
95.8	0.046875548\\
95.9	0.046334067\\
96	0.049114905\\
96.1	0.048924841\\
96.2	0.047587445\\
96.3	0.045334653\\
96.4	0.047067332\\
96.5	0.05225899\\
96.6	0.044629257\\
96.7	0.051574763\\
96.8	0.048165345\\
96.9	0.047827631\\
97	0.049204805\\
97.1	0.045542169\\
97.2	0.052346874\\
97.3	0.05007955\\
97.4	0.04714669\\
97.5	0.048373793\\
97.6	0.049317036\\
97.7	0.052734215\\
97.8	0.049010024\\
97.9	0.045048079\\
98	0.046957923\\
98.1	0.052298963\\
98.2	0.052026837\\
98.3	0.047054999\\
98.4	0.049503702\\
98.5	0.052777792\\
98.6	0.047358074\\
98.7	0.046824564\\
98.8	0.05157185\\
98.9	0.050321485\\
99	0.05176387\\
99.1	0.045647497\\
99.2	0.047159709\\
99.3	0.047482277\\
99.4	0.046884299\\
99.5	0.047699707\\
99.6	0.040366975\\
99.7	0.050424966\\
99.8	0.050939349\\
99.9	0.049619287\\
100	0.047807584\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.75857\\
0.4	-inf\\
0.5	-inf\\
0.6	-11.820733\\
0.7	-11.445885\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-11.623333\\
1.3	-12.144408\\
1.4	-11.834943\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-12.030827\\
1.9	-13.481535\\
2	-inf\\
2.1	-inf\\
2.2	-12.819569\\
2.3	-inf\\
2.4	-12.047013\\
2.5	-inf\\
2.6	-11.951428\\
2.7	-11.590608\\
2.8	-inf\\
2.9	-inf\\
3	-inf\\
3.1	-11.245635\\
3.2	-11.19672\\
3.3	-inf\\
3.4	-11.683189\\
3.5	-11.231667\\
3.6	-11.229468\\
3.7	-inf\\
3.8	-12.426833\\
3.9	-11.989288\\
4	-11.472949\\
4.1	-11.290116\\
4.2	-11.294943\\
4.3	-10.992889\\
4.4	-12.115088\\
4.5	-12.487899\\
4.6	-11.880015\\
4.7	-12.017135\\
4.8	-11.426869\\
4.9	-11.321973\\
5	-11.468066\\
5.1	-11.290992\\
5.2	-11.31525\\
5.3	-inf\\
5.4	-11.437366\\
5.5	-12.08728\\
5.6	-11.100395\\
5.7	-11.343443\\
5.8	-11.152902\\
5.9	-11.513935\\
6	-11.35135\\
6.1	-11.429687\\
6.2	-11.359748\\
6.3	-9.8117871\\
6.4	-9.3438461\\
6.5	-9.3165365\\
6.6	-9.8947051\\
6.7	-9.02771\\
6.8	-8.889726\\
6.9	-9.103249\\
7	-9.2344311\\
7.1	-8.5397308\\
7.2	-10.032875\\
7.3	-9.7571384\\
7.4	-8.9347549\\
7.5	-9.0409303\\
7.6	-7.9844212\\
7.7	-8.3222084\\
7.8	-7.7406607\\
7.9	-6.9447476\\
8	-8.5032237\\
8.1	-8.1993854\\
8.2	-8.1747796\\
8.3	-7.6206122\\
8.4	-7.4108441\\
8.5	-6.8814978\\
8.6	-7.5548876\\
8.7	-6.5694388\\
8.8	-7.2259255\\
8.9	-10.188089\\
9	-7.8877301\\
9.1	-8.9897037\\
9.2	-7.8031598\\
9.3	-6.873903\\
9.4	-6.9411127\\
9.5	-6.2884425\\
9.6	-8.446543\\
9.7	-7.650284\\
9.8	-6.0155092\\
9.9	-6.805558\\
10	-6.1059556\\
10.1	-8.3823795\\
10.2	-7.4356398\\
10.3	-7.768593\\
10.4	-5.8515243\\
10.5	-5.4206689\\
10.6	-6.1989179\\
10.7	-6.3218418\\
10.8	-6.0030364\\
10.9	-5.8964907\\
11	-5.5485772\\
11.1	-5.7188143\\
11.2	-4.9450358\\
11.3	-4.8616088\\
11.4	-4.7211074\\
11.5	-4.4717324\\
11.6	-4.2618939\\
11.7	-4.0583747\\
11.8	-3.8607928\\
11.9	-3.6829201\\
12	-3.5240868\\
12.1	-3.3584357\\
12.2	-3.2026967\\
12.3	-3.0508103\\
12.4	-2.9080591\\
12.5	-2.770465\\
12.6	-2.6394258\\
12.7	-2.5144827\\
12.8	-2.3938689\\
12.9	-2.2783223\\
13	-2.1686087\\
13.1	-2.0638449\\
13.2	-1.9505454\\
13.3	-1.8221686\\
13.4	-1.6845976\\
13.5	-1.4666366\\
13.6	-1.4036944\\
13.7	-1.3243256\\
13.8	-1.2706074\\
13.9	-1.2069205\\
14	-1.1522\\
14.1	-1.0923138\\
14.2	-1.0372843\\
14.3	-0.9851638\\
14.4	-0.93024491\\
14.5	-0.88472285\\
14.6	-0.82984163\\
14.7	-0.79551876\\
14.8	-0.80176827\\
14.9	-0.820218\\
15	-0.81042668\\
15.1	-0.78960801\\
15.2	-0.76955034\\
15.3	-0.75064704\\
15.4	-0.72935193\\
15.5	-0.71215172\\
15.6	-0.69240556\\
15.7	-0.67427281\\
15.8	-0.65822378\\
15.9	-0.64132664\\
16	-0.62531625\\
16.1	-0.60876818\\
16.2	-0.59269161\\
16.3	-0.57770963\\
16.4	-0.56272271\\
16.5	-0.54824797\\
16.6	-0.53371507\\
16.7	-0.52002141\\
16.8	-0.50586789\\
16.9	-0.49269085\\
17	-0.4794548\\
17.1	-0.4679713\\
17.2	-0.45396263\\
17.3	-0.44360329\\
17.4	-0.42561964\\
17.5	-0.40181301\\
17.6	-0.31137618\\
17.7	-0.22448503\\
17.8	-0.17253386\\
17.9	-0.12551543\\
18	-0.093075304\\
18.1	-0.32385405\\
18.2	-0.30968846\\
18.3	-0.29142912\\
18.4	-0.28752097\\
18.5	-0.2695102\\
18.6	-0.25950542\\
18.7	-0.24433296\\
18.8	-0.23683924\\
18.9	-0.23153856\\
19	-0.22508917\\
19.1	-0.21272646\\
19.2	-0.2074513\\
19.3	-0.19043485\\
19.4	-0.18895395\\
19.5	-0.17365681\\
19.6	-0.17113467\\
19.7	-0.16149182\\
19.8	-0.15624374\\
19.9	-0.13808847\\
20	-0.1344444\\
20.1	-0.11988517\\
20.2	-0.11246093\\
20.3	-0.12098018\\
20.4	-0.10434957\\
20.5	-0.095703882\\
20.6	-0.093738436\\
20.7	-0.081418954\\
20.8	-0.064197881\\
20.9	-0.34833253\\
21	-0.32804655\\
21.1	-0.3128292\\
21.2	-0.30021382\\
21.3	-0.28612463\\
21.4	-0.27167484\\
21.5	-0.24491389\\
21.6	-0.22333817\\
21.7	-0.20893822\\
21.8	-0.20439108\\
21.9	-0.19880803\\
22	-0.18452431\\
22.1	-0.16371215\\
22.2	-0.15796086\\
22.3	-0.16684992\\
22.4	-0.15347825\\
22.5	-0.14361487\\
22.6	-0.1344943\\
22.7	-0.12534446\\
22.8	-0.19679847\\
22.9	-0.10402994\\
23	-0.1205461\\
23.1	-0.15054912\\
23.2	-0.098997006\\
23.3	-0.086143399\\
23.4	-0.072478089\\
23.5	-0.081219544\\
23.6	-0.10160917\\
23.7	-0.095273493\\
23.8	-0.078900304\\
23.9	-0.080858556\\
24	-0.074837009\\
24.1	-0.067036229\\
24.2	-0.06202311\\
24.3	-0.056507714\\
24.4	-0.050726832\\
24.5	-0.046867433\\
24.6	-0.041613887\\
24.7	-0.037244549\\
24.8	-0.033126012\\
24.9	-0.02843103\\
25	-0.025952282\\
25.1	-0.023257683\\
25.2	-0.017929801\\
25.3	-0.012159727\\
25.4	-0.010598746\\
25.5	-0.0063956028\\
25.6	-0.0043926648\\
25.7	-0.0070374282\\
25.8	-0.060151251\\
25.9	-0.089050231\\
26	-0.091460768\\
26.1	-0.065035548\\
26.2	-0.063427374\\
26.3	-0.13057251\\
26.4	-0.1298228\\
26.5	-0.128314\\
26.6	-0.12729024\\
26.7	-0.10224316\\
26.8	-0.096587957\\
26.9	-0.090207421\\
27	-0.085689688\\
27.1	-0.079172806\\
27.2	-0.073927162\\
27.3	-0.068400174\\
27.4	-0.063478104\\
27.5	-0.060137849\\
27.6	-0.056573288\\
27.7	-0.054258355\\
27.8	-0.048344012\\
27.9	-0.046841751\\
28	-0.043748547\\
28.1	-0.039722733\\
28.2	-0.036188913\\
28.3	-0.034548775\\
28.4	-0.032112251\\
28.5	-0.031094868\\
28.6	-0.028645238\\
28.7	-0.027088137\\
28.8	-0.024035182\\
28.9	-0.02302051\\
29	-0.019744947\\
29.1	-0.017601759\\
29.2	-0.017449582\\
29.3	-0.015124493\\
29.4	-0.015263125\\
29.5	-0.015308229\\
29.6	-0.015724827\\
29.7	-0.012725635\\
29.8	-0.014369245\\
29.9	-0.014307428\\
30	-0.0099645359\\
30.1	-0.015232126\\
30.2	-0.013567468\\
30.3	-0.01500597\\
30.4	-0.066548527\\
30.5	-0.12336644\\
30.6	-0.11440058\\
30.7	-0.10539155\\
30.8	-0.099493589\\
30.9	-0.091458164\\
31	-0.084922044\\
31.1	-0.079758979\\
31.2	-0.075317844\\
31.3	-0.069446093\\
31.4	-0.064058017\\
31.5	-0.061117142\\
31.6	-0.0580091\\
31.7	-0.053142677\\
31.8	-0.05072849\\
31.9	-0.046204687\\
32	-0.041780393\\
32.1	-0.039383452\\
32.2	-0.035502726\\
32.3	-0.032907861\\
32.4	-0.030471192\\
32.5	-0.027760966\\
32.6	-0.025450313\\
32.7	-0.023399224\\
32.8	-0.020824433\\
32.9	-0.018478734\\
33	-0.015877429\\
33.1	-0.015069436\\
33.2	-0.012326002\\
33.3	-0.0096061067\\
33.4	-0.0077811417\\
33.5	-0.0062253964\\
33.6	-0.0051588443\\
33.7	-0.0056134142\\
33.8	-0.01423994\\
33.9	-0.010127181\\
34	-0.0057717632\\
34.1	-0.0061037624\\
34.2	-0.0074066254\\
34.3	-0.0044446131\\
34.4	-0.004125371\\
34.5	-0.005892792\\
34.6	-0.0050793401\\
34.7	-0.0035564571\\
34.8	-0.0073807077\\
34.9	-0.003443279\\
35	-0.0043290742\\
35.1	-0.0039124161\\
35.2	-0.0010657292\\
35.3	-0.0042662685\\
35.4	-0.00303147\\
35.5	-0.0032379339\\
35.6	-0.0046683094\\
35.7	-0.0032190881\\
35.8	-0.0031273836\\
35.9	-0.0039125358\\
36	-0.0037916197\\
36.1	-0.0041580808\\
36.2	-0.0030998591\\
36.3	-0.0046009693\\
36.4	-0.0034195854\\
36.5	-0.0043481074\\
36.6	-0.0050651904\\
36.7	-0.0041340019\\
36.8	-0.044714314\\
36.9	-0.004297729\\
37	-0.0034966031\\
37.1	-0.0030606368\\
37.2	-0.0042914016\\
37.3	-0.0048646856\\
37.4	-0.0045853261\\
37.5	-0.0049569779\\
37.6	-0.0031451221\\
37.7	-0.0045126186\\
37.8	-0.0056041584\\
37.9	-0.0044336223\\
38	-0.0035858349\\
38.1	-0.0035903179\\
38.2	-0.0048328375\\
38.3	-0.0062870912\\
38.4	-0.0036861305\\
38.5	-0.0052934237\\
38.6	-0.0018588871\\
38.7	-0.0033212496\\
38.8	-0.0036048399\\
38.9	-0.0036903173\\
39	-0.0035028254\\
39.1	-0.0041253822\\
39.2	-0.0011949486\\
39.3	-0.041030145\\
39.4	0.00014204395\\
39.5	-0.0051132684\\
39.6	-0.021394044\\
39.7	-0.033371833\\
39.8	-0.030709738\\
39.9	-0.029434229\\
40	-0.027067285\\
40.1	-0.017510891\\
40.2	-0.023378952\\
40.3	-0.022941783\\
40.4	-0.019826552\\
40.5	-0.018866957\\
40.6	-0.016529651\\
40.7	-0.014700008\\
40.8	-0.013913806\\
40.9	-0.011847019\\
41	-0.011474708\\
41.1	-0.010117027\\
41.2	-0.0087826625\\
41.3	-0.0066986316\\
41.4	-0.0060930946\\
41.5	-0.005258675\\
41.6	-0.025753832\\
41.7	-0.004344707\\
41.8	-0.0011809402\\
41.9	-0.0057303899\\
42	-0.010987441\\
42.1	-0.0041950019\\
42.2	-0.0045385074\\
42.3	-0.0011871801\\
42.4	0.00071294835\\
42.5	-0.00049332224\\
42.6	-0.0010311054\\
42.7	-0.0013777488\\
42.8	-0.00040403714\\
42.9	0.00021204059\\
43	-0.0011338339\\
43.1	-0.0010799897\\
43.2	0.00053430699\\
43.3	-0.0014709507\\
43.4	-0.0012014288\\
43.5	-0.0014771618\\
43.6	0.001242021\\
43.7	-0.0020025429\\
43.8	-0.00096417751\\
43.9	-0.001778321\\
44	-0.00037287672\\
44.1	-0.00099495571\\
44.2	3.5172725e-05\\
44.3	-0.0011942265\\
44.4	0.0011177844\\
44.5	-0.0014813067\\
44.6	0.00069408874\\
44.7	-0.00075791803\\
44.8	-0.00013761567\\
44.9	-0.0001845916\\
45	0.0013996999\\
45.1	-0.00063371338\\
45.2	0.0002551514\\
45.3	-0.0018505313\\
45.4	-0.0011314274\\
45.5	-0.00092809042\\
45.6	-5.5412664e-05\\
45.7	0.00028814623\\
45.8	-0.00076909471\\
45.9	-0.0010951277\\
46	-0.052938674\\
46.1	0.0027108813\\
46.2	0.0007686505\\
46.3	-0.00012319217\\
46.4	0.00054934152\\
46.5	0.0012058838\\
46.6	0.0006150436\\
46.7	0.00018387328\\
46.8	-0.027370322\\
46.9	0.00075612337\\
47	-0.0013149139\\
47.1	0.0020207935\\
47.2	0.0017381818\\
47.3	0.0012724879\\
47.4	0.001015065\\
47.5	0.0019515821\\
47.6	-0.015682316\\
47.7	0.0011673532\\
47.8	-0.0011821181\\
47.9	-0.020059715\\
48	-0.018888941\\
48.1	-0.011325389\\
48.2	-0.0023256483\\
48.3	-0.0146165\\
48.4	-0.014283595\\
48.5	0.00016389711\\
48.6	-0.012588164\\
48.7	-0.0072167232\\
48.8	0.0025736695\\
48.9	-0.0089341822\\
49	0.001371433\\
49.1	-0.00078528281\\
49.2	-0.0070814404\\
49.3	-0.00059219945\\
49.4	-0.00028080781\\
49.5	-0.0042750078\\
49.6	-0.0052723722\\
49.7	0.00098319804\\
49.8	-0.0012856258\\
49.9	0.0022738452\\
50	0.0019218105\\
50.1	0.0026341312\\
50.2	-0.03516465\\
50.3	0.0030653009\\
50.4	0.0016346522\\
50.5	0.0021202808\\
50.6	0.0035181226\\
50.7	0.0028230273\\
50.8	0.0034563495\\
50.9	0.0037554765\\
51	0.0033320527\\
51.1	0.0022730048\\
51.2	0.0016114561\\
51.3	0.0017123314\\
51.4	0.0023542066\\
51.5	0.0013871043\\
51.6	-0.024524568\\
51.7	0.0012635908\\
51.8	0.0027841115\\
51.9	-0.023466986\\
52	0.0020721819\\
52.1	0.0019767632\\
52.2	0.0027207635\\
52.3	0.0030473067\\
52.4	0.0027658969\\
52.5	-0.02130514\\
52.6	0.0025184838\\
52.7	0.0020272453\\
52.8	0.0032277692\\
52.9	0.0029336716\\
53	0.0023129794\\
53.1	0.0036055139\\
53.2	0.00034822848\\
53.3	0.00057948409\\
53.4	0.0018711625\\
53.5	0.0042982016\\
53.6	0.0025529548\\
53.7	0.0038739274\\
53.8	0.0018456356\\
53.9	0.0044315561\\
54	0.0010077634\\
54.1	0.0019874004\\
54.2	0.0026119234\\
54.3	0.0053141649\\
54.4	0.0032407658\\
54.5	0.002557976\\
54.6	0.0030140255\\
54.7	0.0045475362\\
54.8	0.0032273246\\
54.9	0.0035510198\\
55	-0.023512557\\
55.1	0.0036447955\\
55.2	0.003557086\\
55.3	0.0025025762\\
55.4	0.0032501353\\
55.5	0.0012954583\\
55.6	0.0028319533\\
55.7	0.0052944341\\
55.8	0.0030765279\\
55.9	0.0019381131\\
56	0.0025723992\\
56.1	-0.013056389\\
56.2	0.0036075761\\
56.3	0.0046578751\\
56.4	-0.010680122\\
56.5	0.0048706704\\
56.6	0.0026871375\\
56.7	0.0038693127\\
56.8	0.0022014749\\
56.9	0.006128284\\
57	0.012074651\\
57.1	-0.0011413445\\
57.2	0.0023967635\\
57.3	0.011211727\\
57.4	0.0047523911\\
57.5	0.0018334485\\
57.6	0.0063090441\\
57.7	0.0058561116\\
57.8	0.006825036\\
57.9	0.0063837152\\
58	0.0067353506\\
58.1	0.0068386528\\
58.2	0.0043373977\\
58.3	0.0031122947\\
58.4	0.0068469438\\
58.5	0.0076695821\\
58.6	0.0043462409\\
58.7	0.012952422\\
58.8	0.0089399473\\
58.9	0.0088716993\\
59	0.012196571\\
59.1	0.015744609\\
59.2	0.0033579452\\
59.3	0.0061733867\\
59.4	0.0062780054\\
59.5	0.005682037\\
59.6	0.0065520569\\
59.7	0.012347048\\
59.8	0.0069088823\\
59.9	0.0047755209\\
60	0.0050470068\\
60.1	0.011400698\\
60.2	0.013013411\\
60.3	0.014222168\\
60.4	0.011249972\\
60.5	0.016340553\\
60.6	0.01455657\\
60.7	0.013552326\\
60.8	0.012805061\\
60.9	0.0064123183\\
61	0.014842739\\
61.1	0.011161677\\
61.2	0.0088526478\\
61.3	0.009533235\\
61.4	0.0064042412\\
61.5	0.016746471\\
61.6	0.011981017\\
61.7	0.012253923\\
61.8	0.011658699\\
61.9	0.0092820422\\
62	0.0088706428\\
62.1	0.010860604\\
62.2	0.013284167\\
62.3	0.014658733\\
62.4	0.013445552\\
62.5	0.018281729\\
62.6	0.011686272\\
62.7	0.016311244\\
62.8	0.018655348\\
62.9	0.011799306\\
63	0.011175617\\
63.1	0.015107537\\
63.2	0.013710158\\
63.3	0.017209452\\
63.4	0.012744328\\
63.5	0.015053023\\
63.6	0.018460928\\
63.7	0.014798355\\
63.8	0.010408865\\
63.9	0.014898224\\
64	0.016751843\\
64.1	-0.010629532\\
64.2	0.016846886\\
64.3	0.017974648\\
64.4	0.010936568\\
64.5	0.01450893\\
64.6	0.015156287\\
64.7	0.012320772\\
64.8	0.018858688\\
64.9	0.02125943\\
65	0.012336953\\
65.1	0.015424222\\
65.2	0.01919106\\
65.3	0.017471571\\
65.4	-0.0052824197\\
65.5	0.016864053\\
65.6	0.019505381\\
65.7	0.017077309\\
65.8	0.021061021\\
65.9	0.02128637\\
66	0.021775143\\
66.1	0.017620852\\
66.2	0.020006153\\
66.3	0.017229841\\
66.4	0.011008426\\
66.5	0.01674038\\
66.6	0.014496603\\
66.7	0.01560077\\
66.8	0.019531808\\
66.9	0.010650029\\
67	0.017993712\\
67.1	0.022522394\\
67.2	0.020037539\\
67.3	0.018059683\\
67.4	0.018070866\\
67.5	0.02149837\\
67.6	0.019751449\\
67.7	0.020881031\\
67.8	0.021782806\\
67.9	0.023151978\\
68	0.018740383\\
68.1	0.02315219\\
68.2	0.020972866\\
68.3	0.02202309\\
68.4	0.022914349\\
68.5	0.018631848\\
68.6	0.023136596\\
68.7	0.02231075\\
68.8	0.021526828\\
68.9	0.021249246\\
69	0.019073469\\
69.1	0.022569401\\
69.2	0.019978905\\
69.3	0.022856818\\
69.4	0.021080224\\
69.5	0.01990199\\
69.6	0.021327897\\
69.7	0.020934981\\
69.8	0.02172475\\
69.9	0.025687418\\
70	0.025511519\\
70.1	0.025893618\\
70.2	0.022449106\\
70.3	0.020619774\\
70.4	0.026092317\\
70.5	0.024590897\\
70.6	0.023520869\\
70.7	0.02324968\\
70.8	0.023129887\\
70.9	0.022233386\\
71	0.026555772\\
71.1	0.024045607\\
71.2	0.022828713\\
71.3	0.022887847\\
71.4	0.026630574\\
71.5	0.021432005\\
71.6	0.025378285\\
71.7	0.023338304\\
71.8	0.00095387654\\
71.9	0.024007302\\
72	0.022497459\\
72.1	0.024167829\\
72.2	0.025636012\\
72.3	0.026513067\\
72.4	0.025309951\\
72.5	0.022480875\\
72.6	0.028559261\\
72.7	0.023644681\\
72.8	0.02363579\\
72.9	0.026476561\\
73	0.02406381\\
73.1	0.023780085\\
73.2	0.028888768\\
73.3	0.027314392\\
73.4	0.031598574\\
73.5	0.025931073\\
73.6	-0.0049201063\\
73.7	0.025252565\\
73.8	0.024387131\\
73.9	0.024965971\\
74	0.02769239\\
74.1	0.027933476\\
74.2	0.023589816\\
74.3	0.025100489\\
74.4	0.027449804\\
74.5	0.028515858\\
74.6	0.025303914\\
74.7	0.025932924\\
74.8	0.026485919\\
74.9	0.025159828\\
75	0.020792186\\
75.1	0.024977627\\
75.2	0.024590222\\
75.3	0.027990952\\
75.4	0.026312758\\
75.5	0.029199485\\
75.6	0.024963306\\
75.7	0.024925959\\
75.8	0.02977585\\
75.9	0.029751632\\
76	0.026861091\\
76.1	0.022941104\\
76.2	0.029883586\\
76.3	0.028504353\\
76.4	0.025954271\\
76.5	0.027414774\\
76.6	0.025118085\\
76.7	0.030999902\\
76.8	0.030466699\\
76.9	0.02937053\\
77	0.027001238\\
77.1	0.032747043\\
77.2	0.027369209\\
77.3	0.030125544\\
77.4	0.027573027\\
77.5	0.029251324\\
77.6	0.027329185\\
77.7	0.029803999\\
77.8	0.035150188\\
77.9	0.027826436\\
78	0.031661276\\
78.1	0.029868022\\
78.2	0.031990568\\
78.3	0.028186476\\
78.4	0.031413957\\
78.5	0.028811715\\
78.6	0.030430129\\
78.7	0.02833807\\
78.8	0.024984084\\
78.9	0.03082932\\
79	0.029043814\\
79.1	0.033098527\\
79.2	0.027698106\\
79.3	0.031273036\\
79.4	0.02542371\\
79.5	0.034132602\\
79.6	0.025968454\\
79.7	0.03127737\\
79.8	0.038478644\\
79.9	0.033952099\\
80	0.027717436\\
80.1	0.031229635\\
80.2	0.031484461\\
80.3	0.033895101\\
80.4	0.035307673\\
80.5	0.031814895\\
80.6	0.029599598\\
80.7	0.032140752\\
80.8	0.034723743\\
80.9	0.032134924\\
81	0.032580223\\
81.1	0.031059487\\
81.2	0.032714296\\
81.3	0.028845105\\
81.4	0.029853234\\
81.5	0.029621254\\
81.6	0.030412928\\
81.7	0.034132274\\
81.8	0.027913081\\
81.9	0.028971365\\
82	0.029864022\\
82.1	0.02885182\\
82.2	0.032616942\\
82.3	0.035755205\\
82.4	0.032640346\\
82.5	0.028439483\\
82.6	0.031919101\\
82.7	0.023803878\\
82.8	0.034551139\\
82.9	0.032326671\\
83	0.035262415\\
83.1	0.037038918\\
83.2	0.032478795\\
83.3	0.031444232\\
83.4	0.0338789\\
83.5	0.035413801\\
83.6	0.0286263\\
83.7	0.033584894\\
83.8	0.033485548\\
83.9	0.030840576\\
84	0.032163119\\
84.1	0.03476417\\
84.2	0.036057251\\
84.3	0.034626542\\
84.4	0.035217638\\
84.5	0.031937275\\
84.6	0.033174532\\
84.7	0.036081315\\
84.8	0.033232087\\
84.9	0.03328441\\
85	0.036209037\\
85.1	0.034610777\\
85.2	0.034730299\\
85.3	0.037876575\\
85.4	0.034528004\\
85.5	0.034142909\\
85.6	0.036760182\\
85.7	0.032531744\\
85.8	0.032809303\\
85.9	0.030768609\\
86	0.039917426\\
86.1	0.034693876\\
86.2	0.033058496\\
86.3	0.037879361\\
86.4	0.036002221\\
86.5	0.040216487\\
86.6	0.040817358\\
86.7	0.030487181\\
86.8	0.034279527\\
86.9	0.034971562\\
87	0.037235673\\
87.1	0.036520744\\
87.2	0.037574651\\
87.3	0.03503052\\
87.4	0.037262406\\
87.5	0.036960905\\
87.6	0.035273927\\
87.7	0.040213392\\
87.8	0.033118474\\
87.9	0.035312051\\
88	0.037405414\\
88.1	0.033931704\\
88.2	0.035762917\\
88.3	0.035952642\\
88.4	0.038300932\\
88.5	0.037294512\\
88.6	0.035659592\\
88.7	0.040883002\\
88.8	0.037313501\\
88.9	0.038894052\\
89	0.035136308\\
89.1	0.034108388\\
89.2	0.033452143\\
89.3	0.036021822\\
89.4	0.03300406\\
89.5	0.038525232\\
89.6	0.0385472\\
89.7	0.028416147\\
89.8	0.037471189\\
89.9	0.037400636\\
90	0.036248813\\
90.1	0.033196984\\
90.2	0.037588561\\
90.3	0.040746873\\
90.4	0.034914071\\
90.5	0.035839112\\
90.6	0.030589027\\
90.7	0.037867738\\
90.8	0.040010218\\
90.9	0.037515354\\
91	0.038852826\\
91.1	0.036470427\\
91.2	0.037697316\\
91.3	0.039346439\\
91.4	0.042344633\\
91.5	0.038025462\\
91.6	0.038028931\\
91.7	0.038651898\\
91.8	0.036304123\\
91.9	0.035576108\\
92	0.036780017\\
92.1	0.041030548\\
92.2	0.040762676\\
92.3	0.035375837\\
92.4	0.037628682\\
92.5	0.036207345\\
92.6	0.037551706\\
92.7	0.04053326\\
92.8	0.038851557\\
92.9	0.038438266\\
93	0.037504459\\
93.1	0.037326482\\
93.2	0.041008993\\
93.3	0.03946221\\
93.4	0.034738542\\
93.5	0.038959994\\
93.6	0.040738217\\
93.7	0.035221954\\
93.8	0.037139504\\
93.9	0.04112354\\
94	0.03887406\\
94.1	0.04020728\\
94.2	0.041761667\\
94.3	0.04043328\\
94.4	0.04451472\\
94.5	0.040682227\\
94.6	0.041288484\\
94.7	0.035053578\\
94.8	0.040082358\\
94.9	0.040754403\\
95	0.038331565\\
95.1	0.041576297\\
95.2	0.042186205\\
95.3	0.040042779\\
95.4	0.036075931\\
95.5	0.038744173\\
95.6	0.041398518\\
95.7	0.039117775\\
95.8	0.040497908\\
95.9	0.045282476\\
96	0.037194981\\
96.1	0.038309811\\
96.2	0.038262269\\
96.3	0.040339322\\
96.4	0.039419625\\
96.5	0.041339828\\
96.6	0.040316879\\
96.7	0.043646761\\
96.8	0.039205212\\
96.9	0.039866868\\
97	0.041419379\\
97.1	0.039850689\\
97.2	0.042591672\\
97.3	0.044240848\\
97.4	0.0397391\\
97.5	0.038028398\\
97.6	0.041131229\\
97.7	0.043019778\\
97.8	0.039907942\\
97.9	0.036998491\\
98	0.041596916\\
98.1	0.04270517\\
98.2	0.043316332\\
98.3	0.041637488\\
98.4	0.040167855\\
98.5	0.039178778\\
98.6	0.043607484\\
98.7	0.040701622\\
98.8	0.04210869\\
98.9	0.03776138\\
99	0.04220243\\
99.1	0.041312892\\
99.2	0.044185285\\
99.3	0.040192476\\
99.4	0.042293213\\
99.5	0.039054437\\
99.6	0.039702999\\
99.7	0.041162426\\
99.8	0.040836088\\
99.9	0.03846215\\
100	0.041441354\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.861779\\
0.4	-inf\\
0.5	-12.101531\\
0.6	-inf\\
0.7	-11.56916\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-inf\\
1.4	-11.949499\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.55882\\
2	-inf\\
2.1	-inf\\
2.2	-12.918484\\
2.3	-12.7596\\
2.4	-inf\\
2.5	-11.429966\\
2.6	-12.032164\\
2.7	-11.656716\\
2.8	-inf\\
2.9	-11.66485\\
3	-11.321115\\
3.1	-11.279889\\
3.2	-11.260651\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.276744\\
3.6	-11.273073\\
3.7	-inf\\
3.8	-12.537259\\
3.9	-inf\\
4	-11.544426\\
4.1	-11.337332\\
4.2	-inf\\
4.3	-11.133686\\
4.4	-12.191626\\
4.5	-12.556781\\
4.6	-11.917111\\
4.7	-12.047558\\
4.8	-11.490605\\
4.9	-11.348994\\
5	-11.536369\\
5.1	-11.325334\\
5.2	-11.349979\\
5.3	-11.663005\\
5.4	-11.490332\\
5.5	-12.173956\\
5.6	-11.177553\\
5.7	-11.462019\\
5.8	-11.250907\\
5.9	-11.54756\\
6	-11.470696\\
6.1	-11.496271\\
6.2	-11.460696\\
6.3	-9.8187108\\
6.4	-9.3475586\\
6.5	-9.3178509\\
6.6	-9.9707611\\
6.7	-9.0324098\\
6.8	-8.8945964\\
6.9	-9.1062527\\
7	-9.2453149\\
7.1	-8.5426256\\
7.2	-10.065094\\
7.3	-9.775874\\
7.4	-8.9351326\\
7.5	-9.0423823\\
7.6	-7.9880858\\
7.7	-8.3235975\\
7.8	-7.7418592\\
7.9	-6.9444693\\
8	-8.5026297\\
8.1	-8.1969965\\
8.2	-8.1738952\\
8.3	-7.620456\\
8.4	-7.4109189\\
8.5	-6.8812253\\
8.6	-7.5548017\\
8.7	-6.5711656\\
8.8	-7.2263316\\
8.9	-10.275516\\
9	-7.889917\\
9.1	-9.0145216\\
9.2	-7.8048636\\
9.3	-6.8741927\\
9.4	-6.9399472\\
9.5	-6.2894475\\
9.6	-8.4492932\\
9.7	-7.6501688\\
9.8	-6.0157022\\
9.9	-6.8071119\\
10	-6.107831\\
10.1	-8.386629\\
10.2	-7.4358724\\
10.3	-7.7688823\\
10.4	-5.8515643\\
10.5	-5.4227016\\
10.6	-6.1991754\\
10.7	-6.3209934\\
10.8	-6.0033263\\
10.9	-5.8969039\\
11	-5.5482381\\
11.1	-5.7190515\\
11.2	-4.9442935\\
11.3	-4.8621906\\
11.4	-4.7212588\\
11.5	-4.4717453\\
11.6	-4.2636888\\
11.7	-4.058676\\
11.8	-3.8609514\\
11.9	-3.6834403\\
12	-3.5251566\\
12.1	-3.3595411\\
12.2	-3.2026236\\
12.3	-3.0522605\\
12.4	-2.9079866\\
12.5	-2.7712711\\
12.6	-2.6401491\\
12.7	-2.5145038\\
12.8	-2.3931095\\
12.9	-2.2789685\\
13	-2.1694748\\
13.1	-2.0639883\\
13.2	-1.9508223\\
13.3	-1.8236922\\
13.4	-1.6919253\\
13.5	-1.5289132\\
13.6	-1.4260605\\
13.7	-1.3574101\\
13.8	-1.278477\\
13.9	-1.2155051\\
14	-1.1542431\\
14.1	-1.0940742\\
14.2	-1.03977\\
14.3	-0.98900735\\
14.4	-0.93766564\\
14.5	-0.88812566\\
14.6	-0.83584857\\
14.7	-0.81714769\\
14.8	-0.81566414\\
14.9	-0.82393925\\
15	-0.81213637\\
15.1	-0.79087953\\
15.2	-0.77031727\\
15.3	-0.75018291\\
15.4	-0.73085855\\
15.5	-0.71202961\\
15.6	-0.69454422\\
15.7	-0.67536505\\
15.8	-0.65913698\\
15.9	-0.64131062\\
16	-0.62501979\\
16.1	-0.60952174\\
16.2	-0.59356592\\
16.3	-0.57873277\\
16.4	-0.56405941\\
16.5	-0.56665911\\
16.6	-0.57335414\\
16.7	-0.58021952\\
16.8	-0.58657815\\
16.9	-0.59453285\\
17	-0.60255203\\
17.1	-0.60989781\\
17.2	-0.61767551\\
17.3	-0.62605765\\
17.4	-0.52250381\\
17.5	-0.41821372\\
17.6	-0.46195409\\
17.7	-0.46860108\\
17.8	-0.45552455\\
17.9	-0.42887233\\
18	-0.39688026\\
18.1	-0.67936358\\
18.2	-0.70735005\\
18.3	-0.75560924\\
18.4	-0.85127722\\
18.5	-0.83737766\\
18.6	-0.81681387\\
18.7	-0.79237549\\
18.8	-0.77624559\\
18.9	-0.75354635\\
19	-0.73690981\\
19.1	-0.72005409\\
19.2	-0.68434243\\
19.3	-0.67364722\\
19.4	-0.65262723\\
19.5	-0.63974671\\
19.6	-0.61332692\\
19.7	-0.59583618\\
19.8	-0.58135834\\
19.9	-0.5630391\\
20	-0.5472126\\
20.1	-0.52710726\\
20.2	-0.50925264\\
20.3	-0.49523041\\
20.4	-0.47804503\\
20.5	-0.46414616\\
20.6	-0.44859535\\
20.7	-0.43360388\\
20.8	-0.40820245\\
20.9	-0.44011845\\
21	-0.41833368\\
21.1	-0.39513651\\
21.2	-0.37628301\\
21.3	-0.35827483\\
21.4	-0.3372285\\
21.5	-0.31468542\\
21.6	-0.30494876\\
21.7	-0.29663038\\
21.8	-0.28886201\\
21.9	-0.27618441\\
22	-0.25334878\\
22.1	-0.24337769\\
22.2	-0.2389898\\
22.3	-0.16783666\\
22.4	-0.18865176\\
22.5	-0.2293885\\
22.6	-0.25431482\\
22.7	-0.255636\\
22.8	-0.46766472\\
22.9	-0.24065945\\
23	-0.24225908\\
23.1	-0.48481759\\
23.2	-0.18890811\\
23.3	-0.17587766\\
23.4	-0.073306342\\
23.5	-0.14067373\\
23.6	-0.5119453\\
23.7	-0.51681694\\
23.8	-0.3147482\\
23.9	-0.52658478\\
24	-0.53413892\\
24.1	-0.53647137\\
24.2	-0.54129393\\
24.3	-0.54600863\\
24.4	-0.55103965\\
24.5	-0.55461598\\
24.6	-0.5555408\\
24.7	-0.56391024\\
24.8	-0.56827371\\
24.9	-0.57363968\\
25	-0.57674228\\
25.1	-0.58069529\\
25.2	-0.58584029\\
25.3	-0.59263003\\
25.4	-0.59675808\\
25.5	-0.59462436\\
25.6	-0.58414193\\
25.7	-0.55575445\\
25.8	-0.47409528\\
25.9	-0.44554389\\
26	-0.31018206\\
26.1	-0.346457\\
26.2	-0.28293677\\
26.3	-0.13085002\\
26.4	-0.12969052\\
26.5	-0.12839178\\
26.6	-0.12674531\\
26.7	-0.12475283\\
26.8	-0.12354579\\
26.9	-0.12226288\\
27	-0.11978871\\
27.1	-0.11778355\\
27.2	-0.11589836\\
27.3	-0.11385582\\
27.4	-0.11128286\\
27.5	-0.10941945\\
27.6	-0.10640744\\
27.7	-0.10227839\\
27.8	-0.10167502\\
27.9	-0.097831787\\
28	-0.096404828\\
28.1	-0.093023776\\
28.2	-0.09084264\\
28.3	-0.089750502\\
28.4	-0.087449084\\
28.5	-0.084001328\\
28.6	-0.082089531\\
28.7	-0.078530422\\
28.8	-0.069522049\\
28.9	-0.0362381\\
29	-0.020320309\\
29.1	-0.019236816\\
29.2	-0.018565214\\
29.3	-0.017198389\\
29.4	-0.0160032\\
29.5	-0.015670376\\
29.6	-0.015426503\\
29.7	-0.016933896\\
29.8	-0.015445919\\
29.9	-0.039689904\\
30	-0.10959892\\
30.1	-0.10936097\\
30.2	-0.10694741\\
30.3	-0.093319025\\
30.4	-0.16249922\\
30.5	-0.21582043\\
30.6	-0.2089012\\
30.7	-0.20185977\\
30.8	-0.19306424\\
30.9	-0.18609216\\
31	-0.17847418\\
31.1	-0.17317824\\
31.2	-0.16571733\\
31.3	-0.15892225\\
31.4	-0.15088784\\
31.5	-0.14532885\\
31.6	-0.13766747\\
31.7	-0.13166237\\
31.8	-0.12529732\\
31.9	-0.11957915\\
32	-0.11425398\\
32.1	-0.10956791\\
32.2	-0.10335615\\
32.3	-0.09734492\\
32.4	-0.093214101\\
32.5	-0.087604446\\
32.6	-0.082922894\\
32.7	-0.078437965\\
32.8	-0.072316631\\
32.9	-0.067971579\\
33	-0.063036596\\
33.1	-0.057385595\\
33.2	-0.055146886\\
33.3	-0.048981102\\
33.4	-0.044803414\\
33.5	-0.041033065\\
33.6	-0.036329269\\
33.7	-0.033002689\\
33.8	-0.051801358\\
33.9	-0.045592172\\
34	-0.0504509\\
34.1	-0.042851791\\
34.2	-0.041665017\\
34.3	-0.028948146\\
34.4	-0.035817551\\
34.5	-0.045525344\\
34.6	-0.030025695\\
34.7	-0.046354163\\
34.8	-0.028972807\\
34.9	-0.03079843\\
35	-0.028212183\\
35.1	-0.028464257\\
35.2	-0.031699884\\
35.3	-0.031510776\\
35.4	-0.023839034\\
35.5	-0.02798349\\
35.6	-0.024956586\\
35.7	-0.015169543\\
35.8	-0.023698451\\
35.9	-0.021692784\\
36	-0.021191938\\
36.1	-0.02112112\\
36.2	-0.026402491\\
36.3	-0.015158209\\
36.4	-0.020962316\\
36.5	-0.016800581\\
36.6	-0.014038467\\
36.7	-0.01275577\\
36.8	-0.065950837\\
36.9	-0.013545912\\
37	-0.013102931\\
37.1	-0.014591314\\
37.2	-0.014308172\\
37.3	-0.0096226059\\
37.4	-0.014828411\\
37.5	-0.0041013177\\
37.6	-0.017328855\\
37.7	-0.018245137\\
37.8	-0.0047252949\\
37.9	-0.012204329\\
38	-0.010117615\\
38.1	-0.01981342\\
38.2	-0.015115556\\
38.3	-0.0095872173\\
38.4	-0.0077014949\\
38.5	-0.011169978\\
38.6	-0.0077071105\\
38.7	-0.0059776077\\
38.8	-0.0061539024\\
38.9	-0.0084025465\\
39	-0.0087680274\\
39.1	-0.010949184\\
39.2	-0.0037993502\\
39.3	-0.13026047\\
39.4	-0.0040389206\\
39.5	-0.016912399\\
39.6	-0.072164931\\
39.7	-0.10975316\\
39.8	-0.10655667\\
39.9	-0.10142212\\
40	-0.098174685\\
40.1	-0.055254653\\
40.2	-0.088442887\\
40.3	-0.08382924\\
40.4	-0.08026745\\
40.5	-0.077475591\\
40.6	-0.072774521\\
40.7	-0.068618954\\
40.8	-0.065611756\\
40.9	-0.061308335\\
41	-0.058941158\\
41.1	-0.054639016\\
41.2	-0.051795479\\
41.3	-0.04832129\\
41.4	-0.045902\\
41.5	-0.041955348\\
41.6	-0.051336717\\
41.7	-0.037166397\\
41.8	-0.002846399\\
41.9	-0.005250115\\
42	-0.032043591\\
42.1	-0.0094862273\\
42.2	-0.0061091874\\
42.3	-0.0056496486\\
42.4	-0.0034200561\\
42.5	-0.0032629064\\
42.6	-0.002037161\\
42.7	-0.0044708566\\
42.8	-0.0046406874\\
42.9	-0.0035088432\\
43	-0.0048723132\\
43.1	-0.0049836955\\
43.2	-0.004347034\\
43.3	-0.0031799372\\
43.4	-0.0041588595\\
43.5	-0.0031964137\\
43.6	-0.0038726305\\
43.7	-0.0033480656\\
43.8	-0.0043726211\\
43.9	-0.0038293474\\
44	-0.0034535502\\
44.1	-0.0038880878\\
44.2	-0.0029360147\\
44.3	-0.003604381\\
44.4	-0.0044307455\\
44.5	-0.0035900301\\
44.6	-0.0052220731\\
44.7	-0.0026691305\\
44.8	-0.0035117972\\
44.9	-0.0038491656\\
45	-0.0034012377\\
45.1	-0.0050349186\\
45.2	-0.0030051542\\
45.3	-0.004234084\\
45.4	-0.0031915571\\
45.5	-0.0040202013\\
45.6	-0.0035148948\\
45.7	-0.0039372531\\
45.8	-0.0039244242\\
45.9	-0.0039156751\\
46	-0.16128401\\
46.1	-0.0032758586\\
46.2	-0.0039928519\\
46.3	-0.0045473732\\
46.4	-0.0045763799\\
46.5	-0.0032391137\\
46.6	-0.0042751408\\
46.7	-0.0011845466\\
46.8	-0.092378301\\
46.9	-0.003054308\\
47	-0.0033128334\\
47.1	-0.0049101182\\
47.2	-0.0036991035\\
47.3	-0.0033202463\\
47.4	-0.0021480652\\
47.5	-0.0034181026\\
47.6	-0.059972854\\
47.7	-0.0038056789\\
47.8	-0.0024499717\\
47.9	-0.076241209\\
48	-0.073152536\\
48.1	-0.045128434\\
48.2	-0.0089978553\\
48.3	-0.06355123\\
48.4	-0.061315087\\
48.5	-0.0021289391\\
48.6	-0.055505263\\
48.7	-0.040588894\\
48.8	-0.0034339128\\
48.9	-0.047738697\\
49	-0.004396314\\
49.1	-0.012765354\\
49.2	-0.040547116\\
49.3	-0.033218038\\
49.4	-0.0051759701\\
49.5	-0.033779419\\
49.6	-0.031424429\\
49.7	-0.002220537\\
49.8	-0.0093013049\\
49.9	0.0015588321\\
50	-0.00077837572\\
50.1	-0.00093979191\\
50.2	-0.055972566\\
50.3	-0.0017699637\\
50.4	3.6231847e-05\\
50.5	-0.00044931569\\
50.6	-0.0012193555\\
50.7	-0.0026180968\\
50.8	0.00071954968\\
50.9	2.8178296e-05\\
51	-0.0023469174\\
51.1	-0.0013024449\\
51.2	-0.0025712038\\
51.3	-0.00054122834\\
51.4	-0.00049023071\\
51.5	0.002435881\\
51.6	-0.030202984\\
51.7	0.0017875562\\
51.8	-0.00056269127\\
51.9	-0.037898244\\
52	-0.00069901364\\
52.1	-0.0029803416\\
52.2	-0.0024034834\\
52.3	-0.00012866693\\
52.4	-0.00071407759\\
52.5	-0.021834369\\
52.6	-0.00027339432\\
52.7	-0.00031361124\\
52.8	-0.00010849547\\
52.9	-0.00044671203\\
53	-0.00037378287\\
53.1	-0.0010696552\\
53.2	0.00173388\\
53.3	0.0012688124\\
53.4	-0.00205046\\
53.5	-0.0007162519\\
53.6	0.0012055013\\
53.7	-0.0011011401\\
53.8	0.0022511964\\
53.9	0.00083903458\\
54	0.00032781337\\
54.1	0.00098958263\\
54.2	-5.4265099e-05\\
54.3	0.0021963602\\
54.4	-0.00013924528\\
54.5	0.00037895427\\
54.6	0.00053263798\\
54.7	0.0013259054\\
54.8	0.0019400721\\
54.9	0.0033475129\\
55	-0.079483019\\
55.1	0.0029394949\\
55.2	0.0014397534\\
55.3	0.00064780318\\
55.4	0.0020060407\\
55.5	0.0011807788\\
55.6	0.0016416836\\
55.7	0.00014995619\\
55.8	0.00063649819\\
55.9	0.00025451667\\
56	-2.0247153e-06\\
56.1	-0.051284129\\
56.2	0.0010148772\\
56.3	0.0023983874\\
56.4	-0.046073746\\
56.5	0.0016114581\\
56.6	0.0010775825\\
56.7	0.0022716712\\
56.8	0.00065227565\\
56.9	0.0026725205\\
57	-0.00032247526\\
57.1	-0.009533853\\
57.2	0.00022517844\\
57.3	0.0018825389\\
57.4	0.0023031944\\
57.5	0.0014628476\\
57.6	0.0034164057\\
57.7	0.0026622968\\
57.8	0.0022034651\\
57.9	0.0024371819\\
58	0.0014920464\\
58.1	0.0026026571\\
58.2	0.0031729395\\
58.3	0.0013182307\\
58.4	0.0027870794\\
58.5	0.0024419486\\
58.6	0.0030355787\\
58.7	0.0020173331\\
58.8	0.0027164996\\
58.9	0.0013250512\\
59	0.00169906\\
59.1	0.0031710565\\
59.2	0.0022751762\\
59.3	0.0023467693\\
59.4	0.0013122678\\
59.5	0.004102968\\
59.6	0.002695414\\
59.7	0.0011150138\\
59.8	0.0022205059\\
59.9	0.0024816187\\
60	0.0025256456\\
60.1	0.0017766647\\
60.2	0.0027849319\\
60.3	0.001988392\\
60.4	0.0020184302\\
60.5	0.0028196952\\
60.6	0.0026875786\\
60.7	0.0024511468\\
60.8	0.0022933878\\
60.9	0.004430701\\
61	0.0018141275\\
61.1	0.0015749031\\
61.2	0.0018878441\\
61.3	0.0025591125\\
61.4	0.0052714718\\
61.5	0.002358227\\
61.6	0.0009711523\\
61.7	0.0031292819\\
61.8	0.0024991305\\
61.9	0.0012033051\\
62	0.0027602376\\
62.1	0.005574587\\
62.2	0.0022576257\\
62.3	0.0011335685\\
62.4	0.0013315192\\
62.5	0.0030850227\\
62.6	0.0025577763\\
62.7	0.0021821115\\
62.8	0.0030828541\\
62.9	0.0035903905\\
63	0.0029820108\\
63.1	0.0020121629\\
63.2	0.0026504058\\
63.3	0.0066750856\\
63.4	0.0028857079\\
63.5	0.00055599332\\
63.6	0.0028199453\\
63.7	0.00305467\\
63.8	0.0041835135\\
63.9	0.0032402228\\
64	0.002563066\\
64.1	-0.038389848\\
64.2	0.0015296609\\
64.3	0.0078292648\\
64.4	0.0021549484\\
64.5	0.0031616403\\
64.6	0.0027670742\\
64.7	0.003215826\\
64.8	0.0025357334\\
64.9	0.0041873483\\
65	0.004603611\\
65.1	0.0030776935\\
65.2	0.0048802702\\
65.3	0.002612609\\
65.4	-0.02224583\\
65.5	0.0037110435\\
65.6	0.0053070506\\
65.7	0.0046136864\\
65.8	0.0024320952\\
65.9	0.0057082462\\
66	0.0072906129\\
66.1	0.0032463612\\
66.2	0.0021810975\\
66.3	0.010004509\\
66.4	0.0088169156\\
66.5	0.00450741\\
66.6	0.0056686488\\
66.7	0.0081588583\\
66.8	0.0078499152\\
66.9	0.0032332455\\
67	0.0062273883\\
67.1	0.0047250042\\
67.2	0.0032069702\\
67.3	0.0061738569\\
67.4	0.0057245309\\
67.5	0.0069267383\\
67.6	0.0072305882\\
67.7	0.0084543251\\
67.8	0.0076200517\\
67.9	0.0089166206\\
68	0.0077761002\\
68.1	0.006877865\\
68.2	0.0095741872\\
68.3	0.004823873\\
68.4	0.010580605\\
68.5	0.009324083\\
68.6	0.0067880477\\
68.7	0.01167119\\
68.8	0.0084264563\\
68.9	0.0075258417\\
69	0.0066617792\\
69.1	0.0087827149\\
69.2	0.0098305347\\
69.3	0.0082817952\\
69.4	0.015670447\\
69.5	0.0078668646\\
69.6	0.011062906\\
69.7	0.01269263\\
69.8	0.010434592\\
69.9	0.012062987\\
70	0.017870738\\
70.1	0.01521569\\
70.2	0.011864826\\
70.3	0.010743917\\
70.4	0.0078325007\\
70.5	0.010440249\\
70.6	0.014367666\\
70.7	0.0083874346\\
70.8	0.014709138\\
70.9	0.0093493978\\
71	0.013886332\\
71.1	0.014335875\\
71.2	0.013906789\\
71.3	0.013624431\\
71.4	0.018388374\\
71.5	0.010282788\\
71.6	0.02043817\\
71.7	0.011601717\\
71.8	-0.014318646\\
71.9	0.014758591\\
72	0.0085833897\\
72.1	0.015962839\\
72.2	0.015328626\\
72.3	0.015386479\\
72.4	0.016828244\\
72.5	0.01743448\\
72.6	0.013600118\\
72.7	0.012324228\\
72.8	0.012046724\\
72.9	0.012680659\\
73	0.02224933\\
73.1	0.013312224\\
73.2	0.01412138\\
73.3	0.016599904\\
73.4	0.016569749\\
73.5	0.013045717\\
73.6	-0.015903982\\
73.7	0.015579804\\
73.8	0.013988242\\
73.9	0.018999504\\
74	0.01745494\\
74.1	0.016298607\\
74.2	0.018291318\\
74.3	0.019159714\\
74.4	0.016630476\\
74.5	0.015277856\\
74.6	0.015929871\\
74.7	0.018347087\\
74.8	0.020725691\\
74.9	0.018236882\\
75	0.014055683\\
75.1	0.015837397\\
75.2	0.017662055\\
75.3	0.013660454\\
75.4	0.013420038\\
75.5	0.020182677\\
75.6	0.018209629\\
75.7	0.017154006\\
75.8	0.015694442\\
75.9	0.014920932\\
76	0.0175939\\
76.1	0.019275474\\
76.2	0.018111765\\
76.3	0.020073671\\
76.4	0.01844189\\
76.5	0.015508374\\
76.6	0.016968192\\
76.7	0.018938107\\
76.8	0.020254855\\
76.9	0.021371344\\
77	0.01815975\\
77.1	0.020717429\\
77.2	0.022532607\\
77.3	0.01855717\\
77.4	0.016427896\\
77.5	0.020532847\\
77.6	0.01785613\\
77.7	0.020171723\\
77.8	0.021891664\\
77.9	0.020301709\\
78	0.021195665\\
78.1	0.019170118\\
78.2	0.021396898\\
78.3	0.019439001\\
78.4	0.020304361\\
78.5	0.021606332\\
78.6	0.021332174\\
78.7	0.019744523\\
78.8	0.018159938\\
78.9	0.021149029\\
79	0.018653787\\
79.1	0.021487999\\
79.2	0.023480325\\
79.3	0.022527786\\
79.4	0.023943151\\
79.5	0.021394476\\
79.6	0.019766051\\
79.7	0.021627055\\
79.8	0.026390059\\
79.9	0.018985409\\
80	0.021877377\\
80.1	0.02059381\\
80.2	0.021245703\\
80.3	0.020438421\\
80.4	0.02489945\\
80.5	0.022542279\\
80.6	0.0211166\\
80.7	0.024178889\\
80.8	0.02403859\\
80.9	0.02468836\\
81	0.021876235\\
81.1	0.023397024\\
81.2	0.020025916\\
81.3	0.020780111\\
81.4	0.027940232\\
81.5	0.020603209\\
81.6	0.022679392\\
81.7	0.028438466\\
81.8	0.025163219\\
81.9	0.024425031\\
82	0.023548222\\
82.1	0.025441082\\
82.2	0.023892079\\
82.3	0.023562065\\
82.4	0.021740007\\
82.5	0.023356143\\
82.6	0.022363415\\
82.7	0.019037299\\
82.8	0.024280803\\
82.9	0.019938492\\
83	0.027155375\\
83.1	0.028684751\\
83.2	0.02770386\\
83.3	0.020950102\\
83.4	0.023462518\\
83.5	0.026776461\\
83.6	0.023566204\\
83.7	0.024006838\\
83.8	0.025191373\\
83.9	0.021490202\\
84	0.027421083\\
84.1	0.023671612\\
84.2	0.026011249\\
84.3	0.023490666\\
84.4	0.023502367\\
84.5	0.024223389\\
84.6	0.023610045\\
84.7	0.025457922\\
84.8	0.025424529\\
84.9	0.027032016\\
85	0.026986467\\
85.1	0.021355949\\
85.2	0.026910602\\
85.3	0.029691948\\
85.4	0.031270856\\
85.5	0.025755362\\
85.6	0.025753673\\
85.7	0.030399394\\
85.8	0.026162915\\
85.9	0.026181115\\
86	0.029224876\\
86.1	0.024402307\\
86.2	0.030276627\\
86.3	0.025437269\\
86.4	0.0277596\\
86.5	0.02379343\\
86.6	0.028603559\\
86.7	0.023534169\\
86.8	0.024937851\\
86.9	0.027553708\\
87	0.026315562\\
87.1	0.027603973\\
87.2	0.023170844\\
87.3	0.027135657\\
87.4	0.02839722\\
87.5	0.027582347\\
87.6	0.026199547\\
87.7	0.028739305\\
87.8	0.026645719\\
87.9	0.027189558\\
88	0.027128028\\
88.1	0.026297667\\
88.2	0.031170665\\
88.3	0.027707137\\
88.4	0.030813637\\
88.5	0.029157579\\
88.6	0.027707372\\
88.7	0.032007684\\
88.8	0.02604669\\
88.9	0.032115286\\
89	0.025243479\\
89.1	0.031182197\\
89.2	0.026496224\\
89.3	0.030066595\\
89.4	0.028368094\\
89.5	0.027284245\\
89.6	0.029227646\\
89.7	0.02553324\\
89.8	0.031974142\\
89.9	0.032053435\\
90	0.030063488\\
90.1	0.026830669\\
90.2	0.028716287\\
90.3	0.0277774\\
90.4	0.032610598\\
90.5	0.026713861\\
90.6	0.027573678\\
90.7	0.029870037\\
90.8	0.030543345\\
90.9	0.028673178\\
91	0.030458536\\
91.1	0.028436885\\
91.2	0.030296817\\
91.3	0.034057998\\
91.4	0.028005606\\
91.5	0.029898723\\
91.6	0.028947528\\
91.7	0.030168487\\
91.8	0.027758243\\
91.9	0.030342137\\
92	0.02953845\\
92.1	0.03504084\\
92.2	0.02857863\\
92.3	0.030940702\\
92.4	0.031925201\\
92.5	0.029165228\\
92.6	0.027884941\\
92.7	0.029834968\\
92.8	0.029590039\\
92.9	0.030742664\\
93	0.02874469\\
93.1	0.029200062\\
93.2	0.029492963\\
93.3	0.029269322\\
93.4	0.030721991\\
93.5	0.030652558\\
93.6	0.031665466\\
93.7	0.028970307\\
93.8	0.029318712\\
93.9	0.030583492\\
94	0.0320643\\
94.1	0.036368361\\
94.2	0.029866655\\
94.3	0.033980643\\
94.4	0.033984816\\
94.5	0.032221272\\
94.6	0.032090604\\
94.7	0.029635488\\
94.8	0.033291918\\
94.9	0.034119112\\
95	0.032446563\\
95.1	0.032621559\\
95.2	0.029656635\\
95.3	0.033847716\\
95.4	0.034827689\\
95.5	0.033611407\\
95.6	0.031620791\\
95.7	0.031126472\\
95.8	0.031160677\\
95.9	0.031148258\\
96	0.03667417\\
96.1	0.033190467\\
96.2	0.028868481\\
96.3	0.029992643\\
96.4	0.032256345\\
96.5	0.034283659\\
96.6	0.033505185\\
96.7	0.035301565\\
96.8	0.032694663\\
96.9	0.030693044\\
97	0.032985148\\
97.1	0.033848308\\
97.2	0.035908641\\
97.3	0.036626105\\
97.4	0.035258118\\
97.5	0.034480763\\
97.6	0.027997828\\
97.7	0.033875277\\
97.8	0.034621865\\
97.9	0.033970189\\
98	0.035403022\\
98.1	0.036022631\\
98.2	0.036129674\\
98.3	0.034695974\\
98.4	0.035276667\\
98.5	0.033265137\\
98.6	0.032713111\\
98.7	0.032467875\\
98.8	0.037202313\\
98.9	0.036306815\\
99	0.032928422\\
99.1	0.035592254\\
99.2	0.032264658\\
99.3	0.030872712\\
99.4	0.034357905\\
99.5	0.030416915\\
99.6	0.031280833\\
99.7	0.033157208\\
99.8	0.035700336\\
99.9	0.033199476\\
100	0.033425325\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-12.013894\\
0.4	-inf\\
0.5	-12.245184\\
0.6	-12.080289\\
0.7	-11.74255\\
0.8	-12.092598\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-12.351212\\
1.4	-12.034574\\
1.5	-12.516465\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.67429\\
2	-inf\\
2.1	-11.65102\\
2.2	-inf\\
2.3	-inf\\
2.4	-12.162633\\
2.5	-inf\\
2.6	-12.046246\\
2.7	-11.694166\\
2.8	-inf\\
2.9	-11.706788\\
3	-11.352349\\
3.1	-11.329306\\
3.2	-11.301308\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.315343\\
3.6	-11.304619\\
3.7	-inf\\
3.8	-inf\\
3.9	-12.060622\\
4	-11.593575\\
4.1	-11.370744\\
4.2	-11.364562\\
4.3	-11.199433\\
4.4	-12.244031\\
4.5	-12.61373\\
4.6	-11.94798\\
4.7	-12.091572\\
4.8	-11.550549\\
4.9	-11.372338\\
5	-11.586775\\
5.1	-11.375255\\
5.2	-11.372109\\
5.3	-11.697417\\
5.4	-11.562763\\
5.5	-12.243495\\
5.6	-11.226696\\
5.7	-11.53441\\
5.8	-11.299477\\
5.9	-11.589429\\
6	-11.53296\\
6.1	-11.548837\\
6.2	-11.533964\\
6.3	-10.994157\\
6.4	-10.543484\\
6.5	-10.408643\\
6.6	-10.276628\\
6.7	-10.306242\\
6.8	-10.278478\\
6.9	-10.2514\\
7	-10.218987\\
7.1	-10.236493\\
7.2	-10.17757\\
7.3	-10.133651\\
7.4	-10.228542\\
7.5	-10.222687\\
7.6	-10.228808\\
7.7	-10.240467\\
7.8	-10.24558\\
7.9	-10.149551\\
8	-10.243416\\
8.1	-9.5381195\\
8.2	-9.475011\\
8.3	-10.223356\\
8.4	-9.8240334\\
8.5	-9.2259216\\
8.6	-9.8139726\\
8.7	-8.891083\\
8.8	-10.163273\\
8.9	-10.324703\\
9	-9.2860077\\
9.1	-10.096096\\
9.2	-9.1717667\\
9.3	-9.606829\\
9.4	-9.7327636\\
9.5	-8.5760489\\
9.6	-9.4835501\\
9.7	-9.5536777\\
9.8	-8.5319803\\
9.9	-8.001868\\
10	-8.1618319\\
10.1	-8.8864699\\
10.2	-8.4599589\\
10.3	-8.8388717\\
10.4	-8.3050406\\
10.5	-8.095835\\
10.6	-7.3598269\\
10.7	-7.6828719\\
10.8	-7.1884691\\
10.9	-8.8359185\\
11	-7.6497331\\
11.1	-7.7531413\\
11.2	-7.7047662\\
11.3	-6.999395\\
11.4	-7.4447028\\
11.5	-8.4942991\\
11.6	-8.6634754\\
11.7	-7.2112588\\
11.8	-7.325697\\
11.9	-7.321136\\
12	-9.8350818\\
12.1	-9.0630276\\
12.2	-9.9993607\\
12.3	-6.9891638\\
12.4	-9.2275587\\
12.5	-8.2796651\\
12.6	-9.8578157\\
12.7	-9.7060584\\
12.8	-9.8015035\\
12.9	-10.029213\\
13	-7.1093789\\
13.1	-9.6997278\\
13.2	-8.300857\\
13.3	-7.2188439\\
13.4	-7.2325442\\
13.5	-6.9564733\\
13.6	-6.7857158\\
13.7	-6.638928\\
13.8	-6.3405923\\
13.9	-6.382914\\
14	-6.7291786\\
14.1	-6.5717494\\
14.2	-6.7010818\\
14.3	-6.4081093\\
14.4	-6.3267688\\
14.5	-5.8329439\\
14.6	-6.0092142\\
14.7	-5.3814646\\
14.8	-5.2165882\\
14.9	-5.0080192\\
15	-4.7435879\\
15.1	-4.7402095\\
15.2	-4.6213438\\
15.3	-4.339976\\
15.4	-4.2280589\\
15.5	-4.0717991\\
15.6	-3.8127103\\
15.7	-3.7464336\\
15.8	-3.6022225\\
15.9	-3.4730784\\
16	-3.3566431\\
16.1	-3.1893475\\
16.2	-3.0979134\\
16.3	-2.9812552\\
16.4	-2.8630793\\
16.5	-2.7536476\\
16.6	-2.6471433\\
16.7	-2.5444036\\
16.8	-2.4280735\\
16.9	-2.34364\\
17	-2.2482304\\
17.1	-2.1534322\\
17.2	-2.0544422\\
17.3	-1.9725557\\
17.4	-1.9443244\\
17.5	-1.9163387\\
17.6	-1.8583993\\
17.7	-1.7968752\\
17.8	-1.7402222\\
17.9	-1.6902283\\
18	-1.6446989\\
18.1	-1.3321518\\
18.2	-1.2419859\\
18.3	-1.1407446\\
18.4	-0.98377069\\
18.5	-0.94543572\\
18.6	-0.9108677\\
18.7	-0.88002398\\
18.8	-0.84725085\\
18.9	-0.82122873\\
19	-0.79056772\\
19.1	-0.76254111\\
19.2	-0.74567949\\
19.3	-0.71425489\\
19.4	-0.69300634\\
19.5	-0.6661551\\
19.6	-0.64722205\\
19.7	-0.62617908\\
19.8	-0.60196697\\
19.9	-0.58266338\\
20	-0.5616882\\
20.1	-0.54618284\\
20.2	-0.52527753\\
20.3	-0.50832098\\
20.4	-0.48780307\\
20.5	-0.47348466\\
20.6	-0.456424\\
20.7	-0.4354884\\
20.8	-0.41869414\\
20.9	-0.44357545\\
21	-0.43391103\\
21.1	-0.42414551\\
21.2	-0.41198104\\
21.3	-0.38036163\\
21.4	-0.35905121\\
21.5	-0.34733526\\
21.6	-0.32503512\\
21.7	-0.33137708\\
21.8	-0.32527036\\
21.9	-0.31497878\\
22	-0.2955375\\
22.1	-0.27804638\\
22.2	-0.26509264\\
22.3	-0.25183295\\
22.4	-0.25343175\\
22.5	-0.25545469\\
22.6	-0.25638851\\
22.7	-0.25590642\\
22.8	-0.9597192\\
22.9	-0.26571661\\
23	-0.34447056\\
23.1	-0.92692208\\
23.2	-0.24039875\\
23.3	-0.22857034\\
23.4	-0.19764088\\
23.5	-0.23433119\\
23.6	-0.85414827\\
23.7	-0.83914123\\
23.8	-0.52529103\\
23.9	-0.81004001\\
24	-0.79166332\\
24.1	-0.78104651\\
24.2	-0.76609294\\
24.3	-0.75155973\\
24.4	-0.73767498\\
24.5	-0.72342943\\
24.6	-0.70748909\\
24.7	-0.69714916\\
24.8	-0.68346946\\
24.9	-0.66965855\\
25	-0.65711972\\
25.1	-0.64389143\\
25.2	-0.63084494\\
25.3	-0.61904879\\
25.4	-0.60700541\\
25.5	-0.59499869\\
25.6	-0.58377836\\
25.7	-0.5573993\\
25.8	-0.47729112\\
25.9	-0.46070091\\
26	-0.38160083\\
26.1	-0.39430201\\
26.2	-0.37490529\\
26.3	-0.26091383\\
26.4	-0.22969246\\
26.5	-0.19453575\\
26.6	-0.15195322\\
26.7	-0.12536531\\
26.8	-0.12534163\\
26.9	-0.12167847\\
27	-0.12057844\\
27.1	-0.11782065\\
27.2	-0.1168817\\
27.3	-0.11418963\\
27.4	-0.11192255\\
27.5	-0.1098199\\
27.6	-0.10749324\\
27.7	-0.10524654\\
27.8	-0.10253038\\
27.9	-0.099942325\\
28	-0.097140228\\
28.1	-0.094726841\\
28.2	-0.092790821\\
28.3	-0.090101828\\
28.4	-0.08629972\\
28.5	-0.085398896\\
28.6	-0.082138849\\
28.7	-0.079162984\\
28.8	-0.07046511\\
28.9	-0.082366741\\
29	-0.085526593\\
29.1	-0.084440323\\
29.2	-0.082156503\\
29.3	-0.073535887\\
29.4	-0.067670366\\
29.5	-0.061568556\\
29.6	-0.053638794\\
29.7	-0.042082342\\
29.8	-0.032097577\\
29.9	-0.067672405\\
30	-0.21068922\\
30.1	-0.19673649\\
30.2	-0.22023379\\
30.3	-0.19458208\\
30.4	-0.24339232\\
30.5	-0.22088239\\
30.6	-0.21086094\\
30.7	-0.2020415\\
30.8	-0.19515816\\
30.9	-0.18831047\\
31	-0.1811174\\
31.1	-0.17227979\\
31.2	-0.16540985\\
31.3	-0.15887399\\
31.4	-0.15392286\\
31.5	-0.14462641\\
31.6	-0.13933939\\
31.7	-0.13377083\\
31.8	-0.12711637\\
31.9	-0.12173061\\
32	-0.11592474\\
32.1	-0.10952857\\
32.2	-0.10649792\\
32.3	-0.099200183\\
32.4	-0.09329357\\
32.5	-0.087058444\\
32.6	-0.08259091\\
32.7	-0.078347002\\
32.8	-0.073044449\\
32.9	-0.068725131\\
33	-0.063782938\\
33.1	-0.059945713\\
33.2	-0.054960964\\
33.3	-0.051221381\\
33.4	-0.046692446\\
33.5	-0.041679789\\
33.6	-0.038764993\\
33.7	-0.035682365\\
33.8	-0.088795238\\
33.9	-0.084303691\\
34	-0.11889238\\
34.1	-0.13882539\\
34.2	-0.13088138\\
34.3	-0.14715467\\
34.4	-0.12512132\\
34.5	-0.10778672\\
34.6	-0.11362285\\
34.7	-0.1156266\\
34.8	-0.10385117\\
34.9	-0.11488349\\
35	-0.10240217\\
35.1	-0.11259245\\
35.2	-0.078798211\\
35.3	-0.099224947\\
35.4	-0.10310431\\
35.5	-0.094600396\\
35.6	-0.093439675\\
35.7	-0.095062417\\
35.8	-0.084169833\\
35.9	-0.10521594\\
36	-0.087677391\\
36.1	-0.087407763\\
36.2	-0.076988597\\
36.3	-0.094947388\\
36.4	-0.086301016\\
36.5	-0.07754211\\
36.6	-0.062760641\\
36.7	-0.080900859\\
36.8	-0.065691938\\
36.9	-0.089061336\\
37	-0.080820136\\
37.1	-0.079836247\\
37.2	-0.077871694\\
37.3	-0.076993011\\
37.4	-0.066004344\\
37.5	-0.065167795\\
37.6	-0.065115392\\
37.7	-0.074668517\\
37.8	-0.065163351\\
37.9	-0.068706981\\
38	-0.066997425\\
38.1	-0.051406396\\
38.2	-0.058653562\\
38.3	-0.055776904\\
38.4	-0.055714353\\
38.5	-0.050732688\\
38.6	-0.053574283\\
38.7	-0.049359529\\
38.8	-0.06021939\\
38.9	-0.042603315\\
39	-0.057268038\\
39.1	-0.060385425\\
39.2	-0.051690034\\
39.3	-0.13061227\\
39.4	-0.046257766\\
39.5	-0.039629851\\
39.6	-0.089393243\\
39.7	-0.11041713\\
39.8	-0.10694411\\
39.9	-0.10213358\\
40	-0.096289684\\
40.1	-0.073520226\\
40.2	-0.088813217\\
40.3	-0.085025455\\
40.4	-0.081114095\\
40.5	-0.076940823\\
40.6	-0.072535115\\
40.7	-0.069527172\\
40.8	-0.065631397\\
40.9	-0.061997013\\
41	-0.058650856\\
41.1	-0.054976902\\
41.2	-0.052212117\\
41.3	-0.048653338\\
41.4	-0.046205542\\
41.5	-0.042688912\\
41.6	-0.052997046\\
41.7	-0.036885493\\
41.8	-0.020906631\\
41.9	-0.036884441\\
42	-0.042122225\\
42.1	-0.02944337\\
42.2	-0.0247152\\
42.3	-0.024468849\\
42.4	-0.024097468\\
42.5	-0.025850683\\
42.6	-0.022860922\\
42.7	-0.029647083\\
42.8	-0.015414824\\
42.9	-0.023393797\\
43	-0.019439004\\
43.1	-0.022383315\\
43.2	-0.022720173\\
43.3	-0.023167864\\
43.4	-0.018175144\\
43.5	-0.023392312\\
43.6	-0.021693066\\
43.7	-0.013249577\\
43.8	-0.018672648\\
43.9	-0.017266814\\
44	-0.023927581\\
44.1	-0.016495649\\
44.2	-0.016718554\\
44.3	-0.01944352\\
44.4	-0.017346142\\
44.5	-0.01977714\\
44.6	-0.016114573\\
44.7	-0.013697988\\
44.8	-0.013005435\\
44.9	-0.0064161369\\
45	-0.010758821\\
45.1	-0.009956345\\
45.2	-0.014371915\\
45.3	-0.0078868675\\
45.4	-0.017957399\\
45.5	-0.010865472\\
45.6	-0.0096974051\\
45.7	-0.013408492\\
45.8	-0.010557614\\
45.9	-0.01517379\\
46	-0.16307883\\
46.1	-0.0091559737\\
46.2	-0.0059336552\\
46.3	-0.011073405\\
46.4	-0.0074937694\\
46.5	-0.0048623152\\
46.6	-0.0052161735\\
46.7	-0.0045385243\\
46.8	-0.093318017\\
46.9	-0.0038040428\\
47	-0.0061049382\\
47.1	-0.0079968702\\
47.2	-0.0034291432\\
47.3	-0.0062012572\\
47.4	-0.0035804675\\
47.5	-0.0066409752\\
47.6	-0.066410928\\
47.7	-0.0059321832\\
47.8	-0.0036896573\\
47.9	-0.07633758\\
48	-0.07346473\\
48.1	-0.049446429\\
48.2	-0.0097954112\\
48.3	-0.063698529\\
48.4	-0.06163464\\
48.5	-0.0044881189\\
48.6	-0.055646563\\
48.7	-0.045464337\\
48.8	-0.0048768068\\
48.9	-0.048555984\\
49	-0.0065348863\\
49.1	-0.013709312\\
49.2	-0.041038819\\
49.3	-0.035148718\\
49.4	-0.0059248633\\
49.5	-0.034359006\\
49.6	-0.032140344\\
49.7	-0.0046474952\\
49.8	-0.010508595\\
49.9	-0.0040845618\\
50	-0.003069081\\
50.1	-0.0034759607\\
50.2	-0.056221667\\
50.3	-0.0037006982\\
50.4	-0.0044576853\\
50.5	-0.00410159\\
50.6	-0.0031612222\\
50.7	-0.0040023085\\
50.8	-0.0047539955\\
50.9	-0.0044353814\\
51	-0.0034992782\\
51.1	-0.0086180706\\
51.2	-0.0038047195\\
51.3	-0.0036201411\\
51.4	-0.0039155796\\
51.5	-0.0035060164\\
51.6	-0.040504619\\
51.7	-0.0038762195\\
51.8	-0.0039647483\\
51.9	-0.041901298\\
52	-0.0040817357\\
52.1	-0.0042642152\\
52.2	-0.003639668\\
52.3	-0.0035615885\\
52.4	-0.0033422569\\
52.5	-0.035673599\\
52.6	-0.0033705048\\
52.7	-0.0036280913\\
52.8	-0.0035104463\\
52.9	-0.0041578227\\
53	-0.0045097521\\
53.1	-0.0041838119\\
53.2	-0.0021031983\\
53.3	-0.0015016401\\
53.4	-0.0047468397\\
53.5	-0.004132167\\
53.6	-0.0044067838\\
53.7	-0.003741745\\
53.8	-0.0035827848\\
53.9	-0.0032087555\\
54	-0.002834312\\
54.1	-0.0055452968\\
54.2	-0.0016442047\\
54.3	-0.0033950593\\
54.4	-0.0037351679\\
54.5	-0.0041344751\\
54.6	-0.0036373855\\
54.7	-0.0012196951\\
54.8	-0.0042446164\\
54.9	-0.0024264684\\
55	-0.079246968\\
55.1	-0.0029927329\\
55.2	-0.0027633264\\
55.3	-0.003537348\\
55.4	-0.0025835666\\
55.5	-0.0035728173\\
55.6	-0.0018621092\\
55.7	-0.0027536767\\
55.8	-0.001346651\\
55.9	-0.0027412941\\
56	-0.0030853086\\
56.1	-0.05236119\\
56.2	-0.0027208745\\
56.3	-0.0030996873\\
56.4	-0.045684815\\
56.5	-0.0038546081\\
56.6	-0.00078366971\\
56.7	-0.0038581168\\
56.8	-0.0018107345\\
56.9	0.001090384\\
57	-0.0017460651\\
57.1	-0.017294773\\
57.2	-0.0026505427\\
57.3	-0.00075661452\\
57.4	-0.0019719671\\
57.5	-0.0035497104\\
57.6	-0.0020842072\\
57.7	-0.00082859959\\
57.8	-0.0017783462\\
57.9	-0.0029459263\\
58	-0.003319281\\
58.1	-0.00088091518\\
58.2	-0.00291972\\
58.3	-0.0028025033\\
58.4	-0.003282904\\
58.5	-0.0011520199\\
58.6	-0.0012941635\\
58.7	4.3667182e-05\\
58.8	-8.8894212e-05\\
58.9	-0.00035546901\\
59	-0.0036367727\\
59.1	-0.0013864996\\
59.2	-0.0022007427\\
59.3	0.0020175593\\
59.4	-3.5317325e-05\\
59.5	-0.00088339875\\
59.6	-0.00027795024\\
59.7	0.00067857153\\
59.8	0.00020209332\\
59.9	-0.0018231475\\
60	-0.00037626441\\
60.1	-0.0014676833\\
60.2	0.00062023214\\
60.3	0.0010073869\\
60.4	-0.00025775877\\
60.5	-0.0015828709\\
60.6	-0.00048184526\\
60.7	0.0012067383\\
60.8	0.002353107\\
60.9	-0.00099695192\\
61	0.0013018495\\
61.1	0.00087539432\\
61.2	0.001217453\\
61.3	-0.00041502048\\
61.4	0.00027305548\\
61.5	0.00085262993\\
61.6	0.00095722319\\
61.7	-0.00024658534\\
61.8	0.0003096401\\
61.9	0.00029314822\\
62	0.0001066959\\
62.1	0.0012395462\\
62.2	0.0010331219\\
62.3	-0.00022101764\\
62.4	0.00046763882\\
62.5	-0.00073652648\\
62.6	-0.0013880594\\
62.7	-0.00038627025\\
62.8	-0.00057907216\\
62.9	-0.00071794419\\
63	0.0022369953\\
63.1	0.0018298633\\
63.2	0.0011018512\\
63.3	0.00054288003\\
63.4	0.0011241432\\
63.5	0.0017125065\\
63.6	0.00095101352\\
63.7	0.0018201548\\
63.8	0.0027465683\\
63.9	0.002200086\\
64	-0.0006752671\\
64.1	-0.039945731\\
64.2	0.0020404287\\
64.3	0.0012228143\\
64.4	6.5947806e-05\\
64.5	0.0041636299\\
64.6	-0.00049511458\\
64.7	0.00096724276\\
64.8	0.0022373587\\
64.9	0.0030598961\\
65	0.0035351444\\
65.1	0.0013254701\\
65.2	0.0028382551\\
65.3	0.0017888212\\
65.4	-0.021317681\\
65.5	0.0015461966\\
65.6	0.0027785716\\
65.7	0.0013782244\\
65.8	0.0022629571\\
65.9	0.0010045613\\
66	0.0018432791\\
66.1	0.0031030562\\
66.2	0.0021436431\\
66.3	0.0028988533\\
66.4	0.0026494132\\
66.5	0.0022660004\\
66.6	0.0024106379\\
66.7	0.0037932254\\
66.8	0.0015929042\\
66.9	0.0016995378\\
67	0.0042815706\\
67.1	0.0025865\\
67.2	0.0024508171\\
67.3	0.0037334978\\
67.4	0.0025098086\\
67.5	0.0017858583\\
67.6	0.00247631\\
67.7	0.0030855745\\
67.8	0.001825358\\
67.9	0.0038078905\\
68	0.0037024978\\
68.1	0.001800881\\
68.2	0.002550233\\
68.3	0.0023672275\\
68.4	0.0017776818\\
68.5	0.002815782\\
68.6	0.0027774579\\
68.7	0.002451458\\
68.8	0.0023962646\\
68.9	0.002717226\\
69	0.0038730845\\
69.1	0.0027066409\\
69.2	0.0035445253\\
69.3	0.0033117703\\
69.4	0.0036309461\\
69.5	0.0043540095\\
69.6	0.0020780486\\
69.7	0.0025946266\\
69.8	0.0036195614\\
69.9	0.0030063516\\
70	0.00092134841\\
70.1	0.0035003291\\
70.2	0.0029689679\\
70.3	0.0025269476\\
70.4	0.002121222\\
70.5	0.0014385054\\
70.6	0.0020769861\\
70.7	0.0033794728\\
70.8	0.0021930286\\
70.9	0.002574685\\
71	0.0032862443\\
71.1	0.0028563973\\
71.2	0.0031359314\\
71.3	0.0058255029\\
71.4	0.0026999666\\
71.5	0.0015915522\\
71.6	0.0031957947\\
71.7	0.0023877567\\
71.8	-0.01753102\\
71.9	0.0058530243\\
72	0.0029172731\\
72.1	0.0022125096\\
72.2	0.0027586505\\
72.3	0.0021120027\\
72.4	0.0027867958\\
72.5	0.0030679172\\
72.6	0.0021491956\\
72.7	0.0031467108\\
72.8	0.0054867842\\
72.9	0.0042205076\\
73	0.002052476\\
73.1	0.0018382212\\
73.2	0.0047884898\\
73.3	0.0028713796\\
73.4	0.0062117494\\
73.5	0.0053937373\\
73.6	-0.016772584\\
73.7	0.0032933623\\
73.8	0.0062546841\\
73.9	0.004920909\\
74	0.0026967055\\
74.1	0.0085275694\\
74.2	0.00078564944\\
74.3	0.0040168705\\
74.4	0.0085254861\\
74.5	0.0094251859\\
74.6	0.007136816\\
74.7	0.0049409505\\
74.8	0.0064234501\\
74.9	0.0025957041\\
75	0.0069666269\\
75.1	0.013064996\\
75.2	0.002316163\\
75.3	0.0058680127\\
75.4	0.007596793\\
75.5	0.008538788\\
75.6	0.010808186\\
75.7	0.0066701601\\
75.8	0.011852987\\
75.9	0.0087238167\\
76	0.0062456304\\
76.1	0.010815403\\
76.2	0.0058938495\\
76.3	0.0084908242\\
76.4	0.0035304004\\
76.5	0.0068812938\\
76.6	0.011577099\\
76.7	0.0067875427\\
76.8	0.0094138899\\
76.9	0.0058521786\\
77	0.0056138721\\
77.1	0.0064540829\\
77.2	0.0095308043\\
77.3	0.013335409\\
77.4	0.007241334\\
77.5	0.010840489\\
77.6	0.011866411\\
77.7	0.0034034014\\
77.8	0.014963746\\
77.9	0.0084281669\\
78	0.011770126\\
78.1	0.0041514345\\
78.2	0.012248625\\
78.3	0.0098239911\\
78.4	0.0093176948\\
78.5	0.011523243\\
78.6	0.018409318\\
78.7	0.010734597\\
78.8	0.016665738\\
78.9	0.007854053\\
79	0.0081159267\\
79.1	0.013626015\\
79.2	0.0095726524\\
79.3	0.0096752215\\
79.4	0.010259238\\
79.5	0.0083025196\\
79.6	0.009995232\\
79.7	0.013167037\\
79.8	0.013628253\\
79.9	0.011635882\\
80	0.011072502\\
80.1	0.012258302\\
80.2	0.015039316\\
80.3	0.011026908\\
80.4	0.016450405\\
80.5	0.01792283\\
80.6	0.01341348\\
80.7	0.015976734\\
80.8	0.0068640712\\
80.9	0.01111342\\
81	0.018634635\\
81.1	0.0074566167\\
81.2	0.011529722\\
81.3	0.010967323\\
81.4	0.016737787\\
81.5	0.013672869\\
81.6	0.013161201\\
81.7	0.018893228\\
81.8	0.012167873\\
81.9	0.016087211\\
82	0.014676981\\
82.1	0.01468677\\
82.2	0.010833708\\
82.3	0.015222377\\
82.4	0.014652277\\
82.5	0.01563445\\
82.6	0.013426611\\
82.7	0.01161735\\
82.8	0.017549079\\
82.9	0.012899741\\
83	0.01754822\\
83.1	0.016282326\\
83.2	0.015089774\\
83.3	0.019397762\\
83.4	0.015615124\\
83.5	0.015813594\\
83.6	0.017121522\\
83.7	0.013600163\\
83.8	0.015486178\\
83.9	0.010327219\\
84	0.015644879\\
84.1	0.014758418\\
84.2	0.015105709\\
84.3	0.015084038\\
84.4	0.015997667\\
84.5	0.016389269\\
84.6	0.013977804\\
84.7	0.017525434\\
84.8	0.017970232\\
84.9	0.013607766\\
85	0.013411884\\
85.1	0.012783416\\
85.2	0.016972059\\
85.3	0.016356996\\
85.4	0.018727309\\
85.5	0.015310571\\
85.6	0.015967419\\
85.7	0.019662428\\
85.8	0.018269007\\
85.9	0.019095156\\
86	0.017404398\\
86.1	0.020466219\\
86.2	0.021982219\\
86.3	0.019881768\\
86.4	0.019305612\\
86.5	0.022153477\\
86.6	0.02076892\\
86.7	0.0215104\\
86.8	0.017402497\\
86.9	0.017402747\\
87	0.022470273\\
87.1	0.015756107\\
87.2	0.021504825\\
87.3	0.019624374\\
87.4	0.022107148\\
87.5	0.021491584\\
87.6	0.020347706\\
87.7	0.01839766\\
87.8	0.018756564\\
87.9	0.021232242\\
88	0.02056065\\
88.1	0.021210514\\
88.2	0.019922313\\
88.3	0.022653465\\
88.4	0.02199191\\
88.5	0.017271363\\
88.6	0.018186983\\
88.7	0.020449895\\
88.8	0.020870858\\
88.9	0.021393625\\
89	0.022463439\\
89.1	0.020364652\\
89.2	0.017488641\\
89.3	0.022900242\\
89.4	0.019321784\\
89.5	0.021857471\\
89.6	0.019501851\\
89.7	0.020698994\\
89.8	0.021266751\\
89.9	0.025199478\\
90	0.021039292\\
90.1	0.019816382\\
90.2	0.020416248\\
90.3	0.021921309\\
90.4	0.020690117\\
90.5	0.019510688\\
90.6	0.019374033\\
90.7	0.019663474\\
90.8	0.0213081\\
90.9	0.025333846\\
91	0.022248636\\
91.1	0.024330886\\
91.2	0.022002094\\
91.3	0.020825222\\
91.4	0.021421779\\
91.5	0.017156806\\
91.6	0.021480252\\
91.7	0.020856886\\
91.8	0.022660342\\
91.9	0.020195413\\
92	0.02319897\\
92.1	0.023629234\\
92.2	0.023456021\\
92.3	0.02290919\\
92.4	0.02136953\\
92.5	0.019953797\\
92.6	0.015717181\\
92.7	0.022365717\\
92.8	0.021989289\\
92.9	0.019571176\\
93	0.022013949\\
93.1	0.025111911\\
93.2	0.024326782\\
93.3	0.023564185\\
93.4	0.019462066\\
93.5	0.025883354\\
93.6	0.024442118\\
93.7	0.021838479\\
93.8	0.020963204\\
93.9	0.024368556\\
94	0.024618382\\
94.1	0.024582075\\
94.2	0.027185742\\
94.3	0.025766414\\
94.4	0.028129148\\
94.5	0.02489407\\
94.6	0.028192327\\
94.7	0.021390672\\
94.8	0.022934234\\
94.9	0.024759149\\
95	0.021142552\\
95.1	0.025186561\\
95.2	0.022860464\\
95.3	0.025073661\\
95.4	0.023585536\\
95.5	0.024619928\\
95.6	0.024476054\\
95.7	0.027323346\\
95.8	0.023661182\\
95.9	0.024509378\\
96	0.02337431\\
96.1	0.028659927\\
96.2	0.020611336\\
96.3	0.021305393\\
96.4	0.027147807\\
96.5	0.028234451\\
96.6	0.023914145\\
96.7	0.024156878\\
96.8	0.023969552\\
96.9	0.024641919\\
97	0.024562834\\
97.1	0.023572906\\
97.2	0.025509621\\
97.3	0.025049909\\
97.4	0.026871022\\
97.5	0.028939701\\
97.6	0.02763724\\
97.7	0.024934263\\
97.8	0.026994503\\
97.9	0.02383916\\
98	0.026471208\\
98.1	0.025949275\\
98.2	0.025856497\\
98.3	0.026153087\\
98.4	0.025888312\\
98.5	0.032171315\\
98.6	0.027503832\\
98.7	0.021389201\\
98.8	0.026672765\\
98.9	0.027210073\\
99	0.027198266\\
99.1	0.022720884\\
99.2	0.027387843\\
99.3	0.029528442\\
99.4	0.026442156\\
99.5	0.025401483\\
99.6	0.02726897\\
99.7	0.027571405\\
99.8	0.029997005\\
99.9	0.021583708\\
100	0.028492064\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-12.298313\\
0.4	-inf\\
0.5	-12.571796\\
0.6	-12.276773\\
0.7	-12.055109\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-12.405558\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-12.740839\\
1.9	-13.798297\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-12.866224\\
2.4	-12.23487\\
2.5	-inf\\
2.6	-inf\\
2.7	-11.745207\\
2.8	-inf\\
2.9	-11.765344\\
3	-11.41212\\
3.1	-inf\\
3.2	-11.340227\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.363631\\
3.6	-11.342555\\
3.7	-inf\\
3.8	-12.654493\\
3.9	-12.091705\\
4	-11.63093\\
4.1	-11.401071\\
4.2	-11.400346\\
4.3	-11.250695\\
4.4	-12.298336\\
4.5	-12.66199\\
4.6	-11.992911\\
4.7	-12.11696\\
4.8	-11.59365\\
4.9	-11.397996\\
5	-11.632525\\
5.1	-11.38565\\
5.2	-11.395323\\
5.3	-11.727481\\
5.4	-11.602058\\
5.5	-12.285116\\
5.6	-11.269103\\
5.7	-11.587171\\
5.8	-11.340404\\
5.9	-11.633386\\
6	-11.585583\\
6.1	-11.601593\\
6.2	-11.579276\\
6.3	-11.147146\\
6.4	-10.692589\\
6.5	-10.548366\\
6.6	-10.442691\\
6.7	-10.44965\\
6.8	-10.397359\\
6.9	-10.392167\\
7	-10.3664\\
7.1	-10.367349\\
7.2	-10.352353\\
7.3	-10.363551\\
7.4	-10.352967\\
7.5	-10.360681\\
7.6	-10.349027\\
7.7	-10.346535\\
7.8	-10.361103\\
7.9	-10.19235\\
8	-10.343714\\
8.1	-9.5475384\\
8.2	-9.4968575\\
8.3	-10.279984\\
8.4	-9.8676071\\
8.5	-9.229913\\
8.6	-9.8412426\\
8.7	-8.8977621\\
8.8	-10.247104\\
8.9	-10.367381\\
9	-9.3083241\\
9.1	-10.162474\\
9.2	-9.1795866\\
9.3	-9.6119893\\
9.4	-9.7802883\\
9.5	-8.5772461\\
9.6	-9.48354\\
9.7	-9.5630383\\
9.8	-8.5348603\\
9.9	-8.0026592\\
10	-8.1625984\\
10.1	-8.8860179\\
10.2	-8.4616846\\
10.3	-8.8395731\\
10.4	-8.3049603\\
10.5	-8.0961742\\
10.6	-7.3610432\\
10.7	-7.6832253\\
10.8	-7.1892313\\
10.9	-8.8367703\\
11	-7.6499217\\
11.1	-7.7548603\\
11.2	-7.7048137\\
11.3	-7.0007565\\
11.4	-7.4452153\\
11.5	-8.4957663\\
11.6	-8.6637062\\
11.7	-7.2130292\\
11.8	-7.328791\\
11.9	-7.3226042\\
12	-9.8494535\\
12.1	-9.0664034\\
12.2	-10.208833\\
12.3	-6.9907553\\
12.4	-9.2363602\\
12.5	-8.2810229\\
12.6	-10.163971\\
12.7	-9.7847318\\
12.8	-9.8428633\\
12.9	-10.184203\\
13	-7.1109041\\
13.1	-9.8819126\\
13.2	-8.3183416\\
13.3	-7.2333537\\
13.4	-7.23803\\
13.5	-6.962508\\
13.6	-6.7886093\\
13.7	-6.6402139\\
13.8	-6.3423305\\
13.9	-6.3842699\\
14	-6.7292052\\
14.1	-6.5711473\\
14.2	-6.7012399\\
14.3	-6.4087219\\
14.4	-6.3303666\\
14.5	-5.8349785\\
14.6	-6.0089956\\
14.7	-5.3831429\\
14.8	-5.2171766\\
14.9	-5.0077268\\
15	-4.7741612\\
15.1	-4.7733781\\
15.2	-4.6373557\\
15.3	-4.379138\\
15.4	-4.270355\\
15.5	-4.1164038\\
15.6	-3.8574893\\
15.7	-3.7978915\\
15.8	-3.6546921\\
15.9	-3.5320906\\
16	-3.4192103\\
16.1	-3.2528705\\
16.2	-3.1665462\\
16.3	-3.0541529\\
16.4	-2.9411878\\
16.5	-2.8360195\\
16.6	-2.733047\\
16.7	-2.6365312\\
16.8	-2.5225257\\
16.9	-2.4482769\\
17	-2.3582864\\
17.1	-2.2710822\\
17.2	-2.1760827\\
17.3	-2.1039145\\
17.4	-2.0158412\\
17.5	-1.9330917\\
17.6	-1.8816455\\
17.7	-1.8418814\\
17.8	-1.8002503\\
17.9	-1.7565108\\
18	-1.7119095\\
18.1	-1.5427509\\
18.2	-1.4804101\\
18.3	-1.4186997\\
18.4	-1.3620494\\
18.5	-1.3059093\\
18.6	-1.250891\\
18.7	-1.199674\\
18.8	-1.1463147\\
18.9	-1.095731\\
19	-1.0456014\\
19.1	-0.99998606\\
19.2	-0.95477949\\
19.3	-0.90851388\\
19.4	-0.870253\\
19.5	-0.82959488\\
19.6	-0.79066323\\
19.7	-0.75195137\\
19.8	-0.71858645\\
19.9	-0.68064679\\
20	-0.64417083\\
20.1	-0.6121825\\
20.2	-0.58277593\\
20.3	-0.54746519\\
20.4	-0.52088396\\
20.5	-0.48856312\\
20.6	-0.45593644\\
20.7	-0.44327244\\
20.8	-0.42677053\\
20.9	-0.44494916\\
21	-0.43534153\\
21.1	-0.42513311\\
21.2	-0.41200477\\
21.3	-0.39064937\\
21.4	-0.37780823\\
21.5	-0.36249492\\
21.6	-0.35275348\\
21.7	-0.35052298\\
21.8	-0.33992661\\
21.9	-0.32890636\\
22	-0.30912162\\
22.1	-0.29753373\\
22.2	-0.29214897\\
22.3	-0.2523608\\
22.4	-0.25326564\\
22.5	-0.25520314\\
22.6	-0.26337798\\
22.7	-0.29024869\\
22.8	-0.96019177\\
22.9	-0.26616182\\
23	-0.39281306\\
23.1	-0.92730237\\
23.2	-0.28679758\\
23.3	-0.28725054\\
23.4	-0.30583478\\
23.5	-0.30084942\\
23.6	-0.8543737\\
23.7	-0.84016858\\
23.8	-0.55308483\\
23.9	-0.81062376\\
24	-0.79502861\\
24.1	-0.78103631\\
24.2	-0.76689693\\
24.3	-0.75202382\\
24.4	-0.73751453\\
24.5	-0.72474851\\
24.6	-0.709262\\
24.7	-0.69653935\\
24.8	-0.68377359\\
24.9	-0.67057313\\
25	-0.65749981\\
25.1	-0.64396931\\
25.2	-0.63232549\\
25.3	-0.62005883\\
25.4	-0.6067298\\
25.5	-0.59651926\\
25.6	-0.58381731\\
25.7	-0.57739368\\
25.8	-0.50868054\\
25.9	-0.48974089\\
26	-0.42379904\\
26.1	-0.43307639\\
26.2	-0.40503672\\
26.3	-0.34091062\\
26.4	-0.34652242\\
26.5	-0.35282734\\
26.6	-0.358027\\
26.7	-0.36492886\\
26.8	-0.37097389\\
26.9	-0.37669452\\
27	-0.38350805\\
27.1	-0.38904634\\
27.2	-0.38246386\\
27.3	-0.37807151\\
27.4	-0.37279152\\
27.5	-0.36739984\\
27.6	-0.36376593\\
27.7	-0.35857813\\
27.8	-0.35468247\\
27.9	-0.3503036\\
28	-0.34633977\\
28.1	-0.34306147\\
28.2	-0.33918896\\
28.3	-0.33470825\\
28.4	-0.33232844\\
28.5	-0.33013468\\
28.6	-0.32740859\\
28.7	-0.32522928\\
28.8	-0.32504487\\
28.9	-0.32765219\\
29	-0.32843527\\
29.1	-0.33333856\\
29.2	-0.32618896\\
29.3	-0.32707028\\
29.4	-0.32360696\\
29.5	-0.32219605\\
29.6	-0.31965452\\
29.7	-0.31687912\\
29.8	-0.31407575\\
29.9	-0.31441062\\
30	-0.33654304\\
30.1	-0.32577233\\
30.2	-0.32773489\\
30.3	-0.32079117\\
30.4	-0.37784175\\
30.5	-0.47065839\\
30.6	-0.47790929\\
30.7	-0.47977241\\
30.8	-0.48521997\\
30.9	-0.49028656\\
31	-0.49565095\\
31.1	-0.49555897\\
31.2	-0.50046923\\
31.3	-0.50418721\\
31.4	-0.50955774\\
31.5	-0.5140837\\
31.6	-0.51728788\\
31.7	-0.52026707\\
31.8	-0.52407019\\
31.9	-0.52828615\\
32	-0.53161899\\
32.1	-0.53432988\\
32.2	-0.53706353\\
32.3	-0.54234194\\
32.4	-0.54597068\\
32.5	-0.5493531\\
32.6	-0.55220305\\
32.7	-0.55602797\\
32.8	-0.56040568\\
32.9	-0.55500828\\
33	-0.54803944\\
33.1	-0.54017306\\
33.2	-0.53338741\\
33.3	-0.5270781\\
33.4	-0.51978413\\
33.5	-0.51360569\\
33.6	-0.50442286\\
33.7	-0.49848319\\
33.8	-0.444178\\
33.9	-0.40173105\\
34	-0.25004789\\
34.1	-0.29739906\\
34.2	-0.22864132\\
34.3	-0.23660611\\
34.4	-0.24471007\\
34.5	-0.19292051\\
34.6	-0.20528748\\
34.7	-0.1930078\\
34.8	-0.18764695\\
34.9	-0.18662347\\
35	-0.17947561\\
35.1	-0.20106809\\
35.2	-0.16746809\\
35.3	-0.17118956\\
35.4	-0.17346266\\
35.5	-0.15972865\\
35.6	-0.16212891\\
35.7	-0.16649615\\
35.8	-0.17922118\\
35.9	-0.17784253\\
36	-0.15963392\\
36.1	-0.14888159\\
36.2	-0.16191595\\
36.3	-0.16463431\\
36.4	-0.16415283\\
36.5	-0.16156499\\
36.6	-0.15661077\\
36.7	-0.15753197\\
36.8	-0.071172391\\
36.9	-0.14402073\\
37	-0.14862961\\
37.1	-0.15020772\\
37.2	-0.14486226\\
37.3	-0.13775669\\
37.4	-0.14008555\\
37.5	-0.13519134\\
37.6	-0.13962917\\
37.7	-0.13994065\\
37.8	-0.13725726\\
37.9	-0.13799687\\
38	-0.13675277\\
38.1	-0.12163858\\
38.2	-0.11946673\\
38.3	-0.13752794\\
38.4	-0.12653095\\
38.5	-0.11958447\\
38.6	-0.12620903\\
38.7	-0.12960117\\
38.8	-0.11820163\\
38.9	-0.12367888\\
39	-0.10841999\\
39.1	-0.10697284\\
39.2	-0.11126988\\
39.3	-0.13316092\\
39.4	-0.12099533\\
39.5	-0.072474072\\
39.6	-0.11366473\\
39.7	-0.11222124\\
39.8	-0.10667725\\
39.9	-0.10214342\\
40	-0.097491783\\
40.1	-0.095873382\\
40.2	-0.089864642\\
40.3	-0.084900344\\
40.4	-0.081416781\\
40.5	-0.077778778\\
40.6	-0.074279846\\
40.7	-0.069891213\\
40.8	-0.066690114\\
40.9	-0.063560318\\
41	-0.059535537\\
41.1	-0.056100721\\
41.2	-0.052805842\\
41.3	-0.050221918\\
41.4	-0.045779933\\
41.5	-0.043147921\\
41.6	-0.065199356\\
41.7	-0.038305245\\
41.8	-0.090933854\\
41.9	-0.081969722\\
42	-0.072490581\\
42.1	-0.083180942\\
42.2	-0.062218644\\
42.3	-0.075891694\\
42.4	-0.075304805\\
42.5	-0.065059719\\
42.6	-0.07641948\\
42.7	-0.075263207\\
42.8	-0.066756656\\
42.9	-0.063872067\\
43	-0.061060938\\
43.1	-0.066023309\\
43.2	-0.063436929\\
43.3	-0.061320787\\
43.4	-0.055332488\\
43.5	-0.054991393\\
43.6	-0.052550076\\
43.7	-0.051967851\\
43.8	-0.066200419\\
43.9	-0.059611666\\
44	-0.05930222\\
44.1	-0.053415245\\
44.2	-0.054423038\\
44.3	-0.053424786\\
44.4	-0.051820091\\
44.5	-0.060981247\\
44.6	-0.054378826\\
44.7	-0.045924821\\
44.8	-0.045932351\\
44.9	-0.054719534\\
45	-0.050254623\\
45.1	-0.055509897\\
45.2	-0.051071125\\
45.3	-0.048020073\\
45.4	-0.0438137\\
45.5	-0.042103496\\
45.6	-0.045180803\\
45.7	-0.041894958\\
45.8	-0.04267094\\
45.9	-0.051604879\\
46	-0.16275185\\
46.1	-0.044713844\\
46.2	-0.03264398\\
46.3	-0.043586134\\
46.4	-0.038352075\\
46.5	-0.029242621\\
46.6	-0.032837612\\
46.7	-0.0353995\\
46.8	-0.098956151\\
46.9	-0.038948706\\
47	-0.035733196\\
47.1	-0.035859758\\
47.2	-0.027718371\\
47.3	-0.0382609\\
47.4	-0.028995026\\
47.5	-0.038009576\\
47.6	-0.068265613\\
47.7	-0.02884663\\
47.8	-0.023386441\\
47.9	-0.076481542\\
48	-0.073866921\\
48.1	-0.056728353\\
48.2	-0.029966009\\
48.3	-0.065088636\\
48.4	-0.061317656\\
48.5	-0.026171421\\
48.6	-0.056545232\\
48.7	-0.045867339\\
48.8	-0.025697219\\
48.9	-0.048789189\\
49	-0.021786388\\
49.1	-0.032285291\\
49.2	-0.041865475\\
49.3	-0.037965996\\
49.4	-0.024758307\\
49.5	-0.034601398\\
49.6	-0.032792675\\
49.7	-0.02497427\\
49.8	-0.028955633\\
49.9	-0.022155955\\
50	-0.02412799\\
50.1	-0.025652003\\
50.2	-0.057227773\\
50.3	-0.012855931\\
50.4	-0.014443816\\
50.5	-0.021237575\\
50.6	-0.015548771\\
50.7	-0.0191075\\
50.8	-0.021645681\\
50.9	-0.015164585\\
51	-0.021546589\\
51.1	-0.016519249\\
51.2	-0.014900207\\
51.3	-0.013315497\\
51.4	-0.0169068\\
51.5	-0.012725775\\
51.6	-0.045531695\\
51.7	-0.016066656\\
51.8	-0.015289637\\
51.9	-0.046021271\\
52	-0.010918659\\
52.1	-0.019671352\\
52.2	-0.020772395\\
52.3	-0.013239862\\
52.4	-0.014141244\\
52.5	-0.044709688\\
52.6	-0.0066007734\\
52.7	-0.0089533975\\
52.8	-0.010045903\\
52.9	-0.0069549718\\
53	-0.010086729\\
53.1	-0.012308176\\
53.2	-0.0041182586\\
53.3	-0.0013721114\\
53.4	-0.003449541\\
53.5	-0.0085613778\\
53.6	-0.0078098968\\
53.7	-0.0057156871\\
53.8	-0.011414852\\
53.9	-0.0067155196\\
54	-0.0058291518\\
54.1	-0.0080050702\\
54.2	-0.004022796\\
54.3	-0.0053062863\\
54.4	-0.007423739\\
54.5	-0.011686031\\
54.6	-0.0056068595\\
54.7	-0.0044287707\\
54.8	-0.0039505925\\
54.9	-0.0031369067\\
55	-0.080515131\\
55.1	-0.0040587824\\
55.2	-0.0052041641\\
55.3	-0.0056197745\\
55.4	-0.0041377944\\
55.5	-0.0085502598\\
55.6	-0.0036978767\\
55.7	-0.0059659641\\
55.8	-0.0044572004\\
55.9	-0.0033222978\\
56	-0.0054856484\\
56.1	-0.052818848\\
56.2	-0.0032942764\\
56.3	-0.0031892082\\
56.4	-0.046322117\\
56.5	-0.0055325902\\
56.6	-0.0045071456\\
56.7	-0.0042082714\\
56.8	-0.0037091049\\
56.9	-0.0024570501\\
57	-0.0029206972\\
57.1	-0.016409892\\
57.2	-0.0028148056\\
57.3	-0.0043680724\\
57.4	-0.0034319601\\
57.5	-0.0070969151\\
57.6	-0.0037971439\\
57.7	-0.0058513408\\
57.8	-0.0033218537\\
57.9	-0.0036360405\\
58	-0.0023642374\\
58.1	-0.0053523012\\
58.2	-0.0033307755\\
58.3	-0.0036178445\\
58.4	-0.0011647017\\
58.5	-0.0038105316\\
58.6	-0.0022525327\\
58.7	-0.0035097482\\
58.8	-0.002117402\\
58.9	-0.0038077503\\
59	-0.0019379036\\
59.1	-0.0043910257\\
59.2	-0.0018526841\\
59.3	-0.0031649427\\
59.4	-0.0032749533\\
59.5	-0.0038485081\\
59.6	-0.0042298699\\
59.7	-0.0032498424\\
59.8	-0.0039474311\\
59.9	-0.003693356\\
60	-0.0038711949\\
60.1	-0.0032108212\\
60.2	-0.0041223469\\
60.3	-0.003544206\\
60.4	-0.003423808\\
60.5	-0.004258666\\
60.6	-0.0016574127\\
60.7	-0.0031433949\\
60.8	-0.0029352423\\
60.9	-0.0033274523\\
61	-0.0040528145\\
61.1	-0.0030991763\\
61.2	-0.0045948154\\
61.3	-0.0035528468\\
61.4	-0.0022210756\\
61.5	-0.0022247487\\
61.6	-0.00030841832\\
61.7	-0.003812028\\
61.8	-0.0033701905\\
61.9	-0.0030332599\\
62	-0.0055620292\\
62.1	-0.0020741273\\
62.2	-0.0023231221\\
62.3	-0.0010082252\\
62.4	-0.0025024475\\
62.5	-0.0027058524\\
62.6	-0.0016380139\\
62.7	-0.004246479\\
62.8	-0.0013763493\\
62.9	-0.0044454001\\
63	-0.002893947\\
63.1	-0.0031759151\\
63.2	-0.0015042551\\
63.3	-0.00055307234\\
63.4	-0.0033879195\\
63.5	-0.0035237388\\
63.6	-0.0013462516\\
63.7	-0.0040254873\\
63.8	-0.0015939295\\
63.9	-0.0033780865\\
64	-0.0030484913\\
64.1	-0.040776337\\
64.2	-0.0033217202\\
64.3	-0.0014376184\\
64.4	-0.0010238641\\
64.5	3.9759181e-05\\
64.6	-0.0032989094\\
64.7	-0.00097162936\\
64.8	-0.00041815506\\
64.9	0.00047460597\\
65	-0.00077792522\\
65.1	-0.0026484644\\
65.2	-0.002514816\\
65.3	-0.0018927911\\
65.4	-0.022039148\\
65.5	-0.0011684837\\
65.6	-0.0025764687\\
65.7	-0.0011801449\\
65.8	-0.0021456593\\
65.9	-0.0022171852\\
66	-0.00043905178\\
66.1	-0.0031484375\\
66.2	-4.3560943e-06\\
66.3	-0.001074236\\
66.4	-0.0011316641\\
66.5	-0.00071415946\\
66.6	0.00032907718\\
66.7	-0.0017857787\\
66.8	-0.00052597641\\
66.9	-0.0034151808\\
67	-0.00098201572\\
67.1	-0.00040332807\\
67.2	-0.0030198597\\
67.3	-0.0002278758\\
67.4	-0.0011248326\\
67.5	0.0014081493\\
67.6	0.00083930093\\
67.7	-0.00045733464\\
67.8	0.00116961\\
67.9	-0.0012684502\\
68	-0.00098631907\\
68.1	-0.001258498\\
68.2	-0.0014472819\\
68.3	0.00020803358\\
68.4	-0.00077898298\\
68.5	-0.00078265366\\
68.6	-0.00068155906\\
68.7	-0.00058743347\\
68.8	0.00038853236\\
68.9	0.0010454714\\
69	-3.8311771e-05\\
69.1	-0.00083454728\\
69.2	-0.0013817227\\
69.3	0.0017599974\\
69.4	-5.6870347e-05\\
69.5	-0.00021517644\\
69.6	0.0014217549\\
69.7	0.0015172775\\
69.8	0.00055880776\\
69.9	0.0009970338\\
70	0.00052541537\\
70.1	-0.00029932268\\
70.2	-0.00074843414\\
70.3	0.001048628\\
70.4	0.0016118088\\
70.5	0.00016542987\\
70.6	0.001384426\\
70.7	0.00073983959\\
70.8	0.00016649386\\
70.9	-0.00016035974\\
71	0.00038729148\\
71.1	0.0026673021\\
71.2	0.00022458016\\
71.3	0.0022828335\\
71.4	0.0026244941\\
71.5	0.0024629904\\
71.6	0.00068821245\\
71.7	0.0021233205\\
71.8	-0.022552906\\
71.9	0.0016525113\\
72	-0.0010475713\\
72.1	0.0026852939\\
72.2	0.00013795067\\
72.3	0.0020707311\\
72.4	0.0024083512\\
72.5	0.0032475495\\
72.6	0.001530256\\
72.7	0.0022637379\\
72.8	0.0021905156\\
72.9	0.0017510807\\
73	0.0014096141\\
73.1	0.00065948572\\
73.2	0.00069154945\\
73.3	0.0027657004\\
73.4	0.001961473\\
73.5	0.0015195761\\
73.6	-0.016193749\\
73.7	0.00080596706\\
73.8	0.0028482378\\
73.9	0.0020029765\\
74	0.0011645779\\
74.1	0.0015222056\\
74.2	0.0015928371\\
74.3	0.0028628554\\
74.4	0.0033589993\\
74.5	-0.00024419636\\
74.6	0.0010298636\\
74.7	0.0011829891\\
74.8	0.001785469\\
74.9	0.0031620165\\
75	0.0020640769\\
75.1	0.0013122587\\
75.2	0.0021749446\\
75.3	0.0050067018\\
75.4	0.0021103307\\
75.5	0.0021079896\\
75.6	0.0024784257\\
75.7	0.002669441\\
75.8	0.0017871137\\
75.9	0.0024100841\\
76	0.0017118837\\
76.1	0.0029599154\\
76.2	0.0023162139\\
76.3	0.0032209918\\
76.4	0.0020617613\\
76.5	0.00078687829\\
76.6	0.0021297846\\
76.7	0.003411646\\
76.8	0.0011398128\\
76.9	0.0023184376\\
77	0.00067282281\\
77.1	0.0015989584\\
77.2	0.00070542131\\
77.3	0.0023722514\\
77.4	0.0022684988\\
77.5	0.0027105291\\
77.6	0.0044999616\\
77.7	0.0023087086\\
77.8	0.0030789565\\
77.9	0.0030268755\\
78	0.0024153775\\
78.1	0.001613477\\
78.2	0.0026265671\\
78.3	0.0028353864\\
78.4	0.0062977811\\
78.5	0.0043778781\\
78.6	0.0028650583\\
78.7	0.0054268785\\
78.8	0.0019112445\\
78.9	0.0020397467\\
79	0.0014508524\\
79.1	0.0024874201\\
79.2	0.0031348582\\
79.3	0.0031231439\\
79.4	0.0029970111\\
79.5	0.0034610067\\
79.6	0.002601594\\
79.7	0.0031711216\\
79.8	0.0033774888\\
79.9	0.002293701\\
80	0.0035772855\\
80.1	0.0041325945\\
80.2	0.0037065933\\
80.3	0.0039148737\\
80.4	0.0045578267\\
80.5	0.0033022163\\
80.6	0.0059647483\\
80.7	0.0029206807\\
80.8	0.006293455\\
80.9	0.0035626841\\
81	0.0010062675\\
81.1	0.0036741472\\
81.2	0.0014728511\\
81.3	0.0032964205\\
81.4	0.0040031852\\
81.5	0.0033762346\\
81.6	0.0047497334\\
81.7	0.0027757783\\
81.8	0.0076336825\\
81.9	0.0065224695\\
82	0.0069420496\\
82.1	0.0066645274\\
82.2	0.0045860311\\
82.3	0.0087951767\\
82.4	0.0049297744\\
82.5	0.0073838057\\
82.6	0.0056151523\\
82.7	0.003775492\\
82.8	0.0058996154\\
82.9	0.0035597938\\
83	0.0026807828\\
83.1	0.0069448925\\
83.2	0.0038939538\\
83.3	0.0047675129\\
83.4	0.0039718828\\
83.5	0.0022529574\\
83.6	0.0038058384\\
83.7	0.0063621873\\
83.8	0.008064166\\
83.9	0.0035001975\\
84	0.0069326993\\
84.1	0.0037830329\\
84.2	0.0077588085\\
84.3	0.0028593979\\
84.4	0.0052649333\\
84.5	0.0073224973\\
84.6	0.006247032\\
84.7	0.0091790271\\
84.8	0.0092907215\\
84.9	0.0074580296\\
85	0.0051126957\\
85.1	0.0070956772\\
85.2	0.0093365179\\
85.3	0.0025559461\\
85.4	0.011988012\\
85.5	0.00965591\\
85.6	0.01025236\\
85.7	0.006807376\\
85.8	0.0050706264\\
85.9	0.0074463563\\
86	0.0064353385\\
86.1	0.0067657853\\
86.2	0.0081595783\\
86.3	0.0080580133\\
86.4	0.0093630583\\
86.5	0.0074149265\\
86.6	0.01234056\\
86.7	0.0076353339\\
86.8	0.0083367287\\
86.9	0.0078334397\\
87	0.010773111\\
87.1	0.010181094\\
87.2	0.0064980862\\
87.3	0.013180351\\
87.4	0.0090933703\\
87.5	0.010893564\\
87.6	0.0094998289\\
87.7	0.0081133564\\
87.8	0.0087506979\\
87.9	0.0084107332\\
88	0.012224657\\
88.1	0.011377469\\
88.2	0.013705635\\
88.3	0.0098235289\\
88.4	0.012576394\\
88.5	0.0074365052\\
88.6	0.010208008\\
88.7	0.011947592\\
88.8	0.013053052\\
88.9	0.013836247\\
89	0.0095428903\\
89.1	0.014606125\\
89.2	0.014070573\\
89.3	0.016713905\\
89.4	0.013383236\\
89.5	0.010875691\\
89.6	0.011581522\\
89.7	0.0091087439\\
89.8	0.012424312\\
89.9	0.013092366\\
90	0.0091246817\\
90.1	0.013271833\\
90.2	0.013664571\\
90.3	0.01184695\\
90.4	0.016142027\\
90.5	0.0081081161\\
90.6	0.014479722\\
90.7	0.013281258\\
90.8	0.017782817\\
90.9	0.011011444\\
91	0.018318349\\
91.1	0.015127909\\
91.2	0.016337802\\
91.3	0.016280156\\
91.4	0.014151904\\
91.5	0.011726156\\
91.6	0.012530951\\
91.7	0.013577409\\
91.8	0.011470888\\
91.9	0.016484812\\
92	0.011607846\\
92.1	0.02090772\\
92.2	0.01750871\\
92.3	0.016653958\\
92.4	0.018113596\\
92.5	0.011731465\\
92.6	0.01453731\\
92.7	0.013920175\\
92.8	0.013484296\\
92.9	0.013350878\\
93	0.013324701\\
93.1	0.01522363\\
93.2	0.016161735\\
93.3	0.012174247\\
93.4	0.013601107\\
93.5	0.01550033\\
93.6	0.014080443\\
93.7	0.014778885\\
93.8	0.014684129\\
93.9	0.018938134\\
94	0.015598001\\
94.1	0.014070825\\
94.2	0.01659835\\
94.3	0.017082878\\
94.4	0.017025718\\
94.5	0.017367261\\
94.6	0.016464223\\
94.7	0.021209398\\
94.8	0.015913679\\
94.9	0.019149594\\
95	0.012419527\\
95.1	0.018620807\\
95.2	0.016089647\\
95.3	0.014668812\\
95.4	0.016260886\\
95.5	0.016364224\\
95.6	0.019940056\\
95.7	0.01994693\\
95.8	0.012942965\\
95.9	0.018339491\\
96	0.020684309\\
96.1	0.021752768\\
96.2	0.016642722\\
96.3	0.01608903\\
96.4	0.01958809\\
96.5	0.018027171\\
96.6	0.018497968\\
96.7	0.016269076\\
96.8	0.016887315\\
96.9	0.019589397\\
97	0.018381318\\
97.1	0.015517394\\
97.2	0.019072388\\
97.3	0.016963307\\
97.4	0.018353584\\
97.5	0.020588225\\
97.6	0.015415804\\
97.7	0.014923261\\
97.8	0.019424749\\
97.9	0.019263716\\
98	0.019267643\\
98.1	0.020868995\\
98.2	0.021287304\\
98.3	0.019041351\\
98.4	0.020160856\\
98.5	0.021089264\\
98.6	0.022290516\\
98.7	0.015947572\\
98.8	0.017046993\\
98.9	0.01951277\\
99	0.02121318\\
99.1	0.020188786\\
99.2	0.022281097\\
99.3	0.019393469\\
99.4	0.020532978\\
99.5	0.017864597\\
99.6	0.01826589\\
99.7	0.020159196\\
99.8	0.022756868\\
99.9	0.019319109\\
100	0.017851355\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-13.022456\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-12.565862\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-12.567928\\
1.4	-12.568696\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-13.200162\\
1.9	-14.075304\\
2	-inf\\
2.1	-11.893382\\
2.2	-inf\\
2.3	-12.912859\\
2.4	-inf\\
2.5	-11.675629\\
2.6	-12.14764\\
2.7	-11.795843\\
2.8	-inf\\
2.9	-inf\\
3	-11.436081\\
3.1	-inf\\
3.2	-11.372668\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.406305\\
3.6	-11.384404\\
3.7	-inf\\
3.8	-12.699068\\
3.9	-inf\\
4	-11.670596\\
4.1	-11.414789\\
4.2	-11.420772\\
4.3	-11.288218\\
4.4	-12.335733\\
4.5	-12.699202\\
4.6	-12.01366\\
4.7	-12.124124\\
4.8	-11.639405\\
4.9	-11.420809\\
5	-11.669841\\
5.1	-11.41345\\
5.2	-11.41847\\
5.3	-11.753547\\
5.4	-11.651338\\
5.5	-12.322365\\
5.6	-11.305249\\
5.7	-11.63878\\
5.8	-11.384624\\
5.9	-11.660971\\
6	-11.637898\\
6.1	-11.646474\\
6.2	-11.631011\\
6.3	-11.223334\\
6.4	-10.765168\\
6.5	-10.613824\\
6.6	-10.522685\\
6.7	-10.51521\\
6.8	-10.466696\\
6.9	-10.460789\\
7	-10.438839\\
7.1	-10.430504\\
7.2	-10.434324\\
7.3	-10.428525\\
7.4	-10.422908\\
7.5	-10.418267\\
7.6	-10.40961\\
7.7	-10.408856\\
7.8	-10.41909\\
7.9	-10.25913\\
8	-10.400461\\
8.1	-10.194544\\
8.2	-10.209986\\
8.3	-10.344075\\
8.4	-10.215615\\
8.5	-10.262359\\
8.6	-10.214801\\
8.7	-10.293744\\
8.8	-10.301008\\
8.9	-10.398418\\
9	-10.143672\\
9.1	-10.245705\\
9.2	-10.172976\\
9.3	-10.154157\\
9.4	-10.188902\\
9.5	-10.31189\\
9.6	-10.261865\\
9.7	-10.259119\\
9.8	-10.357493\\
9.9	-10.360653\\
10	-9.7556838\\
10.1	-10.322912\\
10.2	-9.9235187\\
10.3	-10.313069\\
10.4	-10.352772\\
10.5	-10.353111\\
10.6	-8.845715\\
10.7	-9.4515255\\
10.8	-8.9208658\\
10.9	-10.363897\\
11	-9.0596325\\
11.1	-10.090655\\
11.2	-9.0392581\\
11.3	-8.7728714\\
11.4	-9.8528916\\
11.5	-9.6848007\\
11.6	-9.6014394\\
11.7	-8.8343696\\
11.8	-8.7032427\\
11.9	-8.4240108\\
12	-9.9589885\\
12.1	-9.249996\\
12.2	-10.384783\\
12.3	-8.7661072\\
12.4	-9.977527\\
12.5	-9.194127\\
12.6	-10.30111\\
12.7	-9.9086884\\
12.8	-9.8457241\\
12.9	-10.30004\\
13	-8.3239411\\
13.1	-10.078318\\
13.2	-8.8775972\\
13.3	-8.6007839\\
13.4	-8.6449483\\
13.5	-7.976644\\
13.6	-8.2167201\\
13.7	-7.9262663\\
13.8	-7.6629195\\
13.9	-8.0644391\\
14	-8.0451354\\
14.1	-7.7778999\\
14.2	-7.6505222\\
14.3	-7.7948554\\
14.4	-7.8050696\\
14.5	-7.8795446\\
14.6	-7.2830481\\
14.7	-7.5857614\\
14.8	-7.6634938\\
14.9	-7.4841748\\
15	-7.2434751\\
15.1	-6.7838841\\
15.2	-7.5791348\\
15.3	-6.8880158\\
15.4	-7.4121606\\
15.5	-7.6948341\\
15.6	-7.139623\\
15.7	-8.1555028\\
15.8	-6.4360703\\
15.9	-8.0731994\\
16	-6.8314602\\
16.1	-6.3142006\\
16.2	-7.1495483\\
16.3	-5.9716498\\
16.4	-6.0157415\\
16.5	-6.8007284\\
16.6	-7.4732497\\
16.7	-6.8772481\\
16.8	-6.1842079\\
16.9	-6.7440179\\
17	-6.3269326\\
17.1	-6.7031851\\
17.2	-6.0758944\\
17.3	-7.3348172\\
17.4	-7.2305536\\
17.5	-7.0404841\\
17.6	-6.8510499\\
17.7	-6.6696387\\
17.8	-6.4903116\\
17.9	-6.3174935\\
18	-6.1514016\\
18.1	-5.7465378\\
18.2	-5.8779442\\
18.3	-5.5726288\\
18.4	-5.3454124\\
18.5	-5.2143738\\
18.6	-5.2361661\\
18.7	-5.0114463\\
18.8	-4.917934\\
18.9	-4.7834076\\
19	-4.5773363\\
19.1	-4.53598\\
19.2	-4.3488796\\
19.3	-4.2495236\\
19.4	-4.1200772\\
19.5	-4.0464744\\
19.6	-3.9052258\\
19.7	-3.7988526\\
19.8	-3.6989241\\
19.9	-3.6022645\\
20	-3.5180866\\
20.1	-3.4178675\\
20.2	-3.3176504\\
20.3	-3.2219378\\
20.4	-3.1455628\\
20.5	-3.0591352\\
20.6	-2.9753664\\
20.7	-2.8881607\\
20.8	-2.8124417\\
20.9	-2.6826662\\
21	-2.6075801\\
21.1	-2.5330111\\
21.2	-2.4618577\\
21.3	-2.3979871\\
21.4	-2.3340241\\
21.5	-2.2727177\\
21.6	-2.2089127\\
21.7	-2.1414116\\
21.8	-2.0778904\\
21.9	-2.0154892\\
22	-1.9645931\\
22.1	-1.9096239\\
22.2	-1.8542129\\
22.3	-1.7699829\\
22.4	-1.7095377\\
22.5	-1.6509826\\
22.6	-1.594992\\
22.7	-1.5423892\\
22.8	-0.9615215\\
22.9	-1.4499321\\
23	-1.3413858\\
23.1	-0.92730715\\
23.2	-1.3257051\\
23.3	-1.2873207\\
23.4	-1.2637825\\
23.5	-1.2042181\\
23.6	-0.85495349\\
23.7	-0.83986054\\
23.8	-0.95906977\\
23.9	-0.8106908\\
24	-0.79536058\\
24.1	-0.78215729\\
24.2	-0.76699797\\
24.3	-0.75249477\\
24.4	-0.73844183\\
24.5	-0.72477282\\
24.6	-0.70985831\\
24.7	-0.69714016\\
24.8	-0.68389755\\
24.9	-0.67086456\\
25	-0.65771654\\
25.1	-0.64485105\\
25.2	-0.63239294\\
25.3	-0.62015035\\
25.4	-0.60768172\\
25.5	-0.59604374\\
25.6	-0.58465577\\
25.7	-0.57780376\\
25.8	-0.56215023\\
25.9	-0.54536283\\
26	-0.48940731\\
26.1	-0.48641724\\
26.2	-0.45682\\
26.3	-0.4446405\\
26.4	-0.43665517\\
26.5	-0.42906181\\
26.6	-0.42077722\\
26.7	-0.41428619\\
26.8	-0.4067931\\
26.9	-0.40103033\\
27	-0.39441144\\
27.1	-0.3889036\\
27.2	-0.38420737\\
27.3	-0.37797005\\
27.4	-0.37245052\\
27.5	-0.36903083\\
27.6	-0.36300425\\
27.7	-0.35961829\\
27.8	-0.35486989\\
27.9	-0.35091335\\
28	-0.34699467\\
28.1	-0.34359313\\
28.2	-0.33940876\\
28.3	-0.3369003\\
28.4	-0.33346363\\
28.5	-0.3295882\\
28.6	-0.32616794\\
28.7	-0.32493816\\
28.8	-0.32537957\\
28.9	-0.32880831\\
29	-0.33047012\\
29.1	-0.33282758\\
29.2	-0.33018347\\
29.3	-0.32690976\\
29.4	-0.32366498\\
29.5	-0.32145558\\
29.6	-0.31975908\\
29.7	-0.31722336\\
29.8	-0.31420561\\
29.9	-0.33722608\\
30	-0.39843326\\
30.1	-0.39247362\\
30.2	-0.40972124\\
30.3	-0.38861488\\
30.4	-0.47090454\\
30.5	-0.61646179\\
30.6	-0.64462563\\
30.7	-0.67696534\\
30.8	-0.70482547\\
30.9	-0.72043935\\
31	-0.7097002\\
31.1	-0.70277274\\
31.2	-0.69440101\\
31.3	-0.68529152\\
31.4	-0.6749102\\
31.5	-0.66661111\\
31.6	-0.65846597\\
31.7	-0.64941951\\
31.8	-0.64141086\\
31.9	-0.63254036\\
32	-0.6248854\\
32.1	-0.61666954\\
32.2	-0.60800992\\
32.3	-0.60067784\\
32.4	-0.59221976\\
32.5	-0.58463987\\
32.6	-0.57680853\\
32.7	-0.56872324\\
32.8	-0.56220248\\
32.9	-0.55536805\\
33	-0.54793086\\
33.1	-0.54098859\\
33.2	-0.53381148\\
33.3	-0.52709473\\
33.4	-0.51953108\\
33.5	-0.51259277\\
33.6	-0.50628913\\
33.7	-0.4994813\\
33.8	-0.46008088\\
33.9	-0.41920961\\
34	-0.29936696\\
34.1	-0.35322327\\
34.2	-0.28165431\\
34.3	-0.30339963\\
34.4	-0.30369742\\
34.5	-0.26536735\\
34.6	-0.26148279\\
34.7	-0.26758626\\
34.8	-0.25252175\\
34.9	-0.24353062\\
35	-0.24324503\\
35.1	-0.27562834\\
35.2	-0.22482098\\
35.3	-0.25677163\\
35.4	-0.24446537\\
35.5	-0.24041742\\
35.6	-0.23528612\\
35.7	-0.23613848\\
35.8	-0.2492195\\
35.9	-0.25648493\\
36	-0.22442981\\
36.1	-0.22515809\\
36.2	-0.22228303\\
36.3	-0.23550085\\
36.4	-0.26007829\\
36.5	-0.23228504\\
36.6	-0.23430766\\
36.7	-0.23605755\\
36.8	-0.072616452\\
36.9	-0.21883354\\
37	-0.23202365\\
37.1	-0.23337002\\
37.2	-0.24329896\\
37.3	-0.23124707\\
37.4	-0.19475022\\
37.5	-0.20679825\\
37.6	-0.23023719\\
37.7	-0.22483844\\
37.8	-0.21936062\\
37.9	-0.22088085\\
38	-0.21412927\\
38.1	-0.19945457\\
38.2	-0.18974649\\
38.3	-0.22192927\\
38.4	-0.22757634\\
38.5	-0.19256838\\
38.6	-0.19475035\\
38.7	-0.20258601\\
38.8	-0.19419006\\
38.9	-0.18485812\\
39	-0.193673\\
39.1	-0.18836362\\
39.2	-0.1776036\\
39.3	-0.1345845\\
39.4	-0.18031815\\
39.5	-0.12084292\\
39.6	-0.13776947\\
39.7	-0.11273986\\
39.8	-0.10663386\\
39.9	-0.10228582\\
40	-0.098354313\\
40.1	-0.12052279\\
40.2	-0.091609707\\
40.3	-0.08587042\\
40.4	-0.081740682\\
40.5	-0.079113072\\
40.6	-0.07442798\\
40.7	-0.070356903\\
40.8	-0.066701849\\
40.9	-0.063305339\\
41	-0.059776208\\
41.1	-0.057720582\\
41.2	-0.054046023\\
41.3	-0.050030587\\
41.4	-0.047224261\\
41.5	-0.044148454\\
41.6	-0.065612646\\
41.7	-0.037430937\\
41.8	-0.15270595\\
41.9	-0.16708712\\
42	-0.093134086\\
42.1	-0.13512264\\
42.2	-0.14877235\\
42.3	-0.13990529\\
42.4	-0.15944824\\
42.5	-0.14805019\\
42.6	-0.15321898\\
42.7	-0.14422539\\
42.8	-0.13909859\\
42.9	-0.13958571\\
43	-0.13744281\\
43.1	-0.13377854\\
43.2	-0.14313064\\
43.3	-0.12805135\\
43.4	-0.13117405\\
43.5	-0.14269978\\
43.6	-0.11738359\\
43.7	-0.12699107\\
43.8	-0.13106773\\
43.9	-0.12583852\\
44	-0.12728987\\
44.1	-0.12086653\\
44.2	-0.12496188\\
44.3	-0.10907534\\
44.4	-0.12147659\\
44.5	-0.10042569\\
44.6	-0.123193\\
44.7	-0.10627006\\
44.8	-0.10649542\\
44.9	-0.10442213\\
45	-0.1017201\\
45.1	-0.10137151\\
45.2	-0.095999049\\
45.3	-0.10060434\\
45.4	-0.10046616\\
45.5	-0.09468139\\
45.6	-0.097949183\\
45.7	-0.092662915\\
45.8	-0.098886742\\
45.9	-0.086280192\\
46	-0.16427204\\
46.1	-0.093686602\\
46.2	-0.087388913\\
46.3	-0.089659766\\
46.4	-0.088948529\\
46.5	-0.10088199\\
46.6	-0.084163624\\
46.7	-0.10006788\\
46.8	-0.1101087\\
46.9	-0.083386714\\
47	-0.077768754\\
47.1	-0.078881006\\
47.2	-0.080746029\\
47.3	-0.072344083\\
47.4	-0.07303071\\
47.5	-0.071430313\\
47.6	-0.082534215\\
47.7	-0.082495221\\
47.8	-0.073279771\\
47.9	-0.076731441\\
48	-0.073682376\\
48.1	-0.072445058\\
48.2	-0.05952162\\
48.3	-0.065836855\\
48.4	-0.061591067\\
48.5	-0.058078632\\
48.6	-0.056813471\\
48.7	-0.055880015\\
48.8	-0.058412423\\
48.9	-0.049495487\\
49	-0.062697453\\
49.1	-0.050240967\\
49.2	-0.041754123\\
49.3	-0.044039688\\
49.4	-0.05567191\\
49.5	-0.035237245\\
49.6	-0.033595669\\
49.7	-0.054756911\\
49.8	-0.061222688\\
49.9	-0.057609169\\
50	-0.057303783\\
50.1	-0.053199646\\
50.2	-0.059213829\\
50.3	-0.048971384\\
50.4	-0.046078767\\
50.5	-0.053161202\\
50.6	-0.057417371\\
50.7	-0.052493991\\
50.8	-0.047643261\\
50.9	-0.047114237\\
51	-0.041621871\\
51.1	-0.039178449\\
51.2	-0.052246515\\
51.3	-0.046414033\\
51.4	-0.036620702\\
51.5	-0.045780254\\
51.6	-0.059883144\\
51.7	-0.04585634\\
51.8	-0.033469192\\
51.9	-0.052465487\\
52	-0.045958409\\
52.1	-0.045794884\\
52.2	-0.034111661\\
52.3	-0.043877049\\
52.4	-0.041142279\\
52.5	-0.046042992\\
52.6	-0.032060074\\
52.7	-0.037033043\\
52.8	-0.033082742\\
52.9	-0.032990979\\
53	-0.032155646\\
53.1	-0.032550507\\
53.2	-0.031163762\\
53.3	-0.034530244\\
53.4	-0.033167842\\
53.5	-0.031523582\\
53.6	-0.030740416\\
53.7	-0.035605178\\
53.8	-0.031393361\\
53.9	-0.023689101\\
54	-0.030501257\\
54.1	-0.030425818\\
54.2	-0.02831702\\
54.3	-0.030675867\\
54.4	-0.024756499\\
54.5	-0.031567231\\
54.6	-0.02994231\\
54.7	-0.029766692\\
54.8	-0.029503475\\
54.9	-0.025354119\\
55	-0.081235504\\
55.1	-0.030654119\\
55.2	-0.01974258\\
55.3	-0.028033607\\
55.4	-0.030615878\\
55.5	-0.022807806\\
55.6	-0.026824684\\
55.7	-0.021082972\\
55.8	-0.022066155\\
55.9	-0.020016177\\
56	-0.019604819\\
56.1	-0.054083485\\
56.2	-0.016465641\\
56.3	-0.015528222\\
56.4	-0.047911988\\
56.5	-0.017969355\\
56.6	-0.01642925\\
56.7	-0.01797405\\
56.8	-0.018725507\\
56.9	-0.019509256\\
57	-0.018948378\\
57.1	-0.027239759\\
57.2	-0.022438044\\
57.3	-0.016161006\\
57.4	-0.016121063\\
57.5	-0.030631457\\
57.6	-0.010568452\\
57.7	-0.015521675\\
57.8	-0.011464247\\
57.9	-0.010431845\\
58	-0.014679554\\
58.1	-0.010553227\\
58.2	-0.018600309\\
58.3	-0.015332581\\
58.4	-0.018926288\\
58.5	-0.016652714\\
58.6	-0.015153103\\
58.7	-0.014408038\\
58.8	-0.0051967794\\
58.9	-0.010632274\\
59	-0.012278167\\
59.1	-0.012426203\\
59.2	-0.021652009\\
59.3	-0.011483492\\
59.4	-0.014007166\\
59.5	-0.0110956\\
59.6	-0.018473845\\
59.7	-0.0065568565\\
59.8	-0.011597122\\
59.9	-0.0090183673\\
60	-0.0086052679\\
60.1	-0.0090803833\\
60.2	-0.004907111\\
60.3	-0.0085917583\\
60.4	-0.008351423\\
60.5	-0.013183354\\
60.6	-0.0053981296\\
60.7	-0.0094672698\\
60.8	-0.0042798636\\
60.9	-0.0019315086\\
61	-0.0062863159\\
61.1	-0.0031610108\\
61.2	-0.0095467063\\
61.3	-0.011519184\\
61.4	-0.0051017877\\
61.5	-0.0041918629\\
61.6	-0.0039789393\\
61.7	-0.0081500968\\
61.8	-0.0098961913\\
61.9	-0.0079338277\\
62	-0.0050754103\\
62.1	-0.0037958159\\
62.2	-0.005204173\\
62.3	-0.003997623\\
62.4	-0.0071768513\\
62.5	-0.0039508945\\
62.6	-0.0075289038\\
62.7	-0.0045627613\\
62.8	-0.004039126\\
62.9	-0.004573502\\
63	-0.0030066211\\
63.1	-0.0045992726\\
63.2	-0.0043398757\\
63.3	-0.0037156317\\
63.4	-0.0034486547\\
63.5	-0.0026296456\\
63.6	-0.0028502871\\
63.7	-0.0046714121\\
63.8	-0.004166389\\
63.9	-0.0036650976\\
64	-0.0035127205\\
64.1	-0.040872267\\
64.2	-0.0072043732\\
64.3	-0.0022963947\\
64.4	-0.0040685202\\
64.5	-0.0046684719\\
64.6	-0.0043776686\\
64.7	-0.0044630797\\
64.8	-0.0042756066\\
64.9	-0.0038482329\\
65	-0.0031903973\\
65.1	-0.0033244449\\
65.2	-0.0034469889\\
65.3	-0.0043028775\\
65.4	-0.022693854\\
65.5	-0.005432\\
65.6	-0.0032765586\\
65.7	-0.0043128996\\
65.8	-0.0040425352\\
65.9	-0.00501186\\
66	-0.003565989\\
66.1	-0.0038299686\\
66.2	-0.0044602132\\
66.3	-0.0037297843\\
66.4	-0.003568335\\
66.5	-0.0035834752\\
66.6	-0.0026075893\\
66.7	-0.0037023733\\
66.8	-0.0036426031\\
66.9	-0.003947391\\
67	-0.0026810523\\
67.1	-0.0032320029\\
67.2	-0.0033704581\\
67.3	-0.00400207\\
67.4	-0.004014397\\
67.5	-0.0030956684\\
67.6	-0.0046317881\\
67.7	-0.0035841109\\
67.8	-0.0053820452\\
67.9	-0.0042965116\\
68	-0.003462516\\
68.1	-0.002684386\\
68.2	-0.0035061607\\
68.3	-0.003983874\\
68.4	-0.0039973166\\
68.5	-0.0037027975\\
68.6	-0.0029058683\\
68.7	-0.0037721059\\
68.8	-0.0043021214\\
68.9	-0.0048892242\\
69	-0.0040413137\\
69.1	-0.0024628521\\
69.2	-0.0029797686\\
69.3	-0.0034570712\\
69.4	-0.0041259766\\
69.5	-0.0025564595\\
69.6	-0.0025690799\\
69.7	-0.0024680861\\
69.8	-0.0020761782\\
69.9	-0.0034951945\\
70	-0.00047904155\\
70.1	-0.0036551429\\
70.2	-0.0039205109\\
70.3	-0.0022250117\\
70.4	-0.0012445914\\
70.5	-0.0027459176\\
70.6	-0.0032838256\\
70.7	-0.002180303\\
70.8	-0.00043910783\\
70.9	-0.0040392873\\
71	-0.0026812466\\
71.1	-0.00074527114\\
71.2	-0.0038779057\\
71.3	-0.0034290937\\
71.4	-0.0018703446\\
71.5	-0.0013218195\\
71.6	-0.00097433429\\
71.7	-0.0031742279\\
71.8	-0.025254026\\
71.9	-0.0014124118\\
72	-0.0045176552\\
72.1	-0.0035484077\\
72.2	-0.0024606558\\
72.3	5.7127881e-05\\
72.4	-0.0014893485\\
72.5	-0.00034907912\\
72.6	-0.0023328786\\
72.7	-0.00087598201\\
72.8	-0.00090551096\\
72.9	-0.0014273168\\
73	-0.00037547843\\
73.1	-4.8945381e-05\\
73.2	0.0013897844\\
73.3	-0.0037672876\\
73.4	-0.0010466351\\
73.5	4.4988186e-05\\
73.6	-0.01680813\\
73.7	0.00043355192\\
73.8	-0.00040142435\\
73.9	0.00068446907\\
74	-0.0014942569\\
74.1	0.00090453444\\
74.2	-0.0031715773\\
74.3	-0.00091756854\\
74.4	-0.00029301983\\
74.5	0.00062275827\\
74.6	-0.0021805413\\
74.7	-0.0016379852\\
74.8	-0.0003367793\\
74.9	-0.00013037338\\
75	0.00038839744\\
75.1	0.00058754167\\
75.2	-0.0020339133\\
75.3	-0.0033161669\\
75.4	-0.00031065804\\
75.5	-0.00058363095\\
75.6	-0.00042165137\\
75.7	0.0013203794\\
75.8	0.00027998271\\
75.9	-0.0012556879\\
76	-0.000850923\\
76.1	-0.0012263249\\
76.2	0.00036519461\\
76.3	7.4408035e-05\\
76.4	0.0030830268\\
76.5	0.00059401949\\
76.6	-0.00088847753\\
76.7	-0.00044299686\\
76.8	-0.0010870568\\
76.9	-0.0014901643\\
77	0.00095782742\\
77.1	0.0019451867\\
77.2	0.00032009392\\
77.3	0.0026876646\\
77.4	0.0027594795\\
77.5	0.00023471315\\
77.6	-0.00049884726\\
77.7	-0.00021482802\\
77.8	0.001977908\\
77.9	-0.00057949081\\
78	-0.00015505093\\
78.1	0.00098385449\\
78.2	0.0014380905\\
78.3	0.0015715286\\
78.4	0.0027385693\\
78.5	0.00051649773\\
78.6	0.00096671227\\
78.7	0.0028398687\\
78.8	-0.00075152821\\
78.9	-0.00091767121\\
79	0.00065279036\\
79.1	0.0013452712\\
79.2	-0.00018240154\\
79.3	0.0025646618\\
79.4	0.00037582587\\
79.5	0.0017090133\\
79.6	0.0033640764\\
79.7	0.00082935856\\
79.8	0.0001281226\\
79.9	0.0026565936\\
80	0.0015661607\\
80.1	0.0017191465\\
80.2	0.00073850872\\
80.3	0.0021132701\\
80.4	0.001495153\\
80.5	0.0038229926\\
80.6	0.0027348889\\
80.7	0.0024048401\\
80.8	0.0014940671\\
80.9	0.001967435\\
81	0.0013941456\\
81.1	0.0028728872\\
81.2	0.00085671328\\
81.3	0.0024490588\\
81.4	0.0041205533\\
81.5	0.0022251635\\
81.6	0.0021104903\\
81.7	0.0023649681\\
81.8	0.0013055602\\
81.9	0.0012955505\\
82	0.0019921794\\
82.1	0.0025837634\\
82.2	0.0007007873\\
82.3	-0.00016102279\\
82.4	0.0032378416\\
82.5	0.0026177598\\
82.6	0.0023822568\\
82.7	-0.00018132042\\
82.8	0.0011782979\\
82.9	0.0028302219\\
83	0.0028120343\\
83.1	0.0020943439\\
83.2	0.0024311077\\
83.3	0.002704048\\
83.4	0.0033741842\\
83.5	0.0026522467\\
83.6	0.0023537972\\
83.7	0.0021859647\\
83.8	0.0033416373\\
83.9	0.0015756112\\
84	0.0013186686\\
84.1	0.0026223275\\
84.2	0.0025020213\\
84.3	0.0020567339\\
84.4	0.0018830744\\
84.5	0.0023023974\\
84.6	0.0036885103\\
84.7	0.0037695446\\
84.8	0.0022022456\\
84.9	0.0022641411\\
85	0.001861175\\
85.1	0.0022744709\\
85.2	0.0016346168\\
85.3	0.0030720897\\
85.4	0.0027913648\\
85.5	0.0033281874\\
85.6	0.0011440581\\
85.7	0.0023597063\\
85.8	0.0051625146\\
85.9	0.0020899716\\
86	0.0025979151\\
86.1	0.0029032773\\
86.2	0.0029478525\\
86.3	0.002582131\\
86.4	0.0050097407\\
86.5	0.0027895926\\
86.6	0.003852709\\
86.7	0.0034802342\\
86.8	0.0024365898\\
86.9	0.0015649973\\
87	0.0021869158\\
87.1	0.001818805\\
87.2	0.0021907869\\
87.3	0.0020094737\\
87.4	0.0034724648\\
87.5	0.0046510704\\
87.6	0.004558654\\
87.7	0.0026700081\\
87.8	0.0027417744\\
87.9	0.0025404832\\
88	0.003355992\\
88.1	0.0028928503\\
88.2	0.0018480567\\
88.3	0.0040175699\\
88.4	0.0031164823\\
88.5	0.0022370241\\
88.6	0.0070589266\\
88.7	0.0046191852\\
88.8	0.0042868543\\
88.9	0.0059891376\\
89	0.0038963235\\
89.1	0.0042076414\\
89.2	0.0016458225\\
89.3	0.0057472423\\
89.4	0.0029255574\\
89.5	0.0021370241\\
89.6	0.0026810832\\
89.7	0.0015963627\\
89.8	0.0036460506\\
89.9	0.0035949366\\
90	0.0019874372\\
90.1	0.0055418665\\
90.2	0.0036379544\\
90.3	0.0047292611\\
90.4	0.0068075598\\
90.5	0.0024537703\\
90.6	0.0054305059\\
90.7	0.0051493268\\
90.8	0.006102571\\
90.9	0.0031098328\\
91	0.0030704027\\
91.1	0.0045723443\\
91.2	0.0033337043\\
91.3	0.0076206833\\
91.4	0.0073199956\\
91.5	0.0040677695\\
91.6	0.0055594864\\
91.7	0.0023336296\\
91.8	0.0049959781\\
91.9	0.0084388231\\
92	0.010029891\\
92.1	0.0072735605\\
92.2	0.0075063392\\
92.3	0.0084846424\\
92.4	0.0073196786\\
92.5	0.0052158558\\
92.6	0.0037890673\\
92.7	0.0053513928\\
92.8	0.0071919721\\
92.9	0.0101706\\
93	0.0062858687\\
93.1	0.0078105372\\
93.2	0.0024943265\\
93.3	0.0070483074\\
93.4	0.0086188155\\
93.5	0.0088789582\\
93.6	0.012260345\\
93.7	0.0074425085\\
93.8	0.0072233591\\
93.9	0.0088788394\\
94	0.008689679\\
94.1	0.0081255925\\
94.2	0.0085134592\\
94.3	0.0070229573\\
94.4	0.0084329466\\
94.5	0.0078551157\\
94.6	0.0076143137\\
94.7	0.006587382\\
94.8	0.0068892027\\
94.9	0.0076763234\\
95	0.0081553363\\
95.1	0.010551704\\
95.2	0.0076834002\\
95.3	0.0095511532\\
95.4	0.0072984076\\
95.5	0.0081234135\\
95.6	0.0098869691\\
95.7	0.0090411014\\
95.8	0.011104899\\
95.9	0.0064438469\\
96	0.0087939597\\
96.1	0.0085807085\\
96.2	0.010392747\\
96.3	0.010107965\\
96.4	0.0064723279\\
96.5	0.013182796\\
96.6	0.0080533788\\
96.7	0.013429273\\
96.8	0.013945855\\
96.9	0.0097860672\\
97	0.013442228\\
97.1	0.010223306\\
97.2	0.014560928\\
97.3	0.012841408\\
97.4	0.011433415\\
97.5	0.0075361695\\
97.6	0.0092215493\\
97.7	0.010369979\\
97.8	0.014093102\\
97.9	0.011118456\\
98	0.011632321\\
98.1	0.012178861\\
98.2	0.0082785373\\
98.3	0.012744404\\
98.4	0.013137002\\
98.5	0.012105194\\
98.6	0.015098208\\
98.7	0.0074997814\\
98.8	0.013167909\\
98.9	0.012388517\\
99	0.014109882\\
99.1	0.010516536\\
99.2	0.011317403\\
99.3	0.01234729\\
99.4	0.012275777\\
99.5	0.011816847\\
99.6	0.012001288\\
99.7	0.014564164\\
99.8	0.011845356\\
99.9	0.0095739931\\
100	0.012051313\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-13.224919\\
0.4	-inf\\
0.5	-inf\\
0.6	-13.036858\\
0.7	-13.163304\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-14.012529\\
1.3	-12.754115\\
1.4	-inf\\
1.5	-14.17046\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-14.531912\\
2	-inf\\
2.1	-12.152924\\
2.2	-13.571794\\
2.3	-13.032626\\
2.4	-12.407853\\
2.5	-11.839873\\
2.6	-12.209946\\
2.7	-11.83703\\
2.8	-inf\\
2.9	-11.828581\\
3	-11.488038\\
3.1	-11.4485\\
3.2	-11.408244\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.426668\\
3.6	-11.412702\\
3.7	-inf\\
3.8	-12.73675\\
3.9	-12.138665\\
4	-11.70506\\
4.1	-inf\\
4.2	-11.462858\\
4.3	-11.333336\\
4.4	-12.370745\\
4.5	-12.745466\\
4.6	-12.057033\\
4.7	-12.148173\\
4.8	-11.678167\\
4.9	-inf\\
5	-11.715125\\
5.1	-11.441755\\
5.2	-11.445671\\
5.3	-11.776599\\
5.4	-11.694184\\
5.5	-12.369003\\
5.6	-11.356528\\
5.7	-11.669236\\
5.8	-11.404561\\
5.9	-11.70272\\
6	-11.668029\\
6.1	-11.680193\\
6.2	-11.668918\\
6.3	-11.280441\\
6.4	-10.817441\\
6.5	-10.667693\\
6.6	-10.574273\\
6.7	-10.566972\\
6.8	-10.516013\\
6.9	-10.504869\\
7	-10.489226\\
7.1	-10.476599\\
7.2	-10.481361\\
7.3	-10.478367\\
7.4	-10.473428\\
7.5	-10.478065\\
7.6	-10.459923\\
7.7	-10.453901\\
7.8	-10.467819\\
7.9	-10.362318\\
8	-10.450097\\
8.1	-10.383421\\
8.2	-10.383149\\
8.3	-10.416958\\
8.4	-10.389624\\
8.5	-10.415942\\
8.6	-10.418986\\
8.7	-10.42916\\
8.8	-10.352923\\
8.9	-10.429243\\
9	-10.304492\\
9.1	-10.335624\\
9.2	-10.332744\\
9.3	-10.365233\\
9.4	-10.364052\\
9.5	-10.42522\\
9.6	-10.43791\\
9.7	-10.439415\\
9.8	-10.461306\\
9.9	-10.472994\\
10	-9.7707623\\
10.1	-10.42738\\
10.2	-9.948359\\
10.3	-10.43401\\
10.4	-10.426789\\
10.5	-10.410569\\
10.6	-8.8544803\\
10.7	-9.460086\\
10.8	-8.9345417\\
10.9	-10.459909\\
11	-9.0587306\\
11.1	-10.140103\\
11.2	-9.0422607\\
11.3	-8.7726028\\
11.4	-9.8666034\\
11.5	-9.6841187\\
11.6	-9.6052886\\
11.7	-8.8349405\\
11.8	-8.7080466\\
11.9	-8.4250532\\
12	-10.007791\\
12.1	-9.2574301\\
12.2	-10.425358\\
12.3	-8.7710721\\
12.4	-10.148643\\
12.5	-9.1975728\\
12.6	-10.358527\\
12.7	-9.9654923\\
12.8	-10.102745\\
12.9	-10.365339\\
13	-8.3249206\\
13.1	-10.206011\\
13.2	-8.9045358\\
13.3	-8.6182196\\
13.4	-8.6681242\\
13.5	-7.9935669\\
13.6	-8.2374529\\
13.7	-7.9375502\\
13.8	-7.6818101\\
13.9	-8.07711\\
14	-8.0653398\\
14.1	-7.7956497\\
14.2	-7.6613462\\
14.3	-7.805\\
14.4	-7.8156925\\
14.5	-7.8887849\\
14.6	-7.290413\\
14.7	-7.589879\\
14.8	-7.6644175\\
14.9	-7.4862977\\
15	-7.2436505\\
15.1	-6.7842417\\
15.2	-7.5788432\\
15.3	-6.8894316\\
15.4	-7.4133886\\
15.5	-7.6971026\\
15.6	-7.1403351\\
15.7	-8.1552468\\
15.8	-6.4360229\\
15.9	-8.0732767\\
16	-6.8324477\\
16.1	-6.3143853\\
16.2	-7.1492374\\
16.3	-5.9733085\\
16.4	-6.0160884\\
16.5	-6.8010436\\
16.6	-7.4747066\\
16.7	-6.8775931\\
16.8	-6.184548\\
16.9	-6.7436169\\
17	-6.3268413\\
17.1	-6.7055123\\
17.2	-6.0771657\\
17.3	-7.334511\\
17.4	-7.2308182\\
17.5	-7.0403816\\
17.6	-6.8552527\\
17.7	-6.673651\\
17.8	-6.4928544\\
17.9	-6.3207568\\
18	-6.1519151\\
18.1	-5.7482049\\
18.2	-5.8767173\\
18.3	-5.5745589\\
18.4	-5.3456544\\
18.5	-5.2142351\\
18.6	-5.2361281\\
18.7	-5.0183444\\
18.8	-4.9169284\\
18.9	-4.7847016\\
19	-4.5764669\\
19.1	-4.5344148\\
19.2	-4.3509083\\
19.3	-4.2499172\\
19.4	-4.1257283\\
19.5	-4.0463\\
19.6	-3.9080773\\
19.7	-3.799757\\
19.8	-3.7007882\\
19.9	-3.6030195\\
20	-3.5207676\\
20.1	-3.4186379\\
20.2	-3.3183253\\
20.3	-3.2234476\\
20.4	-3.1459175\\
20.5	-3.0602663\\
20.6	-2.9772454\\
20.7	-2.8881609\\
20.8	-2.8133174\\
20.9	-2.6888279\\
21	-2.6115588\\
21.1	-2.5390492\\
21.2	-2.4674509\\
21.3	-2.4027121\\
21.4	-2.3360614\\
21.5	-2.2753978\\
21.6	-2.2108197\\
21.7	-2.1457695\\
21.8	-2.0811765\\
21.9	-2.0220881\\
22	-1.9672091\\
22.1	-1.9124329\\
22.2	-1.8548722\\
22.3	-1.7713717\\
22.4	-1.7097392\\
22.5	-1.6515207\\
22.6	-1.595919\\
22.7	-1.5425333\\
22.8	-0.96140182\\
22.9	-1.4508053\\
23	-1.3415524\\
23.1	-0.92853584\\
23.2	-1.3295819\\
23.3	-1.2911853\\
23.4	-1.2637436\\
23.5	-1.2090485\\
23.6	-0.85584735\\
23.7	-0.84010712\\
23.8	-0.96087218\\
23.9	-0.81282349\\
24	-0.79617294\\
24.1	-0.78217065\\
24.2	-0.76642501\\
24.3	-0.7526178\\
24.4	-0.73897559\\
24.5	-0.72532621\\
24.6	-0.71177996\\
24.7	-0.69782667\\
24.8	-0.68434428\\
24.9	-0.67020427\\
25	-0.65790113\\
25.1	-0.64481419\\
25.2	-0.63161747\\
25.3	-0.61999601\\
25.4	-0.60754974\\
25.5	-0.60157356\\
25.6	-0.60674242\\
25.7	-0.58036743\\
25.8	-0.56256368\\
25.9	-0.54577835\\
26	-0.50222076\\
26.1	-0.49519667\\
26.2	-0.46478701\\
26.3	-0.44599827\\
26.4	-0.43729399\\
26.5	-0.43033\\
26.6	-0.42240975\\
26.7	-0.41496617\\
26.8	-0.40775331\\
26.9	-0.40151009\\
27	-0.3960003\\
27.1	-0.393658\\
27.2	-0.3980572\\
27.3	-0.4056697\\
27.4	-0.41231371\\
27.5	-0.41991405\\
27.6	-0.4287773\\
27.7	-0.4384858\\
27.8	-0.44857766\\
27.9	-0.45859688\\
28	-0.47038404\\
28.1	-0.48121193\\
28.2	-0.49613742\\
28.3	-0.51347243\\
28.4	-0.53369094\\
28.5	-0.56169165\\
28.6	-0.60236754\\
28.7	-0.68248217\\
28.8	-0.6698427\\
28.9	-0.65666101\\
29	-0.64375996\\
29.1	-0.63124459\\
29.2	-0.61823417\\
29.3	-0.60667083\\
29.4	-0.59654338\\
29.5	-0.58328873\\
29.6	-0.57122119\\
29.7	-0.56170895\\
29.8	-0.55158481\\
29.9	-0.52328536\\
30	-0.4834598\\
30.1	-0.47606621\\
30.2	-0.47486284\\
30.3	-0.46375035\\
30.4	-0.50479752\\
30.5	-0.61627775\\
30.6	-0.64712159\\
30.7	-0.67659288\\
30.8	-0.70594225\\
30.9	-0.72125165\\
31	-0.71196401\\
31.1	-0.70379395\\
31.2	-0.69436032\\
31.3	-0.68483448\\
31.4	-0.67652011\\
31.5	-0.66690551\\
31.6	-0.65861636\\
31.7	-0.65015273\\
31.8	-0.64132781\\
31.9	-0.63340288\\
32	-0.62647112\\
32.1	-0.61672478\\
32.2	-0.60914624\\
32.3	-0.60079018\\
32.4	-0.59504773\\
32.5	-0.58518334\\
32.6	-0.57833814\\
32.7	-0.57013393\\
32.8	-0.56342291\\
32.9	-0.56341247\\
33	-0.56608307\\
33.1	-0.56974152\\
33.2	-0.57250284\\
33.3	-0.57725765\\
33.4	-0.58146366\\
33.5	-0.58362392\\
33.6	-0.5876985\\
33.7	-0.58977643\\
33.8	-0.51083034\\
33.9	-0.48309538\\
34	-0.35704959\\
34.1	-0.40468988\\
34.2	-0.34468816\\
34.3	-0.36436711\\
34.4	-0.37167718\\
34.5	-0.32522314\\
34.6	-0.31977972\\
34.7	-0.33801037\\
34.8	-0.31711742\\
34.9	-0.31695203\\
35	-0.30302701\\
35.1	-0.33206958\\
35.2	-0.29833104\\
35.3	-0.31769464\\
35.4	-0.31198086\\
35.5	-0.31234271\\
35.6	-0.30666553\\
35.7	-0.30632389\\
35.8	-0.32152131\\
35.9	-0.31317198\\
36	-0.30896407\\
36.1	-0.29456806\\
36.2	-0.30227492\\
36.3	-0.3022825\\
36.4	-0.31565294\\
36.5	-0.31000659\\
36.6	-0.29655221\\
36.7	-0.3049608\\
36.8	-0.32558632\\
36.9	-0.30095043\\
37	-0.30290828\\
37.1	-0.30004028\\
37.2	-0.29968271\\
37.3	-0.28053991\\
37.4	-0.27814951\\
37.5	-0.27503431\\
37.6	-0.29490981\\
37.7	-0.2912445\\
37.8	-0.2845674\\
37.9	-0.28435013\\
38	-0.28324783\\
38.1	-0.26916189\\
38.2	-0.27211657\\
38.3	-0.29022767\\
38.4	-0.27955142\\
38.5	-0.26089954\\
38.6	-0.26074235\\
38.7	-0.27266818\\
38.8	-0.26364937\\
38.9	-0.26481911\\
39	-0.24341337\\
39.1	-0.25218261\\
39.2	-0.2354172\\
39.3	-0.50799319\\
39.4	-0.24587642\\
39.5	-0.21279871\\
39.6	-0.40982663\\
39.7	-0.52224102\\
39.8	-0.5257712\\
39.9	-0.52896459\\
40	-0.53196103\\
40.1	-0.40853003\\
40.2	-0.53728008\\
40.3	-0.53974876\\
40.4	-0.54382134\\
40.5	-0.54407304\\
40.6	-0.54816255\\
40.7	-0.5510053\\
40.8	-0.55456633\\
40.9	-0.55862534\\
41	-0.5590468\\
41.1	-0.56285591\\
41.2	-0.56627887\\
41.3	-0.56652075\\
41.4	-0.56982471\\
41.5	-0.57283056\\
41.6	-0.088153756\\
41.7	-0.57116284\\
41.8	-0.24292608\\
41.9	-0.25860092\\
42	-0.12848899\\
42.1	-0.30231271\\
42.2	-0.25712235\\
42.3	-0.26689385\\
42.4	-0.28620348\\
42.5	-0.22771122\\
42.6	-0.22089668\\
42.7	-0.22383861\\
42.8	-0.22630288\\
42.9	-0.21168634\\
43	-0.20275869\\
43.1	-0.21424061\\
43.2	-0.215723\\
43.3	-0.20538035\\
43.4	-0.22016878\\
43.5	-0.20103111\\
43.6	-0.21013549\\
43.7	-0.192212\\
43.8	-0.20371204\\
43.9	-0.19671041\\
44	-0.17940764\\
44.1	-0.17700908\\
44.2	-0.17990659\\
44.3	-0.17412028\\
44.4	-0.18678553\\
44.5	-0.17815233\\
44.6	-0.18758858\\
44.7	-0.16703884\\
44.8	-0.17326412\\
44.9	-0.17161774\\
45	-0.17264737\\
45.1	-0.17730612\\
45.2	-0.15880157\\
45.3	-0.16257007\\
45.4	-0.16086647\\
45.5	-0.16626595\\
45.6	-0.15669277\\
45.7	-0.15863614\\
45.8	-0.15558708\\
45.9	-0.15402534\\
46	-0.20378986\\
46.1	-0.14207008\\
46.2	-0.1557647\\
46.3	-0.15762946\\
46.4	-0.14050461\\
46.5	-0.14490081\\
46.6	-0.15167992\\
46.7	-0.14956986\\
46.8	-0.15673958\\
46.9	-0.14847878\\
47	-0.14059247\\
47.1	-0.14377697\\
47.2	-0.13516343\\
47.3	-0.12784093\\
47.4	-0.13495048\\
47.5	-0.13265553\\
47.6	-0.13103687\\
47.7	-0.13131757\\
47.8	-0.12757239\\
47.9	-0.11801773\\
48	-0.11281433\\
48.1	-0.11132065\\
48.2	-0.1141095\\
48.3	-0.10361328\\
48.4	-0.099970621\\
48.5	-0.10571875\\
48.6	-0.09218876\\
48.7	-0.098134496\\
48.8	-0.10708145\\
48.9	-0.081367281\\
49	-0.1103743\\
49.1	-0.096663127\\
49.2	-0.072674193\\
49.3	-0.075015221\\
49.4	-0.11023441\\
49.5	-0.062815918\\
49.6	-0.061400484\\
49.7	-0.095467853\\
49.8	-0.090577631\\
49.9	-0.11034695\\
50	-0.10944295\\
50.1	-0.10909204\\
50.2	-0.068572939\\
50.3	-0.097138363\\
50.4	-0.096022772\\
50.5	-0.099176465\\
50.6	-0.085908998\\
50.7	-0.093000433\\
50.8	-0.084702408\\
50.9	-0.09012192\\
51	-0.094893156\\
51.1	-0.088611103\\
51.2	-0.074867924\\
51.3	-0.088472195\\
51.4	-0.077238871\\
51.5	-0.082470902\\
51.6	-0.064721034\\
51.7	-0.091991429\\
51.8	-0.077894234\\
51.9	-0.057467542\\
52	-0.079471748\\
52.1	-0.076941101\\
52.2	-0.080232962\\
52.3	-0.079845186\\
52.4	-0.084267059\\
52.5	-0.051591603\\
52.6	-0.084306659\\
52.7	-0.077866345\\
52.8	-0.064316564\\
52.9	-0.082275503\\
53	-0.070619641\\
53.1	-0.067087811\\
53.2	-0.077105793\\
53.3	-0.072444921\\
53.4	-0.072470719\\
53.5	-0.067760399\\
53.6	-0.066371938\\
53.7	-0.071265425\\
53.8	-0.065876133\\
53.9	-0.061579461\\
54	-0.06727338\\
54.1	-0.068436163\\
54.2	-0.059371387\\
54.3	-0.068265889\\
54.4	-0.071467065\\
54.5	-0.06380925\\
54.6	-0.059607328\\
54.7	-0.057858812\\
54.8	-0.060907939\\
54.9	-0.060102224\\
55	-0.13970245\\
55.1	-0.050750898\\
55.2	-0.05540813\\
55.3	-0.051848512\\
55.4	-0.053101399\\
55.5	-0.055171055\\
55.6	-0.057273449\\
55.7	-0.049734252\\
55.8	-0.048566244\\
55.9	-0.055574416\\
56	-0.052061966\\
56.1	-0.10168924\\
56.2	-0.049434085\\
56.3	-0.04642183\\
56.4	-0.091122936\\
56.5	-0.043960507\\
56.6	-0.038880856\\
56.7	-0.04049446\\
56.8	-0.043176289\\
56.9	-0.041045566\\
57	-0.042621146\\
57.1	-0.05809287\\
57.2	-0.043818108\\
57.3	-0.040737068\\
57.4	-0.046616541\\
57.5	-0.053646281\\
57.6	-0.049974078\\
57.7	-0.048579177\\
57.8	-0.047773684\\
57.9	-0.037232538\\
58	-0.044727138\\
58.1	-0.043237157\\
58.2	-0.035360482\\
58.3	-0.045339156\\
58.4	-0.03945138\\
58.5	-0.033524521\\
58.6	-0.029246681\\
58.7	-0.04483291\\
58.8	-0.033601784\\
58.9	-0.031614287\\
59	-0.039965502\\
59.1	-0.031835317\\
59.2	-0.033733478\\
59.3	-0.033949557\\
59.4	-0.038930519\\
59.5	-0.033127075\\
59.6	-0.035654304\\
59.7	-0.034720386\\
59.8	-0.03115842\\
59.9	-0.03352455\\
60	-0.028605745\\
60.1	-0.031419208\\
60.2	-0.034086011\\
60.3	-0.034783165\\
60.4	-0.031761621\\
60.5	-0.028081431\\
60.6	-0.030763269\\
60.7	-0.028705586\\
60.8	-0.028458429\\
60.9	-0.030021323\\
61	-0.028023212\\
61.1	-0.027069291\\
61.2	-0.032598223\\
61.3	-0.019918771\\
61.4	-0.023075704\\
61.5	-0.024961104\\
61.6	-0.022985201\\
61.7	-0.024455405\\
61.8	-0.023328062\\
61.9	-0.028512085\\
62	-0.027009426\\
62.1	-0.024193724\\
62.2	-0.022831086\\
62.3	-0.023285485\\
62.4	-0.029469894\\
62.5	-0.024291946\\
62.6	-0.022069518\\
62.7	-0.025555906\\
62.8	-0.021280978\\
62.9	-0.017989421\\
63	-0.017140866\\
63.1	-0.02103881\\
63.2	-0.021731349\\
63.3	-0.024482763\\
63.4	-0.021164595\\
63.5	-0.01948159\\
63.6	-0.014498587\\
63.7	-0.0141579\\
63.8	-0.01548536\\
63.9	-0.011371526\\
64	-0.017069987\\
64.1	-0.086323067\\
64.2	-0.015979469\\
64.3	-0.014536088\\
64.4	-0.013901946\\
64.5	-0.012604854\\
64.6	-0.018132234\\
64.7	-0.01311934\\
64.8	-0.021493007\\
64.9	-0.012544948\\
65	-0.0087695367\\
65.1	-0.015840289\\
65.2	-0.011124431\\
65.3	-0.017962479\\
65.4	-0.05590412\\
65.5	-0.018477564\\
65.6	-0.012125114\\
65.7	-0.013129865\\
65.8	-0.0081619991\\
65.9	-0.013216858\\
66	-0.011670838\\
66.1	-0.004527186\\
66.2	-0.011344549\\
66.3	-0.011684906\\
66.4	-0.015721376\\
66.5	-0.014227105\\
66.6	-0.010292661\\
66.7	-0.010016897\\
66.8	-0.016545101\\
66.9	-0.021459859\\
67	-0.011493039\\
67.1	-0.0077131722\\
67.2	-0.0099858546\\
67.3	-0.012874375\\
67.4	-0.010227153\\
67.5	-0.0087705431\\
67.6	-0.01062815\\
67.7	-0.0099047762\\
67.8	-0.007570946\\
67.9	-0.0054343979\\
68	-0.006682512\\
68.1	-0.0046353544\\
68.2	-0.0088599606\\
68.3	-0.0084215447\\
68.4	-0.0094962831\\
68.5	-0.0029033572\\
68.6	-0.0050208672\\
68.7	-0.0056962786\\
68.8	-0.0084408156\\
68.9	-0.0053385475\\
69	-0.0096560553\\
69.1	-0.002521464\\
69.2	-0.0057771592\\
69.3	-0.0025007627\\
69.4	-0.0067607772\\
69.5	-0.004445625\\
69.6	-0.0044830739\\
69.7	-0.0072732946\\
69.8	-0.0041927733\\
69.9	-0.0072028399\\
70	-0.0029446062\\
70.1	-0.0041612881\\
70.2	-0.0055205882\\
70.3	-0.0039478397\\
70.4	-0.0053893613\\
70.5	-0.0043424912\\
70.6	-0.004011209\\
70.7	-0.0031857725\\
70.8	-0.0030070536\\
70.9	-0.00419448\\
71	-0.0013836061\\
71.1	-0.0048376715\\
71.2	-0.005998243\\
71.3	-0.0048597993\\
71.4	-0.0028280153\\
71.5	-0.0041426758\\
71.6	-0.0046937484\\
71.7	-0.0031300191\\
71.8	-0.051624078\\
71.9	-0.0037271545\\
72	-0.0040362484\\
72.1	-0.0037924891\\
72.2	-0.0061433693\\
72.3	-0.0042986948\\
72.4	-0.004402893\\
72.5	-0.0044553487\\
72.6	-0.0044997197\\
72.7	-0.0036293986\\
72.8	-0.0047849783\\
72.9	-0.0051604457\\
73	-0.0039908531\\
73.1	-0.002750671\\
73.2	-0.0037607682\\
73.3	-0.0031119174\\
73.4	-0.0036237593\\
73.5	-0.0037322377\\
73.6	-0.042645992\\
73.7	-0.0041506729\\
73.8	-0.0054652079\\
73.9	-0.0038705746\\
74	-0.005577522\\
74.1	-0.0029057251\\
74.2	-0.0013932943\\
74.3	-0.0033269897\\
74.4	-0.0023483636\\
74.5	-0.003713545\\
74.6	-0.003686772\\
74.7	-0.0031661475\\
74.8	-0.0031106563\\
74.9	-0.0022690812\\
75	-0.003436912\\
75.1	-0.0038148528\\
75.2	-0.0022887027\\
75.3	-0.0022945051\\
75.4	-0.0026329565\\
75.5	-0.0026535028\\
75.6	-0.0035228546\\
75.7	-0.0044550637\\
75.8	-0.0038864196\\
75.9	-0.0029141678\\
76	-0.0039338617\\
76.1	-0.0043830119\\
76.2	-0.0046034507\\
76.3	-0.0036072464\\
76.4	-0.0023624678\\
76.5	-0.0018383606\\
76.6	-0.0041321194\\
76.7	-0.0047620664\\
76.8	-0.0012284727\\
76.9	-0.0026616799\\
77	-0.0018566443\\
77.1	-0.0040244884\\
77.2	-0.0040352922\\
77.3	-0.0034669\\
77.4	-0.0032129646\\
77.5	-0.0036420723\\
77.6	-0.0024180304\\
77.7	-0.00027290375\\
77.8	-0.0017814064\\
77.9	-0.0044555039\\
78	-0.0033547433\\
78.1	-0.0023488485\\
78.2	-0.0046403338\\
78.3	-0.0027581104\\
78.4	-0.0022846886\\
78.5	-0.0026815664\\
78.6	-0.0019549985\\
78.7	-0.0031946859\\
78.8	-0.0025352673\\
78.9	-0.0019720744\\
79	-0.002507021\\
79.1	-0.0021059844\\
79.2	-0.0026715879\\
79.3	-0.00078282524\\
79.4	-0.00067834056\\
79.5	-0.0014883479\\
79.6	-0.0034404953\\
79.7	-0.0015923714\\
79.8	9.3388147e-05\\
79.9	-0.0041564351\\
80	-0.0023774765\\
80.1	-0.0002824024\\
80.2	-0.0023474253\\
80.3	-0.001827006\\
80.4	-0.0017417926\\
80.5	0.00019695488\\
80.6	-0.00096177322\\
80.7	-0.0016009657\\
80.8	-0.0013147556\\
80.9	-0.0018180477\\
81	-0.00061012559\\
81.1	-0.0012214341\\
81.2	0.00013800819\\
81.3	-0.0015119934\\
81.4	-0.0014353432\\
81.5	-0.00062666588\\
81.6	-0.0013126472\\
81.7	-0.003059302\\
81.8	0.0011316927\\
81.9	-0.0023460926\\
82	0.00023960468\\
82.1	-0.0029721009\\
82.2	-0.00063928117\\
82.3	-0.0016361151\\
82.4	-4.7861321e-05\\
82.5	-0.0017565039\\
82.6	-0.0024382518\\
82.7	-0.005723352\\
82.8	-0.0019792203\\
82.9	-0.00018885264\\
83	0.0016959201\\
83.1	-0.00023691321\\
83.2	-0.00035185872\\
83.3	-0.0011513057\\
83.4	-0.00069175086\\
83.5	0.00014276734\\
83.6	4.2091926e-05\\
83.7	0.0012558438\\
83.8	-0.00024826411\\
83.9	-0.0008473445\\
84	0.0016331296\\
84.1	-0.00028854738\\
84.2	0.0017834845\\
84.3	-0.001010627\\
84.4	-0.00092903345\\
84.5	-0.00045883611\\
84.6	-0.0008866432\\
84.7	0.00054295941\\
84.8	0.0018299525\\
84.9	-0.00019434362\\
85	0.00036082907\\
85.1	0.0007592022\\
85.2	-0.00024431609\\
85.3	-0.0012193136\\
85.4	-0.0012624996\\
85.5	-3.4880376e-05\\
85.6	0.0011313232\\
85.7	0.0014940825\\
85.8	0.0018142899\\
85.9	-0.0022715271\\
86	0.0013174633\\
86.1	0.00043287163\\
86.2	0.00037303994\\
86.3	-0.00016792659\\
86.4	0.0010805448\\
86.5	-0.00047738584\\
86.6	0.0017514922\\
86.7	0.00063889092\\
86.8	-0.00030995429\\
86.9	0.0016574876\\
87	0.0013755378\\
87.1	0.0011092472\\
87.2	0.003077387\\
87.3	0.00040040652\\
87.4	0.0029529265\\
87.5	0.0019499993\\
87.6	0.001585102\\
87.7	0.0010177452\\
87.8	0.0020217437\\
87.9	0.00098766665\\
88	0.00091557774\\
88.1	6.8352437e-05\\
88.2	0.00057680402\\
88.3	0.0018041114\\
88.4	0.0022601249\\
88.5	0.0021477954\\
88.6	0.0011292253\\
88.7	0.0025446606\\
88.8	0.002364351\\
88.9	0.0022288258\\
89	0.002662278\\
89.1	0.00086974698\\
89.2	0.0027083086\\
89.3	0.0024593278\\
89.4	0.002803072\\
89.5	0.0020985874\\
89.6	0.0014240093\\
89.7	0.0020064949\\
89.8	0.0032237907\\
89.9	0.002054826\\
90	-0.00023409193\\
90.1	0.0029544134\\
90.2	0.0022556883\\
90.3	0.00047453391\\
90.4	0.0041499061\\
90.5	-0.0015538932\\
90.6	0.0020728746\\
90.7	0.0017084911\\
90.8	0.0025345727\\
90.9	0.0022556525\\
91	0.0046181458\\
91.1	0.0010661422\\
91.2	0.0029587526\\
91.3	0.0025707541\\
91.4	0.00058074323\\
91.5	0.0024528344\\
91.6	0.0015335444\\
91.7	0.0017465552\\
91.8	0.0039225974\\
91.9	0.0028352806\\
92	0.002027599\\
92.1	0.0027941562\\
92.2	0.0020510886\\
92.3	0.0034870205\\
92.4	0.0027982239\\
92.5	0.0028952522\\
92.6	0.0021840404\\
92.7	0.0025268859\\
92.8	0.0021934624\\
92.9	0.0015509866\\
93	0.0011331709\\
93.1	0.0010197318\\
93.2	0.0031388954\\
93.3	0.0024296428\\
93.4	0.002346356\\
93.5	0.0025095896\\
93.6	0.0023202481\\
93.7	0.002504171\\
93.8	0.0022498193\\
93.9	0.0022270121\\
94	0.0020148268\\
94.1	0.0020752112\\
94.2	0.0029524616\\
94.3	0.0025459879\\
94.4	0.0029264423\\
94.5	0.0025121532\\
94.6	0.0024071421\\
94.7	0.00458721\\
94.8	0.0029789344\\
94.9	0.0020761563\\
95	0.0024843339\\
95.1	0.0028021057\\
95.2	0.0033241725\\
95.3	0.0054898087\\
95.4	0.0035825278\\
95.5	0.003229244\\
95.6	0.0034176174\\
95.7	0.0021875741\\
95.8	0.0023094813\\
95.9	0.0037900218\\
96	0.0031222306\\
96.1	0.0031745707\\
96.2	0.0033932377\\
96.3	0.0029849775\\
96.4	0.0022540378\\
96.5	0.0029343937\\
96.6	0.0040116795\\
96.7	0.0067707195\\
96.8	0.0053324843\\
96.9	0.0037103973\\
97	0.0036419414\\
97.1	0.0031615631\\
97.2	0.0079087057\\
97.3	0.0034151095\\
97.4	0.0047088419\\
97.5	0.004565453\\
97.6	0.0029740924\\
97.7	0.0035255714\\
97.8	0.0024948997\\
97.9	0.002947192\\
98	0.0047370548\\
98.1	0.0051069474\\
98.2	0.0031897574\\
98.3	0.0041127454\\
98.4	0.0067403533\\
98.5	0.0055106601\\
98.6	0.0040430001\\
98.7	0.0056559234\\
98.8	0.0040896973\\
98.9	0.0068582089\\
99	0.0023990626\\
99.1	0.0087852623\\
99.2	0.0048587231\\
99.3	0.0085771454\\
99.4	0.007282118\\
99.5	0.0044277161\\
99.6	0.0053516461\\
99.7	0.0047270546\\
99.8	0.0064629672\\
99.9	0.0036645505\\
100	0.0051417032\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-13.695061\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-13.71124\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-14.96815\\
1.3	-13.031397\\
1.4	-inf\\
1.5	-15.032272\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-14.647615\\
2	-inf\\
2.1	-12.37464\\
2.2	-13.958624\\
2.3	-13.161861\\
2.4	-12.580677\\
2.5	-11.984588\\
2.6	-12.253131\\
2.7	-inf\\
2.8	-inf\\
2.9	-inf\\
3	-11.526759\\
3.1	-11.482018\\
3.2	-11.46882\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.46889\\
3.6	-11.454156\\
3.7	-inf\\
3.8	-12.773996\\
3.9	-12.166894\\
4	-11.735786\\
4.1	-inf\\
4.2	-11.469335\\
4.3	-11.371002\\
4.4	-12.418313\\
4.5	-12.776143\\
4.6	-12.103833\\
4.7	-inf\\
4.8	-11.725695\\
4.9	-inf\\
5	-11.738843\\
5.1	-11.465189\\
5.2	-11.464658\\
5.3	-11.812749\\
5.4	-11.729845\\
5.5	-12.412127\\
5.6	-11.384682\\
5.7	-11.713757\\
5.8	-11.442248\\
5.9	-11.741287\\
6	-11.71703\\
6.1	-11.728625\\
6.2	-11.708756\\
6.3	-11.3153\\
6.4	-10.863882\\
6.5	-10.717402\\
6.6	-10.630695\\
6.7	-10.61231\\
6.8	-10.570474\\
6.9	-10.54799\\
7	-10.536596\\
7.1	-10.520825\\
7.2	-10.528002\\
7.3	-10.52335\\
7.4	-10.520901\\
7.5	-10.514086\\
7.6	-10.497612\\
7.7	-10.503589\\
7.8	-10.513295\\
7.9	-10.445516\\
8	-10.492967\\
8.1	-10.460132\\
8.2	-10.465453\\
8.3	-10.474755\\
8.4	-10.455341\\
8.5	-10.47924\\
8.6	-10.485178\\
8.7	-10.489078\\
8.8	-10.39867\\
8.9	-10.458344\\
9	-10.365518\\
9.1	-10.40024\\
9.2	-10.399324\\
9.3	-10.427286\\
9.4	-10.426795\\
9.5	-10.477875\\
9.6	-10.494121\\
9.7	-10.490309\\
9.8	-10.519203\\
9.9	-10.517753\\
10	-10.317795\\
10.1	-10.484584\\
10.2	-10.25775\\
10.3	-10.485265\\
10.4	-10.481402\\
10.5	-10.462826\\
10.6	-10.382315\\
10.7	-10.366817\\
10.8	-10.395666\\
10.9	-10.511494\\
11	-10.416413\\
11.1	-10.413555\\
11.2	-10.475029\\
11.3	-10.189583\\
11.4	-10.447964\\
11.5	-10.430855\\
11.6	-10.313053\\
11.7	-10.326277\\
11.8	-9.9155124\\
11.9	-9.8000493\\
12	-10.120931\\
12.1	-10.259234\\
12.2	-10.474185\\
12.3	-10.19399\\
12.4	-10.301092\\
12.5	-10.19323\\
12.6	-10.399007\\
12.7	-10.137915\\
12.8	-10.335201\\
12.9	-10.393462\\
13	-9.6024344\\
13.1	-10.292754\\
13.2	-10.087162\\
13.3	-9.5968487\\
13.4	-9.2146207\\
13.5	-9.1986175\\
13.6	-9.4171221\\
13.7	-8.947833\\
13.8	-8.6764798\\
13.9	-9.2496039\\
14	-9.4225385\\
14.1	-8.7459335\\
14.2	-9.1523905\\
14.3	-9.1839221\\
14.4	-8.8901738\\
14.5	-9.6558697\\
14.6	-8.4604991\\
14.7	-8.4204131\\
14.8	-9.5119559\\
14.9	-8.237064\\
15	-9.0604024\\
15.1	-8.4610473\\
15.2	-8.4481214\\
15.3	-8.5167841\\
15.4	-8.0281099\\
15.5	-7.7657108\\
15.6	-8.1613202\\
15.7	-8.2720999\\
15.8	-8.4290989\\
15.9	-8.5079525\\
16	-7.7307848\\
16.1	-8.1402511\\
16.2	-8.4912882\\
16.3	-8.0220202\\
16.4	-7.7609079\\
16.5	-7.6158662\\
16.6	-8.1585008\\
16.7	-7.6194702\\
16.8	-7.3843321\\
16.9	-7.8839967\\
17	-7.0598397\\
17.1	-7.663901\\
17.2	-7.3051707\\
17.3	-8.0146207\\
17.4	-9.3920533\\
17.5	-9.7645288\\
17.6	-9.861133\\
17.7	-9.9138818\\
17.8	-9.7869113\\
17.9	-9.7235842\\
18	-9.6771627\\
18.1	-7.8407762\\
18.2	-7.8599556\\
18.3	-7.9372465\\
18.4	-7.6359595\\
18.5	-7.1352116\\
18.6	-7.5268573\\
18.7	-8.2782221\\
18.8	-7.75453\\
18.9	-7.8789384\\
19	-7.2904543\\
19.1	-7.0804915\\
19.2	-7.234903\\
19.3	-7.9860762\\
19.4	-7.1611557\\
19.5	-7.0957015\\
19.6	-7.2803977\\
19.7	-7.0178092\\
19.8	-6.8248657\\
19.9	-8.0774473\\
20	-7.3049288\\
20.1	-7.0904994\\
20.2	-8.2517997\\
20.3	-6.7679706\\
20.4	-7.015135\\
20.5	-6.8773921\\
20.6	-6.9360162\\
20.7	-6.6052097\\
20.8	-6.6306916\\
20.9	-7.2356249\\
21	-7.0690274\\
21.1	-6.9029993\\
21.2	-6.7432831\\
21.3	-6.5868993\\
21.4	-6.4375793\\
21.5	-6.2879127\\
21.6	-6.1432856\\
21.7	-6.0032714\\
21.8	-5.8567571\\
21.9	-5.7263377\\
22	-5.5985426\\
22.1	-5.4658488\\
22.2	-5.3446118\\
22.3	-5.2103689\\
22.4	-5.0790519\\
22.5	-4.8402523\\
22.6	-4.8477373\\
22.7	-4.8469881\\
22.8	-4.6436527\\
22.9	-4.5301491\\
23	-4.4067541\\
23.1	-4.2352114\\
23.2	-4.2334159\\
23.3	-4.1383551\\
23.4	-4.0499976\\
23.5	-3.9533192\\
23.6	-3.7421114\\
23.7	-3.6488899\\
23.8	-3.5996024\\
23.9	-3.4071372\\
24	-3.341985\\
24.1	-3.2332157\\
24.2	-3.1554747\\
24.3	-3.095006\\
24.4	-3.0172897\\
24.5	-2.9195075\\
24.6	-2.8674934\\
24.7	-2.7759849\\
24.8	-2.7214032\\
24.9	-2.6459493\\
25	-2.5612084\\
25.1	-2.5115216\\
25.2	-2.4409648\\
25.3	-2.3632261\\
25.4	-2.3125921\\
25.5	-2.2461414\\
25.6	-2.1840828\\
25.7	-2.1407373\\
25.8	-2.1400992\\
25.9	-2.0926721\\
26	-2.1002946\\
26.1	-2.0292017\\
26.2	-1.9971083\\
26.3	-1.942763\\
26.4	-1.8836049\\
26.5	-1.8366907\\
26.6	-1.7807257\\
26.7	-1.7334399\\
26.8	-1.6833262\\
26.9	-1.6340493\\
27	-1.582747\\
27.1	-1.5337572\\
27.2	-1.4885306\\
27.3	-1.4410989\\
27.4	-1.3964463\\
27.5	-1.3491263\\
27.6	-1.3031848\\
27.7	-1.2591992\\
27.8	-1.2125466\\
27.9	-1.1667128\\
28	-1.1194158\\
28.1	-1.0743765\\
28.2	-1.0272796\\
28.3	-0.97791618\\
28.4	-0.92485805\\
28.5	-0.86519299\\
28.6	-0.79503399\\
28.7	-0.68421228\\
28.8	-0.67094318\\
28.9	-0.65820457\\
29	-0.64623642\\
29.1	-0.6323084\\
29.2	-0.62044449\\
29.3	-0.60703309\\
29.4	-0.59461838\\
29.5	-0.58383319\\
29.6	-0.57281238\\
29.7	-0.56127247\\
29.8	-0.55103601\\
29.9	-0.55847438\\
30	-0.56433835\\
30.1	-0.55055109\\
30.2	-0.53734417\\
30.3	-0.52864876\\
30.4	-0.61324796\\
30.5	-0.75827951\\
30.6	-0.74960267\\
30.7	-0.73965175\\
30.8	-0.72971237\\
30.9	-0.73475906\\
31	-0.7656881\\
31.1	-0.79962964\\
31.2	-0.83687592\\
31.3	-0.88311518\\
31.4	-0.94772695\\
31.5	-1.0633839\\
31.6	-1.0501245\\
31.7	-1.0341465\\
31.8	-1.01909\\
31.9	-1.0032141\\
32	-0.98846423\\
32.1	-0.97567878\\
32.2	-0.96191851\\
32.3	-0.94680627\\
32.4	-0.9322082\\
32.5	-0.91891864\\
32.6	-0.90537379\\
32.7	-0.89149461\\
32.8	-0.87791971\\
32.9	-0.86469221\\
33	-0.85240422\\
33.1	-0.83886741\\
33.2	-0.82665431\\
33.3	-0.81187268\\
33.4	-0.79988254\\
33.5	-0.78935669\\
33.6	-0.77760229\\
33.7	-0.76514092\\
33.8	-0.67429396\\
33.9	-0.6253345\\
34	-0.44510881\\
34.1	-0.50253683\\
34.2	-0.4119524\\
34.3	-0.44583686\\
34.4	-0.45877258\\
34.5	-0.38752625\\
34.6	-0.40623928\\
34.7	-0.40860202\\
34.8	-0.37591133\\
34.9	-0.38507267\\
35	-0.3688606\\
35.1	-0.4093204\\
35.2	-0.36034588\\
35.3	-0.36786789\\
35.4	-0.36617442\\
35.5	-0.37702495\\
35.6	-0.36743909\\
35.7	-0.36937047\\
35.8	-0.36962556\\
35.9	-0.3693439\\
36	-0.37349744\\
36.1	-0.35670248\\
36.2	-0.35685439\\
36.3	-0.36003933\\
36.4	-0.35878742\\
36.5	-0.35135609\\
36.6	-0.35664904\\
36.7	-0.34694509\\
36.8	-0.3265404\\
36.9	-0.3507283\\
37	-0.34014621\\
37.1	-0.34834225\\
37.2	-0.34694028\\
37.3	-0.33695811\\
37.4	-0.33839721\\
37.5	-0.33237076\\
37.6	-0.33645852\\
37.7	-0.33523735\\
37.8	-0.33786342\\
37.9	-0.32358861\\
38	-0.32791626\\
38.1	-0.32197528\\
38.2	-0.3230009\\
38.3	-0.32909785\\
38.4	-0.32613809\\
38.5	-0.30543889\\
38.6	-0.31489018\\
38.7	-0.30890072\\
38.8	-0.30787669\\
38.9	-0.31478487\\
39	-0.30704254\\
39.1	-0.30246303\\
39.2	-0.29536219\\
39.3	-0.68804468\\
39.4	-0.28746859\\
39.5	-0.27852276\\
39.6	-0.55264326\\
39.7	-0.71027179\\
39.8	-0.70342889\\
39.9	-0.69514867\\
40	-0.68716491\\
40.1	-0.52549645\\
40.2	-0.67312612\\
40.3	-0.66663015\\
40.4	-0.65913387\\
40.5	-0.65193449\\
40.6	-0.64531186\\
40.7	-0.63858778\\
40.8	-0.63026763\\
40.9	-0.62365611\\
41	-0.61794984\\
41.1	-0.60968052\\
41.2	-0.60359629\\
41.3	-0.59799196\\
41.4	-0.59140426\\
41.5	-0.58498856\\
41.6	-0.08733073\\
41.7	-0.57171176\\
41.8	-0.30748962\\
41.9	-0.31280728\\
42	-0.15833716\\
42.1	-0.35803438\\
42.2	-0.31221895\\
42.3	-0.31586835\\
42.4	-0.32710266\\
42.5	-0.27810331\\
42.6	-0.26965001\\
42.7	-0.27125258\\
42.8	-0.2733126\\
42.9	-0.2641005\\
43	-0.2759028\\
43.1	-0.26486537\\
43.2	-0.27572361\\
43.3	-0.25452582\\
43.4	-0.28577724\\
43.5	-0.24967065\\
43.6	-0.25959646\\
43.7	-0.25361041\\
43.8	-0.25127368\\
43.9	-0.25520616\\
44	-0.24249278\\
44.1	-0.23598283\\
44.2	-0.23706283\\
44.3	-0.23619642\\
44.4	-0.24420591\\
44.5	-0.23699338\\
44.6	-0.24777434\\
44.7	-0.23845613\\
44.8	-0.22834609\\
44.9	-0.23561975\\
45	-0.21874054\\
45.1	-0.23928655\\
45.2	-0.22246568\\
45.3	-0.22902523\\
45.4	-0.21676496\\
45.5	-0.22282419\\
45.6	-0.20826902\\
45.7	-0.20836628\\
45.8	-0.21019588\\
45.9	-0.22711657\\
46	-0.20523925\\
46.1	-0.20383156\\
46.2	-0.21621651\\
46.3	-0.21557788\\
46.4	-0.20086921\\
46.5	-0.20104141\\
46.6	-0.19319295\\
46.7	-0.21397122\\
46.8	-0.17771514\\
46.9	-0.19620958\\
47	-0.19969831\\
47.1	-0.21189049\\
47.2	-0.18645196\\
47.3	-0.20656636\\
47.4	-0.19697355\\
47.5	-0.19031258\\
47.6	-0.14714718\\
47.7	-0.21160088\\
47.8	-0.18659078\\
47.9	-0.12002434\\
48	-0.11665267\\
48.1	-0.13226069\\
48.2	-0.16469576\\
48.3	-0.10332109\\
48.4	-0.10101025\\
48.5	-0.16472056\\
48.6	-0.093904191\\
48.7	-0.11378874\\
48.8	-0.16757547\\
48.9	-0.083826656\\
49	-0.16397559\\
49.1	-0.1368211\\
49.2	-0.072744569\\
49.3	-0.087420788\\
49.4	-0.1677288\\
49.5	-0.064678574\\
49.6	-0.060741887\\
49.7	-0.1351614\\
49.8	-0.13231195\\
49.9	-0.17712137\\
50	-0.17065151\\
50.1	-0.15781642\\
50.2	-0.068499857\\
50.3	-0.16318603\\
50.4	-0.15632903\\
50.5	-0.14587627\\
50.6	-0.14556347\\
50.7	-0.14305577\\
50.8	-0.13750886\\
50.9	-0.15881393\\
51	-0.16164428\\
51.1	-0.15872883\\
51.2	-0.15331672\\
51.3	-0.15308101\\
51.4	-0.13820542\\
51.5	-0.14484738\\
51.6	-0.066965707\\
51.7	-0.13390795\\
51.8	-0.14080953\\
51.9	-0.061161233\\
52	-0.13336537\\
52.1	-0.10787447\\
52.2	-0.14662901\\
52.3	-0.13514906\\
52.4	-0.12996765\\
52.5	-0.057091576\\
52.6	-0.13401595\\
52.7	-0.13361426\\
52.8	-0.14463578\\
52.9	-0.11636523\\
53	-0.11296795\\
53.1	-0.12658012\\
53.2	-0.10890412\\
53.3	-0.12608135\\
53.4	-0.11178696\\
53.5	-0.11976319\\
53.6	-0.12500937\\
53.7	-0.11721807\\
53.8	-0.1118432\\
53.9	-0.11011291\\
54	-0.12201779\\
54.1	-0.10907735\\
54.2	-0.11046042\\
54.3	-0.11803159\\
54.4	-0.11595741\\
54.5	-0.11507381\\
54.6	-0.10964795\\
54.7	-0.10314976\\
54.8	-0.11212171\\
54.9	-0.101647\\
55	-0.14041224\\
55.1	-0.09710896\\
55.2	-0.10358426\\
55.3	-0.10116421\\
55.4	-0.10172737\\
55.5	-0.099837242\\
55.6	-0.096705314\\
55.7	-0.10019907\\
55.8	-0.090147608\\
55.9	-0.09652367\\
56	-0.091209605\\
56.1	-0.10156736\\
56.2	-0.087249807\\
56.3	-0.091762\\
56.4	-0.093659518\\
56.5	-0.091033172\\
56.6	-0.080194702\\
56.7	-0.08732067\\
56.8	-0.083678808\\
56.9	-0.078428232\\
57	-0.082681358\\
57.1	-0.081113919\\
57.2	-0.081010645\\
57.3	-0.090126412\\
57.4	-0.0804059\\
57.5	-0.089695054\\
57.6	-0.069789086\\
57.7	-0.061804156\\
57.8	-0.078935169\\
57.9	-0.080738082\\
58	-0.079365987\\
58.1	-0.073205619\\
58.2	-0.068792256\\
58.3	-0.068573807\\
58.4	-0.074493849\\
58.5	-0.072484311\\
58.6	-0.072805381\\
58.7	-0.077978958\\
58.8	-0.066762762\\
58.9	-0.059331155\\
59	-0.067113262\\
59.1	-0.06738381\\
59.2	-0.067839214\\
59.3	-0.064247325\\
59.4	-0.063790801\\
59.5	-0.069812828\\
59.6	-0.059166411\\
59.7	-0.049583532\\
59.8	-0.066027085\\
59.9	-0.059513187\\
60	-0.065519389\\
60.1	-0.053522572\\
60.2	-0.062945831\\
60.3	-0.056567093\\
60.4	-0.058743748\\
60.5	-0.057806582\\
60.6	-0.050145819\\
60.7	-0.053247361\\
60.8	-0.052516278\\
60.9	-0.051011918\\
61	-0.047837987\\
61.1	-0.053991195\\
61.2	-0.055610048\\
61.3	-0.054975004\\
61.4	-0.053926662\\
61.5	-0.052620196\\
61.6	-0.051804609\\
61.7	-0.054644428\\
61.8	-0.053382469\\
61.9	-0.057825617\\
62	-0.051194677\\
62.1	-0.050001474\\
62.2	-0.049186308\\
62.3	-0.045261519\\
62.4	-0.044221593\\
62.5	-0.04305761\\
62.6	-0.049147967\\
62.7	-0.046819638\\
62.8	-0.039470201\\
62.9	-0.045343422\\
63	-0.041143258\\
63.1	-0.043815273\\
63.2	-0.040864462\\
63.3	-0.044123473\\
63.4	-0.034196278\\
63.5	-0.043054743\\
63.6	-0.043014781\\
63.7	-0.034497353\\
63.8	-0.040610911\\
63.9	-0.037509746\\
64	-0.036069742\\
64.1	-0.086320157\\
64.2	-0.036114436\\
64.3	-0.031134347\\
64.4	-0.038251764\\
64.5	-0.033478394\\
64.6	-0.032183872\\
64.7	-0.033546483\\
64.8	-0.045222999\\
64.9	-0.036965394\\
65	-0.03170326\\
65.1	-0.041751238\\
65.2	-0.032724024\\
65.3	-0.037035341\\
65.4	-0.056169938\\
65.5	-0.034997901\\
65.6	-0.030973034\\
65.7	-0.038455585\\
65.8	-0.027988228\\
65.9	-0.027789349\\
66	-0.034011885\\
66.1	-0.027660573\\
66.2	-0.035069448\\
66.3	-0.033573283\\
66.4	-0.033061092\\
66.5	-0.028859432\\
66.6	-0.031594625\\
66.7	-0.03003757\\
66.8	-0.030209696\\
66.9	-0.026130258\\
67	-0.02898907\\
67.1	-0.028796855\\
67.2	-0.024022868\\
67.3	-0.025321544\\
67.4	-0.023125111\\
67.5	-0.027475575\\
67.6	-0.025666551\\
67.7	-0.022232288\\
67.8	-0.026632955\\
67.9	-0.031029875\\
68	-0.025231954\\
68.1	-0.021218992\\
68.2	-0.023053853\\
68.3	-0.021645801\\
68.4	-0.02934171\\
68.5	-0.018181405\\
68.6	-0.02215651\\
68.7	-0.023288742\\
68.8	-0.018873671\\
68.9	-0.015569248\\
69	-0.024334938\\
69.1	-0.018435291\\
69.2	-0.026702012\\
69.3	-0.017691413\\
69.4	-0.019759507\\
69.5	-0.019962639\\
69.6	-0.01685337\\
69.7	-0.025432927\\
69.8	-0.016611112\\
69.9	-0.014584744\\
70	-0.013003011\\
70.1	-0.01498306\\
70.2	-0.0199704\\
70.3	-0.011544591\\
70.4	-0.015199471\\
70.5	-0.017539951\\
70.6	-0.01360078\\
70.7	-0.019779325\\
70.8	-0.017030683\\
70.9	-0.018842767\\
71	-0.013126704\\
71.1	-0.015452888\\
71.2	-0.016842456\\
71.3	-0.01690728\\
71.4	-0.011201368\\
71.5	-0.012639833\\
71.6	-0.015323932\\
71.7	-0.020432324\\
71.8	-0.054324072\\
71.9	-0.018750114\\
72	-0.018947284\\
72.1	-0.0145726\\
72.2	-0.017335629\\
72.3	-0.01701723\\
72.4	-0.011368428\\
72.5	-0.015709053\\
72.6	-0.011347309\\
72.7	-0.014557391\\
72.8	-0.013449756\\
72.9	-0.00644338\\
73	-0.0091183911\\
73.1	-0.011684148\\
73.2	-0.015289363\\
73.3	-0.0093277954\\
73.4	-0.0092540649\\
73.5	-0.0085459433\\
73.6	-0.044067474\\
73.7	-0.0047880709\\
73.8	-0.008382439\\
73.9	-0.0080912807\\
74	-0.008952228\\
74.1	-0.010893935\\
74.2	-0.0067512724\\
74.3	-0.012664864\\
74.4	-0.0075795236\\
74.5	-0.0066889954\\
74.6	-0.003999355\\
74.7	-0.009237869\\
74.8	-0.0082766921\\
74.9	-0.010248943\\
75	-0.0087909426\\
75.1	-0.0059066244\\
75.2	-0.0079155877\\
75.3	-0.0054200522\\
75.4	-0.007701788\\
75.5	-0.0042862531\\
75.6	-0.0094326199\\
75.7	-0.0042159032\\
75.8	-0.0055927127\\
75.9	-0.0047833176\\
76	-0.0090473458\\
76.1	-0.0051141529\\
76.2	-0.0048119069\\
76.3	-0.0011003721\\
76.4	-0.0031516964\\
76.5	-0.0048882237\\
76.6	-0.010265817\\
76.7	-0.0047837088\\
76.8	-0.0040071596\\
76.9	-0.0092259276\\
77	-0.0087623278\\
77.1	-0.0026018806\\
77.2	-0.0082216585\\
77.3	-0.0040764863\\
77.4	-0.0040434418\\
77.5	-0.0055479083\\
77.6	-0.0040057313\\
77.7	-0.0033419702\\
77.8	-0.0035812066\\
77.9	-0.0063606389\\
78	-0.0042557669\\
78.1	-0.0048070868\\
78.2	-0.0041935108\\
78.3	-0.0035614993\\
78.4	-0.0044960841\\
78.5	-0.0020156842\\
78.6	-0.0031957769\\
78.7	-0.0037243523\\
78.8	-0.0050618059\\
78.9	-0.0042839821\\
79	-0.0035821349\\
79.1	-0.0040924097\\
79.2	-0.0039683272\\
79.3	-0.0043774977\\
79.4	-0.0040111292\\
79.5	-0.0035206532\\
79.6	-0.0019459662\\
79.7	-0.0046350973\\
79.8	-0.0018339709\\
79.9	-0.0095336161\\
80	-0.003892148\\
80.1	-0.0046265077\\
80.2	-0.0032393946\\
80.3	-0.0034300065\\
80.4	-0.001171512\\
80.5	-0.0036206644\\
80.6	-0.0022224585\\
80.7	-0.0029818826\\
80.8	-0.0039669608\\
80.9	-0.0033184602\\
81	-0.0038544014\\
81.1	-0.0043590129\\
81.2	-0.0041223361\\
81.3	-0.0046057226\\
81.4	-0.0034538234\\
81.5	-0.0038328517\\
81.6	-0.0038650941\\
81.7	-0.0039855361\\
81.8	-0.0033990766\\
81.9	-0.0040849808\\
82	-0.0031935215\\
82.1	-0.0040001938\\
82.2	-0.0031011252\\
82.3	-0.0029717293\\
82.4	-0.0038860665\\
82.5	-0.0036907614\\
82.6	-0.0057927163\\
82.7	-0.0052696439\\
82.8	-0.0023634269\\
82.9	-0.0038317421\\
83	-0.0042643774\\
83.1	-0.0031967306\\
83.2	-0.004501382\\
83.3	-0.0027720994\\
83.4	-0.0032003527\\
83.5	-0.0042402036\\
83.6	-0.0032919097\\
83.7	-0.0041269889\\
83.8	-0.0037857307\\
83.9	-0.0030016725\\
84	-0.0022847628\\
84.1	-0.004009606\\
84.2	-0.0019698859\\
84.3	-0.0019047347\\
84.4	-0.0031025923\\
84.5	-0.0029853477\\
84.6	-0.0030011252\\
84.7	-0.0028203396\\
84.8	-0.00093501216\\
84.9	-0.0031774723\\
85	-0.0038131881\\
85.1	-0.0022399951\\
85.2	-0.0038618201\\
85.3	-0.00076453555\\
85.4	-0.00082256402\\
85.5	-0.00095209718\\
85.6	-0.0019030867\\
85.7	-0.0025271135\\
85.8	-0.0037410542\\
85.9	-0.0018469409\\
86	-0.0020980516\\
86.1	-0.0038080865\\
86.2	-0.0026624214\\
86.3	-0.0022730657\\
86.4	0.00026483409\\
86.5	-0.0037892846\\
86.6	0.00044224801\\
86.7	0.00075668024\\
86.8	-0.00098432656\\
86.9	-0.002515987\\
87	-0.00081210371\\
87.1	-0.0020033334\\
87.2	-0.0020279391\\
87.3	-0.0019004338\\
87.4	-0.0013173334\\
87.5	-0.00094537481\\
87.6	-0.0019399214\\
87.7	-0.0033405973\\
87.8	-0.0019216342\\
87.9	-0.0030219613\\
88	-0.00065182306\\
88.1	-0.0021037856\\
88.2	-0.0024370339\\
88.3	-0.00131663\\
88.4	-0.00091308396\\
88.5	-0.0012974843\\
88.6	-0.0019725086\\
88.7	-0.0025677849\\
88.8	-0.0010333426\\
88.9	-0.0012417546\\
89	-0.00041497188\\
89.1	-0.00065080156\\
89.2	-0.0014357606\\
89.3	3.1208825e-05\\
89.4	0.00068880986\\
89.5	-0.0035738502\\
89.6	-0.00057988759\\
89.7	0.00032106796\\
89.8	-0.0012398412\\
89.9	-0.0023963895\\
90	0.0011992207\\
90.1	-0.00026511131\\
90.2	-0.00077337362\\
90.3	-0.0011875807\\
90.4	0.0001304773\\
90.5	-0.00095214505\\
90.6	-0.00021554028\\
90.7	-0.00088765562\\
90.8	-0.0019037439\\
90.9	-0.0021129863\\
91	-0.0017506967\\
91.1	-0.00099004527\\
91.2	-0.0012721981\\
91.3	0.00080335176\\
91.4	-0.0019247875\\
91.5	-0.0012998528\\
91.6	0.00062203724\\
91.7	-0.00024715558\\
91.8	-0.0023002147\\
91.9	0.00097093935\\
92	0.001026164\\
92.1	0.00063279103\\
92.2	-5.6376806e-05\\
92.3	1.5674894e-05\\
92.4	-0.00078666469\\
92.5	0.00090270597\\
92.6	-0.00070821168\\
92.7	-0.00094116652\\
92.8	-0.00043881389\\
92.9	-0.00031969651\\
93	-0.00079424599\\
93.1	-0.00032102864\\
93.2	0.0023776823\\
93.3	-0.00063683419\\
93.4	0.00080414643\\
93.5	6.9651014e-05\\
93.6	0.001269603\\
93.7	-0.0015576644\\
93.8	-0.00033948063\\
93.9	-0.0004840371\\
94	0.0015482972\\
94.1	0.0012456115\\
94.2	0.0017376487\\
94.3	0.0005280354\\
94.4	0.001124558\\
94.5	0.00069962513\\
94.6	0.00099676181\\
94.7	0.0027584984\\
94.8	0.00073613965\\
94.9	0.00064910921\\
95	7.3334008e-05\\
95.1	0.0032719657\\
95.2	-0.00075739229\\
95.3	0.0036366614\\
95.4	0.0019423927\\
95.5	0.00089489975\\
95.6	0.0028179285\\
95.7	-0.00095545667\\
95.8	0.0024431523\\
95.9	-0.00036080429\\
96	0.00012658955\\
96.1	0.0011380772\\
96.2	0.0011951951\\
96.3	0.00085832536\\
96.4	0.0027511301\\
96.5	0.00194052\\
96.6	0.00088438003\\
96.7	0.0020844338\\
96.8	0.0023494347\\
96.9	0.0025277199\\
97	0.00091128372\\
97.1	-0.00024210409\\
97.2	0.0019292233\\
97.3	0.00028682505\\
97.4	0.0028427402\\
97.5	0.0023682338\\
97.6	0.00087182424\\
97.7	0.0031381791\\
97.8	0.0032759887\\
97.9	0.0029559695\\
98	0.0039347949\\
98.1	0.0020520002\\
98.2	0.0027263228\\
98.3	0.0017181081\\
98.4	0.00070116116\\
98.5	0.001877067\\
98.6	0.0021982633\\
98.7	0.0011418863\\
98.8	0.00094714918\\
98.9	0.0026609476\\
99	0.00206549\\
99.1	0.0022936165\\
99.2	0.0017668468\\
99.3	0.0031673989\\
99.4	0.002709362\\
99.5	0.0019290352\\
99.6	0.003519067\\
99.7	0.0007268164\\
99.8	0.00068104748\\
99.9	0.0016107271\\
100	0.0025539542\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-14.18282\\
0.4	-14.457512\\
0.5	-15.590681\\
0.6	-14.423116\\
0.7	-14.644735\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-15.832371\\
1.3	-13.251163\\
1.4	-inf\\
1.5	-15.671636\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-14.966114\\
2	-inf\\
2.1	-inf\\
2.2	-14.400631\\
2.3	-13.286042\\
2.4	-12.768674\\
2.5	-inf\\
2.6	-12.290206\\
2.7	-11.975619\\
2.8	-inf\\
2.9	-inf\\
3	-11.597891\\
3.1	-inf\\
3.2	-11.492956\\
3.3	-inf\\
3.4	-inf\\
3.5	-inf\\
3.6	-11.495393\\
3.7	-inf\\
3.8	-12.818422\\
3.9	-12.194748\\
4	-11.790673\\
4.1	-11.504099\\
4.2	-11.501335\\
4.3	-11.419153\\
4.4	-12.45185\\
4.5	-12.822455\\
4.6	-12.128151\\
4.7	-12.199989\\
4.8	-11.759478\\
4.9	-11.496419\\
5	-11.780226\\
5.1	-11.49502\\
5.2	-11.495206\\
5.3	-11.836994\\
5.4	-11.759595\\
5.5	-12.443499\\
5.6	-11.420568\\
5.7	-11.74421\\
5.8	-11.474505\\
5.9	-11.772667\\
6	-11.751402\\
6.1	-11.759687\\
6.2	-11.746908\\
6.3	-11.370644\\
6.4	-10.896744\\
6.5	-10.760619\\
6.6	-10.674553\\
6.7	-10.657462\\
6.8	-10.618396\\
6.9	-10.596992\\
7	-10.576981\\
7.1	-10.570458\\
7.2	-10.558145\\
7.3	-10.561405\\
7.4	-10.55978\\
7.5	-10.556656\\
7.6	-10.548966\\
7.7	-10.538226\\
7.8	-10.557705\\
7.9	-10.503869\\
8	-10.54966\\
8.1	-10.513095\\
8.2	-10.525758\\
8.3	-10.532831\\
8.4	-10.515523\\
8.5	-10.538421\\
8.6	-10.545376\\
8.7	-10.543885\\
8.8	-10.423783\\
8.9	-10.48872\\
9	-10.423382\\
9.1	-10.443116\\
9.2	-10.446111\\
9.3	-10.466674\\
9.4	-10.465935\\
9.5	-10.532746\\
9.6	-10.542797\\
9.7	-10.534511\\
9.8	-10.577327\\
9.9	-10.572894\\
10	-10.504313\\
10.1	-10.535663\\
10.2	-10.464767\\
10.3	-10.524462\\
10.4	-10.537114\\
10.5	-10.537357\\
10.6	-10.501286\\
10.7	-10.506863\\
10.8	-10.524967\\
10.9	-10.560638\\
11	-10.522681\\
11.1	-10.593729\\
11.2	-10.568222\\
11.3	-10.253056\\
11.4	-10.623697\\
11.5	-10.600945\\
11.6	-10.504777\\
11.7	-10.399408\\
11.8	-9.9284772\\
11.9	-9.808434\\
12	-10.472381\\
12.1	-10.406637\\
12.2	-10.515481\\
12.3	-10.267542\\
12.4	-10.386144\\
12.5	-10.258513\\
12.6	-10.427937\\
12.7	-10.380261\\
12.8	-10.392425\\
12.9	-10.431328\\
13	-9.6316158\\
13.1	-10.367828\\
13.2	-10.183543\\
13.3	-9.6415152\\
13.4	-9.2517383\\
13.5	-9.2343041\\
13.6	-9.4461968\\
13.7	-8.9820884\\
13.8	-8.7075687\\
13.9	-9.2709209\\
14	-9.4565011\\
14.1	-8.7793736\\
14.2	-9.1861572\\
14.3	-9.2086539\\
14.4	-8.9128126\\
14.5	-9.6891771\\
14.6	-8.4718687\\
14.7	-8.4310999\\
14.8	-9.5170707\\
14.9	-8.2395417\\
15	-9.0588973\\
15.1	-8.463518\\
15.2	-8.4506055\\
15.3	-8.5197875\\
15.4	-8.0335041\\
15.5	-7.7684133\\
15.6	-8.1609938\\
15.7	-8.2726436\\
15.8	-8.4315854\\
15.9	-8.5087173\\
16	-7.7321276\\
16.1	-8.1402719\\
16.2	-8.493098\\
16.3	-8.0251169\\
16.4	-7.7622823\\
16.5	-7.6167065\\
16.6	-8.159866\\
16.7	-7.6193893\\
16.8	-7.3861583\\
16.9	-7.8864354\\
17	-7.0603384\\
17.1	-7.6677393\\
17.2	-7.307112\\
17.3	-8.0147607\\
17.4	-9.4883701\\
17.5	-9.8124298\\
17.6	-9.9147589\\
17.7	-9.9692349\\
17.8	-9.8543323\\
17.9	-9.8055998\\
18	-9.7506451\\
18.1	-7.8496166\\
18.2	-7.8695965\\
18.3	-7.9480211\\
18.4	-7.64562\\
18.5	-7.1437224\\
18.6	-7.5349335\\
18.7	-8.2916513\\
18.8	-7.7647734\\
18.9	-7.8939094\\
19	-7.3018896\\
19.1	-7.0955191\\
19.2	-7.2459177\\
19.3	-8.0015999\\
19.4	-7.1739164\\
19.5	-7.1099246\\
19.6	-7.2957864\\
19.7	-7.0373431\\
19.8	-6.833722\\
19.9	-8.0910593\\
20	-7.3083399\\
20.1	-7.0939897\\
20.2	-8.2611081\\
20.3	-6.7711737\\
20.4	-7.0166892\\
20.5	-6.8774174\\
20.6	-6.9394954\\
20.7	-6.6087926\\
20.8	-6.6319205\\
20.9	-7.239528\\
21	-7.0690567\\
21.1	-6.9038403\\
21.2	-6.7462129\\
21.3	-6.5876982\\
21.4	-6.4377056\\
21.5	-6.2878355\\
21.6	-6.1437012\\
21.7	-6.003569\\
21.8	-5.8569701\\
21.9	-5.7267494\\
22	-5.5994541\\
22.1	-5.4661327\\
22.2	-5.3459483\\
22.3	-5.211888\\
22.4	-5.0803656\\
22.5	-4.8410535\\
22.6	-4.8479631\\
22.7	-4.8469444\\
22.8	-4.6541657\\
22.9	-4.5316433\\
23	-4.4130866\\
23.1	-4.2856235\\
23.2	-4.2337066\\
23.3	-4.1391612\\
23.4	-4.0500844\\
23.5	-3.9531314\\
23.6	-3.7971858\\
23.7	-3.7067407\\
23.8	-3.6254126\\
23.9	-3.4703182\\
24	-3.4037547\\
24.1	-3.2978829\\
24.2	-3.2224519\\
24.3	-3.1642383\\
24.4	-3.090009\\
24.5	-2.9910877\\
24.6	-2.9453619\\
24.7	-2.8568842\\
24.8	-2.80826\\
24.9	-2.7348466\\
25	-2.6505871\\
25.1	-2.6081293\\
25.2	-2.5376923\\
25.3	-2.4631118\\
25.4	-2.4199565\\
25.5	-2.3565794\\
25.6	-2.2971842\\
25.7	-2.2369588\\
25.8	-2.1724411\\
25.9	-2.1232776\\
26	-2.1102561\\
26.1	-2.0454572\\
26.2	-2.0108007\\
26.3	-1.9903768\\
26.4	-1.9356849\\
26.5	-1.890819\\
26.6	-1.8382906\\
26.7	-1.7941456\\
26.8	-1.7482291\\
26.9	-1.7028949\\
27	-1.6547409\\
27.1	-1.6107187\\
27.2	-1.5701857\\
27.3	-1.5255622\\
27.4	-1.486572\\
27.5	-1.4455568\\
27.6	-1.4031606\\
27.7	-1.3668336\\
27.8	-1.3279031\\
27.9	-1.2900694\\
28	-1.2542137\\
28.1	-1.2175703\\
28.2	-1.1809955\\
28.3	-1.1458025\\
28.4	-1.1123376\\
28.5	-1.0787107\\
28.6	-1.045489\\
28.7	-1.0109744\\
28.8	-0.97756946\\
28.9	-0.94460472\\
29	-0.91128069\\
29.1	-0.8812277\\
29.2	-0.84790331\\
29.3	-0.81723485\\
29.4	-0.786988\\
29.5	-0.75717094\\
29.6	-0.72789901\\
29.7	-0.6988338\\
29.8	-0.66948374\\
29.9	-0.62914167\\
30	-0.59453992\\
30.1	-0.5843534\\
30.2	-0.56929519\\
30.3	-0.55649378\\
30.4	-0.62806115\\
30.5	-0.76031516\\
30.6	-0.75036684\\
30.7	-0.74039899\\
30.8	-0.73115767\\
30.9	-0.73481714\\
31	-0.76601441\\
31.1	-0.80159988\\
31.2	-0.83609823\\
31.3	-0.88494386\\
31.4	-0.94902834\\
31.5	-1.0637356\\
31.6	-1.0489425\\
31.7	-1.0343597\\
31.8	-1.0196223\\
31.9	-1.0044977\\
32	-0.98926766\\
32.1	-0.97539527\\
32.2	-0.96132061\\
32.3	-0.9473454\\
32.4	-0.93316561\\
32.5	-0.91835384\\
32.6	-0.90536067\\
32.7	-0.89195245\\
32.8	-0.87847181\\
32.9	-0.86511858\\
33	-0.85184715\\
33.1	-0.83979378\\
33.2	-0.82663847\\
33.3	-0.81467462\\
33.4	-0.80185821\\
33.5	-0.78986249\\
33.6	-0.77679694\\
33.7	-0.76683568\\
33.8	-0.70998104\\
33.9	-0.668543\\
34	-0.52769878\\
34.1	-0.57724296\\
34.2	-0.52031101\\
34.3	-0.5301775\\
34.4	-0.53137947\\
34.5	-0.4789654\\
34.6	-0.5044868\\
34.7	-0.49535544\\
34.8	-0.47765817\\
34.9	-0.47626224\\
35	-0.46362325\\
35.1	-0.47422185\\
35.2	-0.4395745\\
35.3	-0.45521054\\
35.4	-0.44691015\\
35.5	-0.43386283\\
35.6	-0.44578932\\
35.7	-0.42278186\\
35.8	-0.43152613\\
35.9	-0.4291316\\
36	-0.41879619\\
36.1	-0.40190805\\
36.2	-0.40334203\\
36.3	-0.40633576\\
36.4	-0.40189253\\
36.5	-0.38976941\\
36.6	-0.39345766\\
36.7	-0.39004602\\
36.8	-0.41273868\\
36.9	-0.38610571\\
37	-0.38629785\\
37.1	-0.37856397\\
37.2	-0.38187246\\
37.3	-0.38220882\\
37.4	-0.3719154\\
37.5	-0.36324028\\
37.6	-0.37544505\\
37.7	-0.36760756\\
37.8	-0.37000564\\
37.9	-0.36627857\\
38	-0.35567616\\
38.1	-0.36251285\\
38.2	-0.36461737\\
38.3	-0.36235155\\
38.4	-0.37775786\\
38.5	-0.35464592\\
38.6	-0.35533859\\
38.7	-0.3495717\\
38.8	-0.36129098\\
38.9	-0.35840599\\
39	-0.36976803\\
39.1	-0.35225169\\
39.2	-0.34976845\\
39.3	-0.68802298\\
39.4	-0.3450451\\
39.5	-0.34828085\\
39.6	-0.57655217\\
39.7	-0.71050777\\
39.8	-0.70384939\\
39.9	-0.69533299\\
40	-0.68840914\\
40.1	-0.53599237\\
40.2	-0.67386525\\
40.3	-0.66650941\\
40.4	-0.6594523\\
40.5	-0.65267258\\
40.6	-0.64606279\\
40.7	-0.63838312\\
40.8	-0.6321037\\
40.9	-0.62497744\\
41	-0.61802192\\
41.1	-0.61165038\\
41.2	-0.60417445\\
41.3	-0.59773155\\
41.4	-0.59028376\\
41.5	-0.58467636\\
41.6	-0.37848303\\
41.7	-0.57114297\\
41.8	-0.3463047\\
41.9	-0.3571207\\
42	-0.34965798\\
42.1	-0.38580445\\
42.2	-0.35459109\\
42.3	-0.35313506\\
42.4	-0.36124901\\
42.5	-0.31499803\\
42.6	-0.32213621\\
42.7	-0.32309868\\
42.8	-0.32737204\\
42.9	-0.30749931\\
43	-0.31891061\\
43.1	-0.31718686\\
43.2	-0.32151737\\
43.3	-0.30030318\\
43.4	-0.32029168\\
43.5	-0.30937697\\
43.6	-0.30285428\\
43.7	-0.30130238\\
43.8	-0.30702608\\
43.9	-0.30117874\\
44	-0.29894821\\
44.1	-0.29879943\\
44.2	-0.29035771\\
44.3	-0.29499545\\
44.4	-0.28498365\\
44.5	-0.27466142\\
44.6	-0.29125678\\
44.7	-0.28727676\\
44.8	-0.26842005\\
44.9	-0.27907655\\
45	-0.27566979\\
45.1	-0.2826913\\
45.2	-0.27863983\\
45.3	-0.26029457\\
45.4	-0.27037375\\
45.5	-0.27267732\\
45.6	-0.25433515\\
45.7	-0.26672096\\
45.8	-0.26513269\\
45.9	-0.26788826\\
46	-0.47902651\\
46.1	-0.26662101\\
46.2	-0.27209184\\
46.3	-0.27408733\\
46.4	-0.2576152\\
46.5	-0.26641589\\
46.6	-0.25693272\\
46.7	-0.26929383\\
46.8	-0.44676597\\
46.9	-0.25000361\\
47	-0.25682553\\
47.1	-0.25506298\\
47.2	-0.24016774\\
47.3	-0.25348794\\
47.4	-0.24648922\\
47.5	-0.25854862\\
47.6	-0.43964621\\
47.7	-0.26550171\\
47.8	-0.243947\\
47.9	-0.52880234\\
48	-0.53175409\\
48.1	-0.43048669\\
48.2	-0.27230316\\
48.3	-0.53956367\\
48.4	-0.54183865\\
48.5	-0.22734575\\
48.6	-0.54709152\\
48.7	-0.47975587\\
48.8	-0.20805856\\
48.9	-0.55222359\\
49	-0.23932806\\
49.1	-0.30947204\\
49.2	-0.55917308\\
49.3	-0.51197398\\
49.4	-0.29529162\\
49.5	-0.54800817\\
49.6	-0.54274678\\
49.7	-0.19792038\\
49.8	-0.17255706\\
49.9	-0.22479934\\
50	-0.24180941\\
50.1	-0.21519552\\
50.2	-0.085871323\\
50.3	-0.22655362\\
50.4	-0.21810115\\
50.5	-0.20568446\\
50.6	-0.2569131\\
50.7	-0.23202101\\
50.8	-0.19943057\\
50.9	-0.21649958\\
51	-0.22606681\\
51.1	-0.22227967\\
51.2	-0.22352001\\
51.3	-0.22452676\\
51.4	-0.20188872\\
51.5	-0.20926592\\
51.6	-0.071359814\\
51.7	-0.19495718\\
51.8	-0.19696169\\
51.9	-0.067770697\\
52	-0.19822547\\
52.1	-0.15904015\\
52.2	-0.19937225\\
52.3	-0.18062183\\
52.4	-0.17935681\\
52.5	-0.064856565\\
52.6	-0.19082722\\
52.7	-0.19253768\\
52.8	-0.19679969\\
52.9	-0.17705481\\
53	-0.16578058\\
53.1	-0.18560434\\
53.2	-0.17119704\\
53.3	-0.18072208\\
53.4	-0.17564771\\
53.5	-0.1753715\\
53.6	-0.17382688\\
53.7	-0.16707161\\
53.8	-0.16683835\\
53.9	-0.16790207\\
54	-0.16868834\\
54.1	-0.16813559\\
54.2	-0.1701704\\
54.3	-0.16966539\\
54.4	-0.15623266\\
54.5	-0.161979\\
54.6	-0.15402416\\
54.7	-0.15275682\\
54.8	-0.15701722\\
54.9	-0.15000765\\
55	-0.14047858\\
55.1	-0.14147215\\
55.2	-0.15065958\\
55.3	-0.14335071\\
55.4	-0.14919801\\
55.5	-0.14749274\\
55.6	-0.13976745\\
55.7	-0.13090855\\
55.8	-0.1205056\\
55.9	-0.15275347\\
56	-0.13717654\\
56.1	-0.10275333\\
56.2	-0.13314196\\
56.3	-0.14576408\\
56.4	-0.093562162\\
56.5	-0.1390477\\
56.6	-0.12500923\\
56.7	-0.13362002\\
56.8	-0.13532539\\
56.9	-0.13149598\\
57	-0.13083914\\
57.1	-0.11245968\\
57.2	-0.10938737\\
57.3	-0.12860155\\
57.4	-0.11510068\\
57.5	-0.1253104\\
57.6	-0.11896668\\
57.7	-0.11700477\\
57.8	-0.11945625\\
57.9	-0.12786661\\
58	-0.11594237\\
58.1	-0.11465701\\
58.2	-0.10505742\\
58.3	-0.10970496\\
58.4	-0.10864625\\
58.5	-0.11596805\\
58.6	-0.1144027\\
58.7	-0.11469061\\
58.8	-0.11146361\\
58.9	-0.10914311\\
59	-0.10626601\\
59.1	-0.10655693\\
59.2	-0.10999977\\
59.3	-0.10482622\\
59.4	-0.1107381\\
59.5	-0.099409139\\
59.6	-0.092581878\\
59.7	-0.10636371\\
59.8	-0.11200309\\
59.9	-0.1025517\\
60	-0.10065382\\
60.1	-0.10216729\\
60.2	-0.10104537\\
60.3	-0.10544218\\
60.4	-0.10036383\\
60.5	-0.10090643\\
60.6	-0.1056423\\
60.7	-0.091740877\\
60.8	-0.084840765\\
60.9	-0.088371112\\
61	-0.089684333\\
61.1	-0.1054002\\
61.2	-0.083913973\\
61.3	-0.095196448\\
61.4	-0.08395512\\
61.5	-0.092945612\\
61.6	-0.083177466\\
61.7	-0.08835335\\
61.8	-0.09334989\\
61.9	-0.084805234\\
62	-0.090706151\\
62.1	-0.084848597\\
62.2	-0.091087453\\
62.3	-0.082903504\\
62.4	-0.082729088\\
62.5	-0.08232142\\
62.6	-0.082752474\\
62.7	-0.08304131\\
62.8	-0.074066064\\
62.9	-0.07667793\\
63	-0.076359587\\
63.1	-0.073976985\\
63.2	-0.083942598\\
63.3	-0.078594861\\
63.4	-0.082224604\\
63.5	-0.07365362\\
63.6	-0.073180126\\
63.7	-0.067122163\\
63.8	-0.067800286\\
63.9	-0.07404889\\
64	-0.066388117\\
64.1	-0.08680481\\
64.2	-0.064907531\\
64.3	-0.067217073\\
64.4	-0.064093158\\
64.5	-0.070207217\\
64.6	-0.069774688\\
64.7	-0.065866028\\
64.8	-0.071824342\\
64.9	-0.063282387\\
65	-0.062460319\\
65.1	-0.060598154\\
65.2	-0.061464108\\
65.3	-0.063156413\\
65.4	-0.058180503\\
65.5	-0.059514878\\
65.6	-0.057685151\\
65.7	-0.05811757\\
65.8	-0.06223715\\
65.9	-0.05196859\\
66	-0.068253596\\
66.1	-0.05856274\\
66.2	-0.055213603\\
66.3	-0.057283327\\
66.4	-0.049074384\\
66.5	-0.050724583\\
66.6	-0.047615715\\
66.7	-0.056044753\\
66.8	-0.058659701\\
66.9	-0.051172188\\
67	-0.050779359\\
67.1	-0.053234873\\
67.2	-0.051533205\\
67.3	-0.050857634\\
67.4	-0.043444607\\
67.5	-0.049579425\\
67.6	-0.047985728\\
67.7	-0.049789051\\
67.8	-0.038910761\\
67.9	-0.04750725\\
68	-0.044069115\\
68.1	-0.050158687\\
68.2	-0.041751706\\
68.3	-0.04020676\\
68.4	-0.040823726\\
68.5	-0.044734096\\
68.6	-0.046102645\\
68.7	-0.047313022\\
68.8	-0.044128158\\
68.9	-0.042131608\\
69	-0.042060233\\
69.1	-0.043236208\\
69.2	-0.038829619\\
69.3	-0.045060315\\
69.4	-0.043102488\\
69.5	-0.035943764\\
69.6	-0.041787541\\
69.7	-0.041485466\\
69.8	-0.040527888\\
69.9	-0.035145367\\
70	-0.041203674\\
70.1	-0.032549003\\
70.2	-0.03813408\\
70.3	-0.041193044\\
70.4	-0.033155095\\
70.5	-0.039911971\\
70.6	-0.036303943\\
70.7	-0.035793287\\
70.8	-0.041074195\\
70.9	-0.033990384\\
71	-0.033238878\\
71.1	-0.03835669\\
71.2	-0.030417889\\
71.3	-0.027610168\\
71.4	-0.037606261\\
71.5	-0.032131053\\
71.6	-0.035134162\\
71.7	-0.035225195\\
71.8	-0.064868618\\
71.9	-0.027361053\\
72	-0.031823197\\
72.1	-0.03074262\\
72.2	-0.028989101\\
72.3	-0.033430088\\
72.4	-0.025602659\\
72.5	-0.028998128\\
72.6	-0.032930334\\
72.7	-0.031241812\\
72.8	-0.025100155\\
72.9	-0.030896952\\
73	-0.027299655\\
73.1	-0.025658832\\
73.2	-0.025650222\\
73.3	-0.029271134\\
73.4	-0.026905331\\
73.5	-0.031565807\\
73.6	-0.045125502\\
73.7	-0.02564292\\
73.8	-0.028197272\\
73.9	-0.024706727\\
74	-0.02416328\\
74.1	-0.022330991\\
74.2	-0.024988864\\
74.3	-0.023891279\\
74.4	-0.027314105\\
74.5	-0.022285156\\
74.6	-0.021985172\\
74.7	-0.01764191\\
74.8	-0.025616396\\
74.9	-0.022746953\\
75	-0.021603389\\
75.1	-0.020133951\\
75.2	-0.028959478\\
75.3	-0.022999107\\
75.4	-0.02462717\\
75.5	-0.022540765\\
75.6	-0.02109233\\
75.7	-0.01884979\\
75.8	-0.022374489\\
75.9	-0.017242099\\
76	-0.017079644\\
76.1	-0.018203628\\
76.2	-0.014591349\\
76.3	-0.021090929\\
76.4	-0.018388049\\
76.5	-0.016635658\\
76.6	-0.021188635\\
76.7	-0.017238635\\
76.8	-0.020031764\\
76.9	-0.017286549\\
77	-0.022075146\\
77.1	-0.016904633\\
77.2	-0.018176099\\
77.3	-0.017267786\\
77.4	-0.023342852\\
77.5	-0.016695249\\
77.6	-0.017553747\\
77.7	-0.011752875\\
77.8	-0.018239467\\
77.9	-0.016439902\\
78	-0.014369729\\
78.1	-0.015884601\\
78.2	-0.011331601\\
78.3	-0.018765552\\
78.4	-0.01713326\\
78.5	-0.010887658\\
78.6	-0.012862536\\
78.7	-0.010984436\\
78.8	-0.016250588\\
78.9	-0.011174036\\
79	-0.013584969\\
79.1	-0.013532176\\
79.2	-0.012068209\\
79.3	-0.015219607\\
79.4	-0.014543372\\
79.5	-0.011910087\\
79.6	-0.016620253\\
79.7	-0.0099478656\\
79.8	-0.0087802217\\
79.9	-0.0079674133\\
80	-0.016486142\\
80.1	-0.010439534\\
80.2	-0.010189895\\
80.3	-0.006212752\\
80.4	-0.010402589\\
80.5	-0.0091727871\\
80.6	-0.0094276987\\
80.7	-0.0096104819\\
80.8	-0.010003076\\
80.9	-0.014857743\\
81	-0.0072228332\\
81.1	-0.0073655274\\
81.2	-0.009724764\\
81.3	-0.0094683316\\
81.4	-0.014763288\\
81.5	-0.007282887\\
81.6	-0.010077879\\
81.7	-0.0042360477\\
81.8	-0.010164346\\
81.9	-0.0035626938\\
82	-0.0070807274\\
82.1	-0.011986301\\
82.2	-0.010739712\\
82.3	-0.010551814\\
82.4	-0.0082027709\\
82.5	-0.0073617939\\
82.6	-0.004551105\\
82.7	-0.011345391\\
82.8	-0.013835943\\
82.9	-0.014624172\\
83	-0.0059014773\\
83.1	-0.010409657\\
83.2	-0.0061647113\\
83.3	-0.0043278316\\
83.4	-0.0074392851\\
83.5	-0.0071222824\\
83.6	-0.0050631486\\
83.7	-0.0024195948\\
83.8	-0.006217514\\
83.9	-0.0094547061\\
84	-0.0046093758\\
84.1	-0.0060086464\\
84.2	-0.0033175311\\
84.3	-0.0050594727\\
84.4	-0.0047203635\\
84.5	-0.0032891553\\
84.6	-0.0049413462\\
84.7	-0.0034603456\\
84.8	-0.0045213643\\
84.9	-0.0041450784\\
85	-0.006416371\\
85.1	-0.0049861169\\
85.2	-0.0064921119\\
85.3	-0.0035681457\\
85.4	-0.0039564468\\
85.5	-0.0016416162\\
85.6	-0.0031907613\\
85.7	-0.0044485029\\
85.8	-0.0063145725\\
85.9	-0.0044706431\\
86	-0.0033617556\\
86.1	-0.0045724934\\
86.2	-0.0056968592\\
86.3	-0.0056582252\\
86.4	-0.0037479352\\
86.5	-0.0049704023\\
86.6	-0.0049099587\\
86.7	-0.0040840306\\
86.8	-0.0035223481\\
86.9	-0.002876459\\
87	-0.0028017934\\
87.1	-0.0058156843\\
87.2	-0.0045647521\\
87.3	-0.0033354469\\
87.4	-0.0036371315\\
87.5	-0.0040534074\\
87.6	-0.0035119496\\
87.7	-0.0044496878\\
87.8	-0.0053483236\\
87.9	-0.0027411067\\
88	-0.002884623\\
88.1	-0.0040827432\\
88.2	-0.0045204081\\
88.3	-0.0037006323\\
88.4	-0.0033232573\\
88.5	-0.0035993593\\
88.6	-0.0048434559\\
88.7	-0.00036483849\\
88.8	-0.0030028561\\
88.9	-0.0031574815\\
89	-0.0033240034\\
89.1	-0.0053484608\\
89.2	-0.0033574537\\
89.3	-0.0036249859\\
89.4	-0.0036244422\\
89.5	-0.0045747901\\
89.6	-0.0033529657\\
89.7	-0.0035926991\\
89.8	-0.0053500967\\
89.9	-0.0035989975\\
90	-0.0034972971\\
90.1	-0.0037127276\\
90.2	-0.0028555601\\
90.3	-0.0045911157\\
90.4	-0.0042814369\\
90.5	9.2797872e-05\\
90.6	-0.0034415399\\
90.7	-0.0045163082\\
90.8	-0.0031105838\\
90.9	-0.0034279971\\
91	-0.0035849961\\
91.1	-0.0035109131\\
91.2	-0.0035519867\\
91.3	-0.0026241869\\
91.4	-0.00068647416\\
91.5	-0.0036036111\\
91.6	-0.0044983595\\
91.7	-0.0026096094\\
91.8	-0.0034616079\\
91.9	-0.0043198345\\
92	-0.0022680702\\
92.1	-0.0043466815\\
92.2	-0.0013277533\\
92.3	-0.0030226053\\
92.4	-0.0028934856\\
92.5	-0.00079790462\\
92.6	-0.0032034794\\
92.7	-0.0040837774\\
92.8	-0.0032378182\\
92.9	-0.0010879782\\
93	-0.0022655074\\
93.1	-0.0039246306\\
93.2	-0.0013386293\\
93.3	-0.0018700357\\
93.4	-0.0038246492\\
93.5	-0.0028609802\\
93.6	-0.00051894418\\
93.7	-0.0027568209\\
93.8	-0.0031962652\\
93.9	-0.0015439075\\
94	-0.0037986495\\
94.1	-0.0017894793\\
94.2	-0.0040940522\\
94.3	9.3105615e-05\\
94.4	-0.00056955171\\
94.5	-0.0018925505\\
94.6	-0.0017941638\\
94.7	-0.0011416569\\
94.8	-0.0027233862\\
94.9	-0.0032419454\\
95	-0.0039302452\\
95.1	0.00022213797\\
95.2	-0.0024732475\\
95.3	-0.0031162406\\
95.4	0.00055038071\\
95.5	-0.0015138291\\
95.6	-0.0015467864\\
95.7	-0.001688715\\
95.8	-0.0019439563\\
95.9	-0.0020957808\\
96	-0.0012466926\\
96.1	-0.00093574732\\
96.2	0.00025514665\\
96.3	-0.0006132\\
96.4	-0.0011185197\\
96.5	-0.00049011807\\
96.6	-0.00096740016\\
96.7	0.0005510225\\
96.8	-0.0026088818\\
96.9	-0.0025996465\\
97	0.00044735919\\
97.1	-0.003760371\\
97.2	8.3299935e-05\\
97.3	-0.00073290927\\
97.4	-0.0020985089\\
97.5	-0.0010017187\\
97.6	0.0001848113\\
97.7	-0.00010280138\\
97.8	-0.0012432461\\
97.9	0.00032179958\\
98	0.00018877778\\
98.1	-9.0285856e-05\\
98.2	0.00053469211\\
98.3	0.0022162216\\
98.4	-7.2970679e-07\\
98.5	-0.0021626158\\
98.6	0.00046782069\\
98.7	-0.00029210139\\
98.8	0.0005155887\\
98.9	0.001173954\\
99	-0.00062212198\\
99.1	-0.00043803081\\
99.2	0.0005554212\\
99.3	-0.00098037195\\
99.4	-0.00092951988\\
99.5	-0.0028716627\\
99.6	0.0010077297\\
99.7	0.00057902835\\
99.8	0.00011710659\\
99.9	0.00047465433\\
100	-7.8074514e-05\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-14.751098\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-15.271282\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-inf\\
1.4	-14.768777\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-15.146317\\
2	-inf\\
2.1	-12.971112\\
2.2	-inf\\
2.3	-13.531444\\
2.4	-12.750517\\
2.5	-inf\\
2.6	-12.358751\\
2.7	-12.052577\\
2.8	-inf\\
2.9	-12.003414\\
3	-11.69301\\
3.1	-inf\\
3.2	-11.532473\\
3.3	-inf\\
3.4	-11.996676\\
3.5	-11.531034\\
3.6	-11.52607\\
3.7	-inf\\
3.8	-12.855254\\
3.9	-12.233517\\
4	-inf\\
4.1	-11.559976\\
4.2	-11.538706\\
4.3	-11.454206\\
4.4	-12.494708\\
4.5	-12.854174\\
4.6	-12.163349\\
4.7	-12.226224\\
4.8	-11.805395\\
4.9	-11.531302\\
5	-11.813158\\
5.1	-11.521245\\
5.2	-11.532144\\
5.3	-11.86735\\
5.4	-11.807189\\
5.5	-12.493571\\
5.6	-11.462916\\
5.7	-11.788104\\
5.8	-11.504276\\
5.9	-11.812567\\
6	-11.789703\\
6.1	-11.799884\\
6.2	-11.785634\\
6.3	-11.401689\\
6.4	-10.943834\\
6.5	-10.82231\\
6.6	-10.7271\\
6.7	-10.702425\\
6.8	-10.656616\\
6.9	-10.636562\\
7	-10.614948\\
7.1	-10.616589\\
7.2	-10.605109\\
7.3	-10.607172\\
7.4	-10.594689\\
7.5	-10.5964\\
7.6	-10.592075\\
7.7	-10.582023\\
7.8	-10.603775\\
7.9	-10.549007\\
8	-10.588988\\
8.1	-10.562409\\
8.2	-10.561021\\
8.3	-10.583787\\
8.4	-10.563424\\
8.5	-10.58356\\
8.6	-10.586097\\
8.7	-10.588304\\
8.8	-10.473816\\
8.9	-10.517216\\
9	-10.4614\\
9.1	-10.493346\\
9.2	-10.479883\\
9.3	-10.501639\\
9.4	-10.505421\\
9.5	-10.564348\\
9.6	-10.578324\\
9.7	-10.575366\\
9.8	-10.617826\\
9.9	-10.614106\\
10	-10.571984\\
10.1	-10.569152\\
10.2	-10.514891\\
10.3	-10.560292\\
10.4	-10.582675\\
10.5	-10.591471\\
10.6	-10.568801\\
10.7	-10.588542\\
10.8	-10.596574\\
10.9	-10.600057\\
11	-10.583629\\
11.1	-10.649995\\
11.2	-10.627533\\
11.3	-10.506904\\
11.4	-10.672439\\
11.5	-10.657993\\
11.6	-10.562566\\
11.7	-10.462084\\
11.8	-10.241098\\
11.9	-10.260263\\
12	-10.526954\\
12.1	-10.472384\\
12.2	-10.539295\\
12.3	-10.338598\\
12.4	-10.428779\\
12.5	-10.3174\\
12.6	-10.466122\\
12.7	-10.433168\\
12.8	-10.441245\\
12.9	-10.458892\\
13	-10.184958\\
13.1	-10.417825\\
13.2	-10.246047\\
13.3	-10.143989\\
13.4	-10.123539\\
13.5	-10.114184\\
13.6	-10.08057\\
13.7	-10.066626\\
13.8	-10.053268\\
13.9	-10.046431\\
14	-10.0433\\
14.1	-9.9804676\\
14.2	-10.017514\\
14.3	-10.004206\\
14.4	-9.9552899\\
14.5	-9.9153441\\
14.6	-9.3130941\\
14.7	-9.7435381\\
14.8	-9.8956368\\
14.9	-9.6014988\\
15	-9.9344269\\
15.1	-9.9355759\\
15.2	-9.7346461\\
15.3	-9.0559928\\
15.4	-9.3016297\\
15.5	-8.6328304\\
15.6	-9.9417913\\
15.7	-9.846434\\
15.8	-8.9838178\\
15.9	-9.6265692\\
16	-9.3231316\\
16.1	-9.4649605\\
16.2	-9.2736188\\
16.3	-8.9078336\\
16.4	-8.2550716\\
16.5	-8.9124318\\
16.6	-8.8549004\\
16.7	-8.3938888\\
16.8	-9.1489918\\
16.9	-8.7317738\\
17	-8.2256284\\
17.1	-8.6790066\\
17.2	-9.2299701\\
17.3	-9.33373\\
17.4	-9.6482454\\
17.5	-9.8937408\\
17.6	-9.9636549\\
17.7	-10.019789\\
17.8	-9.9225349\\
17.9	-9.8644259\\
18	-9.8378361\\
18.1	-8.3495471\\
18.2	-8.3926518\\
18.3	-9.0843879\\
18.4	-8.8483083\\
18.5	-8.2260603\\
18.6	-8.1075355\\
18.7	-8.5501894\\
18.8	-8.2382575\\
18.9	-8.1859871\\
19	-8.0668279\\
19.1	-8.1251209\\
19.2	-7.9976359\\
19.3	-8.1335073\\
19.4	-8.4287497\\
19.5	-7.6791237\\
19.6	-8.2316484\\
19.7	-8.1733642\\
19.8	-7.7505918\\
19.9	-8.3245538\\
20	-7.7211662\\
20.1	-7.7860758\\
20.2	-8.6920917\\
20.3	-7.5943515\\
20.4	-7.6109945\\
20.5	-7.4532055\\
20.6	-7.5688137\\
20.7	-7.5947384\\
20.8	-7.6713698\\
20.9	-9.9249551\\
21	-9.8984723\\
21.1	-9.8673528\\
21.2	-9.8733612\\
21.3	-9.7554764\\
21.4	-9.7415587\\
21.5	-9.6123631\\
21.6	-9.4284528\\
21.7	-9.5431473\\
21.8	-9.2317766\\
21.9	-9.2679858\\
22	-9.2743771\\
22.1	-8.9423211\\
22.2	-9.070081\\
22.3	-8.244606\\
22.4	-7.5101456\\
22.5	-6.410071\\
22.6	-7.5654709\\
22.7	-7.0981789\\
22.8	-7.1202638\\
22.9	-9.2502021\\
23	-8.6087534\\
23.1	-6.2043223\\
23.2	-9.0987013\\
23.3	-8.9548505\\
23.4	-8.8616229\\
23.5	-8.6444936\\
23.6	-6.999005\\
23.7	-6.6562983\\
23.8	-7.1018292\\
23.9	-5.6745686\\
24	-6.9574948\\
24.1	-5.6038755\\
24.2	-5.5567133\\
24.3	-6.0341931\\
24.4	-6.6468098\\
24.5	-5.6569843\\
24.6	-6.5877206\\
24.7	-5.5627511\\
24.8	-6.1297443\\
24.9	-5.8319645\\
25	-5.689724\\
25.1	-6.3741259\\
25.2	-6.6147467\\
25.3	-5.5339208\\
25.4	-6.0291934\\
25.5	-5.5602715\\
25.6	-5.5895174\\
25.7	-5.4869818\\
25.8	-5.3935012\\
25.9	-5.2882868\\
26	-5.2075135\\
26.1	-5.0989406\\
26.2	-5.0056087\\
26.3	-4.8779649\\
26.4	-5.07099\\
26.5	-4.7993545\\
26.6	-4.7550903\\
26.7	-4.5043172\\
26.8	-4.4007677\\
26.9	-4.4723175\\
27	-4.2300848\\
27.1	-4.1619025\\
27.2	-4.1515277\\
27.3	-3.9666938\\
27.4	-3.9258061\\
27.5	-3.8462189\\
27.6	-3.7426726\\
27.7	-3.6976761\\
27.8	-3.620557\\
27.9	-3.5686569\\
28	-3.4605418\\
28.1	-3.4355096\\
28.2	-3.340334\\
28.3	-3.3037888\\
28.4	-3.2174126\\
28.5	-3.1427812\\
28.6	-3.0784386\\
28.7	-3.0179257\\
28.8	-2.9596707\\
28.9	-2.901704\\
29	-2.8449647\\
29.1	-2.7892266\\
29.2	-2.7345401\\
29.3	-2.6801117\\
29.4	-2.6246386\\
29.5	-2.5707765\\
29.6	-2.5178197\\
29.7	-2.4667805\\
29.8	-2.4160404\\
29.9	-2.3617818\\
30	-2.2927914\\
30.1	-2.2452308\\
30.2	-2.1906155\\
30.3	-2.1463456\\
30.4	-2.0031445\\
30.5	-1.8106233\\
30.6	-1.7534231\\
30.7	-1.6952626\\
30.8	-1.6375161\\
30.9	-1.575409\\
31	-1.5177702\\
31.1	-1.4514478\\
31.2	-1.3828712\\
31.3	-1.3063972\\
31.4	-1.2119166\\
31.5	-1.0668854\\
31.6	-1.0500995\\
31.7	-1.0365403\\
31.8	-1.0202497\\
31.9	-1.0059253\\
32	-0.99178324\\
32.1	-0.97640547\\
32.2	-0.96158359\\
32.3	-0.94838343\\
32.4	-0.93361465\\
32.5	-0.91939354\\
32.6	-0.90606923\\
32.7	-0.89286368\\
32.8	-0.87924085\\
32.9	-0.86555989\\
33	-0.85268903\\
33.1	-0.84031563\\
33.2	-0.82712316\\
33.3	-0.81436271\\
33.4	-0.80290234\\
33.5	-0.7893543\\
33.6	-0.7782823\\
33.7	-0.76579325\\
33.8	-0.75476413\\
33.9	-0.75278581\\
34	-0.75827034\\
34.1	-0.71903603\\
34.2	-0.71241773\\
34.3	-0.68600122\\
34.4	-0.65937878\\
34.5	-0.65534696\\
34.6	-0.64561726\\
34.7	-0.61617107\\
34.8	-0.60049557\\
34.9	-0.59891102\\
35	-0.57508658\\
35.1	-0.55695631\\
35.2	-0.55799892\\
35.3	-0.54122237\\
35.4	-0.51533\\
35.5	-0.50903007\\
35.6	-0.49420134\\
35.7	-0.49822076\\
35.8	-0.48550553\\
35.9	-0.47936396\\
36	-0.46587566\\
36.1	-0.45124185\\
36.2	-0.4490626\\
36.3	-0.43906723\\
36.4	-0.43857607\\
36.5	-0.43800859\\
36.6	-0.42021444\\
36.7	-0.42126283\\
36.8	-0.42908618\\
36.9	-0.41829839\\
37	-0.41542165\\
37.1	-0.41149026\\
37.2	-0.41718423\\
37.3	-0.39905875\\
37.4	-0.39434938\\
37.5	-0.38998303\\
37.6	-0.40620836\\
37.7	-0.4051583\\
37.8	-0.41336202\\
37.9	-0.40485457\\
38	-0.40398448\\
38.1	-0.40561614\\
38.2	-0.40459921\\
38.3	-0.42025542\\
38.4	-0.42756803\\
38.5	-0.40213097\\
38.6	-0.40662722\\
38.7	-0.40433869\\
38.8	-0.41089264\\
38.9	-0.42023721\\
39	-0.41305431\\
39.1	-0.40136126\\
39.2	-0.39647303\\
39.3	-0.73899966\\
39.4	-0.38966373\\
39.5	-0.38149595\\
39.6	-0.59160411\\
39.7	-0.71060937\\
39.8	-0.70392685\\
39.9	-0.6972551\\
40	-0.68875816\\
40.1	-0.56392163\\
40.2	-0.67401681\\
40.3	-0.66683121\\
40.4	-0.65966316\\
40.5	-0.65286251\\
40.6	-0.64560267\\
40.7	-0.63881966\\
40.8	-0.63185857\\
40.9	-0.62584577\\
41	-0.61772008\\
41.1	-0.61098088\\
41.2	-0.60467777\\
41.3	-0.59861569\\
41.4	-0.59155404\\
41.5	-0.58488221\\
41.6	-0.37783751\\
41.7	-0.57196794\\
41.8	-0.37971847\\
41.9	-0.38990256\\
42	-0.36740193\\
42.1	-0.41418219\\
42.2	-0.3904094\\
42.3	-0.39007477\\
42.4	-0.39610458\\
42.5	-0.36357062\\
42.6	-0.35604013\\
42.7	-0.37013866\\
42.8	-0.34711982\\
42.9	-0.34626193\\
43	-0.35948577\\
43.1	-0.34955731\\
43.2	-0.35160716\\
43.3	-0.34830573\\
43.4	-0.36165028\\
43.5	-0.34646274\\
43.6	-0.34769148\\
43.7	-0.34025399\\
43.8	-0.33609988\\
43.9	-0.34462117\\
44	-0.33370183\\
44.1	-0.32970816\\
44.2	-0.33061829\\
44.3	-0.33697951\\
44.4	-0.33351003\\
44.5	-0.32013259\\
44.6	-0.32306971\\
44.7	-0.3250629\\
44.8	-0.32049176\\
44.9	-0.32102909\\
45	-0.31602061\\
45.1	-0.32937148\\
45.2	-0.31991666\\
45.3	-0.31186199\\
45.4	-0.31568401\\
45.5	-0.32236085\\
45.6	-0.31145751\\
45.7	-0.3138547\\
45.8	-0.31251139\\
45.9	-0.32108911\\
46	-0.52975189\\
46.1	-0.31251604\\
46.2	-0.31961227\\
46.3	-0.31450613\\
46.4	-0.30161833\\
46.5	-0.31084467\\
46.6	-0.31288475\\
46.7	-0.32305594\\
46.8	-0.52712742\\
46.9	-0.31043826\\
47	-0.30163572\\
47.1	-0.30356091\\
47.2	-0.29647083\\
47.3	-0.30071517\\
47.4	-0.30869282\\
47.5	-0.30261003\\
47.6	-0.54406223\\
47.7	-0.30915153\\
47.8	-0.285438\\
47.9	-0.62952147\\
48	-0.62467502\\
48.1	-0.50254679\\
48.2	-0.33243516\\
48.3	-0.6084721\\
48.4	-0.60223133\\
48.5	-0.27460175\\
48.6	-0.59239229\\
48.7	-0.51205691\\
48.8	-0.27627558\\
48.9	-0.57829501\\
49	-0.28855169\\
49.1	-0.35121008\\
49.2	-0.56293098\\
49.3	-0.51683543\\
49.4	-0.32515447\\
49.5	-0.54828979\\
49.6	-0.54312891\\
49.7	-0.25828163\\
49.8	-0.23157882\\
49.9	-0.27780827\\
50	-0.29131705\\
50.1	-0.2639042\\
50.2	-0.086714085\\
50.3	-0.27964015\\
50.4	-0.26470183\\
50.5	-0.24563259\\
50.6	-0.30123031\\
50.7	-0.27112971\\
50.8	-0.24971958\\
50.9	-0.27045701\\
51	-0.2724393\\
51.1	-0.24902325\\
51.2	-0.26473801\\
51.3	-0.27038511\\
51.4	-0.24787394\\
51.5	-0.25333619\\
51.6	-0.10401938\\
51.7	-0.2404773\\
51.8	-0.2443467\\
51.9	-0.082174468\\
52	-0.24421838\\
52.1	-0.20808237\\
52.2	-0.25113652\\
52.3	-0.22846396\\
52.4	-0.23495852\\
52.5	-0.072284043\\
52.6	-0.24462848\\
52.7	-0.23965065\\
52.8	-0.24651844\\
52.9	-0.23281757\\
53	-0.21520012\\
53.1	-0.23648851\\
53.2	-0.23310754\\
53.3	-0.22873491\\
53.4	-0.21730721\\
53.5	-0.22452862\\
53.6	-0.24071868\\
53.7	-0.21261424\\
53.8	-0.21439538\\
53.9	-0.21759965\\
54	-0.21827901\\
54.1	-0.22213693\\
54.2	-0.21258866\\
54.3	-0.21512399\\
54.4	-0.21156712\\
54.5	-0.2147485\\
54.6	-0.21190329\\
54.7	-0.20393767\\
54.8	-0.20793088\\
54.9	-0.2147512\\
55	-0.14112019\\
55.1	-0.19317791\\
55.2	-0.20890239\\
55.3	-0.19328413\\
55.4	-0.21299298\\
55.5	-0.20198787\\
55.6	-0.19657361\\
55.7	-0.18782198\\
55.8	-0.1761699\\
55.9	-0.19615817\\
56	-0.19758619\\
56.1	-0.10306381\\
56.2	-0.19225705\\
56.3	-0.19321602\\
56.4	-0.094172891\\
56.5	-0.17702935\\
56.6	-0.17813817\\
56.7	-0.18360561\\
56.8	-0.18429342\\
56.9	-0.18248523\\
57	-0.19207539\\
57.1	-0.13455144\\
57.2	-0.1677591\\
57.3	-0.18736357\\
57.4	-0.17390793\\
57.5	-0.17821811\\
57.6	-0.17394805\\
57.7	-0.16219797\\
57.8	-0.15851281\\
57.9	-0.16472722\\
58	-0.16820749\\
58.1	-0.16860164\\
58.2	-0.14869372\\
58.3	-0.15617144\\
58.4	-0.16842752\\
58.5	-0.17508495\\
58.6	-0.1678466\\
58.7	-0.1722517\\
58.8	-0.1589989\\
58.9	-0.15507895\\
59	-0.14721217\\
59.1	-0.15322655\\
59.2	-0.14466521\\
59.3	-0.14859622\\
59.4	-0.16004583\\
59.5	-0.14613851\\
59.6	-0.15141815\\
59.7	-0.1466892\\
59.8	-0.15359431\\
59.9	-0.15104536\\
60	-0.14604164\\
60.1	-0.15930123\\
60.2	-0.15100599\\
60.3	-0.14134094\\
60.4	-0.13525573\\
60.5	-0.13487203\\
60.6	-0.14925456\\
60.7	-0.12862373\\
60.8	-0.14127634\\
60.9	-0.13825975\\
61	-0.13878062\\
61.1	-0.14543825\\
61.2	-0.13399828\\
61.3	-0.13542145\\
61.4	-0.13370418\\
61.5	-0.12362063\\
61.6	-0.12347977\\
61.7	-0.13220478\\
61.8	-0.14367003\\
61.9	-0.12097446\\
62	-0.13068439\\
62.1	-0.12630015\\
62.2	-0.12280309\\
62.3	-0.13142333\\
62.4	-0.12939934\\
62.5	-0.12583928\\
62.6	-0.12572521\\
62.7	-0.11612173\\
62.8	-0.12084582\\
62.9	-0.11613405\\
63	-0.11225499\\
63.1	-0.11980871\\
63.2	-0.12295775\\
63.3	-0.11528894\\
63.4	-0.12089621\\
63.5	-0.11750986\\
63.6	-0.11114813\\
63.7	-0.10652097\\
63.8	-0.10840753\\
63.9	-0.11083207\\
64	-0.11645942\\
64.1	-0.086841897\\
64.2	-0.1049818\\
64.3	-0.1039173\\
64.4	-0.10772091\\
64.5	-0.11339464\\
64.6	-0.1007444\\
64.7	-0.10909104\\
64.8	-0.10856661\\
64.9	-0.10345929\\
65	-0.097492077\\
65.1	-0.096013993\\
65.2	-0.095797744\\
65.3	-0.093273289\\
65.4	-0.057135617\\
65.5	-0.10191837\\
65.6	-0.096343407\\
65.7	-0.08662527\\
65.8	-0.088944121\\
65.9	-0.085634719\\
66	-0.097921954\\
66.1	-0.086745285\\
66.2	-0.088835165\\
66.3	-0.090821944\\
66.4	-0.086110597\\
66.5	-0.081322918\\
66.6	-0.083533015\\
66.7	-0.08090165\\
66.8	-0.083157457\\
66.9	-0.075333311\\
67	-0.084868763\\
67.1	-0.078476595\\
67.2	-0.086449601\\
67.3	-0.085836611\\
67.4	-0.071947494\\
67.5	-0.083542563\\
67.6	-0.079528593\\
67.7	-0.075821404\\
67.8	-0.069445737\\
67.9	-0.078772354\\
68	-0.078865566\\
68.1	-0.081235087\\
68.2	-0.077113708\\
68.3	-0.07083482\\
68.4	-0.084574821\\
68.5	-0.070190242\\
68.6	-0.074435801\\
68.7	-0.074146368\\
68.8	-0.075263831\\
68.9	-0.067668509\\
69	-0.071519547\\
69.1	-0.072173491\\
69.2	-0.079599999\\
69.3	-0.06880677\\
69.4	-0.070806086\\
69.5	-0.058957572\\
69.6	-0.072342397\\
69.7	-0.070398514\\
69.8	-0.063839776\\
69.9	-0.067300502\\
70	-0.064298624\\
70.1	-0.058304468\\
70.2	-0.0623624\\
70.3	-0.060679408\\
70.4	-0.058969629\\
70.5	-0.063816536\\
70.6	-0.057760881\\
70.7	-0.064003308\\
70.8	-0.058397906\\
70.9	-0.055977524\\
71	-0.05731605\\
71.1	-0.056475234\\
71.2	-0.065719044\\
71.3	-0.062127759\\
71.4	-0.055451506\\
71.5	-0.057226267\\
71.6	-0.062403952\\
71.7	-0.06267524\\
71.8	-0.077484848\\
71.9	-0.052978324\\
72	-0.055164406\\
72.1	-0.057760349\\
72.2	-0.049730217\\
72.3	-0.048005337\\
72.4	-0.0557567\\
72.5	-0.052400174\\
72.6	-0.053315379\\
72.7	-0.050347641\\
72.8	-0.05692821\\
72.9	-0.036233363\\
73	-0.05391876\\
73.1	-0.048548433\\
73.2	-0.043908722\\
73.3	-0.052148775\\
73.4	-0.048358212\\
73.5	-0.047702205\\
73.6	-0.044863115\\
73.7	-0.04680119\\
73.8	-0.046069126\\
73.9	-0.045844087\\
74	-0.048097035\\
74.1	-0.045099251\\
74.2	-0.049178233\\
74.3	-0.047933023\\
74.4	-0.042089575\\
74.5	-0.038697398\\
74.6	-0.047182566\\
74.7	-0.044127803\\
74.8	-0.045069112\\
74.9	-0.040809551\\
75	-0.041896575\\
75.1	-0.04498217\\
75.2	-0.037856481\\
75.3	-0.040128545\\
75.4	-0.040511349\\
75.5	-0.040477911\\
75.6	-0.037245209\\
75.7	-0.036427005\\
75.8	-0.037162688\\
75.9	-0.034140805\\
76	-0.039218638\\
76.1	-0.037180342\\
76.2	-0.039245423\\
76.3	-0.038067382\\
76.4	-0.035211803\\
76.5	-0.036113359\\
76.6	-0.03554398\\
76.7	-0.036424456\\
76.8	-0.034174637\\
76.9	-0.038436979\\
77	-0.032895692\\
77.1	-0.035659007\\
77.2	-0.039643057\\
77.3	-0.028501029\\
77.4	-0.036031058\\
77.5	-0.034421582\\
77.6	-0.033878972\\
77.7	-0.039546692\\
77.8	-0.032197387\\
77.9	-0.030894938\\
78	-0.030599923\\
78.1	-0.038270404\\
78.2	-0.028216332\\
78.3	-0.030626651\\
78.4	-0.034346166\\
78.5	-0.031641819\\
78.6	-0.027868599\\
78.7	-0.02799505\\
78.8	-0.02747013\\
78.9	-0.029320135\\
79	-0.030384024\\
79.1	-0.025372368\\
79.2	-0.027859557\\
79.3	-0.030942629\\
79.4	-0.021802329\\
79.5	-0.028260177\\
79.6	-0.031356636\\
79.7	-0.024187808\\
79.8	-0.025786023\\
79.9	-0.026050828\\
80	-0.028276547\\
80.1	-0.024375044\\
80.2	-0.023061462\\
80.3	-0.027862561\\
80.4	-0.025305854\\
80.5	-0.019662591\\
80.6	-0.026557373\\
80.7	-0.027017752\\
80.8	-0.025068058\\
80.9	-0.016585844\\
81	-0.021868145\\
81.1	-0.022870151\\
81.2	-0.027754886\\
81.3	-0.023863336\\
81.4	-0.020263597\\
81.5	-0.024498636\\
81.6	-0.022920871\\
81.7	-0.013528084\\
81.8	-0.018826908\\
81.9	-0.023437305\\
82	-0.02395732\\
82.1	-0.023883967\\
82.2	-0.024470879\\
82.3	-0.025558196\\
82.4	-0.018295111\\
82.5	-0.021666684\\
82.6	-0.017056077\\
82.7	-0.019338\\
82.8	-0.02081427\\
82.9	-0.021243564\\
83	-0.02165293\\
83.1	-0.020474846\\
83.2	-0.022561071\\
83.3	-0.019724379\\
83.4	-0.015674677\\
83.5	-0.018364133\\
83.6	-0.020369147\\
83.7	-0.020039769\\
83.8	-0.017375044\\
83.9	-0.015937934\\
84	-0.013697666\\
84.1	-0.02073593\\
84.2	-0.013115135\\
84.3	-0.014417371\\
84.4	-0.017963878\\
84.5	-0.016261958\\
84.6	-0.01762502\\
84.7	-0.017026326\\
84.8	-0.014304105\\
84.9	-0.017983498\\
85	-0.015347596\\
85.1	-0.017326409\\
85.2	-0.013853178\\
85.3	-0.016172127\\
85.4	-0.017198452\\
85.5	-0.01896061\\
85.6	-0.015294581\\
85.7	-0.01235304\\
85.8	-0.013037984\\
85.9	-0.010249465\\
86	-0.010537714\\
86.1	-0.018419845\\
86.2	-0.010046196\\
86.3	-0.014647294\\
86.4	-0.015941602\\
86.5	-0.016590457\\
86.6	-0.015148652\\
86.7	-0.013115395\\
86.8	-0.011150761\\
86.9	-0.013805462\\
87	-0.014521266\\
87.1	-0.017072464\\
87.2	-0.0066692296\\
87.3	-0.0088614727\\
87.4	-0.0096486981\\
87.5	-0.0089070456\\
87.6	-0.01208378\\
87.7	-0.01293991\\
87.8	-0.010229492\\
87.9	-0.011229442\\
88	-0.0058899609\\
88.1	-0.009167069\\
88.2	-0.010782323\\
88.3	-0.013202596\\
88.4	-0.003210082\\
88.5	-0.0082653587\\
88.6	-0.0092751968\\
88.7	-0.0052947663\\
88.8	-0.012958383\\
88.9	-0.0027124757\\
89	-0.0080271969\\
89.1	-0.0070444464\\
89.2	-0.0045756527\\
89.3	-0.0081861384\\
89.4	-0.012552422\\
89.5	-0.0053115927\\
89.6	-0.0083653045\\
89.7	-0.010025163\\
89.8	-0.0058884428\\
89.9	-0.0069448732\\
90	-0.0066880881\\
90.1	-0.0066581342\\
90.2	-0.0066249744\\
90.3	-0.0076269888\\
90.4	-0.0078648349\\
90.5	-0.0084772292\\
90.6	-0.0066432535\\
90.7	-0.0099271084\\
90.8	-0.0029832773\\
90.9	-0.0064025125\\
91	-0.0040332551\\
91.1	-0.010421894\\
91.2	-0.004691034\\
91.3	-0.0058067787\\
91.4	-0.0044073348\\
91.5	-0.0063289567\\
91.6	-0.005081277\\
91.7	-0.0082448237\\
91.8	-0.0058025537\\
91.9	-0.0037570092\\
92	-0.0043305929\\
92.1	-0.0022768041\\
92.2	-0.0036037645\\
92.3	-0.0024769407\\
92.4	-0.0044503792\\
92.5	-0.0044092686\\
92.6	-0.0061353605\\
92.7	-0.0047952195\\
92.8	-0.004684859\\
92.9	-0.0040135541\\
93	-0.0022338399\\
93.1	-0.0044545657\\
93.2	-0.0030490568\\
93.3	-0.0028334886\\
93.4	-0.0026793735\\
93.5	-0.0057845645\\
93.6	-0.0037851311\\
93.7	-0.0055274599\\
93.8	-0.0040297041\\
93.9	-0.0026262374\\
94	-0.0054993308\\
94.1	-0.0021991431\\
94.2	-0.0036884074\\
94.3	-0.0029479844\\
94.4	-0.0034703766\\
94.5	-0.0037761753\\
94.6	-0.0030865465\\
94.7	-0.0035421077\\
94.8	-0.0037707542\\
94.9	-0.0042282676\\
95	-0.0040003782\\
95.1	-0.0033405991\\
95.2	-0.0026770244\\
95.3	-0.0030826455\\
95.4	-0.0033156604\\
95.5	-0.0037044293\\
95.6	-0.0054629525\\
95.7	-0.0025403874\\
95.8	-0.002650194\\
95.9	-0.0038177671\\
96	-0.0029317925\\
96.1	-0.0041584693\\
96.2	-0.0027489216\\
96.3	-0.0035270593\\
96.4	-0.0041906447\\
96.5	-0.0034342291\\
96.6	-0.0052789143\\
96.7	-0.0057649936\\
96.8	-0.0020234397\\
96.9	-0.0046529535\\
97	-0.0037587229\\
97.1	-0.0030639687\\
97.2	-0.0042336411\\
97.3	-0.0038907446\\
97.4	-0.0020094412\\
97.5	-0.0030563975\\
97.6	-0.0035843767\\
97.7	-0.0039210107\\
97.8	-0.0038417303\\
97.9	-0.004189959\\
98	-0.0040344697\\
98.1	-0.0029116895\\
98.2	-0.004186107\\
98.3	-0.0038695976\\
98.4	-0.0050265998\\
98.5	-0.0031642688\\
98.6	-0.0029328691\\
98.7	-0.0029167333\\
98.8	-0.0028500123\\
98.9	-0.0029398725\\
99	-0.0042131428\\
99.1	-0.0021988728\\
99.2	-0.0034589175\\
99.3	-0.0026281978\\
99.4	-0.003789431\\
99.5	-0.00058601204\\
99.6	-0.0037837542\\
99.7	-0.0039376549\\
99.8	-0.0040535895\\
99.9	-0.0029479036\\
100	-0.0036281349\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-15.176742\\
0.4	-inf\\
0.5	-17.199426\\
0.6	-inf\\
0.7	-16.099037\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-18.023572\\
1.3	-14.062469\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-15.627858\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-13.648907\\
2.4	-13.055289\\
2.5	-12.481668\\
2.6	-inf\\
2.7	-inf\\
2.8	-inf\\
2.9	-12.014635\\
3	-11.699271\\
3.1	-11.611136\\
3.2	-11.569094\\
3.3	-inf\\
3.4	-inf\\
3.5	-inf\\
3.6	-11.56404\\
3.7	-inf\\
3.8	-12.889515\\
3.9	-12.279173\\
4	-11.85754\\
4.1	-11.56509\\
4.2	-inf\\
4.3	-11.493836\\
4.4	-12.540342\\
4.5	-12.888084\\
4.6	-12.196708\\
4.7	-12.257472\\
4.8	-11.847518\\
4.9	-11.563946\\
5	-11.855744\\
5.1	-11.558292\\
5.2	-11.561081\\
5.3	-11.900545\\
5.4	-11.839307\\
5.5	-12.528347\\
5.6	-11.494302\\
5.7	-11.839436\\
5.8	-11.536992\\
5.9	-11.851266\\
6	-11.827248\\
6.1	-11.836277\\
6.2	-11.827392\\
6.3	-11.455763\\
6.4	-10.990594\\
6.5	-10.85852\\
6.6	-10.763764\\
6.7	-10.750465\\
6.8	-10.707421\\
6.9	-10.687538\\
7	-10.657971\\
7.1	-10.652315\\
7.2	-10.646204\\
7.3	-10.642497\\
7.4	-10.648438\\
7.5	-10.645782\\
7.6	-10.633374\\
7.7	-10.628002\\
7.8	-10.635435\\
7.9	-10.6003\\
8	-10.632195\\
8.1	-10.615602\\
8.2	-10.611399\\
8.3	-10.627854\\
8.4	-10.624545\\
8.5	-10.633816\\
8.6	-10.642644\\
8.7	-10.647852\\
8.8	-10.507309\\
8.9	-10.548686\\
9	-10.505011\\
9.1	-10.526686\\
9.2	-10.520416\\
9.3	-10.543439\\
9.4	-10.548731\\
9.5	-10.604114\\
9.6	-10.611407\\
9.7	-10.610927\\
9.8	-10.649057\\
9.9	-10.65085\\
10	-10.628104\\
10.1	-10.609674\\
10.2	-10.575893\\
10.3	-10.592202\\
10.4	-10.626317\\
10.5	-10.631417\\
10.6	-10.604135\\
10.7	-10.62805\\
10.8	-10.636797\\
10.9	-10.6363\\
11	-10.639377\\
11.1	-10.693082\\
11.2	-10.661665\\
11.3	-10.663595\\
11.4	-10.712179\\
11.5	-10.697855\\
11.6	-10.610425\\
11.7	-10.528781\\
11.8	-10.498213\\
11.9	-10.469898\\
12	-10.553338\\
12.1	-10.517775\\
12.2	-10.571048\\
12.3	-10.406031\\
12.4	-10.46397\\
12.5	-10.382002\\
12.6	-10.488874\\
12.7	-10.464614\\
12.8	-10.469349\\
12.9	-10.481208\\
13	-10.340839\\
13.1	-10.453105\\
13.2	-10.342864\\
13.3	-10.305049\\
13.4	-10.251169\\
13.5	-10.248455\\
13.6	-10.252726\\
13.7	-10.164937\\
13.8	-10.129626\\
13.9	-10.180741\\
14	-10.208113\\
14.1	-10.033732\\
14.2	-10.163542\\
14.3	-10.150252\\
14.4	-10.071869\\
14.5	-10.062179\\
14.6	-9.3425549\\
14.7	-9.7711811\\
14.8	-10.029422\\
14.9	-9.6275656\\
15	-10.089552\\
15.1	-9.994115\\
15.2	-9.7699484\\
15.3	-9.0608829\\
15.4	-9.3340121\\
15.5	-8.6379432\\
15.6	-10.005628\\
15.7	-9.8703731\\
15.8	-9.016159\\
15.9	-9.6608872\\
16	-9.3366258\\
16.1	-9.4696802\\
16.2	-9.2786589\\
16.3	-8.9091386\\
16.4	-8.2562239\\
16.5	-8.9288752\\
16.6	-8.8594055\\
16.7	-8.3949235\\
16.8	-9.1594269\\
16.9	-8.7319774\\
17	-8.2251322\\
17.1	-8.692534\\
17.2	-9.264809\\
17.3	-9.38871\\
17.4	-9.7456664\\
17.5	-9.9600922\\
17.6	-10.017107\\
17.7	-10.067461\\
17.8	-9.9869078\\
17.9	-9.9462932\\
18	-9.9116793\\
18.1	-8.3638604\\
18.2	-8.4027967\\
18.3	-9.0972938\\
18.4	-8.8645511\\
18.5	-8.2394493\\
18.6	-8.1226874\\
18.7	-8.5638126\\
18.8	-8.2550184\\
18.9	-8.2025746\\
19	-8.0815753\\
19.1	-8.1386371\\
19.2	-8.01074\\
19.3	-8.1541161\\
19.4	-8.4422126\\
19.5	-7.6954935\\
19.6	-8.2511863\\
19.7	-8.1982241\\
19.8	-7.7694032\\
19.9	-8.3546001\\
20	-7.7367697\\
20.1	-7.7980875\\
20.2	-8.7249535\\
20.3	-7.6052012\\
20.4	-7.6262103\\
20.5	-7.4633417\\
20.6	-7.5866758\\
20.7	-7.6064264\\
20.8	-7.6816172\\
20.9	-9.9803723\\
21	-9.9674614\\
21.1	-9.919178\\
21.2	-9.9184886\\
21.3	-9.8162458\\
21.4	-9.7873955\\
21.5	-9.6624262\\
21.6	-9.4795115\\
21.7	-9.5913217\\
21.8	-9.2752963\\
21.9	-9.3134575\\
22	-9.3338898\\
22.1	-8.9826559\\
22.2	-9.1192909\\
22.3	-8.2456241\\
22.4	-7.5099843\\
22.5	-6.4100644\\
22.6	-7.5659216\\
22.7	-7.09927\\
22.8	-7.1204797\\
22.9	-9.2918358\\
23	-8.643043\\
23.1	-6.2054407\\
23.2	-9.1383524\\
23.3	-8.97307\\
23.4	-8.868718\\
23.5	-8.6530266\\
23.6	-7.0043379\\
23.7	-6.6590331\\
23.8	-7.1039182\\
23.9	-5.6759537\\
24	-6.9587286\\
24.1	-5.6043009\\
24.2	-5.5584085\\
24.3	-6.0337461\\
24.4	-6.6472772\\
24.5	-5.6564472\\
24.6	-6.5866998\\
24.7	-5.5633493\\
24.8	-6.1337514\\
24.9	-5.8330305\\
25	-5.6904345\\
25.1	-6.3773818\\
25.2	-6.6145619\\
25.3	-5.5347245\\
25.4	-6.0289199\\
25.5	-5.5597962\\
25.6	-5.5904038\\
25.7	-5.4896794\\
25.8	-5.3940332\\
25.9	-5.2892088\\
26	-5.2084453\\
26.1	-5.0979165\\
26.2	-5.0062569\\
26.3	-4.8790526\\
26.4	-5.0707252\\
26.5	-4.7997157\\
26.6	-4.7558333\\
26.7	-4.5043659\\
26.8	-4.4018344\\
26.9	-4.4725881\\
27	-4.2382124\\
27.1	-4.1723759\\
27.2	-4.1526335\\
27.3	-3.9777956\\
27.4	-3.9269467\\
27.5	-3.8519474\\
27.6	-3.7543491\\
27.7	-3.7107428\\
27.8	-3.6310518\\
27.9	-3.5794631\\
28	-3.4745116\\
28.1	-3.4461402\\
28.2	-3.35562\\
28.3	-3.3149853\\
28.4	-3.2329386\\
28.5	-3.1583013\\
28.6	-3.0952727\\
28.7	-3.0350186\\
28.8	-2.9722024\\
28.9	-2.9125149\\
29	-2.8530023\\
29.1	-2.7944189\\
29.2	-2.7352979\\
29.3	-2.6803287\\
29.4	-2.6243213\\
29.5	-2.571753\\
29.6	-2.5187127\\
29.7	-2.4664167\\
29.8	-2.415603\\
29.9	-2.3628361\\
30	-2.2968051\\
30.1	-2.24982\\
30.2	-2.1971097\\
30.3	-2.1535041\\
30.4	-2.0084983\\
30.5	-1.8109349\\
30.6	-1.7541709\\
30.7	-1.6957054\\
30.8	-1.6375992\\
30.9	-1.5759781\\
31	-1.5178406\\
31.1	-1.4528594\\
31.2	-1.3842087\\
31.3	-1.3088968\\
31.4	-1.2125479\\
31.5	-1.0670535\\
31.6	-1.0509116\\
31.7	-1.0366859\\
31.8	-1.0205947\\
31.9	-1.0063155\\
32	-0.99140725\\
32.1	-0.97657072\\
32.2	-0.96176397\\
32.3	-0.94773644\\
32.4	-0.93416971\\
32.5	-0.92069413\\
32.6	-0.90653253\\
32.7	-0.89268864\\
32.8	-0.87898227\\
32.9	-0.86650294\\
33	-0.85321349\\
33.1	-0.84040712\\
33.2	-0.82708908\\
33.3	-0.81569469\\
33.4	-0.80266692\\
33.5	-0.78892251\\
33.6	-0.77821427\\
33.7	-0.76610432\\
33.8	-0.76171121\\
33.9	-0.76422472\\
34	-0.80537959\\
34.1	-0.7576457\\
34.2	-0.76264361\\
34.3	-0.73237104\\
34.4	-0.7139666\\
34.5	-0.7058798\\
34.6	-0.69016185\\
34.7	-0.6636712\\
34.8	-0.64558306\\
34.9	-0.62817089\\
35	-0.61204586\\
35.1	-0.60181794\\
35.2	-0.5846004\\
35.3	-0.56809241\\
35.4	-0.54921633\\
35.5	-0.54266016\\
35.6	-0.52644662\\
35.7	-0.52270136\\
35.8	-0.50570162\\
35.9	-0.50038417\\
36	-0.49611216\\
36.1	-0.485026\\
36.2	-0.47661115\\
36.3	-0.47090931\\
36.4	-0.47002117\\
36.5	-0.4525343\\
36.6	-0.44974114\\
36.7	-0.45003513\\
36.8	-0.4297963\\
36.9	-0.45269128\\
37	-0.44565455\\
37.1	-0.44339459\\
37.2	-0.46284683\\
37.3	-0.44529462\\
37.4	-0.44495763\\
37.5	-0.44010901\\
37.6	-0.48221933\\
37.7	-0.46614\\
37.8	-0.49478514\\
37.9	-0.48541777\\
38	-0.50503783\\
38.1	-0.46847316\\
38.2	-0.50096555\\
38.3	-0.52820694\\
38.4	-0.52156942\\
38.5	-0.47180987\\
38.6	-0.49567411\\
38.7	-0.51442615\\
38.8	-0.49482601\\
38.9	-0.51743917\\
39	-0.50620328\\
39.1	-0.50104518\\
39.2	-0.49476718\\
39.3	-0.73923938\\
39.4	-0.48519368\\
39.5	-0.48273563\\
39.6	-0.63060724\\
39.7	-0.71122193\\
39.8	-0.70327355\\
39.9	-0.69694046\\
40	-0.6892578\\
40.1	-0.58938732\\
40.2	-0.67430937\\
40.3	-0.66725291\\
40.4	-0.66255189\\
40.5	-0.65310095\\
40.6	-0.6459784\\
40.7	-0.63971478\\
40.8	-0.63190678\\
40.9	-0.62475341\\
41	-0.6184396\\
41.1	-0.61238717\\
41.2	-0.6043105\\
41.3	-0.59903244\\
41.4	-0.59131964\\
41.5	-0.58437768\\
41.6	-0.41815151\\
41.7	-0.57798781\\
41.8	-0.41879762\\
41.9	-0.43018182\\
42	-0.4061213\\
42.1	-0.44210553\\
42.2	-0.41024593\\
42.3	-0.4176866\\
42.4	-0.42350182\\
42.5	-0.39099371\\
42.6	-0.39705314\\
42.7	-0.39472828\\
42.8	-0.38666219\\
42.9	-0.38663301\\
43	-0.38305806\\
43.1	-0.38160355\\
43.2	-0.3856708\\
43.3	-0.37893308\\
43.4	-0.39247006\\
43.5	-0.37987041\\
43.6	-0.3741478\\
43.7	-0.37704361\\
43.8	-0.37101204\\
43.9	-0.3829404\\
44	-0.36444098\\
44.1	-0.35942074\\
44.2	-0.36850045\\
44.3	-0.37218018\\
44.4	-0.37662862\\
44.5	-0.36832822\\
44.6	-0.37685015\\
44.7	-0.35950685\\
44.8	-0.36261765\\
44.9	-0.36658576\\
45	-0.3558489\\
45.1	-0.37578888\\
45.2	-0.36540858\\
45.3	-0.36220577\\
45.4	-0.3629109\\
45.5	-0.35394654\\
45.6	-0.34837333\\
45.7	-0.35993154\\
45.8	-0.35742741\\
45.9	-0.36479556\\
46	-0.52999125\\
46.1	-0.34851428\\
46.2	-0.35325564\\
46.3	-0.35764293\\
46.4	-0.34490637\\
46.5	-0.35327098\\
46.6	-0.35298313\\
46.7	-0.34911986\\
46.8	-0.53513922\\
46.9	-0.34241692\\
47	-0.33777182\\
47.1	-0.34097493\\
47.2	-0.33640966\\
47.3	-0.34051674\\
47.4	-0.33668655\\
47.5	-0.33698426\\
47.6	-0.55702845\\
47.7	-0.3407015\\
47.8	-0.32397678\\
47.9	-0.63093902\\
48	-0.62471052\\
48.1	-0.51474859\\
48.2	-0.37022388\\
48.3	-0.60992673\\
48.4	-0.60301013\\
48.5	-0.30883418\\
48.6	-0.59211973\\
48.7	-0.52496766\\
48.8	-0.31485614\\
48.9	-0.57840602\\
49	-0.33035603\\
49.1	-0.37970405\\
49.2	-0.56412031\\
49.3	-0.52674959\\
49.4	-0.36310205\\
49.5	-0.56560144\\
49.6	-0.56780105\\
49.7	-0.29620109\\
49.8	-0.29347175\\
49.9	-0.31408485\\
50	-0.31840024\\
50.1	-0.30181093\\
50.2	-0.30927092\\
50.3	-0.32107303\\
50.4	-0.30874367\\
50.5	-0.29447784\\
50.6	-0.34465358\\
50.7	-0.31145067\\
50.8	-0.29032988\\
50.9	-0.3023769\\
51	-0.32090962\\
51.1	-0.31001986\\
51.2	-0.31472167\\
51.3	-0.30855526\\
51.4	-0.29464508\\
51.5	-0.30406693\\
51.6	-0.13289192\\
51.7	-0.27654376\\
51.8	-0.28837679\\
51.9	-0.1624489\\
52	-0.28465529\\
52.1	-0.26636851\\
52.2	-0.2892641\\
52.3	-0.28259104\\
52.4	-0.27627501\\
52.5	-0.13838457\\
52.6	-0.28434332\\
52.7	-0.28462853\\
52.8	-0.29040531\\
52.9	-0.27484798\\
53	-0.26332323\\
53.1	-0.27235718\\
53.2	-0.27053392\\
53.3	-0.27452219\\
53.4	-0.26663221\\
53.5	-0.27353766\\
53.6	-0.27570196\\
53.7	-0.26843837\\
53.8	-0.27032074\\
53.9	-0.27218345\\
54	-0.25856694\\
54.1	-0.25938487\\
54.2	-0.26272156\\
54.3	-0.26746071\\
54.4	-0.26084954\\
54.5	-0.26388257\\
54.6	-0.25167164\\
54.7	-0.25619574\\
54.8	-0.25016393\\
54.9	-0.25058903\\
55	-0.50951572\\
55.1	-0.24359055\\
55.2	-0.2461713\\
55.3	-0.24754183\\
55.4	-0.25167199\\
55.5	-0.23994055\\
55.6	-0.23268485\\
55.7	-0.23792245\\
55.8	-0.22569771\\
55.9	-0.2557681\\
56	-0.23881661\\
56.1	-0.53337565\\
56.2	-0.2388697\\
56.3	-0.24546595\\
56.4	-0.54062594\\
56.5	-0.24153094\\
56.6	-0.22512634\\
56.7	-0.22756344\\
56.8	-0.23132629\\
56.9	-0.22164075\\
57	-0.23224809\\
57.1	-0.36940515\\
57.2	-0.21372443\\
57.3	-0.24153575\\
57.4	-0.23148164\\
57.5	-0.272721\\
57.6	-0.22583924\\
57.7	-0.22070479\\
57.8	-0.2211383\\
57.9	-0.21683288\\
58	-0.21243519\\
58.1	-0.21585108\\
58.2	-0.20724644\\
58.3	-0.25067591\\
58.4	-0.22893734\\
58.5	-0.22400328\\
58.6	-0.21104895\\
58.7	-0.20848672\\
58.8	-0.21025815\\
58.9	-0.24205529\\
59	-0.19503327\\
59.1	-0.21749452\\
59.2	-0.19873566\\
59.3	-0.19594256\\
59.4	-0.2020988\\
59.5	-0.19590987\\
59.6	-0.20738406\\
59.7	-0.20013805\\
59.8	-0.20580927\\
59.9	-0.1878692\\
60	-0.19750153\\
60.1	-0.22533798\\
60.2	-0.2031608\\
60.3	-0.19502399\\
60.4	-0.18854981\\
60.5	-0.18535824\\
60.6	-0.19317999\\
60.7	-0.18814084\\
60.8	-0.19244597\\
60.9	-0.18428274\\
61	-0.19629527\\
61.1	-0.20082494\\
61.2	-0.17569856\\
61.3	-0.1865399\\
61.4	-0.18551445\\
61.5	-0.17862751\\
61.6	-0.17528961\\
61.7	-0.18823615\\
61.8	-0.18315866\\
61.9	-0.16794694\\
62	-0.17019917\\
62.1	-0.18104661\\
62.2	-0.16971728\\
62.3	-0.17145971\\
62.4	-0.16228211\\
62.5	-0.16577051\\
62.6	-0.16649438\\
62.7	-0.16060909\\
62.8	-0.17670932\\
62.9	-0.15954271\\
63	-0.15796869\\
63.1	-0.16035245\\
63.2	-0.16884108\\
63.3	-0.1527402\\
63.4	-0.15848785\\
63.5	-0.1581208\\
63.6	-0.15854299\\
63.7	-0.15783674\\
63.8	-0.15579425\\
63.9	-0.15385796\\
64	-0.15340976\\
64.1	-0.1113809\\
64.2	-0.15857816\\
64.3	-0.15085857\\
64.4	-0.14680178\\
64.5	-0.15429938\\
64.6	-0.13928259\\
64.7	-0.15767688\\
64.8	-0.15392551\\
64.9	-0.14192241\\
65	-0.13990821\\
65.1	-0.13658288\\
65.2	-0.14808804\\
65.3	-0.13180808\\
65.4	-0.078253408\\
65.5	-0.14206235\\
65.6	-0.14202207\\
65.7	-0.13928052\\
65.8	-0.13822146\\
65.9	-0.14578871\\
66	-0.13284537\\
66.1	-0.13515782\\
66.2	-0.13323526\\
66.3	-0.13284666\\
66.4	-0.12133719\\
66.5	-0.12468453\\
66.6	-0.12532867\\
66.7	-0.12888275\\
66.8	-0.12609894\\
66.9	-0.10633429\\
67	-0.12265079\\
67.1	-0.12122154\\
67.2	-0.1170638\\
67.3	-0.12658255\\
67.4	-0.11861733\\
67.5	-0.13089834\\
67.6	-0.11997191\\
67.7	-0.1121899\\
67.8	-0.11385519\\
67.9	-0.11151309\\
68	-0.11360339\\
68.1	-0.11430413\\
68.2	-0.12311555\\
68.3	-0.11117617\\
68.4	-0.11155881\\
68.5	-0.11251434\\
68.6	-0.10822086\\
68.7	-0.11286007\\
68.8	-0.10332905\\
68.9	-0.10985889\\
69	-0.10199044\\
69.1	-0.10510249\\
69.2	-0.10422673\\
69.3	-0.10712042\\
69.4	-0.10865569\\
69.5	-0.10215014\\
69.6	-0.1039523\\
69.7	-0.095268884\\
69.8	-0.10441596\\
69.9	-0.10929715\\
70	-0.096407621\\
70.1	-0.10638199\\
70.2	-0.093607072\\
70.3	-0.097878539\\
70.4	-0.091520019\\
70.5	-0.098031168\\
70.6	-0.09426649\\
70.7	-0.092415448\\
70.8	-0.087554994\\
70.9	-0.094397386\\
71	-0.093104375\\
71.1	-0.083459203\\
71.2	-0.097855918\\
71.3	-0.097094718\\
71.4	-0.088451456\\
71.5	-0.0914649\\
71.6	-0.09171029\\
71.7	-0.093278119\\
71.8	-0.10021776\\
71.9	-0.081530064\\
72	-0.089008547\\
72.1	-0.084063629\\
72.2	-0.0903481\\
72.3	-0.079334902\\
72.4	-0.079092697\\
72.5	-0.086220922\\
72.6	-0.083770849\\
72.7	-0.080517253\\
72.8	-0.076338239\\
72.9	-0.079284617\\
73	-0.082288551\\
73.1	-0.074683628\\
73.2	-0.072719068\\
73.3	-0.082571183\\
73.4	-0.079562802\\
73.5	-0.073560524\\
73.6	-0.071383685\\
73.7	-0.071493392\\
73.8	-0.06680858\\
73.9	-0.076372032\\
74	-0.066509352\\
74.1	-0.067077162\\
74.2	-0.069625644\\
74.3	-0.07351725\\
74.4	-0.067199759\\
74.5	-0.069798525\\
74.6	-0.069969064\\
74.7	-0.073635728\\
74.8	-0.073313606\\
74.9	-0.067047586\\
75	-0.067127861\\
75.1	-0.065951812\\
75.2	-0.067739928\\
75.3	-0.062940281\\
75.4	-0.066027421\\
75.5	-0.059914748\\
75.6	-0.066848982\\
75.7	-0.064543651\\
75.8	-0.06962908\\
75.9	-0.055472124\\
76	-0.064538955\\
76.1	-0.059639335\\
76.2	-0.067212281\\
76.3	-0.059823541\\
76.4	-0.060138723\\
76.5	-0.056745816\\
76.6	-0.054050858\\
76.7	-0.054449351\\
76.8	-0.050915548\\
76.9	-0.053887172\\
77	-0.059195469\\
77.1	-0.056685051\\
77.2	-0.057178477\\
77.3	-0.056332029\\
77.4	-0.05606814\\
77.5	-0.053866216\\
77.6	-0.049035944\\
77.7	-0.048582619\\
77.8	-0.056530641\\
77.9	-0.053960817\\
78	-0.05748489\\
78.1	-0.048555029\\
78.2	-0.055372602\\
78.3	-0.049795433\\
78.4	-0.048942688\\
78.5	-0.053550921\\
78.6	-0.051647522\\
78.7	-0.048694982\\
78.8	-0.049594254\\
78.9	-0.043293287\\
79	-0.051494598\\
79.1	-0.039581904\\
79.2	-0.046881408\\
79.3	-0.041743137\\
79.4	-0.048407708\\
79.5	-0.043338011\\
79.6	-0.043374779\\
79.7	-0.047068436\\
79.8	-0.04545744\\
79.9	-0.04526001\\
80	-0.043806988\\
80.1	-0.044493682\\
80.2	-0.043204631\\
80.3	-0.037135071\\
80.4	-0.041633525\\
80.5	-0.047868831\\
80.6	-0.03945599\\
80.7	-0.045552724\\
80.8	-0.042276726\\
80.9	-0.038410658\\
81	-0.044050433\\
81.1	-0.037886822\\
81.2	-0.035061633\\
81.3	-0.04193586\\
81.4	-0.034503286\\
81.5	-0.037131764\\
81.6	-0.04193867\\
81.7	-0.031577025\\
81.8	-0.038142066\\
81.9	-0.038931941\\
82	-0.037135106\\
82.1	-0.040487359\\
82.2	-0.034065132\\
82.3	-0.038456135\\
82.4	-0.034067256\\
82.5	-0.033467283\\
82.6	-0.034411258\\
82.7	-0.03904582\\
82.8	-0.036886619\\
82.9	-0.034433628\\
83	-0.034622841\\
83.1	-0.036728002\\
83.2	-0.031278395\\
83.3	-0.033067983\\
83.4	-0.034808331\\
83.5	-0.034314267\\
83.6	-0.038614774\\
83.7	-0.031283488\\
83.8	-0.036510405\\
83.9	-0.03195827\\
84	-0.03225801\\
84.1	-0.036152301\\
84.2	-0.02950463\\
84.3	-0.031290952\\
84.4	-0.028502362\\
84.5	-0.031849149\\
84.6	-0.031404249\\
84.7	-0.0332595\\
84.8	-0.029799813\\
84.9	-0.024748339\\
85	-0.031743971\\
85.1	-0.030373909\\
85.2	-0.027517525\\
85.3	-0.030885019\\
85.4	-0.026085163\\
85.5	-0.025754444\\
85.6	-0.025049897\\
85.7	-0.032714504\\
85.8	-0.024225772\\
85.9	-0.026564942\\
86	-0.028687786\\
86.1	-0.030765562\\
86.2	-0.029980788\\
86.3	-0.025562265\\
86.4	-0.026412532\\
86.5	-0.024344496\\
86.6	-0.02656808\\
86.7	-0.023951544\\
86.8	-0.023558398\\
86.9	-0.025791458\\
87	-0.024628971\\
87.1	-0.02276156\\
87.2	-0.02144673\\
87.3	-0.027026263\\
87.4	-0.022454435\\
87.5	-0.021772481\\
87.6	-0.027526728\\
87.7	-0.022379042\\
87.8	-0.019014275\\
87.9	-0.021702036\\
88	-0.022351622\\
88.1	-0.02127019\\
88.2	-0.023411884\\
88.3	-0.020471583\\
88.4	-0.017293673\\
88.5	-0.023934711\\
88.6	-0.020053143\\
88.7	-0.021486173\\
88.8	-0.016524455\\
88.9	-0.017862316\\
89	-0.024856742\\
89.1	-0.021633602\\
89.2	-0.023692767\\
89.3	-0.021513755\\
89.4	-0.021262365\\
89.5	-0.021357896\\
89.6	-0.019997297\\
89.7	-0.022263304\\
89.8	-0.016937088\\
89.9	-0.013846868\\
90	-0.017737377\\
90.1	-0.017899777\\
90.2	-0.024096468\\
90.3	-0.017976159\\
90.4	-0.016807283\\
90.5	-0.018149425\\
90.6	-0.019197713\\
90.7	-0.016200771\\
90.8	-0.019264786\\
90.9	-0.019824166\\
91	-0.015085442\\
91.1	-0.017323648\\
91.2	-0.015771723\\
91.3	-0.014771366\\
91.4	-0.012195951\\
91.5	-0.021380362\\
91.6	-0.016700526\\
91.7	-0.015709575\\
91.8	-0.014953905\\
91.9	-0.015442539\\
92	-0.015698341\\
92.1	-0.0175704\\
92.2	-0.015601005\\
92.3	-0.015112248\\
92.4	-0.014485669\\
92.5	-0.014116477\\
92.6	-0.016005275\\
92.7	-0.016431861\\
92.8	-0.014452382\\
92.9	-0.010758672\\
93	-0.016122621\\
93.1	-0.015376686\\
93.2	-0.013329987\\
93.3	-0.014245128\\
93.4	-0.015247809\\
93.5	-0.011801293\\
93.6	-0.011032813\\
93.7	-0.013889336\\
93.8	-0.014953319\\
93.9	-0.010749229\\
94	-0.011192455\\
94.1	-0.012034431\\
94.2	-0.009607104\\
94.3	-0.0094767652\\
94.4	-0.011037075\\
94.5	-0.01236574\\
94.6	-0.0099232861\\
94.7	-0.01007035\\
94.8	-0.012120648\\
94.9	-0.0081349101\\
95	-0.01161472\\
95.1	-0.0093552958\\
95.2	-0.010211788\\
95.3	-0.012839957\\
95.4	-0.010240049\\
95.5	-0.012509172\\
95.6	-0.0045169459\\
95.7	-0.007588278\\
95.8	-0.013153894\\
95.9	-0.0099291185\\
96	-0.014377349\\
96.1	-0.0075340524\\
96.2	-0.0082197634\\
96.3	-0.012863923\\
96.4	-0.0057903775\\
96.5	-0.0068348514\\
96.6	-0.0079988292\\
96.7	-0.0047596332\\
96.8	-0.010132965\\
96.9	-0.0055393605\\
97	-0.010377298\\
97.1	-0.0087996014\\
97.2	-0.0095261208\\
97.3	-0.0060094201\\
97.4	-0.0059154305\\
97.5	-0.0052196035\\
97.6	-0.010414819\\
97.7	-0.0098118352\\
97.8	-0.0049693178\\
97.9	-0.0090722907\\
98	-0.004108949\\
98.1	-0.0063159727\\
98.2	-0.0051553648\\
98.3	-0.0062740336\\
98.4	-0.0058483395\\
98.5	-0.0074798183\\
98.6	-0.0051564205\\
98.7	-0.0071966332\\
98.8	-0.004504766\\
98.9	-0.0034530953\\
99	-0.0062902188\\
99.1	-0.0094202507\\
99.2	-0.0075842676\\
99.3	-0.0035378996\\
99.4	-0.0065453\\
99.5	-0.0042131322\\
99.6	-0.0052634056\\
99.7	-0.0042024706\\
99.8	-0.0041881099\\
99.9	-0.0050677693\\
100	-0.0030980623\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-16.361549\\
0.4	-inf\\
0.5	-17.752413\\
0.6	-16.578999\\
0.7	-16.85497\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-14.505772\\
1.4	-16.320101\\
1.5	-17.761907\\
1.6	-inf\\
1.7	-inf\\
1.8	-17.857743\\
1.9	-15.789226\\
2	-inf\\
2.1	-inf\\
2.2	-15.940859\\
2.3	-13.807282\\
2.4	-13.201819\\
2.5	-12.670532\\
2.6	-inf\\
2.7	-12.205885\\
2.8	-inf\\
2.9	-inf\\
3	-11.732873\\
3.1	-11.661472\\
3.2	-11.599545\\
3.3	-inf\\
3.4	-12.064396\\
3.5	-11.628497\\
3.6	-11.617104\\
3.7	-inf\\
3.8	-12.944058\\
3.9	-inf\\
4	-11.898206\\
4.1	-11.597878\\
4.2	-11.602549\\
4.3	-11.531667\\
4.4	-12.57316\\
4.5	-12.932632\\
4.6	-12.242558\\
4.7	-12.30743\\
4.8	-11.880135\\
4.9	-11.592683\\
5	-11.896835\\
5.1	-11.592819\\
5.2	-11.590241\\
5.3	-11.93675\\
5.4	-11.891148\\
5.5	-12.573557\\
5.6	-11.538213\\
5.7	-11.875066\\
5.8	-11.570225\\
5.9	-11.890207\\
6	-11.87313\\
6.1	-11.88532\\
6.2	-11.873079\\
6.3	-11.495362\\
6.4	-11.025406\\
6.5	-10.894405\\
6.6	-10.813399\\
6.7	-10.792524\\
6.8	-10.740314\\
6.9	-10.726983\\
7	-10.709263\\
7.1	-10.698276\\
7.2	-10.685678\\
7.3	-10.682699\\
7.4	-10.694945\\
7.5	-10.679015\\
7.6	-10.675606\\
7.7	-10.674277\\
7.8	-10.684577\\
7.9	-10.65463\\
8	-10.671999\\
8.1	-10.666841\\
8.2	-10.669107\\
8.3	-10.669899\\
8.4	-10.673623\\
8.5	-10.691374\\
8.6	-10.695971\\
8.7	-10.698964\\
8.8	-10.548242\\
8.9	-10.574552\\
9	-10.541579\\
9.1	-10.562823\\
9.2	-10.569633\\
9.3	-10.580707\\
9.4	-10.588085\\
9.5	-10.641859\\
9.6	-10.653893\\
9.7	-10.651558\\
9.8	-10.689035\\
9.9	-10.688901\\
10	-10.664276\\
10.1	-10.658606\\
10.2	-10.615269\\
10.3	-10.624283\\
10.4	-10.676935\\
10.5	-10.676963\\
10.6	-10.664156\\
10.7	-10.677811\\
10.8	-10.688513\\
10.9	-10.664558\\
11	-10.674706\\
11.1	-10.734286\\
11.2	-10.711609\\
11.3	-10.722683\\
11.4	-10.754142\\
11.5	-10.728449\\
11.6	-10.650816\\
11.7	-10.576455\\
11.8	-10.560698\\
11.9	-10.525785\\
12	-10.594642\\
12.1	-10.550403\\
12.2	-10.609573\\
12.3	-10.446275\\
12.4	-10.493788\\
12.5	-10.429788\\
12.6	-10.510071\\
12.7	-10.490452\\
12.8	-10.500103\\
12.9	-10.509781\\
13	-10.406175\\
13.1	-10.486106\\
13.2	-10.409332\\
13.3	-10.370363\\
13.4	-10.307958\\
13.5	-10.310006\\
13.6	-10.312621\\
13.7	-10.230863\\
13.8	-10.20526\\
13.9	-10.247667\\
14	-10.260018\\
14.1	-10.105018\\
14.2	-10.223423\\
14.3	-10.213787\\
14.4	-10.134729\\
14.5	-10.11932\\
14.6	-9.9602418\\
14.7	-9.919445\\
14.8	-10.075214\\
14.9	-9.9091016\\
15	-10.133885\\
15.1	-10.049716\\
15.2	-9.880526\\
15.3	-9.8666111\\
15.4	-9.8622528\\
15.5	-9.8895761\\
15.6	-10.053783\\
15.7	-9.9391172\\
15.8	-9.8229371\\
15.9	-9.9062464\\
16	-9.9335648\\
16.1	-9.9059405\\
16.2	-9.9097588\\
16.3	-9.9552935\\
16.4	-9.601417\\
16.5	-9.8137083\\
16.6	-9.686163\\
16.7	-9.7221869\\
16.8	-9.9323225\\
16.9	-9.4657455\\
17	-9.7727304\\
17.1	-9.552558\\
17.2	-9.8607426\\
17.3	-9.750702\\
17.4	-9.8775712\\
17.5	-10.014985\\
17.6	-10.062991\\
17.7	-10.09449\\
17.8	-10.04241\\
17.9	-10.014715\\
18	-10.025575\\
18.1	-9.1298376\\
18.2	-9.1272123\\
18.3	-9.4411917\\
18.4	-9.0644022\\
18.5	-8.8823249\\
18.6	-8.8276543\\
18.7	-9.6580249\\
18.8	-8.9531286\\
18.9	-8.9085881\\
19	-9.1831357\\
19.1	-9.0108258\\
19.2	-9.0307826\\
19.3	-9.3255457\\
19.4	-8.7031328\\
19.5	-8.9002174\\
19.6	-8.6078287\\
19.7	-8.5038555\\
19.8	-8.7297708\\
19.9	-9.2128557\\
20	-8.5546933\\
20.1	-8.5078471\\
20.2	-9.0154344\\
20.3	-8.5054835\\
20.4	-8.4817333\\
20.5	-8.3800284\\
20.6	-8.401826\\
20.7	-8.3728295\\
20.8	-8.8096132\\
20.9	-10.032653\\
21	-10.013656\\
21.1	-9.9834691\\
21.2	-9.996439\\
21.3	-9.878646\\
21.4	-9.8525417\\
21.5	-9.7495337\\
21.6	-9.5757529\\
21.7	-9.6666569\\
21.8	-9.3970154\\
21.9	-9.4050729\\
22	-9.4420925\\
22.1	-9.1525109\\
22.2	-9.2422946\\
22.3	-8.7683902\\
22.4	-7.6630736\\
22.5	-7.5751357\\
22.6	-7.7555836\\
22.7	-7.3601454\\
22.8	-7.5328587\\
22.9	-9.3662988\\
23	-8.9479196\\
23.1	-7.3137703\\
23.2	-9.4835783\\
23.3	-9.5302934\\
23.4	-9.8412491\\
23.5	-9.6706733\\
23.6	-7.1104929\\
23.7	-7.0082556\\
23.8	-8.4955116\\
23.9	-6.9272129\\
24	-7.2054452\\
24.1	-6.9116377\\
24.2	-7.0108515\\
24.3	-7.1572538\\
24.4	-7.0005304\\
24.5	-6.692615\\
24.6	-6.7529352\\
24.7	-6.7044998\\
24.8	-7.2745145\\
24.9	-6.7145985\\
25	-6.4424402\\
25.1	-6.7506998\\
25.2	-6.6876989\\
25.3	-6.4247567\\
25.4	-7.3507399\\
25.5	-6.7178649\\
25.6	-7.8560599\\
25.7	-8.3884505\\
25.8	-9.1931648\\
25.9	-9.0746198\\
26	-9.392619\\
26.1	-9.3152866\\
26.2	-9.4177014\\
26.3	-7.0108691\\
26.4	-6.2081706\\
26.5	-6.7546851\\
26.6	-6.0501883\\
26.7	-6.3664385\\
26.8	-6.1682688\\
26.9	-6.4708338\\
27	-6.1206825\\
27.1	-6.0136155\\
27.2	-6.4129184\\
27.3	-5.9101025\\
27.4	-6.3711502\\
27.5	-6.6715541\\
27.6	-5.8445716\\
27.7	-7.3216407\\
27.8	-6.3275379\\
27.9	-6.3345404\\
28	-6.0847853\\
28.1	-6.2478514\\
28.2	-6.3553111\\
28.3	-6.0716424\\
28.4	-6.4840773\\
28.5	-6.1787485\\
28.6	-6.1490155\\
28.7	-6.2448369\\
28.8	-6.1389553\\
28.9	-6.0342686\\
29	-5.9297367\\
29.1	-5.8279068\\
29.2	-5.7242759\\
29.3	-5.6249446\\
29.4	-5.5277714\\
29.5	-5.4327752\\
29.6	-5.3370683\\
29.7	-5.2451135\\
29.8	-5.1541988\\
29.9	-5.0627297\\
30	-4.9639709\\
30.1	-4.8783349\\
30.2	-4.7913597\\
30.3	-4.7103858\\
30.4	-4.5885965\\
30.5	-4.4527415\\
30.6	-4.4235359\\
30.7	-4.2552516\\
30.8	-4.2345385\\
30.9	-4.0836975\\
31	-4.1059676\\
31.1	-3.9625771\\
31.2	-3.8470324\\
31.3	-3.8615502\\
31.4	-3.7450904\\
31.5	-3.7212992\\
31.6	-3.6029927\\
31.7	-3.5411281\\
31.8	-3.4779575\\
31.9	-3.4344224\\
32	-3.3412827\\
32.1	-3.2772859\\
32.2	-3.2184129\\
32.3	-3.1649943\\
32.4	-3.0948703\\
32.5	-3.046268\\
32.6	-2.9830437\\
32.7	-2.9217994\\
32.8	-2.865903\\
32.9	-2.8097011\\
33	-2.7553496\\
33.1	-2.6986473\\
33.2	-2.6300881\\
33.3	-2.597243\\
33.4	-2.5432141\\
33.5	-2.4945491\\
33.6	-2.437822\\
33.7	-2.3910137\\
33.8	-2.3953216\\
33.9	-2.3643527\\
34	-2.4021429\\
34.1	-2.3324341\\
34.2	-2.3248591\\
34.3	-2.2704098\\
34.4	-2.2229851\\
34.5	-2.2087121\\
34.6	-2.1596914\\
34.7	-2.1188536\\
34.8	-2.0872593\\
34.9	-2.0441294\\
35	-2.0144529\\
35.1	-1.9566763\\
35.2	-1.9391663\\
35.3	-1.8935524\\
35.4	-1.8592381\\
35.5	-1.8208018\\
35.6	-1.788846\\
35.7	-1.750633\\
35.8	-1.7084901\\
35.9	-1.6686895\\
36	-1.6405041\\
36.1	-1.6125717\\
36.2	-1.577029\\
36.3	-1.5363728\\
36.4	-1.4955912\\
36.5	-1.4733864\\
36.6	-1.4391764\\
36.7	-1.4046455\\
36.8	-1.3052627\\
36.9	-1.3351116\\
37	-1.3025752\\
37.1	-1.2693424\\
37.2	-1.2195451\\
37.3	-1.206093\\
37.4	-1.1766459\\
37.5	-1.1522257\\
37.6	-1.0830056\\
37.7	-1.0629007\\
37.8	-1.0182142\\
37.9	-0.99418174\\
38	-0.95573111\\
38.1	-0.93893296\\
38.2	-0.88783318\\
38.3	-0.87015886\\
38.4	-0.83651761\\
38.5	-0.84874512\\
38.6	-0.80373366\\
38.7	-0.78269207\\
38.8	-0.76021301\\
38.9	-0.7233761\\
39	-0.70272107\\
39.1	-0.69658946\\
39.2	-0.66723389\\
39.3	-0.73971101\\
39.4	-0.66128724\\
39.5	-0.60254171\\
39.6	-0.68302588\\
39.7	-0.74398924\\
39.8	-0.75990942\\
39.9	-0.7738863\\
40	-0.79245904\\
40.1	-0.70255766\\
40.2	-0.83254458\\
40.3	-0.85623865\\
40.4	-0.88414867\\
40.5	-0.92615376\\
40.6	-0.99654188\\
40.7	-1.0420103\\
40.8	-1.0298698\\
40.9	-1.016962\\
41	-1.0050016\\
41.1	-0.99173878\\
41.2	-0.98052289\\
41.3	-0.96823649\\
41.4	-0.95587648\\
41.5	-0.94479374\\
41.6	-0.44616192\\
41.7	-0.92010335\\
41.8	-0.46772521\\
41.9	-0.48138353\\
42	-0.4157006\\
42.1	-0.54030812\\
42.2	-0.48466169\\
42.3	-0.49995666\\
42.4	-0.51209348\\
42.5	-0.44651407\\
42.6	-0.43179939\\
42.7	-0.45191888\\
42.8	-0.44520923\\
42.9	-0.42206075\\
43	-0.42598423\\
43.1	-0.42992093\\
43.2	-0.44908234\\
43.3	-0.42822452\\
43.4	-0.46579354\\
43.5	-0.4403729\\
43.6	-0.43709539\\
43.7	-0.43332534\\
43.8	-0.43641574\\
43.9	-0.43264257\\
44	-0.41288962\\
44.1	-0.41139716\\
44.2	-0.41258344\\
44.3	-0.42439007\\
44.4	-0.42657703\\
44.5	-0.41228055\\
44.6	-0.43689306\\
44.7	-0.41019282\\
44.8	-0.41912265\\
44.9	-0.40999197\\
45	-0.41154533\\
45.1	-0.42462762\\
45.2	-0.40602022\\
45.3	-0.40775731\\
45.4	-0.39701825\\
45.5	-0.40151265\\
45.6	-0.39097848\\
45.7	-0.39744354\\
45.8	-0.39988524\\
45.9	-0.40423656\\
46	-0.74367918\\
46.1	-0.38961015\\
46.2	-0.39278984\\
46.3	-0.38787042\\
46.4	-0.38206172\\
46.5	-0.38948573\\
46.6	-0.38310816\\
46.7	-0.38332589\\
46.8	-0.62220597\\
46.9	-0.37567749\\
47	-0.37908157\\
47.1	-0.37258194\\
47.2	-0.36022366\\
47.3	-0.37435269\\
47.4	-0.3741112\\
47.5	-0.3719483\\
47.6	-0.56532869\\
47.7	-0.37647947\\
47.8	-0.35639846\\
47.9	-0.67585545\\
48	-0.68323277\\
48.1	-0.57773095\\
48.2	-0.40252489\\
48.3	-0.70691115\\
48.4	-0.71643558\\
48.5	-0.34067563\\
48.6	-0.73364729\\
48.7	-0.65338484\\
48.8	-0.35019536\\
48.9	-0.72900243\\
49	-0.36097164\\
49.1	-0.44729186\\
49.2	-0.71030785\\
49.3	-0.64966642\\
49.4	-0.40234136\\
49.5	-0.68982744\\
49.6	-0.68215551\\
49.7	-0.33328724\\
49.8	-0.32576467\\
49.9	-0.34372651\\
50	-0.36395759\\
50.1	-0.34023832\\
50.2	-0.30916022\\
50.3	-0.35591791\\
50.4	-0.33920946\\
50.5	-0.33500375\\
50.6	-0.3821521\\
50.7	-0.35488287\\
50.8	-0.31590924\\
50.9	-0.34070867\\
51	-0.34679895\\
51.1	-0.33272328\\
51.2	-0.35464415\\
51.3	-0.34487094\\
51.4	-0.33201262\\
51.5	-0.34227835\\
51.6	-0.33146496\\
51.7	-0.32017645\\
51.8	-0.32565152\\
51.9	-0.31483979\\
52	-0.33138567\\
52.1	-0.31836523\\
52.2	-0.33058713\\
52.3	-0.32275546\\
52.4	-0.31263685\\
52.5	-0.33435197\\
52.6	-0.32749136\\
52.7	-0.32489262\\
52.8	-0.32599082\\
52.9	-0.31221212\\
53	-0.31286602\\
53.1	-0.31867069\\
53.2	-0.31265614\\
53.3	-0.30863825\\
53.4	-0.30347461\\
53.5	-0.30779155\\
53.6	-0.31636889\\
53.7	-0.30144914\\
53.8	-0.30574298\\
53.9	-0.30157222\\
54	-0.2993296\\
54.1	-0.3008709\\
54.2	-0.29386506\\
54.3	-0.30555265\\
54.4	-0.29954788\\
54.5	-0.29454458\\
54.6	-0.29019163\\
54.7	-0.2838278\\
54.8	-0.2991248\\
54.9	-0.29027455\\
55	-0.58573987\\
55.1	-0.2840294\\
55.2	-0.29739048\\
55.3	-0.29326806\\
55.4	-0.29248572\\
55.5	-0.28331582\\
55.6	-0.28008718\\
55.7	-0.27130472\\
55.8	-0.27911242\\
55.9	-0.29072899\\
56	-0.27970245\\
56.1	-0.64021679\\
56.2	-0.27998798\\
56.3	-0.28326005\\
56.4	-0.63776132\\
56.5	-0.28005645\\
56.6	-0.2638903\\
56.7	-0.26580687\\
56.8	-0.27624324\\
56.9	-0.26696877\\
57	-0.27617926\\
57.1	-0.41317366\\
57.2	-0.25567706\\
57.3	-0.27594577\\
57.4	-0.26364274\\
57.5	-0.31743606\\
57.6	-0.26698647\\
57.7	-0.25221031\\
57.8	-0.26727277\\
57.9	-0.25733017\\
58	-0.25235684\\
58.1	-0.25199446\\
58.2	-0.24059233\\
58.3	-0.28892079\\
58.4	-0.26485047\\
58.5	-0.26272085\\
58.6	-0.25683386\\
58.7	-0.2498956\\
58.8	-0.259028\\
58.9	-0.28170279\\
59	-0.24729685\\
59.1	-0.25102964\\
59.2	-0.23216279\\
59.3	-0.23875446\\
59.4	-0.24509971\\
59.5	-0.23677384\\
59.6	-0.25516593\\
59.7	-0.23656719\\
59.8	-0.25280181\\
59.9	-0.23524327\\
60	-0.24061793\\
60.1	-0.25725381\\
60.2	-0.23556117\\
60.3	-0.22783382\\
60.4	-0.23106466\\
60.5	-0.231037\\
60.6	-0.24492917\\
60.7	-0.22891498\\
60.8	-0.23154994\\
60.9	-0.24072234\\
61	-0.23377527\\
61.1	-0.23747185\\
61.2	-0.22935835\\
61.3	-0.22507743\\
61.4	-0.22208426\\
61.5	-0.22607391\\
61.6	-0.2189595\\
61.7	-0.22274223\\
61.8	-0.22440276\\
61.9	-0.22091951\\
62	-0.22114182\\
62.1	-0.22352913\\
62.2	-0.2169829\\
62.3	-0.21771091\\
62.4	-0.21533648\\
62.5	-0.21801577\\
62.6	-0.2190086\\
62.7	-0.20076025\\
62.8	-0.20737638\\
62.9	-0.20815214\\
63	-0.20886658\\
63.1	-0.19809502\\
63.2	-0.20929367\\
63.3	-0.19634163\\
63.4	-0.19632134\\
63.5	-0.20286091\\
63.6	-0.19919928\\
63.7	-0.20489218\\
63.8	-0.20302633\\
63.9	-0.20334259\\
64	-0.19633195\\
64.1	-0.11265215\\
64.2	-0.20013375\\
64.3	-0.20211585\\
64.4	-0.19744185\\
64.5	-0.19507044\\
64.6	-0.19556229\\
64.7	-0.20473397\\
64.8	-0.18866358\\
64.9	-0.18181914\\
65	-0.18899682\\
65.1	-0.16810962\\
65.2	-0.19294146\\
65.3	-0.18020727\\
65.4	-0.077803882\\
65.5	-0.19897505\\
65.6	-0.17831135\\
65.7	-0.17890981\\
65.8	-0.19239257\\
65.9	-0.18773347\\
66	-0.17962584\\
66.1	-0.17719054\\
66.2	-0.18350286\\
66.3	-0.17609212\\
66.4	-0.17175354\\
66.5	-0.1590299\\
66.6	-0.16909284\\
66.7	-0.16505283\\
66.8	-0.16671921\\
66.9	-0.14770602\\
67	-0.16303121\\
67.1	-0.15982691\\
67.2	-0.1591548\\
67.3	-0.15871351\\
67.4	-0.16590375\\
67.5	-0.16820952\\
67.6	-0.16458713\\
67.7	-0.16308526\\
67.8	-0.162349\\
67.9	-0.15786348\\
68	-0.15230651\\
68.1	-0.15704968\\
68.2	-0.15938169\\
68.3	-0.14740537\\
68.4	-0.15063743\\
68.5	-0.15924405\\
68.6	-0.15411557\\
68.7	-0.15665939\\
68.8	-0.1508352\\
68.9	-0.15968464\\
69	-0.13438964\\
69.1	-0.13952726\\
69.2	-0.14164525\\
69.3	-0.1494016\\
69.4	-0.13795923\\
69.5	-0.13221223\\
69.6	-0.14701061\\
69.7	-0.14388103\\
69.8	-0.1450009\\
69.9	-0.14678346\\
70	-0.14240499\\
70.1	-0.14479357\\
70.2	-0.12932463\\
70.3	-0.13169967\\
70.4	-0.13545691\\
70.5	-0.13374353\\
70.6	-0.12723371\\
70.7	-0.13659357\\
70.8	-0.12577628\\
70.9	-0.14170127\\
71	-0.12891529\\
71.1	-0.13283794\\
71.2	-0.13129138\\
71.3	-0.13146437\\
71.4	-0.12339924\\
71.5	-0.1319519\\
71.6	-0.12465952\\
71.7	-0.1214173\\
71.8	-0.12246221\\
71.9	-0.12303778\\
72	-0.11520206\\
72.1	-0.12750047\\
72.2	-0.12605504\\
72.3	-0.10833747\\
72.4	-0.12342181\\
72.5	-0.11389169\\
72.6	-0.12694237\\
72.7	-0.11179138\\
72.8	-0.12273385\\
72.9	-0.1174768\\
73	-0.11709263\\
73.1	-0.1158817\\
73.2	-0.10965449\\
73.3	-0.12566002\\
73.4	-0.11362736\\
73.5	-0.10625665\\
73.6	-0.071978915\\
73.7	-0.10864619\\
73.8	-0.10755435\\
73.9	-0.11484799\\
74	-0.10730865\\
74.1	-0.099249183\\
74.2	-0.10932832\\
74.3	-0.10732924\\
74.4	-0.099963009\\
74.5	-0.10022003\\
74.6	-0.10433845\\
74.7	-0.10863473\\
74.8	-0.10511738\\
74.9	-0.096451314\\
75	-0.095700897\\
75.1	-0.097839113\\
75.2	-0.091776148\\
75.3	-0.098898833\\
75.4	-0.09533187\\
75.5	-0.095541991\\
75.6	-0.098964602\\
75.7	-0.096053245\\
75.8	-0.10132272\\
75.9	-0.093696019\\
76	-0.088864464\\
76.1	-0.091625999\\
76.2	-0.092280449\\
76.3	-0.092514036\\
76.4	-0.088411942\\
76.5	-0.084535255\\
76.6	-0.081483316\\
76.7	-0.084352188\\
76.8	-0.087728583\\
76.9	-0.090603385\\
77	-0.08637096\\
77.1	-0.085240885\\
77.2	-0.084874336\\
77.3	-0.087691485\\
77.4	-0.082473263\\
77.5	-0.09224714\\
77.6	-0.0782136\\
77.7	-0.073810168\\
77.8	-0.084491443\\
77.9	-0.081555878\\
78	-0.077049259\\
78.1	-0.083702943\\
78.2	-0.071851667\\
78.3	-0.084554267\\
78.4	-0.068129544\\
78.5	-0.075997648\\
78.6	-0.076298313\\
78.7	-0.070588193\\
78.8	-0.076947625\\
78.9	-0.071350866\\
79	-0.069276329\\
79.1	-0.072304758\\
79.2	-0.077673607\\
79.3	-0.073049437\\
79.4	-0.068831879\\
79.5	-0.066201241\\
79.6	-0.066055301\\
79.7	-0.066803985\\
79.8	-0.068081142\\
79.9	-0.072439355\\
80	-0.073532097\\
80.1	-0.070911918\\
80.2	-0.070178816\\
80.3	-0.061927547\\
80.4	-0.0743339\\
80.5	-0.070163136\\
80.6	-0.06677857\\
80.7	-0.0640415\\
80.8	-0.064373388\\
80.9	-0.072079353\\
81	-0.064826888\\
81.1	-0.062337951\\
81.2	-0.06223328\\
81.3	-0.060574897\\
81.4	-0.057803859\\
81.5	-0.062509848\\
81.6	-0.06837362\\
81.7	-0.050341666\\
81.8	-0.056815963\\
81.9	-0.061231218\\
82	-0.056365735\\
82.1	-0.063860348\\
82.2	-0.060020196\\
82.3	-0.053356728\\
82.4	-0.058643536\\
82.5	-0.058601605\\
82.6	-0.059783614\\
82.7	-0.051562738\\
82.8	-0.055728238\\
82.9	-0.056955107\\
83	-0.049576462\\
83.1	-0.05624917\\
83.2	-0.048870367\\
83.3	-0.054244083\\
83.4	-0.053219391\\
83.5	-0.05174635\\
83.6	-0.054331738\\
83.7	-0.05454842\\
83.8	-0.049878746\\
83.9	-0.052221223\\
84	-0.049963672\\
84.1	-0.049639324\\
84.2	-0.044819977\\
84.3	-0.051011855\\
84.4	-0.04584504\\
84.5	-0.047077981\\
84.6	-0.051739894\\
84.7	-0.044026889\\
84.8	-0.040825587\\
84.9	-0.04433375\\
85	-0.051729625\\
85.1	-0.055417038\\
85.2	-0.043310075\\
85.3	-0.040166929\\
85.4	-0.043012236\\
85.5	-0.041273904\\
85.6	-0.046026821\\
85.7	-0.04272598\\
85.8	-0.043545631\\
85.9	-0.041563174\\
86	-0.04098159\\
86.1	-0.050172889\\
86.2	-0.041127172\\
86.3	-0.043553344\\
86.4	-0.04852217\\
86.5	-0.045293176\\
86.6	-0.039622516\\
86.7	-0.040189684\\
86.8	-0.04180824\\
86.9	-0.038604873\\
87	-0.044880117\\
87.1	-0.040923656\\
87.2	-0.041130318\\
87.3	-0.034576397\\
87.4	-0.039965208\\
87.5	-0.044101742\\
87.6	-0.04406069\\
87.7	-0.03713882\\
87.8	-0.033966465\\
87.9	-0.036550158\\
88	-0.035199392\\
88.1	-0.037658218\\
88.2	-0.035746197\\
88.3	-0.03863521\\
88.4	-0.032664307\\
88.5	-0.038535252\\
88.6	-0.03241207\\
88.7	-0.033918404\\
88.8	-0.029344763\\
88.9	-0.033700787\\
89	-0.029467091\\
89.1	-0.035705123\\
89.2	-0.033649098\\
89.3	-0.038768424\\
89.4	-0.032793732\\
89.5	-0.032072272\\
89.6	-0.034436226\\
89.7	-0.029217982\\
89.8	-0.037622302\\
89.9	-0.030339009\\
90	-0.032071819\\
90.1	-0.030527231\\
90.2	-0.029382495\\
90.3	-0.033276335\\
90.4	-0.028645078\\
90.5	-0.032780919\\
90.6	-0.03836222\\
90.7	-0.032536285\\
90.8	-0.02688651\\
90.9	-0.028057721\\
91	-0.031376903\\
91.1	-0.026427093\\
91.2	-0.028071334\\
91.3	-0.028472839\\
91.4	-0.026706005\\
91.5	-0.027298222\\
91.6	-0.027120857\\
91.7	-0.029440306\\
91.8	-0.025892138\\
91.9	-0.029529499\\
92	-0.021970908\\
92.1	-0.025596935\\
92.2	-0.027275716\\
92.3	-0.02809765\\
92.4	-0.027410777\\
92.5	-0.025164287\\
92.6	-0.029316572\\
92.7	-0.027789224\\
92.8	-0.026088781\\
92.9	-0.023561142\\
93	-0.024485739\\
93.1	-0.026296899\\
93.2	-0.025837389\\
93.3	-0.025218828\\
93.4	-0.027247598\\
93.5	-0.025320657\\
93.6	-0.020842927\\
93.7	-0.025109444\\
93.8	-0.022972117\\
93.9	-0.021630839\\
94	-0.024159844\\
94.1	-0.020422298\\
94.2	-0.027899035\\
94.3	-0.023450295\\
94.4	-0.020982199\\
94.5	-0.017922266\\
94.6	-0.020132392\\
94.7	-0.022246004\\
94.8	-0.025183682\\
94.9	-0.021646156\\
95	-0.022652541\\
95.1	-0.020078645\\
95.2	-0.022409593\\
95.3	-0.021768601\\
95.4	-0.028005155\\
95.5	-0.021248372\\
95.6	-0.021457176\\
95.7	-0.026141827\\
95.8	-0.022070941\\
95.9	-0.021138423\\
96	-0.023602315\\
96.1	-0.019040253\\
96.2	-0.019312146\\
96.3	-0.017347151\\
96.4	-0.016459511\\
96.5	-0.019113165\\
96.6	-0.018660599\\
96.7	-0.012535676\\
96.8	-0.016265208\\
96.9	-0.019194588\\
97	-0.019045703\\
97.1	-0.017820042\\
97.2	-0.017356372\\
97.3	-0.021129903\\
97.4	-0.018781637\\
97.5	-0.02078912\\
97.6	-0.020041998\\
97.7	-0.016398479\\
97.8	-0.018155316\\
97.9	-0.017527906\\
98	-0.013202698\\
98.1	-0.015355484\\
98.2	-0.013751228\\
98.3	-0.014467352\\
98.4	-0.018482332\\
98.5	-0.018709838\\
98.6	-0.017827853\\
98.7	-0.01638594\\
98.8	-0.012416304\\
98.9	-0.014293939\\
99	-0.012666231\\
99.1	-0.014144425\\
99.2	-0.012887624\\
99.3	-0.016031071\\
99.4	-0.011760503\\
99.5	-0.012011385\\
99.6	-0.01305943\\
99.7	-0.011377786\\
99.8	-0.015782404\\
99.9	-0.0095439695\\
100	-0.012176898\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-17.512123\\
0.4	-inf\\
0.5	-inf\\
0.6	-17.630268\\
0.7	-inf\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-19.77518\\
1.3	-15.550098\\
1.4	-inf\\
1.5	-18.712866\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-16.420817\\
2	-inf\\
2.1	-14.303616\\
2.2	-inf\\
2.3	-14.071322\\
2.4	-inf\\
2.5	-inf\\
2.6	-inf\\
2.7	-inf\\
2.8	-inf\\
2.9	-12.127629\\
3	-11.839837\\
3.1	-11.751485\\
3.2	-11.654374\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.655477\\
3.6	-11.64616\\
3.7	-inf\\
3.8	-12.983628\\
3.9	-12.325116\\
4	-11.937578\\
4.1	-11.635077\\
4.2	-11.65612\\
4.3	-11.584017\\
4.4	-12.620355\\
4.5	-12.983636\\
4.6	-12.28056\\
4.7	-12.334132\\
4.8	-11.93066\\
4.9	-11.632465\\
5	-11.94033\\
5.1	-11.630042\\
5.2	-11.627143\\
5.3	-11.977193\\
5.4	-11.938612\\
5.5	-12.612025\\
5.6	-11.587781\\
5.7	-11.914202\\
5.8	-11.608448\\
5.9	-11.928008\\
6	-11.915297\\
6.1	-11.929452\\
6.2	-11.912167\\
6.3	-11.550326\\
6.4	-11.077978\\
6.5	-10.94275\\
6.6	-10.863268\\
6.7	-10.843724\\
6.8	-10.799852\\
6.9	-10.777835\\
7	-10.759314\\
7.1	-10.750614\\
7.2	-10.73839\\
7.3	-10.727331\\
7.4	-10.744525\\
7.5	-10.72518\\
7.6	-10.721446\\
7.7	-10.725847\\
7.8	-10.72712\\
7.9	-10.7085\\
8	-10.723972\\
8.1	-10.718538\\
8.2	-10.717981\\
8.3	-10.723468\\
8.4	-10.725818\\
8.5	-10.731393\\
8.6	-10.742773\\
8.7	-10.75079\\
8.8	-10.58037\\
8.9	-10.612779\\
9	-10.587695\\
9.1	-10.60158\\
9.2	-10.604081\\
9.3	-10.621169\\
9.4	-10.626929\\
9.5	-10.682063\\
9.6	-10.680193\\
9.7	-10.683677\\
9.8	-10.722555\\
9.9	-10.729526\\
10	-10.714588\\
10.1	-10.681848\\
10.2	-10.647503\\
10.3	-10.655469\\
10.4	-10.711433\\
10.5	-10.714352\\
10.6	-10.693881\\
10.7	-10.707462\\
10.8	-10.726182\\
10.9	-10.699605\\
11	-10.713725\\
11.1	-10.767778\\
11.2	-10.748209\\
11.3	-10.764434\\
11.4	-10.781986\\
11.5	-10.761721\\
11.6	-10.684198\\
11.7	-10.62918\\
11.8	-10.595717\\
11.9	-10.579227\\
12	-10.627248\\
12.1	-10.579854\\
12.2	-10.635369\\
12.3	-10.473614\\
12.4	-10.524075\\
12.5	-10.470317\\
12.6	-10.530272\\
12.7	-10.517775\\
12.8	-10.533682\\
12.9	-10.526544\\
13	-10.456352\\
13.1	-10.531616\\
13.2	-10.443241\\
13.3	-10.419932\\
13.4	-10.369491\\
13.5	-10.352065\\
13.6	-10.358006\\
13.7	-10.28397\\
13.8	-10.26774\\
13.9	-10.293529\\
14	-10.303263\\
14.1	-10.228004\\
14.2	-10.275873\\
14.3	-10.269294\\
14.4	-10.178278\\
14.5	-10.160354\\
14.6	-10.108274\\
14.7	-10.110281\\
14.8	-10.138755\\
14.9	-10.095276\\
15	-10.169672\\
15.1	-10.098906\\
15.2	-10.059511\\
15.3	-10.023254\\
15.4	-10.056518\\
15.5	-10.040813\\
15.6	-10.105195\\
15.7	-10.076568\\
15.8	-9.9334704\\
15.9	-10.093191\\
16	-10.118215\\
16.1	-10.127986\\
16.2	-10.090979\\
16.3	-10.105894\\
16.4	-9.628207\\
16.5	-9.8655837\\
16.6	-9.73113\\
16.7	-9.763786\\
16.8	-10.080187\\
16.9	-9.4936688\\
17	-9.8166885\\
17.1	-9.5981871\\
17.2	-10.026723\\
17.3	-9.8704273\\
17.4	-10.019849\\
17.5	-10.063667\\
17.6	-10.100622\\
17.7	-10.141426\\
17.8	-10.093105\\
17.9	-10.077315\\
18	-10.097064\\
18.1	-9.1533219\\
18.2	-9.1442638\\
18.3	-9.478472\\
18.4	-9.0946748\\
18.5	-8.8937043\\
18.6	-8.8438928\\
18.7	-9.7015225\\
18.8	-8.9726808\\
18.9	-8.9327677\\
19	-9.2138258\\
19.1	-9.0284894\\
19.2	-9.0516912\\
19.3	-9.3395948\\
19.4	-8.71711\\
19.5	-8.9193374\\
19.6	-8.6223263\\
19.7	-8.5217947\\
19.8	-8.7493649\\
19.9	-9.2299434\\
20	-8.5741461\\
20.1	-8.5221799\\
20.2	-9.0293058\\
20.3	-8.5166595\\
20.4	-8.4917628\\
20.5	-8.3904604\\
20.6	-8.4175621\\
20.7	-8.391107\\
20.8	-8.8298865\\
20.9	-10.073566\\
21	-10.051854\\
21.1	-10.02839\\
21.2	-10.041617\\
21.3	-9.9452853\\
21.4	-9.9205862\\
21.5	-9.8042399\\
21.6	-9.6441467\\
21.7	-9.7285301\\
21.8	-9.4632928\\
21.9	-9.4721269\\
22	-9.5048811\\
22.1	-9.217662\\
22.2	-9.2900141\\
22.3	-8.7857491\\
22.4	-7.6641279\\
22.5	-7.5750702\\
22.6	-7.7555256\\
22.7	-7.3597473\\
22.8	-7.5388848\\
22.9	-9.4298548\\
23	-9.0021035\\
23.1	-7.3173755\\
23.2	-9.5645068\\
23.3	-9.6026897\\
23.4	-9.9309735\\
23.5	-9.7300549\\
23.6	-7.1154832\\
23.7	-7.0099491\\
23.8	-8.5223946\\
23.9	-6.9285794\\
24	-7.2048578\\
24.1	-6.9120002\\
24.2	-7.0142439\\
24.3	-7.1566492\\
24.4	-7.0006298\\
24.5	-6.6940555\\
24.6	-6.7570967\\
24.7	-6.7068188\\
24.8	-7.2800024\\
24.9	-6.7149734\\
25	-6.4432685\\
25.1	-6.750777\\
25.2	-6.6913009\\
25.3	-6.4252375\\
25.4	-7.3516154\\
25.5	-6.7189855\\
25.6	-7.8583896\\
25.7	-8.4000073\\
25.8	-9.2186323\\
25.9	-9.1037452\\
26	-9.4265626\\
26.1	-9.3465051\\
26.2	-9.4752615\\
26.3	-7.0105731\\
26.4	-6.2083909\\
26.5	-6.7539359\\
26.6	-6.0510051\\
26.7	-6.3664525\\
26.8	-6.1694143\\
26.9	-6.4719263\\
27	-6.1215657\\
27.1	-6.0148361\\
27.2	-6.4143153\\
27.3	-5.9115334\\
27.4	-6.3721748\\
27.5	-6.6724892\\
27.6	-5.8450931\\
27.7	-7.3219988\\
27.8	-6.3273379\\
27.9	-6.3361598\\
28	-6.0847192\\
28.1	-6.2489911\\
28.2	-6.3570596\\
28.3	-6.072348\\
28.4	-6.4854433\\
28.5	-6.1797911\\
28.6	-6.148533\\
28.7	-6.2459926\\
28.8	-6.1416055\\
28.9	-6.0341542\\
29	-5.9301667\\
29.1	-5.8283366\\
29.2	-5.72714\\
29.3	-5.6258746\\
29.4	-5.5285421\\
29.5	-5.4324733\\
29.6	-5.3384358\\
29.7	-5.2451784\\
29.8	-5.1549223\\
29.9	-5.0643631\\
30	-4.9643465\\
30.1	-4.8787758\\
30.2	-4.7920613\\
30.3	-4.7097555\\
30.4	-4.6052127\\
30.5	-4.4881892\\
30.6	-4.4627445\\
30.7	-4.2881471\\
30.8	-4.2720165\\
30.9	-4.1311286\\
31	-4.1496229\\
31.1	-4.0080778\\
31.2	-3.8940499\\
31.3	-3.9123336\\
31.4	-3.7933781\\
31.5	-3.7765348\\
31.6	-3.6573761\\
31.7	-3.5977481\\
31.8	-3.5372029\\
31.9	-3.4960636\\
32	-3.401012\\
32.1	-3.3408941\\
32.2	-3.2838365\\
32.3	-3.2344184\\
32.4	-3.1643968\\
32.5	-3.1192532\\
32.6	-3.0554847\\
32.7	-2.9966484\\
32.8	-2.9401789\\
32.9	-2.8911337\\
33	-2.8352812\\
33.1	-2.7842002\\
33.2	-2.7152553\\
33.3	-2.6866322\\
33.4	-2.6348915\\
33.5	-2.5907508\\
33.6	-2.5331715\\
33.7	-2.4918037\\
33.8	-2.4415942\\
33.9	-2.4117792\\
34	-2.4141333\\
34.1	-2.3427614\\
34.2	-2.3282555\\
34.3	-2.2793526\\
34.4	-2.2319122\\
34.5	-2.2111749\\
34.6	-2.1620403\\
34.7	-2.1221497\\
34.8	-2.0915699\\
34.9	-2.0494695\\
35	-2.0166944\\
35.1	-1.9608431\\
35.2	-1.942824\\
35.3	-1.894856\\
35.4	-1.8620486\\
35.5	-1.8250006\\
35.6	-1.7931107\\
35.7	-1.7524524\\
35.8	-1.7141928\\
35.9	-1.6742384\\
36	-1.6478531\\
36.1	-1.618022\\
36.2	-1.5801725\\
36.3	-1.5456673\\
36.4	-1.507016\\
36.5	-1.476004\\
36.6	-1.4509565\\
36.7	-1.4162008\\
36.8	-1.3993633\\
36.9	-1.3471961\\
37	-1.3130049\\
37.1	-1.2861174\\
37.2	-1.2476684\\
37.3	-1.2318822\\
37.4	-1.2023929\\
37.5	-1.1735913\\
37.6	-1.1272974\\
37.7	-1.1041666\\
37.8	-1.0685541\\
37.9	-1.0469882\\
38	-1.0181245\\
38.1	-1.0037291\\
38.2	-0.96332513\\
38.3	-0.91830989\\
38.4	-0.8940741\\
38.5	-0.89823966\\
38.6	-0.86132974\\
38.7	-0.83128462\\
38.8	-0.80422673\\
38.9	-0.78751112\\
39	-0.76550558\\
39.1	-0.75517087\\
39.2	-0.74162979\\
39.3	-0.73988072\\
39.4	-0.69491243\\
39.5	-0.66800998\\
39.6	-0.70131954\\
39.7	-0.74493911\\
39.8	-0.75851847\\
39.9	-0.77472253\\
40	-0.79318244\\
40.1	-0.72362386\\
40.2	-0.83228146\\
40.3	-0.85700934\\
40.4	-0.88612946\\
40.5	-0.92633231\\
40.6	-0.99744295\\
40.7	-1.0421975\\
40.8	-1.0299658\\
40.9	-1.0177369\\
41	-1.0064039\\
41.1	-0.99203986\\
41.2	-0.98152474\\
41.3	-0.9688357\\
41.4	-0.95736277\\
41.5	-0.94581865\\
41.6	-0.44701155\\
41.7	-0.92265133\\
41.8	-0.51659174\\
41.9	-0.54480404\\
42	-0.44027356\\
42.1	-0.57992912\\
42.2	-0.5417201\\
42.3	-0.53466079\\
42.4	-0.57516569\\
42.5	-0.5010779\\
42.6	-0.49320743\\
42.7	-0.50720288\\
42.8	-0.48937468\\
42.9	-0.4995452\\
43	-0.50121324\\
43.1	-0.50366972\\
43.2	-0.51797259\\
43.3	-0.50920014\\
43.4	-0.52383783\\
43.5	-0.50895792\\
43.6	-0.51270434\\
43.7	-0.49312353\\
43.8	-0.50513557\\
43.9	-0.5066015\\
44	-0.4901917\\
44.1	-0.48461853\\
44.2	-0.49970786\\
44.3	-0.49909409\\
44.4	-0.48897806\\
44.5	-0.48221451\\
44.6	-0.49218276\\
44.7	-0.48706219\\
44.8	-0.47442709\\
44.9	-0.47721251\\
45	-0.47799124\\
45.1	-0.46894265\\
45.2	-0.46074006\\
45.3	-0.46878216\\
45.4	-0.47132686\\
45.5	-0.46128414\\
45.6	-0.44519588\\
45.7	-0.44676747\\
45.8	-0.44358657\\
45.9	-0.45355268\\
46	-0.74315552\\
46.1	-0.43975299\\
46.2	-0.43446253\\
46.3	-0.43245209\\
46.4	-0.42324666\\
46.5	-0.42706932\\
46.6	-0.4123511\\
46.7	-0.42972023\\
46.8	-0.63282138\\
46.9	-0.41446238\\
47	-0.41083094\\
47.1	-0.41359463\\
47.2	-0.39215931\\
47.3	-0.40580082\\
47.4	-0.40180317\\
47.5	-0.40843324\\
47.6	-0.57578618\\
47.7	-0.41083824\\
47.8	-0.38728777\\
47.9	-0.67524121\\
48	-0.68336392\\
48.1	-0.58459407\\
48.2	-0.42559506\\
48.3	-0.7069553\\
48.4	-0.71680392\\
48.5	-0.38222364\\
48.6	-0.73401159\\
48.7	-0.66152619\\
48.8	-0.37449539\\
48.9	-0.73114772\\
49	-0.39001173\\
49.1	-0.47455568\\
49.2	-0.71103619\\
49.3	-0.65730385\\
49.4	-0.43369744\\
49.5	-0.69023135\\
49.6	-0.68281826\\
49.7	-0.37643886\\
49.8	-0.34992394\\
49.9	-0.37824069\\
50	-0.39979459\\
50.1	-0.37662809\\
50.2	-0.37703672\\
50.3	-0.38765568\\
50.4	-0.37907538\\
50.5	-0.36571335\\
50.6	-0.4152954\\
50.7	-0.38387891\\
50.8	-0.36031659\\
50.9	-0.37609434\\
51	-0.38535359\\
51.1	-0.37034125\\
51.2	-0.38275045\\
51.3	-0.389903\\
51.4	-0.361106\\
51.5	-0.3745142\\
51.6	-0.35967267\\
51.7	-0.35434472\\
51.8	-0.35770673\\
51.9	-0.35604616\\
52	-0.36151077\\
52.1	-0.35467767\\
52.2	-0.36055867\\
52.3	-0.34957588\\
52.4	-0.34636877\\
52.5	-0.33812967\\
52.6	-0.35652649\\
52.7	-0.35162679\\
52.8	-0.35348364\\
52.9	-0.34504874\\
53	-0.34667568\\
53.1	-0.34549828\\
53.2	-0.34085823\\
53.3	-0.3417004\\
53.4	-0.33126517\\
53.5	-0.34012608\\
53.6	-0.34798078\\
53.7	-0.33223882\\
53.8	-0.33574572\\
53.9	-0.32454692\\
54	-0.33005264\\
54.1	-0.33344087\\
54.2	-0.3353822\\
54.3	-0.32946148\\
54.4	-0.32808851\\
54.5	-0.33269237\\
54.6	-0.32462691\\
54.7	-0.31325129\\
54.8	-0.33220906\\
54.9	-0.3224538\\
55	-0.58560661\\
55.1	-0.32320273\\
55.2	-0.32157249\\
55.3	-0.32479067\\
55.4	-0.32546319\\
55.5	-0.32410101\\
55.6	-0.31656249\\
55.7	-0.30702581\\
55.8	-0.31483944\\
55.9	-0.32100959\\
56	-0.31755957\\
56.1	-0.64079483\\
56.2	-0.31618863\\
56.3	-0.3199544\\
56.4	-0.63753004\\
56.5	-0.31443546\\
56.6	-0.30819352\\
56.7	-0.30145699\\
56.8	-0.30907454\\
56.9	-0.31122017\\
57	-0.31899393\\
57.1	-0.43451984\\
57.2	-0.28770018\\
57.3	-0.3073808\\
57.4	-0.31073271\\
57.5	-0.34330564\\
57.6	-0.3007749\\
57.7	-0.28999317\\
57.8	-0.29063729\\
57.9	-0.28960532\\
58	-0.28919334\\
58.1	-0.29411696\\
58.2	-0.28140759\\
58.3	-0.33162626\\
58.4	-0.29522206\\
58.5	-0.30210156\\
58.6	-0.28777662\\
58.7	-0.29601922\\
58.8	-0.29458124\\
58.9	-0.31103454\\
59	-0.28114911\\
59.1	-0.28941501\\
59.2	-0.26980036\\
59.3	-0.27886361\\
59.4	-0.28395246\\
59.5	-0.27943697\\
59.6	-0.29557042\\
59.7	-0.27713832\\
59.8	-0.28515468\\
59.9	-0.27973518\\
60	-0.28145738\\
60.1	-0.29820988\\
60.2	-0.2861333\\
60.3	-0.27666532\\
60.4	-0.2685926\\
60.5	-0.26973737\\
60.6	-0.28043597\\
60.7	-0.2713682\\
60.8	-0.27093912\\
60.9	-0.26436086\\
61	-0.27339209\\
61.1	-0.27190871\\
61.2	-0.26935641\\
61.3	-0.26639721\\
61.4	-0.25902459\\
61.5	-0.25736699\\
61.6	-0.25420422\\
61.7	-0.26952897\\
61.8	-0.26325275\\
61.9	-0.2521174\\
62	-0.2544194\\
62.1	-0.25396793\\
62.2	-0.25392982\\
62.3	-0.26194239\\
62.4	-0.25826725\\
62.5	-0.25385196\\
62.6	-0.24959085\\
62.7	-0.24663872\\
62.8	-0.25373776\\
62.9	-0.24330141\\
63	-0.24441447\\
63.1	-0.24298648\\
63.2	-0.25169633\\
63.3	-0.23373181\\
63.4	-0.24308511\\
63.5	-0.24127027\\
63.6	-0.24421856\\
63.7	-0.25190176\\
63.8	-0.23681942\\
63.9	-0.24429217\\
64	-0.23109614\\
64.1	-0.5335986\\
64.2	-0.2424046\\
64.3	-0.23447242\\
64.4	-0.24690612\\
64.5	-0.23634557\\
64.6	-0.22913384\\
64.7	-0.25351898\\
64.8	-0.22950516\\
64.9	-0.22303406\\
65	-0.22854567\\
65.1	-0.21283258\\
65.2	-0.22891015\\
65.3	-0.21552182\\
65.4	-0.55514254\\
65.5	-0.23449668\\
65.6	-0.22025048\\
65.7	-0.2217806\\
65.8	-0.22256242\\
65.9	-0.22934231\\
66	-0.2155266\\
66.1	-0.22039568\\
66.2	-0.2150914\\
66.3	-0.20461791\\
66.4	-0.20873741\\
66.5	-0.21322028\\
66.6	-0.20601422\\
66.7	-0.21500424\\
66.8	-0.19965635\\
66.9	-0.31393363\\
67	-0.21058038\\
67.1	-0.20049507\\
67.2	-0.19723558\\
67.3	-0.21965741\\
67.4	-0.19063295\\
67.5	-0.20285002\\
67.6	-0.21096584\\
67.7	-0.20675447\\
67.8	-0.20109309\\
67.9	-0.19596839\\
68	-0.20953921\\
68.1	-0.19487557\\
68.2	-0.19840758\\
68.3	-0.18280953\\
68.4	-0.19563982\\
68.5	-0.19520819\\
68.6	-0.1846782\\
68.7	-0.20042555\\
68.8	-0.19801072\\
68.9	-0.21153178\\
69	-0.17948905\\
69.1	-0.18371062\\
69.2	-0.17529041\\
69.3	-0.19720506\\
69.4	-0.18279197\\
69.5	-0.17989583\\
69.6	-0.19009746\\
69.7	-0.1727659\\
69.8	-0.19283391\\
69.9	-0.18133476\\
70	-0.17772414\\
70.1	-0.19294967\\
70.2	-0.18181512\\
70.3	-0.18157263\\
70.4	-0.17453003\\
70.5	-0.16751715\\
70.6	-0.17604289\\
70.7	-0.17456295\\
70.8	-0.17482374\\
70.9	-0.16824965\\
71	-0.17302657\\
71.1	-0.17193394\\
71.2	-0.17306351\\
71.3	-0.17359556\\
71.4	-0.1768227\\
71.5	-0.16682487\\
71.6	-0.15647223\\
71.7	-0.17143353\\
71.8	-0.1385035\\
71.9	-0.16448479\\
72	-0.16310849\\
72.1	-0.16606552\\
72.2	-0.16610439\\
72.3	-0.15279804\\
72.4	-0.17392456\\
72.5	-0.15107135\\
72.6	-0.15877648\\
72.7	-0.14841992\\
72.8	-0.14531294\\
72.9	-0.14706525\\
73	-0.14780916\\
73.1	-0.15197081\\
73.2	-0.14689828\\
73.3	-0.1629408\\
73.4	-0.15114663\\
73.5	-0.15840865\\
73.6	-0.073411906\\
73.7	-0.1498224\\
73.8	-0.14173279\\
73.9	-0.13921357\\
74	-0.14185617\\
74.1	-0.14283896\\
74.2	-0.13179267\\
74.3	-0.13952236\\
74.4	-0.14054456\\
74.5	-0.13454259\\
74.6	-0.14182831\\
74.7	-0.14458182\\
74.8	-0.14571123\\
74.9	-0.13341988\\
75	-0.13693768\\
75.1	-0.14560982\\
75.2	-0.12400538\\
75.3	-0.14460842\\
75.4	-0.12804538\\
75.5	-0.13210112\\
75.6	-0.12620199\\
75.7	-0.12663889\\
75.8	-0.12813666\\
75.9	-0.13297003\\
76	-0.12420098\\
76.1	-0.13505288\\
76.2	-0.12415957\\
76.3	-0.11750967\\
76.4	-0.13190993\\
76.5	-0.12296368\\
76.6	-0.12150211\\
76.7	-0.11649618\\
76.8	-0.11123594\\
76.9	-0.11870233\\
77	-0.11782117\\
77.1	-0.11741016\\
77.2	-0.12060171\\
77.3	-0.12408082\\
77.4	-0.10461691\\
77.5	-0.11845219\\
77.6	-0.11656376\\
77.7	-0.10767517\\
77.8	-0.1189301\\
77.9	-0.11427763\\
78	-0.1038524\\
78.1	-0.12219448\\
78.2	-0.11111636\\
78.3	-0.10751275\\
78.4	-0.1057662\\
78.5	-0.10176007\\
78.6	-0.11304263\\
78.7	-0.098978909\\
78.8	-0.10869065\\
78.9	-0.10727843\\
79	-0.10660554\\
79.1	-0.10380156\\
79.2	-0.10657906\\
79.3	-0.092045706\\
79.4	-0.10112102\\
79.5	-0.097023398\\
79.6	-0.10243248\\
79.7	-0.099017029\\
79.8	-0.10417873\\
79.9	-0.10615401\\
80	-0.097655834\\
80.1	-0.10106474\\
80.2	-0.093526948\\
80.3	-0.094244132\\
80.4	-0.095004638\\
80.5	-0.092891632\\
80.6	-0.095757527\\
80.7	-0.09582463\\
80.8	-0.097887455\\
80.9	-0.093500689\\
81	-0.094864165\\
81.1	-0.083571319\\
81.2	-0.094276387\\
81.3	-0.089364489\\
81.4	-0.090810026\\
81.5	-0.085803957\\
81.6	-0.081021491\\
81.7	-0.076098656\\
81.8	-0.093737374\\
81.9	-0.092485975\\
82	-0.089821003\\
82.1	-0.085424728\\
82.2	-0.080568899\\
82.3	-0.087666196\\
82.4	-0.085189485\\
82.5	-0.082717358\\
82.6	-0.079754851\\
82.7	-0.066014527\\
82.8	-0.083606765\\
82.9	-0.076432673\\
83	-0.07743708\\
83.1	-0.075785802\\
83.2	-0.074049034\\
83.3	-0.0757166\\
83.4	-0.072047321\\
83.5	-0.072810583\\
83.6	-0.074406109\\
83.7	-0.080759385\\
83.8	-0.074133939\\
83.9	-0.072669311\\
84	-0.070908491\\
84.1	-0.073464044\\
84.2	-0.073986967\\
84.3	-0.072920157\\
84.4	-0.071291371\\
84.5	-0.067443086\\
84.6	-0.071207543\\
84.7	-0.073047862\\
84.8	-0.073373375\\
84.9	-0.070783163\\
85	-0.067583214\\
85.1	-0.067811905\\
85.2	-0.063004947\\
85.3	-0.066679524\\
85.4	-0.073995864\\
85.5	-0.062558539\\
85.6	-0.072054766\\
85.7	-0.066462572\\
85.8	-0.064355489\\
85.9	-0.061337943\\
86	-0.065671748\\
86.1	-0.062235292\\
86.2	-0.065144975\\
86.3	-0.056254099\\
86.4	-0.055683209\\
86.5	-0.063132699\\
86.6	-0.064685322\\
86.7	-0.059795711\\
86.8	-0.058481582\\
86.9	-0.058172986\\
87	-0.062552605\\
87.1	-0.065153173\\
87.2	-0.059884814\\
87.3	-0.053830472\\
87.4	-0.055119541\\
87.5	-0.057305153\\
87.6	-0.059573746\\
87.7	-0.062885475\\
87.8	-0.056589022\\
87.9	-0.065378999\\
88	-0.05279947\\
88.1	-0.04715091\\
88.2	-0.055460839\\
88.3	-0.056544862\\
88.4	-0.052439702\\
88.5	-0.056485851\\
88.6	-0.052553602\\
88.7	-0.051252177\\
88.8	-0.046409895\\
88.9	-0.058355213\\
89	-0.047434654\\
89.1	-0.047268512\\
89.2	-0.055262036\\
89.3	-0.057464375\\
89.4	-0.052608911\\
89.5	-0.05354108\\
89.6	-0.051115639\\
89.7	-0.051409942\\
89.8	-0.05019169\\
89.9	-0.046494119\\
90	-0.052711295\\
90.1	-0.048514321\\
90.2	-0.049185361\\
90.3	-0.049365132\\
90.4	-0.051694935\\
90.5	-0.051500038\\
90.6	-0.044524976\\
90.7	-0.047603247\\
90.8	-0.04689503\\
90.9	-0.045708875\\
91	-0.047561201\\
91.1	-0.047768657\\
91.2	-0.038102085\\
91.3	-0.048752331\\
91.4	-0.040652527\\
91.5	-0.042896838\\
91.6	-0.041553445\\
91.7	-0.042963505\\
91.8	-0.046449199\\
91.9	-0.042040824\\
92	-0.042725513\\
92.1	-0.04117313\\
92.2	-0.042693742\\
92.3	-0.040457211\\
92.4	-0.043271783\\
92.5	-0.044179974\\
92.6	-0.038500593\\
92.7	-0.047296753\\
92.8	-0.044328076\\
92.9	-0.040330409\\
93	-0.044477121\\
93.1	-0.040448906\\
93.2	-0.038575945\\
93.3	-0.038573969\\
93.4	-0.042107458\\
93.5	-0.040885226\\
93.6	-0.039261062\\
93.7	-0.039559273\\
93.8	-0.035776735\\
93.9	-0.040148291\\
94	-0.034420725\\
94.1	-0.034204442\\
94.2	-0.038870943\\
94.3	-0.031054022\\
94.4	-0.035018067\\
94.5	-0.034205043\\
94.6	-0.037266876\\
94.7	-0.036171588\\
94.8	-0.038833281\\
94.9	-0.033710232\\
95	-0.031661781\\
95.1	-0.030198895\\
95.2	-0.03761125\\
95.3	-0.035286893\\
95.4	-0.033586729\\
95.5	-0.037772185\\
95.6	-0.034863951\\
95.7	-0.034997327\\
95.8	-0.030684321\\
95.9	-0.03266794\\
96	-0.035710727\\
96.1	-0.025240441\\
96.2	-0.031249086\\
96.3	-0.031780441\\
96.4	-0.031535728\\
96.5	-0.033040497\\
96.6	-0.029080924\\
96.7	-0.026471161\\
96.8	-0.027684783\\
96.9	-0.035522792\\
97	-0.02977897\\
97.1	-0.031337015\\
97.2	-0.023961571\\
97.3	-0.033956391\\
97.4	-0.029174761\\
97.5	-0.02554045\\
97.6	-0.025197687\\
97.7	-0.02297304\\
97.8	-0.02800737\\
97.9	-0.025230114\\
98	-0.032303175\\
98.1	-0.022790868\\
98.2	-0.030533694\\
98.3	-0.032787848\\
98.4	-0.028374667\\
98.5	-0.024119543\\
98.6	-0.026533283\\
98.7	-0.026450827\\
98.8	-0.023952861\\
98.9	-0.026749228\\
99	-0.026766983\\
99.1	-0.023340836\\
99.2	-0.023403401\\
99.3	-0.022564519\\
99.4	-0.024388179\\
99.5	-0.021831481\\
99.6	-0.021387297\\
99.7	-0.022046146\\
99.8	-0.023990801\\
99.9	-0.026194792\\
100	-0.025025176\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-19.208094\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-inf\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-19.872292\\
1.3	-16.398932\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-16.557383\\
2	-inf\\
2.1	-15.156689\\
2.2	-17.31186\\
2.3	-14.162521\\
2.4	-inf\\
2.5	-13.641485\\
2.6	-12.738337\\
2.7	-12.588929\\
2.8	-inf\\
2.9	-12.237981\\
3	-11.850602\\
3.1	-11.787817\\
3.2	-11.701785\\
3.3	-inf\\
3.4	-12.161869\\
3.5	-11.701879\\
3.6	-11.706281\\
3.7	-inf\\
3.8	-13.031097\\
3.9	-12.397353\\
4	-11.982551\\
4.1	-inf\\
4.2	-inf\\
4.3	-11.634843\\
4.4	-12.674291\\
4.5	-13.027083\\
4.6	-12.327145\\
4.7	-inf\\
4.8	-11.976299\\
4.9	-inf\\
5	-11.982795\\
5.1	-11.671758\\
5.2	-11.672044\\
5.3	-12.013099\\
5.4	-11.983599\\
5.5	-12.659332\\
5.6	-11.634585\\
5.7	-11.967317\\
5.8	-11.655988\\
5.9	-11.983508\\
6	-11.961188\\
6.1	-11.976192\\
6.2	-11.966556\\
6.3	-11.606078\\
6.4	-11.126929\\
6.5	-11.007456\\
6.6	-10.919916\\
6.7	-10.895818\\
6.8	-10.85138\\
6.9	-10.832643\\
7	-10.8108\\
7.1	-10.790515\\
7.2	-10.782822\\
7.3	-10.794369\\
7.4	-10.791213\\
7.5	-10.774518\\
7.6	-10.790481\\
7.7	-10.765906\\
7.8	-10.785884\\
7.9	-10.771653\\
8	-10.777948\\
8.1	-10.777093\\
8.2	-10.776981\\
8.3	-10.775974\\
8.4	-10.777569\\
8.5	-10.795683\\
8.6	-10.802716\\
8.7	-10.810888\\
8.8	-10.628803\\
8.9	-10.65112\\
9	-10.624039\\
9.1	-10.641914\\
9.2	-10.647777\\
9.3	-10.6593\\
9.4	-10.671431\\
9.5	-10.718368\\
9.6	-10.718184\\
9.7	-10.721624\\
9.8	-10.76081\\
9.9	-10.760427\\
10	-10.752126\\
10.1	-10.725131\\
10.2	-10.688257\\
10.3	-10.68897\\
10.4	-10.744393\\
10.5	-10.76557\\
10.6	-10.739809\\
10.7	-10.742234\\
10.8	-10.760269\\
10.9	-10.723379\\
11	-10.750458\\
11.1	-10.803599\\
11.2	-10.778758\\
11.3	-10.802226\\
11.4	-10.811545\\
11.5	-10.788063\\
11.6	-10.709253\\
11.7	-10.659042\\
11.8	-10.63206\\
11.9	-10.611158\\
12	-10.661155\\
12.1	-10.61015\\
12.2	-10.667041\\
12.3	-10.508844\\
12.4	-10.544586\\
12.5	-10.506394\\
12.6	-10.561216\\
12.7	-10.541888\\
12.8	-10.557762\\
12.9	-10.549378\\
13	-10.488286\\
13.1	-10.550079\\
13.2	-10.471722\\
13.3	-10.456898\\
13.4	-10.402741\\
13.5	-10.401673\\
13.6	-10.3969\\
13.7	-10.339333\\
13.8	-10.324068\\
13.9	-10.342\\
14	-10.350505\\
14.1	-10.287367\\
14.2	-10.320464\\
14.3	-10.318457\\
14.4	-10.21633\\
14.5	-10.197969\\
14.6	-10.16148\\
14.7	-10.170852\\
14.8	-10.188593\\
14.9	-10.155557\\
15	-10.201475\\
15.1	-10.128911\\
15.2	-10.119785\\
15.3	-10.082224\\
15.4	-10.122051\\
15.5	-10.100684\\
15.6	-10.143094\\
15.7	-10.13132\\
15.8	-10.020534\\
15.9	-10.145351\\
16	-10.170512\\
16.1	-10.183012\\
16.2	-10.145035\\
16.3	-10.167037\\
16.4	-9.8695157\\
16.5	-9.9408249\\
16.6	-9.8657743\\
16.7	-9.9456452\\
16.8	-10.121446\\
16.9	-9.8815446\\
17	-9.9564364\\
17.1	-9.8862926\\
17.2	-10.072842\\
17.3	-9.9511455\\
17.4	-10.0861\\
17.5	-10.100601\\
17.6	-10.138059\\
17.7	-10.16961\\
17.8	-10.136023\\
17.9	-10.108054\\
18	-10.138414\\
18.1	-9.752234\\
18.2	-9.8716966\\
18.3	-9.8887354\\
18.4	-9.6977051\\
18.5	-9.6289237\\
18.6	-9.9049999\\
18.7	-9.8907077\\
18.8	-9.7650219\\
18.9	-9.7833181\\
19	-9.8960659\\
19.1	-9.8969165\\
19.2	-9.8573521\\
19.3	-9.6978169\\
19.4	-9.3431569\\
19.5	-9.741656\\
19.6	-9.3963422\\
19.7	-9.2760157\\
19.8	-9.71915\\
19.9	-9.6963859\\
20	-9.5081793\\
20.1	-9.2490569\\
20.2	-10.062258\\
20.3	-9.5813913\\
20.4	-9.4691019\\
20.5	-9.4026719\\
20.6	-9.3895006\\
20.7	-9.4203479\\
20.8	-9.1779529\\
20.9	-10.106831\\
21	-10.084557\\
21.1	-10.084083\\
21.2	-10.090961\\
21.3	-10.049954\\
21.4	-10.029186\\
21.5	-9.9851244\\
21.6	-9.9125552\\
21.7	-9.9505717\\
21.8	-9.8032937\\
21.9	-9.7985432\\
22	-9.7965339\\
22.1	-9.607221\\
22.2	-9.6558691\\
22.3	-9.3071545\\
22.4	-8.4604404\\
22.5	-8.0998197\\
22.6	-8.593922\\
22.7	-8.2795487\\
22.8	-8.3134386\\
22.9	-9.5919737\\
23	-9.1918694\\
23.1	-8.3832526\\
23.2	-9.6693463\\
23.3	-9.6827123\\
23.4	-9.9822329\\
23.5	-9.8036281\\
23.6	-7.830833\\
23.7	-7.9497684\\
23.8	-9.026089\\
23.9	-8.0639437\\
24	-7.9908743\\
24.1	-7.9442461\\
24.2	-8.1369257\\
24.3	-8.089072\\
24.4	-7.6773317\\
24.5	-8.0092218\\
24.6	-7.6106642\\
24.7	-8.1546953\\
24.8	-7.6993856\\
24.9	-7.5399981\\
25	-7.787661\\
25.1	-7.2695698\\
25.2	-7.4657321\\
25.3	-7.5198551\\
25.4	-7.5712824\\
25.5	-7.5572676\\
25.6	-7.9285106\\
25.7	-8.5336763\\
25.8	-9.3134568\\
25.9	-9.1699527\\
26	-9.4948202\\
26.1	-9.4070103\\
26.2	-9.5535752\\
26.3	-7.164133\\
26.4	-7.2064608\\
26.5	-7.3114557\\
26.6	-7.1172311\\
26.7	-7.6138257\\
26.8	-7.3777467\\
26.9	-7.0267959\\
27	-7.2233916\\
27.1	-7.2462647\\
27.2	-7.1186479\\
27.3	-6.9285612\\
27.4	-6.9865126\\
27.5	-6.9370869\\
27.6	-6.800528\\
27.7	-7.881469\\
27.8	-6.7073323\\
27.9	-7.5309319\\
28	-6.7296855\\
28.1	-7.3141965\\
28.2	-6.5968025\\
28.3	-6.7933421\\
28.4	-6.8753611\\
28.5	-6.8200872\\
28.6	-7.0826037\\
28.7	-9.0760229\\
28.8	-9.6939941\\
28.9	-9.6986501\\
29	-9.9343492\\
29.1	-9.7924293\\
29.2	-9.8234041\\
29.3	-9.8350387\\
29.4	-9.8220555\\
29.5	-9.6884515\\
29.6	-9.5987922\\
29.7	-9.4234512\\
29.8	-9.2905422\\
29.9	-9.1055733\\
30	-8.9518316\\
30.1	-8.7973219\\
30.2	-8.6727453\\
30.3	-8.519035\\
30.4	-7.4768602\\
30.5	-6.6214571\\
30.6	-6.4454609\\
30.7	-6.733313\\
30.8	-6.3906228\\
30.9	-5.7979458\\
31	-6.4201896\\
31.1	-7.191008\\
31.2	-5.7309505\\
31.3	-6.7498947\\
31.4	-6.8223535\\
31.5	-6.2012089\\
31.6	-6.3287485\\
31.7	-6.4536539\\
31.8	-6.4478332\\
31.9	-6.041788\\
32	-5.8231643\\
32.1	-5.7154397\\
32.2	-6.2261791\\
32.3	-6.0314944\\
32.4	-5.7471788\\
32.5	-6.4330655\\
32.6	-6.3352232\\
32.7	-5.6131662\\
32.8	-5.5314911\\
32.9	-5.678406\\
33	-5.4733533\\
33.1	-5.3116869\\
33.2	-5.4056743\\
33.3	-5.4917074\\
33.4	-5.1041769\\
33.5	-5.3406107\\
33.6	-5.195435\\
33.7	-4.8721141\\
33.8	-4.8693194\\
33.9	-4.8032906\\
34	-4.7650423\\
34.1	-4.6790353\\
34.2	-4.6228197\\
34.3	-4.5458204\\
34.4	-4.474816\\
34.5	-4.4167728\\
34.6	-4.3460991\\
34.7	-4.2792526\\
34.8	-4.2179992\\
34.9	-4.1502358\\
35	-4.0890824\\
35.1	-4.0176516\\
35.2	-3.9663614\\
35.3	-3.9001331\\
35.4	-3.8409068\\
35.5	-3.7813256\\
35.6	-3.7231929\\
35.7	-3.6652262\\
35.8	-3.6067696\\
35.9	-3.5462628\\
36	-3.4936678\\
36.1	-3.4417872\\
36.2	-3.3866135\\
36.3	-3.3298965\\
36.4	-3.2768799\\
36.5	-3.2271654\\
36.6	-3.1782435\\
36.7	-3.1259175\\
36.8	-3.0669783\\
36.9	-3.0270852\\
37	-2.9785192\\
37.1	-2.930572\\
37.2	-2.8804272\\
37.3	-2.8400189\\
37.4	-2.7935811\\
37.5	-2.7527272\\
37.6	-2.70086\\
37.7	-2.6584759\\
37.8	-2.6169238\\
37.9	-2.5748819\\
38	-2.5305859\\
38.1	-2.4921692\\
38.2	-2.4494156\\
38.3	-2.405556\\
38.4	-2.3650101\\
38.5	-2.3335023\\
38.6	-2.2953748\\
38.7	-2.2556866\\
38.8	-2.2155956\\
38.9	-2.1761333\\
39	-2.140754\\
39.1	-2.1040962\\
39.2	-2.0749568\\
39.3	-1.7850262\\
39.4	-2.0054319\\
39.5	-1.9735195\\
39.6	-1.7658939\\
39.7	-1.614371\\
39.8	-1.5671554\\
39.9	-1.5255469\\
40	-1.4804617\\
40.1	-1.5717096\\
40.2	-1.3854884\\
40.3	-1.3352544\\
40.4	-1.2792514\\
40.5	-1.2128471\\
40.6	-1.1165689\\
40.7	-1.0451087\\
40.8	-1.0319816\\
40.9	-1.0182649\\
41	-1.0058703\\
41.1	-0.9943542\\
41.2	-0.98163759\\
41.3	-0.96975664\\
41.4	-0.9571342\\
41.5	-0.94508263\\
41.6	-1.3144432\\
41.7	-0.92263106\\
41.8	-1.2114436\\
41.9	-1.1569943\\
42	-1.205739\\
42.1	-1.0716335\\
42.2	-1.079262\\
42.3	-1.0483051\\
42.4	-1.0030692\\
42.5	-1.0266862\\
42.6	-1.008974\\
42.7	-0.96740979\\
42.8	-0.96077206\\
42.9	-0.93332533\\
43	-0.91347678\\
43.1	-0.88768467\\
43.2	-0.84594982\\
43.3	-0.84518025\\
43.4	-0.79999986\\
43.5	-0.78607846\\
43.6	-0.76661794\\
43.7	-0.74493471\\
43.8	-0.72415707\\
43.9	-0.70727524\\
44	-0.69518179\\
44.1	-0.68811215\\
44.2	-0.65712929\\
44.3	-0.6324869\\
44.4	-0.62448192\\
44.5	-0.62022429\\
44.6	-0.59557654\\
44.7	-0.58967611\\
44.8	-0.58347938\\
44.9	-0.57044331\\
45	-0.5553097\\
45.1	-0.54569941\\
45.2	-0.52738383\\
45.3	-0.52462395\\
45.4	-0.51575133\\
45.5	-0.51708404\\
45.6	-0.51667414\\
45.7	-0.50884022\\
45.8	-0.4892161\\
45.9	-0.48518421\\
46	-0.93897999\\
46.1	-0.48079739\\
46.2	-0.48170066\\
46.3	-0.47206407\\
46.4	-0.4647128\\
46.5	-0.46088631\\
46.6	-0.45357921\\
46.7	-0.46899242\\
46.8	-0.79200149\\
46.9	-0.4500745\\
47	-0.44196117\\
47.1	-0.44888792\\
47.2	-0.4339698\\
47.3	-0.4543642\\
47.4	-0.44392861\\
47.5	-0.44706808\\
47.6	-0.71247596\\
47.7	-0.45359108\\
47.8	-0.42602592\\
47.9	-0.80275347\\
48	-0.79527338\\
48.1	-0.66526756\\
48.2	-0.47974602\\
48.3	-0.77400889\\
48.4	-0.76523979\\
48.5	-0.42033388\\
48.6	-0.75203783\\
48.7	-0.67399543\\
48.8	-0.4263285\\
48.9	-0.73106971\\
49	-0.44190425\\
49.1	-0.50042352\\
49.2	-0.71006471\\
49.3	-0.67009207\\
49.4	-0.48641339\\
49.5	-0.69009497\\
49.6	-0.68365979\\
49.7	-0.41204825\\
49.8	-0.39551559\\
49.9	-0.42429881\\
50	-0.44630734\\
50.1	-0.42683175\\
50.2	-0.4053898\\
50.3	-0.43411746\\
50.4	-0.42450287\\
50.5	-0.40085631\\
50.6	-0.45031421\\
50.7	-0.41740779\\
50.8	-0.39818658\\
50.9	-0.41305609\\
51	-0.43447613\\
51.1	-0.40397903\\
51.2	-0.41915524\\
51.3	-0.41547938\\
51.4	-0.39938763\\
51.5	-0.39704983\\
51.6	-0.39173949\\
51.7	-0.39584025\\
51.8	-0.39269204\\
51.9	-0.37149963\\
52	-0.38848322\\
52.1	-0.38310017\\
52.2	-0.38822476\\
52.3	-0.38484862\\
52.4	-0.37599104\\
52.5	-0.36519009\\
52.6	-0.39057924\\
52.7	-0.37709005\\
52.8	-0.38422916\\
52.9	-0.37729614\\
53	-0.36695472\\
53.1	-0.37580978\\
53.2	-0.37695175\\
53.3	-0.37211038\\
53.4	-0.36552846\\
53.5	-0.365351\\
53.6	-0.37474423\\
53.7	-0.3630557\\
53.8	-0.36367118\\
53.9	-0.35865264\\
54	-0.36245233\\
54.1	-0.36643441\\
54.2	-0.36453626\\
54.3	-0.37138194\\
54.4	-0.35584949\\
54.5	-0.36467241\\
54.6	-0.35879404\\
54.7	-0.35171643\\
54.8	-0.35969322\\
54.9	-0.35447726\\
55	-0.70724161\\
55.1	-0.35852273\\
55.2	-0.35597208\\
55.3	-0.35015725\\
55.4	-0.36023217\\
55.5	-0.3568712\\
55.6	-0.34586157\\
55.7	-0.34711493\\
55.8	-0.33790367\\
55.9	-0.35437343\\
56	-0.35129356\\
56.1	-0.65183472\\
56.2	-0.33804086\\
56.3	-0.34720533\\
56.4	-0.63836972\\
56.5	-0.34616397\\
56.6	-0.33757663\\
56.7	-0.33494681\\
56.8	-0.33325633\\
56.9	-0.33913514\\
57	-0.34334333\\
57.1	-0.45316161\\
57.2	-0.32587502\\
57.3	-0.33555738\\
57.4	-0.34330357\\
57.5	-0.38087543\\
57.6	-0.33198509\\
57.7	-0.32591449\\
57.8	-0.32981017\\
57.9	-0.32582408\\
58	-0.32138096\\
58.1	-0.32501099\\
58.2	-0.31535592\\
58.3	-0.35380212\\
58.4	-0.33441133\\
58.5	-0.32970849\\
58.6	-0.3243805\\
58.7	-0.32175269\\
58.8	-0.32342923\\
58.9	-0.34414453\\
59	-0.31186315\\
59.1	-0.32113317\\
59.2	-0.30337894\\
59.3	-0.31912975\\
59.4	-0.3113138\\
59.5	-0.30849118\\
59.6	-0.32161085\\
59.7	-0.31190277\\
59.8	-0.31615937\\
59.9	-0.30626146\\
60	-0.30659786\\
60.1	-0.32129838\\
60.2	-0.31735275\\
60.3	-0.30692654\\
60.4	-0.30272351\\
60.5	-0.30673225\\
60.6	-0.31610768\\
60.7	-0.29804212\\
60.8	-0.30370956\\
60.9	-0.3000196\\
61	-0.3088189\\
61.1	-0.30380986\\
61.2	-0.29670554\\
61.3	-0.29936967\\
61.4	-0.30109822\\
61.5	-0.28799587\\
61.6	-0.29257263\\
61.7	-0.29836977\\
61.8	-0.29633362\\
61.9	-0.28437266\\
62	-0.2934484\\
62.1	-0.29003648\\
62.2	-0.29461136\\
62.3	-0.29060751\\
62.4	-0.27842178\\
62.5	-0.28732278\\
62.6	-0.28553734\\
62.7	-0.28407921\\
62.8	-0.29023071\\
62.9	-0.29224441\\
63	-0.28002314\\
63.1	-0.27954361\\
63.2	-0.28856277\\
63.3	-0.27189966\\
63.4	-0.28283674\\
63.5	-0.28325592\\
63.6	-0.28335824\\
63.7	-0.28151149\\
63.8	-0.27898412\\
63.9	-0.28106569\\
64	-0.26980627\\
64.1	-0.61178255\\
64.2	-0.28376185\\
64.3	-0.2622353\\
64.4	-0.28187438\\
64.5	-0.27788253\\
64.6	-0.2712383\\
64.7	-0.28045361\\
64.8	-0.26808533\\
64.9	-0.26792115\\
65	-0.25717087\\
65.1	-0.25162012\\
65.2	-0.27014083\\
65.3	-0.25734945\\
65.4	-0.56939514\\
65.5	-0.27416398\\
65.6	-0.2584173\\
65.7	-0.25383432\\
65.8	-0.26654514\\
65.9	-0.26260943\\
66	-0.25720925\\
66.1	-0.26181128\\
66.2	-0.25798314\\
66.3	-0.24792286\\
66.4	-0.24993132\\
66.5	-0.25044013\\
66.6	-0.24018423\\
66.7	-0.25658051\\
66.8	-0.25263462\\
66.9	-0.34350573\\
67	-0.24573353\\
67.1	-0.23832646\\
67.2	-0.23887415\\
67.3	-0.25324049\\
67.4	-0.24083196\\
67.5	-0.24294533\\
67.6	-0.24006146\\
67.7	-0.23261695\\
67.8	-0.23797688\\
67.9	-0.2426835\\
68	-0.24376686\\
68.1	-0.24114123\\
68.2	-0.23410649\\
68.3	-0.22229946\\
68.4	-0.22554281\\
68.5	-0.23657735\\
68.6	-0.22747605\\
68.7	-0.24348215\\
68.8	-0.22881162\\
68.9	-0.24383824\\
69	-0.22016523\\
69.1	-0.21991928\\
69.2	-0.21534137\\
69.3	-0.22406581\\
69.4	-0.21050437\\
69.5	-0.21862477\\
69.6	-0.22909314\\
69.7	-0.21109168\\
69.8	-0.22584625\\
69.9	-0.22622756\\
70	-0.22301677\\
70.1	-0.2300377\\
70.2	-0.22060089\\
70.3	-0.21952025\\
70.4	-0.21594598\\
70.5	-0.21602222\\
70.6	-0.21450566\\
70.7	-0.20542105\\
70.8	-0.22085859\\
70.9	-0.21502263\\
71	-0.2139754\\
71.1	-0.21804559\\
71.2	-0.20022118\\
71.3	-0.21389206\\
71.4	-0.21375752\\
71.5	-0.19297966\\
71.6	-0.201528\\
71.7	-0.20600065\\
71.8	-0.15720744\\
71.9	-0.20089392\\
72	-0.19757926\\
72.1	-0.20315945\\
72.2	-0.19788772\\
72.3	-0.18648981\\
72.4	-0.2006081\\
72.5	-0.19696129\\
72.6	-0.20580862\\
72.7	-0.19262845\\
72.8	-0.19355849\\
72.9	-0.18585297\\
73	-0.19266851\\
73.1	-0.19329723\\
73.2	-0.18611639\\
73.3	-0.20192478\\
73.4	-0.1875356\\
73.5	-0.18568218\\
73.6	-0.073376582\\
73.7	-0.19298438\\
73.8	-0.1775752\\
73.9	-0.18170259\\
74	-0.17016155\\
74.1	-0.18215705\\
74.2	-0.18843481\\
74.3	-0.17685472\\
74.4	-0.18897366\\
74.5	-0.17575069\\
74.6	-0.17441035\\
74.7	-0.18121218\\
74.8	-0.17586601\\
74.9	-0.16559012\\
75	-0.17161352\\
75.1	-0.17933354\\
75.2	-0.1677334\\
75.3	-0.166062\\
75.4	-0.16579071\\
75.5	-0.17016409\\
75.6	-0.16771447\\
75.7	-0.16338898\\
75.8	-0.17298114\\
75.9	-0.16382351\\
76	-0.16311138\\
76.1	-0.16572382\\
76.2	-0.15667638\\
76.3	-0.16295525\\
76.4	-0.16132428\\
76.5	-0.16548761\\
76.6	-0.14688835\\
76.7	-0.15361887\\
76.8	-0.15673845\\
76.9	-0.15617454\\
77	-0.15808491\\
77.1	-0.14472202\\
77.2	-0.15462718\\
77.3	-0.16075943\\
77.4	-0.15423659\\
77.5	-0.14540321\\
77.6	-0.15342149\\
77.7	-0.15132903\\
77.8	-0.15338569\\
77.9	-0.14614244\\
78	-0.14473262\\
78.1	-0.15281227\\
78.2	-0.14820671\\
78.3	-0.14509365\\
78.4	-0.13796442\\
78.5	-0.13907019\\
78.6	-0.1468551\\
78.7	-0.14006145\\
78.8	-0.14547919\\
78.9	-0.14258352\\
79	-0.13502019\\
79.1	-0.13154942\\
79.2	-0.14627463\\
79.3	-0.12634318\\
79.4	-0.13853512\\
79.5	-0.13012941\\
79.6	-0.12271326\\
79.7	-0.13626111\\
79.8	-0.13150824\\
79.9	-0.12630244\\
80	-0.12843148\\
80.1	-0.13583573\\
80.2	-0.13759344\\
80.3	-0.14513481\\
80.4	-0.13627381\\
80.5	-0.12444493\\
80.6	-0.13368273\\
80.7	-0.12867028\\
80.8	-0.12206377\\
80.9	-0.12917831\\
81	-0.12875023\\
81.1	-0.11669903\\
81.2	-0.1274847\\
81.3	-0.12831584\\
81.4	-0.12979715\\
81.5	-0.12484696\\
81.6	-0.12464242\\
81.7	-0.12279074\\
81.8	-0.12298822\\
81.9	-0.1304975\\
82	-0.11012577\\
82.1	-0.11475486\\
82.2	-0.11543404\\
82.3	-0.12426824\\
82.4	-0.11386615\\
82.5	-0.11063106\\
82.6	-0.11608804\\
82.7	-0.099309603\\
82.8	-0.12039584\\
82.9	-0.11632956\\
83	-0.11247729\\
83.1	-0.11266241\\
83.2	-0.10447053\\
83.3	-0.099960274\\
83.4	-0.11562179\\
83.5	-0.10350555\\
83.6	-0.10831753\\
83.7	-0.10968025\\
83.8	-0.091875585\\
83.9	-0.10101432\\
84	-0.1140366\\
84.1	-0.096998907\\
84.2	-0.10051482\\
84.3	-0.096425775\\
84.4	-0.097533316\\
84.5	-0.10578187\\
84.6	-0.10207834\\
84.7	-0.10278416\\
84.8	-0.10021145\\
84.9	-0.09937438\\
85	-0.09514815\\
85.1	-0.10012732\\
85.2	-0.088145609\\
85.3	-0.099119129\\
85.4	-0.097556001\\
85.5	-0.097400971\\
85.6	-0.10032825\\
85.7	-0.097434196\\
85.8	-0.096936856\\
85.9	-0.092947679\\
86	-0.090097104\\
86.1	-0.098797038\\
86.2	-0.092092783\\
86.3	-0.090375876\\
86.4	-0.094440766\\
86.5	-0.085395848\\
86.6	-0.09139435\\
86.7	-0.083994738\\
86.8	-0.086533239\\
86.9	-0.092705105\\
87	-0.088108696\\
87.1	-0.088586007\\
87.2	-0.077187739\\
87.3	-0.08238438\\
87.4	-0.077781316\\
87.5	-0.083850573\\
87.6	-0.081777214\\
87.7	-0.08355081\\
87.8	-0.076223063\\
87.9	-0.079348904\\
88	-0.074159377\\
88.1	-0.083272455\\
88.2	-0.083902291\\
88.3	-0.076453221\\
88.4	-0.084186114\\
88.5	-0.084555901\\
88.6	-0.070701369\\
88.7	-0.075523322\\
88.8	-0.070342729\\
88.9	-0.071547263\\
89	-0.078702441\\
89.1	-0.070152716\\
89.2	-0.069425611\\
89.3	-0.075748867\\
89.4	-0.077421627\\
89.5	-0.07324922\\
89.6	-0.068753437\\
89.7	-0.069262844\\
89.8	-0.072058518\\
89.9	-0.067179756\\
90	-0.072429359\\
90.1	-0.078724717\\
90.2	-0.069198149\\
90.3	-0.067886997\\
90.4	-0.068403068\\
90.5	-0.071816239\\
90.6	-0.061904776\\
90.7	-0.065092934\\
90.8	-0.067060868\\
90.9	-0.071663664\\
91	-0.066012682\\
91.1	-0.065297924\\
91.2	-0.059555884\\
91.3	-0.059849378\\
91.4	-0.062824653\\
91.5	-0.066926263\\
91.6	-0.059340553\\
91.7	-0.067147446\\
91.8	-0.061778769\\
91.9	-0.061845715\\
92	-0.056915784\\
92.1	-0.058863801\\
92.2	-0.05747663\\
92.3	-0.059559245\\
92.4	-0.065967137\\
92.5	-0.063926296\\
92.6	-0.056759009\\
92.7	-0.061309057\\
92.8	-0.052792272\\
92.9	-0.057636178\\
93	-0.061032631\\
93.1	-0.059223507\\
93.2	-0.054461185\\
93.3	-0.062322259\\
93.4	-0.055074739\\
93.5	-0.058891603\\
93.6	-0.054097264\\
93.7	-0.050917266\\
93.8	-0.058895909\\
93.9	-0.052501045\\
94	-0.054166646\\
94.1	-0.049822134\\
94.2	-0.054973374\\
94.3	-0.052934407\\
94.4	-0.051944618\\
94.5	-0.053558686\\
94.6	-0.055976072\\
94.7	-0.049596961\\
94.8	-0.056761469\\
94.9	-0.047502013\\
95	-0.050987856\\
95.1	-0.045030602\\
95.2	-0.0520386\\
95.3	-0.04912751\\
95.4	-0.046549015\\
95.5	-0.049610149\\
95.6	-0.047985223\\
95.7	-0.047179417\\
95.8	-0.046426544\\
95.9	-0.051771636\\
96	-0.046747054\\
96.1	-0.044506972\\
96.2	-0.046998079\\
96.3	-0.049861364\\
96.4	-0.050374636\\
96.5	-0.044249877\\
96.6	-0.050597103\\
96.7	-0.045525101\\
96.8	-0.0452394\\
96.9	-0.043356853\\
97	-0.043067822\\
97.1	-0.045343871\\
97.2	-0.040126017\\
97.3	-0.047842083\\
97.4	-0.045509284\\
97.5	-0.048460362\\
97.6	-0.042744097\\
97.7	-0.043158699\\
97.8	-0.040155135\\
97.9	-0.044531216\\
98	-0.043473148\\
98.1	-0.037590781\\
98.2	-0.042130488\\
98.3	-0.03829429\\
98.4	-0.036157671\\
98.5	-0.040196788\\
98.6	-0.038120358\\
98.7	-0.037484515\\
98.8	-0.039756048\\
98.9	-0.037635814\\
99	-0.035458056\\
99.1	-0.038200848\\
99.2	-0.039099451\\
99.3	-0.039470798\\
99.4	-0.037932146\\
99.5	-0.036639729\\
99.6	-0.035101066\\
99.7	-0.036191608\\
99.8	-0.035513722\\
99.9	-0.034161747\\
100	-0.041987088\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-20.885376\\
0.4	-18.632228\\
0.5	-inf\\
0.6	-19.86359\\
0.7	-19.230001\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-21.415546\\
1.3	-17.810087\\
1.4	-19.592972\\
1.5	-20.366862\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-17.386777\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-14.588369\\
2.4	-13.788268\\
2.5	-inf\\
2.6	-12.875904\\
2.7	-inf\\
2.8	-inf\\
2.9	-12.379677\\
3	-11.920958\\
3.1	-11.833341\\
3.2	-11.746557\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.760243\\
3.6	-11.751829\\
3.7	-inf\\
3.8	-13.089471\\
3.9	-12.43815\\
4	-inf\\
4.1	-11.729268\\
4.2	-11.739147\\
4.3	-11.689673\\
4.4	-12.739334\\
4.5	-13.085142\\
4.6	-12.382706\\
4.7	-12.428387\\
4.8	-12.030975\\
4.9	-11.732369\\
5	-12.036841\\
5.1	-11.722107\\
5.2	-11.717111\\
5.3	-12.06297\\
5.4	-12.023146\\
5.5	-12.708067\\
5.6	-11.687813\\
5.7	-12.01744\\
5.8	-11.708228\\
5.9	-12.036016\\
6	-12.028029\\
6.1	-12.026716\\
6.2	-12.024508\\
6.3	-11.661846\\
6.4	-11.195309\\
6.5	-11.065612\\
6.6	-10.974782\\
6.7	-10.946559\\
6.8	-10.918148\\
6.9	-10.888419\\
7	-10.858149\\
7.1	-10.856936\\
7.2	-10.849277\\
7.3	-10.855662\\
7.4	-10.845692\\
7.5	-10.846608\\
7.6	-10.839399\\
7.7	-10.824931\\
7.8	-10.836611\\
7.9	-10.82645\\
8	-10.838753\\
8.1	-10.827611\\
8.2	-10.83551\\
8.3	-10.850536\\
8.4	-10.840873\\
8.5	-10.85858\\
8.6	-10.858379\\
8.7	-10.860602\\
8.8	-10.669018\\
8.9	-10.692571\\
9	-10.674576\\
9.1	-10.689577\\
9.2	-10.686877\\
9.3	-10.707492\\
9.4	-10.713407\\
9.5	-10.765588\\
9.6	-10.756494\\
9.7	-10.764375\\
9.8	-10.800554\\
9.9	-10.804381\\
10	-10.78903\\
10.1	-10.761788\\
10.2	-10.729152\\
10.3	-10.718711\\
10.4	-10.780782\\
10.5	-10.790186\\
10.6	-10.768669\\
10.7	-10.782225\\
10.8	-10.809216\\
10.9	-10.761929\\
11	-10.784573\\
11.1	-10.830305\\
11.2	-10.814071\\
11.3	-10.833642\\
11.4	-10.84409\\
11.5	-10.818128\\
11.6	-10.740885\\
11.7	-10.696576\\
11.8	-10.670679\\
11.9	-10.650757\\
12	-10.694404\\
12.1	-10.649923\\
12.2	-10.696962\\
12.3	-10.525123\\
12.4	-10.57704\\
12.5	-10.540454\\
12.6	-10.578585\\
12.7	-10.571251\\
12.8	-10.579263\\
12.9	-10.573616\\
13	-10.526611\\
13.1	-10.58302\\
13.2	-10.501983\\
13.3	-10.494012\\
13.4	-10.44803\\
13.5	-10.427049\\
13.6	-10.432628\\
13.7	-10.373365\\
13.8	-10.361788\\
13.9	-10.373879\\
14	-10.382081\\
14.1	-10.330017\\
14.2	-10.353923\\
14.3	-10.350908\\
14.4	-10.238847\\
14.5	-10.222019\\
14.6	-10.198492\\
14.7	-10.196769\\
14.8	-10.214909\\
14.9	-10.18477\\
15	-10.223581\\
15.1	-10.177044\\
15.2	-10.16056\\
15.3	-10.128825\\
15.4	-10.150343\\
15.5	-10.131846\\
15.6	-10.170544\\
15.7	-10.168336\\
15.8	-10.105681\\
15.9	-10.195274\\
16	-10.209281\\
16.1	-10.218679\\
16.2	-10.191727\\
16.3	-10.211765\\
16.4	-10.068066\\
16.5	-10.031388\\
16.6	-10.087237\\
16.7	-10.067539\\
16.8	-10.155019\\
16.9	-10.103355\\
17	-10.097975\\
17.1	-10.08194\\
17.2	-10.105892\\
17.3	-10.038318\\
17.4	-10.120929\\
17.5	-10.135181\\
17.6	-10.157229\\
17.7	-10.192347\\
17.8	-10.169149\\
17.9	-10.143955\\
18	-10.166639\\
18.1	-9.8597983\\
18.2	-9.9866314\\
18.3	-10.051088\\
18.4	-9.7617264\\
18.5	-9.6721869\\
18.6	-9.9552277\\
18.7	-9.9837342\\
18.8	-9.8057014\\
18.9	-9.8285802\\
19	-10.009114\\
19.1	-9.9870872\\
19.2	-9.951736\\
19.3	-9.7616935\\
19.4	-9.3796264\\
19.5	-9.8025449\\
19.6	-9.4309298\\
19.7	-9.3056649\\
19.8	-9.7792406\\
19.9	-9.7443279\\
20	-9.5452282\\
20.1	-9.2722338\\
20.2	-10.15831\\
20.3	-9.6096539\\
20.4	-9.5021577\\
20.5	-9.4309378\\
20.6	-9.4147655\\
20.7	-9.4651342\\
20.8	-9.2054721\\
20.9	-10.137685\\
21	-10.110763\\
21.1	-10.124725\\
21.2	-10.12924\\
21.3	-10.107395\\
21.4	-10.084727\\
21.5	-10.04167\\
21.6	-9.9815744\\
21.7	-10.005065\\
21.8	-9.8783966\\
21.9	-9.8614961\\
22	-9.8647608\\
22.1	-9.6764344\\
22.2	-9.7194749\\
22.3	-9.3351067\\
22.4	-8.4617479\\
22.5	-8.1016723\\
22.6	-8.5997289\\
22.7	-8.2804333\\
22.8	-8.3174924\\
22.9	-9.6793895\\
23	-9.2427119\\
23.1	-8.3852082\\
23.2	-9.7419256\\
23.3	-9.7559993\\
23.4	-10.028908\\
23.5	-9.861409\\
23.6	-7.8326297\\
23.7	-7.9532026\\
23.8	-9.0516469\\
23.9	-8.0647829\\
24	-7.9904881\\
24.1	-7.9451025\\
24.2	-8.1446608\\
24.3	-8.094986\\
24.4	-7.6769027\\
24.5	-8.009668\\
24.6	-7.6107018\\
24.7	-8.1745952\\
24.8	-7.7036227\\
24.9	-7.5409339\\
25	-7.789668\\
25.1	-7.2700312\\
25.2	-7.4687018\\
25.3	-7.5203856\\
25.4	-7.5708616\\
25.5	-7.5579828\\
25.6	-7.9330313\\
25.7	-8.5627083\\
25.8	-9.3548996\\
25.9	-9.2271625\\
26	-9.5381723\\
26.1	-9.4637828\\
26.2	-9.6128268\\
26.3	-7.1645241\\
26.4	-7.2065588\\
26.5	-7.3110673\\
26.6	-7.1182539\\
26.7	-7.6142796\\
26.8	-7.3799938\\
26.9	-7.0279424\\
27	-7.2239319\\
27.1	-7.2494322\\
27.2	-7.1189546\\
27.3	-6.929792\\
27.4	-6.9866706\\
27.5	-6.9376628\\
27.6	-6.8011616\\
27.7	-7.8837308\\
27.8	-6.7077814\\
27.9	-7.5312321\\
28	-6.7305502\\
28.1	-7.3155099\\
28.2	-6.5977787\\
28.3	-6.7946561\\
28.4	-6.8759675\\
28.5	-6.8205256\\
28.6	-7.0838004\\
28.7	-9.0888456\\
28.8	-9.7536284\\
28.9	-9.7631931\\
29	-9.9857523\\
29.1	-9.8565454\\
29.2	-9.8736421\\
29.3	-9.8723039\\
29.4	-9.8556242\\
29.5	-9.765815\\
29.6	-9.6850453\\
29.7	-9.4945049\\
29.8	-9.3231563\\
29.9	-9.1481989\\
30	-8.9699372\\
30.1	-8.808529\\
30.2	-8.6797924\\
30.3	-8.5242466\\
30.4	-7.4820627\\
30.5	-6.6230781\\
30.6	-6.4457859\\
30.7	-6.7339869\\
30.8	-6.3917126\\
30.9	-5.797509\\
31	-6.4210056\\
31.1	-7.1922206\\
31.2	-5.7314981\\
31.3	-6.7538397\\
31.4	-6.825369\\
31.5	-6.2016535\\
31.6	-6.3285959\\
31.7	-6.4539944\\
31.8	-6.4491668\\
31.9	-6.0427131\\
32	-5.8241547\\
32.1	-5.717259\\
32.2	-6.226089\\
32.3	-6.0312436\\
32.4	-5.7497499\\
32.5	-6.4333392\\
32.6	-6.3368286\\
32.7	-5.6133155\\
32.8	-5.5325934\\
32.9	-5.6790854\\
33	-5.4737713\\
33.1	-5.3141474\\
33.2	-5.4068681\\
33.3	-5.4915398\\
33.4	-5.1053819\\
33.5	-5.3407146\\
33.6	-5.1950962\\
33.7	-4.8724768\\
33.8	-4.8710742\\
33.9	-4.8048398\\
34	-4.7675961\\
34.1	-4.6796271\\
34.2	-4.6241531\\
34.3	-4.548662\\
34.4	-4.4746497\\
34.5	-4.4198903\\
34.6	-4.3472511\\
34.7	-4.2789926\\
34.8	-4.2171798\\
34.9	-4.1529002\\
35	-4.0906358\\
35.1	-4.0192535\\
35.2	-3.9669034\\
35.3	-3.900498\\
35.4	-3.8407411\\
35.5	-3.780603\\
35.6	-3.7240623\\
35.7	-3.6648251\\
35.8	-3.6066786\\
35.9	-3.5473709\\
36	-3.4945015\\
36.1	-3.4414895\\
36.2	-3.3878149\\
36.3	-3.3324957\\
36.4	-3.2776296\\
36.5	-3.2282179\\
36.6	-3.1793345\\
36.7	-3.126919\\
36.8	-3.0688012\\
36.9	-3.0279433\\
37	-2.9796305\\
37.1	-2.9317512\\
37.2	-2.8811488\\
37.3	-2.8420932\\
37.4	-2.7946366\\
37.5	-2.7540439\\
37.6	-2.70211\\
37.7	-2.6600885\\
37.8	-2.6150514\\
37.9	-2.5748756\\
38	-2.5317342\\
38.1	-2.4937837\\
38.2	-2.4480109\\
38.3	-2.4051229\\
38.4	-2.3667739\\
38.5	-2.3358342\\
38.6	-2.294374\\
38.7	-2.2555271\\
38.8	-2.2148488\\
38.9	-2.1781149\\
39	-2.1431068\\
39.1	-2.1055756\\
39.2	-2.0745566\\
39.3	-1.7863431\\
39.4	-2.0086459\\
39.5	-1.9757658\\
39.6	-1.7670351\\
39.7	-1.6131504\\
39.8	-1.569853\\
39.9	-1.5261602\\
40	-1.4815432\\
40.1	-1.5748587\\
40.2	-1.3861873\\
40.3	-1.3365138\\
40.4	-1.2809787\\
40.5	-1.2127984\\
40.6	-1.11573\\
40.7	-1.0461447\\
40.8	-1.0321672\\
40.9	-1.0192167\\
41	-1.0065501\\
41.1	-0.99470427\\
41.2	-0.98181515\\
41.3	-0.97045231\\
41.4	-0.95825739\\
41.5	-0.94616907\\
41.6	-1.3148509\\
41.7	-0.9224608\\
41.8	-1.2384324\\
41.9	-1.1820969\\
42	-1.2162145\\
42.1	-1.092033\\
42.2	-1.1114108\\
42.3	-1.0816606\\
42.4	-1.0362289\\
42.5	-1.0656219\\
42.6	-1.0372954\\
42.7	-1.0090956\\
42.8	-0.99583528\\
42.9	-0.97229429\\
43	-0.9475188\\
43.1	-0.91877371\\
43.2	-0.88944548\\
43.3	-0.88023846\\
43.4	-0.84203038\\
43.5	-0.83261464\\
43.6	-0.8189343\\
43.7	-0.80001756\\
43.8	-0.78188439\\
43.9	-0.75775355\\
44	-0.75260201\\
44.1	-0.73354406\\
44.2	-0.71128369\\
44.3	-0.69111577\\
44.4	-0.68059135\\
44.5	-0.66135411\\
44.6	-0.64847126\\
44.7	-0.63841059\\
44.8	-0.61846873\\
44.9	-0.60652472\\
45	-0.60168629\\
45.1	-0.58305853\\
45.2	-0.57808611\\
45.3	-0.5572131\\
45.4	-0.55408754\\
45.5	-0.54727869\\
45.6	-0.53794514\\
45.7	-0.5301331\\
45.8	-0.52104592\\
45.9	-0.50701707\\
46	-0.93947759\\
46.1	-0.50384891\\
46.2	-0.50946263\\
46.3	-0.49903324\\
46.4	-0.49507727\\
46.5	-0.49595692\\
46.6	-0.49191177\\
46.7	-0.51695514\\
46.8	-0.79845616\\
46.9	-0.49502244\\
47	-0.49348073\\
47.1	-0.50803853\\
47.2	-0.48906138\\
47.3	-0.50639994\\
47.4	-0.5014104\\
47.5	-0.50380696\\
47.6	-0.72261088\\
47.7	-0.52879293\\
47.8	-0.50853247\\
47.9	-0.80277491\\
48	-0.7955457\\
48.1	-0.68445936\\
48.2	-0.54471152\\
48.3	-0.77426395\\
48.4	-0.76576085\\
48.5	-0.50160043\\
48.6	-0.75241604\\
48.7	-0.69353683\\
48.8	-0.4903042\\
48.9	-0.73229115\\
49	-0.51839563\\
49.1	-0.55631504\\
49.2	-0.71055685\\
49.3	-0.67749306\\
49.4	-0.56031521\\
49.5	-0.69086389\\
49.6	-0.68514752\\
49.7	-0.47674385\\
49.8	-0.46683246\\
49.9	-0.4910318\\
50	-0.50191282\\
50.1	-0.47432482\\
50.2	-0.40581571\\
50.3	-0.48399342\\
50.4	-0.47449147\\
50.5	-0.45827143\\
50.6	-0.48993367\\
50.7	-0.46852053\\
50.8	-0.45060388\\
50.9	-0.46368208\\
51	-0.46827176\\
51.1	-0.44265054\\
51.2	-0.45783623\\
51.3	-0.4510339\\
51.4	-0.44186182\\
51.5	-0.44467574\\
51.6	-0.39824718\\
51.7	-0.41994589\\
51.8	-0.42700327\\
51.9	-0.41039692\\
52	-0.42403117\\
52.1	-0.41322457\\
52.2	-0.42138693\\
52.3	-0.41836054\\
52.4	-0.40130513\\
52.5	-0.39989235\\
52.6	-0.4276295\\
52.7	-0.42287603\\
52.8	-0.4185487\\
52.9	-0.40422083\\
53	-0.39567888\\
53.1	-0.40953405\\
53.2	-0.40534351\\
53.3	-0.39816898\\
53.4	-0.39465747\\
53.5	-0.40227707\\
53.6	-0.40116989\\
53.7	-0.39603961\\
53.8	-0.40694041\\
53.9	-0.3895174\\
54	-0.39397472\\
54.1	-0.39724826\\
54.2	-0.40094823\\
54.3	-0.4011287\\
54.4	-0.39333826\\
54.5	-0.39635616\\
54.6	-0.39167872\\
54.7	-0.38655912\\
54.8	-0.40131778\\
54.9	-0.39132447\\
55	-0.70831587\\
55.1	-0.38449187\\
55.2	-0.37616425\\
55.3	-0.38679986\\
55.4	-0.38937138\\
55.5	-0.38044026\\
55.6	-0.38275259\\
55.7	-0.37612868\\
55.8	-0.37011869\\
55.9	-0.38768033\\
56	-0.38228572\\
56.1	-0.65341023\\
56.2	-0.37599723\\
56.3	-0.3794208\\
56.4	-0.63856035\\
56.5	-0.3759012\\
56.6	-0.3675983\\
56.7	-0.36882011\\
56.8	-0.37771468\\
56.9	-0.37244036\\
57	-0.37859746\\
57.1	-0.46999791\\
57.2	-0.36204276\\
57.3	-0.37150173\\
57.4	-0.3648182\\
57.5	-0.4004462\\
57.6	-0.35975946\\
57.7	-0.35200558\\
57.8	-0.35464963\\
57.9	-0.35653318\\
58	-0.35333806\\
58.1	-0.35295979\\
58.2	-0.3371685\\
58.3	-0.37664285\\
58.4	-0.3634198\\
58.5	-0.36469505\\
58.6	-0.34437294\\
58.7	-0.35021478\\
58.8	-0.35996133\\
58.9	-0.36550288\\
59	-0.33662116\\
59.1	-0.35469942\\
59.2	-0.3397414\\
59.3	-0.33909826\\
59.4	-0.34156789\\
59.5	-0.34018518\\
59.6	-0.35109299\\
59.7	-0.33222295\\
59.8	-0.35165164\\
59.9	-0.33920045\\
60	-0.33850707\\
60.1	-0.35846188\\
60.2	-0.33966697\\
60.3	-0.34059196\\
60.4	-0.32737667\\
60.5	-0.33719154\\
60.6	-0.33944072\\
60.7	-0.33646301\\
60.8	-0.3379143\\
60.9	-0.33546692\\
61	-0.33737181\\
61.1	-0.33553613\\
61.2	-0.33268532\\
61.3	-0.33279558\\
61.4	-0.32589017\\
61.5	-0.32202411\\
61.6	-0.32191122\\
61.7	-0.32308947\\
61.8	-0.32993976\\
61.9	-0.31603468\\
62	-0.31537868\\
62.1	-0.32064112\\
62.2	-0.32117397\\
62.3	-0.31900085\\
62.4	-0.32069788\\
62.5	-0.32188803\\
62.6	-0.31562438\\
62.7	-0.31192185\\
62.8	-0.31614069\\
62.9	-0.31595305\\
63	-0.30939647\\
63.1	-0.31352664\\
63.2	-0.31217599\\
63.3	-0.31070686\\
63.4	-0.30567934\\
63.5	-0.30701744\\
63.6	-0.30482177\\
63.7	-0.30958457\\
63.8	-0.31585235\\
63.9	-0.31424996\\
64	-0.30650475\\
64.1	-0.61184318\\
64.2	-0.32017072\\
64.3	-0.30532028\\
64.4	-0.31780304\\
64.5	-0.30277193\\
64.6	-0.30641019\\
64.7	-0.31748269\\
64.8	-0.30365371\\
64.9	-0.29357545\\
65	-0.30022768\\
65.1	-0.29037448\\
65.2	-0.3022408\\
65.3	-0.28935318\\
65.4	-0.57017011\\
65.5	-0.29560188\\
65.6	-0.28256017\\
65.7	-0.28733512\\
65.8	-0.30042614\\
65.9	-0.29638623\\
66	-0.28539847\\
66.1	-0.28320221\\
66.2	-0.2910316\\
66.3	-0.28209755\\
66.4	-0.28707687\\
66.5	-0.28298647\\
66.6	-0.28156745\\
66.7	-0.27893705\\
66.8	-0.28429423\\
66.9	-0.38609146\\
67	-0.28790969\\
67.1	-0.27006907\\
67.2	-0.27135743\\
67.3	-0.29052874\\
67.4	-0.27559016\\
67.5	-0.268624\\
67.6	-0.27435422\\
67.7	-0.27969446\\
67.8	-0.27320051\\
67.9	-0.27020305\\
68	-0.27729587\\
68.1	-0.27258067\\
68.2	-0.27335383\\
68.3	-0.25718\\
68.4	-0.274216\\
68.5	-0.26759482\\
68.6	-0.26217794\\
68.7	-0.26652\\
68.8	-0.26345965\\
68.9	-0.27465164\\
69	-0.25793065\\
69.1	-0.25487311\\
69.2	-0.25534081\\
69.3	-0.26202367\\
69.4	-0.26214674\\
69.5	-0.24935046\\
69.6	-0.26559617\\
69.7	-0.24788645\\
69.8	-0.2614272\\
69.9	-0.26873729\\
70	-0.24995516\\
70.1	-0.26590292\\
70.2	-0.25990883\\
70.3	-0.2535685\\
70.4	-0.24555048\\
70.5	-0.24224059\\
70.6	-0.2446188\\
70.7	-0.24692297\\
70.8	-0.24522421\\
70.9	-0.24308682\\
71	-0.24564615\\
71.1	-0.25163236\\
71.2	-0.24258087\\
71.3	-0.24548887\\
71.4	-0.25419029\\
71.5	-0.23423446\\
71.6	-0.23177094\\
71.7	-0.2399853\\
71.8	-0.4183697\\
71.9	-0.23499469\\
72	-0.23306584\\
72.1	-0.24042812\\
72.2	-0.23290011\\
72.3	-0.22460927\\
72.4	-0.23937298\\
72.5	-0.21895674\\
72.6	-0.24203217\\
72.7	-0.22785305\\
72.8	-0.2317845\\
72.9	-0.22867222\\
73	-0.2282842\\
73.1	-0.22415824\\
73.2	-0.21884868\\
73.3	-0.24025313\\
73.4	-0.22438875\\
73.5	-0.21339557\\
73.6	-0.55582838\\
73.7	-0.23592196\\
73.8	-0.2109664\\
73.9	-0.22100026\\
74	-0.21734809\\
74.1	-0.21841894\\
74.2	-0.22210407\\
74.3	-0.21025194\\
74.4	-0.2108599\\
74.5	-0.21379866\\
74.6	-0.21706979\\
74.7	-0.2134224\\
74.8	-0.21762538\\
74.9	-0.21088274\\
75	-0.20306681\\
75.1	-0.20955956\\
75.2	-0.21174906\\
75.3	-0.21327007\\
75.4	-0.20310958\\
75.5	-0.20305219\\
75.6	-0.20407427\\
75.7	-0.20133728\\
75.8	-0.19858241\\
75.9	-0.19358429\\
76	-0.20214725\\
76.1	-0.1963251\\
76.2	-0.19219726\\
76.3	-0.20973459\\
76.4	-0.19002193\\
76.5	-0.19772819\\
76.6	-0.18262535\\
76.7	-0.19060098\\
76.8	-0.18672046\\
76.9	-0.19071268\\
77	-0.19078661\\
77.1	-0.18317023\\
77.2	-0.19209987\\
77.3	-0.20183601\\
77.4	-0.187566\\
77.5	-0.18315124\\
77.6	-0.18469029\\
77.7	-0.18337106\\
77.8	-0.18731525\\
77.9	-0.1895887\\
78	-0.17303536\\
78.1	-0.18621952\\
78.2	-0.18409401\\
78.3	-0.18107966\\
78.4	-0.16726415\\
78.5	-0.16672916\\
78.6	-0.17434573\\
78.7	-0.18444702\\
78.8	-0.16933437\\
78.9	-0.18580811\\
79	-0.1675255\\
79.1	-0.17150523\\
79.2	-0.17559975\\
79.3	-0.16341779\\
79.4	-0.17383951\\
79.5	-0.16558652\\
79.6	-0.16814061\\
79.7	-0.16686823\\
79.8	-0.16826352\\
79.9	-0.16599076\\
80	-0.16174547\\
80.1	-0.16741145\\
80.2	-0.16801889\\
80.3	-0.17956269\\
80.4	-0.16743618\\
80.5	-0.17116893\\
80.6	-0.15826825\\
80.7	-0.16247511\\
80.8	-0.1679003\\
80.9	-0.17403675\\
81	-0.16029519\\
81.1	-0.16281502\\
81.2	-0.16000467\\
81.3	-0.16287801\\
81.4	-0.15812637\\
81.5	-0.15589679\\
81.6	-0.14883151\\
81.7	-0.15317675\\
81.8	-0.15264791\\
81.9	-0.15757361\\
82	-0.14363549\\
82.1	-0.15111934\\
82.2	-0.14016334\\
82.3	-0.15795838\\
82.4	-0.15065243\\
82.5	-0.14643355\\
82.6	-0.14862479\\
82.7	-0.12281453\\
82.8	-0.1469928\\
82.9	-0.14306039\\
83	-0.13972355\\
83.1	-0.13591564\\
83.2	-0.13641016\\
83.3	-0.13858899\\
83.4	-0.14115544\\
83.5	-0.14058244\\
83.6	-0.13489684\\
83.7	-0.14031115\\
83.8	-0.12384153\\
83.9	-0.13972811\\
84	-0.14787562\\
84.1	-0.14305959\\
84.2	-0.13383687\\
84.3	-0.12893453\\
84.4	-0.13214211\\
84.5	-0.13064798\\
84.6	-0.1238958\\
84.7	-0.13694156\\
84.8	-0.13341797\\
84.9	-0.13059601\\
85	-0.12940979\\
85.1	-0.13297602\\
85.2	-0.12598549\\
85.3	-0.12842959\\
85.4	-0.12898952\\
85.5	-0.12607913\\
85.6	-0.14116243\\
85.7	-0.12646526\\
85.8	-0.12720905\\
85.9	-0.11992931\\
86	-0.12672169\\
86.1	-0.12533185\\
86.2	-0.11913891\\
86.3	-0.11824102\\
86.4	-0.11083164\\
86.5	-0.11465362\\
86.6	-0.11225142\\
86.7	-0.11444531\\
86.8	-0.10584765\\
86.9	-0.11314246\\
87	-0.11667981\\
87.1	-0.11501448\\
87.2	-0.11010868\\
87.3	-0.11509295\\
87.4	-0.10185163\\
87.5	-0.11155694\\
87.6	-0.11104675\\
87.7	-0.10536011\\
87.8	-0.10884444\\
87.9	-0.1187748\\
88	-0.10902022\\
88.1	-0.11119522\\
88.2	-0.11701688\\
88.3	-0.10656579\\
88.4	-0.10838168\\
88.5	-0.1110346\\
88.6	-0.10625582\\
88.7	-0.10744975\\
88.8	-0.097712055\\
88.9	-0.10397196\\
89	-0.10575398\\
89.1	-0.094984992\\
89.2	-0.097906352\\
89.3	-0.10634465\\
89.4	-0.10006851\\
89.5	-0.1035009\\
89.6	-0.10228306\\
89.7	-0.094505499\\
89.8	-0.10011322\\
89.9	-0.097524918\\
90	-0.0953587\\
90.1	-0.09666543\\
90.2	-0.098697498\\
90.3	-0.09660604\\
90.4	-0.091728388\\
90.5	-0.093446188\\
90.6	-0.090352193\\
90.7	-0.097255499\\
90.8	-0.092834715\\
90.9	-0.090925335\\
91	-0.095756682\\
91.1	-0.092054558\\
91.2	-0.078307467\\
91.3	-0.082707059\\
91.4	-0.089940775\\
91.5	-0.084164552\\
91.6	-0.087550562\\
91.7	-0.08651996\\
91.8	-0.088516688\\
91.9	-0.084882118\\
92	-0.090023207\\
92.1	-0.075489286\\
92.2	-0.086509141\\
92.3	-0.079872619\\
92.4	-0.086245108\\
92.5	-0.082422618\\
92.6	-0.08284177\\
92.7	-0.084734766\\
92.8	-0.081379792\\
92.9	-0.071913974\\
93	-0.089832662\\
93.1	-0.07586279\\
93.2	-0.079260186\\
93.3	-0.084194879\\
93.4	-0.083151648\\
93.5	-0.070391537\\
93.6	-0.079226933\\
93.7	-0.080204571\\
93.8	-0.073009158\\
93.9	-0.074334697\\
94	-0.07349216\\
94.1	-0.077158156\\
94.2	-0.074566277\\
94.3	-0.06771079\\
94.4	-0.076352822\\
94.5	-0.072856359\\
94.6	-0.070445882\\
94.7	-0.064786815\\
94.8	-0.070914421\\
94.9	-0.072934642\\
95	-0.065244998\\
95.1	-0.069164722\\
95.2	-0.070045306\\
95.3	-0.066423567\\
95.4	-0.069703318\\
95.5	-0.071304819\\
95.6	-0.069915858\\
95.7	-0.064630438\\
95.8	-0.071300771\\
95.9	-0.072760005\\
96	-0.06456842\\
96.1	-0.072661361\\
96.2	-0.060709275\\
96.3	-0.066808106\\
96.4	-0.063181144\\
96.5	-0.067161912\\
96.6	-0.060646742\\
96.7	-0.05577421\\
96.8	-0.062767238\\
96.9	-0.065085487\\
97	-0.063692711\\
97.1	-0.063821853\\
97.2	-0.051172256\\
97.3	-0.06487612\\
97.4	-0.055486038\\
97.5	-0.060130634\\
97.6	-0.062245445\\
97.7	-0.05938625\\
97.8	-0.057202426\\
97.9	-0.060355261\\
98	-0.053227512\\
98.1	-0.05467238\\
98.2	-0.057624753\\
98.3	-0.058064485\\
98.4	-0.056971467\\
98.5	-0.053902278\\
98.6	-0.057261768\\
98.7	-0.058257041\\
98.8	-0.061313734\\
98.9	-0.05366746\\
99	-0.056828233\\
99.1	-0.058058287\\
99.2	-0.053414074\\
99.3	-0.05556144\\
99.4	-0.053033728\\
99.5	-0.053842743\\
99.6	-0.050996589\\
99.7	-0.052942367\\
99.8	-0.055439177\\
99.9	-0.051578826\\
100	-0.051614394\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-22.921455\\
0.4	-inf\\
0.5	-21.977423\\
0.6	-inf\\
0.7	-inf\\
0.8	-19.574819\\
0.9	-inf\\
1	-18.753644\\
1.1	-inf\\
1.2	-22.057974\\
1.3	-inf\\
1.4	-21.221529\\
1.5	-21.707968\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-18.436245\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-14.993323\\
2.4	-14.274703\\
2.5	-14.74789\\
2.6	-12.987731\\
2.7	-inf\\
2.8	-inf\\
2.9	-12.459538\\
3	-11.997536\\
3.1	-11.954966\\
3.2	-11.813765\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.841332\\
3.6	-11.816723\\
3.7	-12.549581\\
3.8	-inf\\
3.9	-12.476839\\
4	-12.090561\\
4.1	-inf\\
4.2	-11.78595\\
4.3	-11.743967\\
4.4	-12.779227\\
4.5	-13.137461\\
4.6	-12.444924\\
4.7	-12.48939\\
4.8	-12.091408\\
4.9	-inf\\
5	-12.099677\\
5.1	-11.778886\\
5.2	-11.77567\\
5.3	-12.119975\\
5.4	-12.094776\\
5.5	-12.776493\\
5.6	-11.747016\\
5.7	-12.07541\\
5.8	-11.772774\\
5.9	-12.091544\\
6	-12.085847\\
6.1	-12.090641\\
6.2	-12.082377\\
6.3	-11.726522\\
6.4	-11.282538\\
6.5	-11.133102\\
6.6	-11.047679\\
6.7	-11.030199\\
6.8	-10.981956\\
6.9	-10.964218\\
7	-10.930689\\
7.1	-10.929352\\
7.2	-10.915519\\
7.3	-10.922599\\
7.4	-10.922405\\
7.5	-10.909708\\
7.6	-10.908466\\
7.7	-10.899026\\
7.8	-10.912253\\
7.9	-10.898723\\
8	-10.907512\\
8.1	-10.911025\\
8.2	-10.902285\\
8.3	-10.9194\\
8.4	-10.913644\\
8.5	-10.929456\\
8.6	-10.938058\\
8.7	-10.942628\\
8.8	-10.72214\\
8.9	-10.734786\\
9	-10.728248\\
9.1	-10.736632\\
9.2	-10.749361\\
9.3	-10.75615\\
9.4	-10.764388\\
9.5	-10.79728\\
9.6	-10.79215\\
9.7	-10.816363\\
9.8	-10.843392\\
9.9	-10.848354\\
10	-10.835673\\
10.1	-10.799062\\
10.2	-10.767969\\
10.3	-10.756698\\
10.4	-10.820556\\
10.5	-10.837267\\
10.6	-10.813826\\
10.7	-10.820846\\
10.8	-10.836592\\
10.9	-10.787306\\
11	-10.823198\\
11.1	-10.863563\\
11.2	-10.848289\\
11.3	-10.875111\\
11.4	-10.872072\\
11.5	-10.85157\\
11.6	-10.771333\\
11.7	-10.726257\\
11.8	-10.703073\\
11.9	-10.687623\\
12	-10.725709\\
12.1	-10.682864\\
12.2	-10.725468\\
12.3	-10.553344\\
12.4	-10.599344\\
12.5	-10.557976\\
12.6	-10.603993\\
12.7	-10.600688\\
12.8	-10.604371\\
12.9	-10.603183\\
13	-10.549299\\
13.1	-10.605409\\
13.2	-10.53181\\
13.3	-10.523596\\
13.4	-10.479186\\
13.5	-10.467295\\
13.6	-10.465883\\
13.7	-10.415606\\
13.8	-10.401085\\
13.9	-10.418885\\
14	-10.417038\\
14.1	-10.361158\\
14.2	-10.396303\\
14.3	-10.389813\\
14.4	-10.273728\\
14.5	-10.250817\\
14.6	-10.234199\\
14.7	-10.232866\\
14.8	-10.247005\\
14.9	-10.216328\\
15	-10.250831\\
15.1	-10.201519\\
15.2	-10.184516\\
15.3	-10.161299\\
15.4	-10.190937\\
15.5	-10.175023\\
15.6	-10.203788\\
15.7	-10.202524\\
15.8	-10.159905\\
15.9	-10.230032\\
16	-10.249969\\
16.1	-10.254805\\
16.2	-10.220796\\
16.3	-10.240133\\
16.4	-10.132474\\
16.5	-10.100962\\
16.6	-10.13262\\
16.7	-10.132053\\
16.8	-10.176991\\
16.9	-10.147799\\
17	-10.150243\\
17.1	-10.138907\\
17.2	-10.130759\\
17.3	-10.090359\\
17.4	-10.147482\\
17.5	-10.160214\\
17.6	-10.183651\\
17.7	-10.212889\\
17.8	-10.199078\\
17.9	-10.169902\\
18	-10.201058\\
18.1	-9.9944276\\
18.2	-10.04474\\
18.3	-10.094692\\
18.4	-9.958352\\
18.5	-9.9382889\\
18.6	-10.014578\\
18.7	-10.059187\\
18.8	-9.9373188\\
18.9	-9.9467439\\
19	-10.084063\\
19.1	-10.063643\\
19.2	-10.072682\\
19.3	-9.9948464\\
19.4	-9.8675555\\
19.5	-10.002557\\
19.6	-9.9265794\\
19.7	-9.8968928\\
19.8	-9.9976659\\
19.9	-9.9919459\\
20	-10.022482\\
20.1	-10.051923\\
20.2	-10.200838\\
20.3	-10.022799\\
20.4	-10.043959\\
20.5	-10.032171\\
20.6	-9.9624834\\
20.7	-9.9189261\\
20.8	-9.7148342\\
20.9	-10.153411\\
21	-10.136459\\
21.1	-10.14446\\
21.2	-10.158287\\
21.3	-10.146827\\
21.4	-10.14776\\
21.5	-10.100982\\
21.6	-10.072703\\
21.7	-10.096722\\
21.8	-10.014577\\
21.9	-10.018031\\
22	-10.021815\\
22.1	-9.9166338\\
22.2	-9.9439836\\
22.3	-10.01034\\
22.4	-9.5373382\\
22.5	-8.7565512\\
22.6	-9.3783654\\
22.7	-8.989115\\
22.8	-8.9250239\\
22.9	-9.9126646\\
23	-9.7290048\\
23.1	-9.5655714\\
23.2	-9.9639237\\
23.3	-9.9749708\\
23.4	-10.091481\\
23.5	-10.008749\\
23.6	-8.6452955\\
23.7	-8.3455796\\
23.8	-9.6808786\\
23.9	-9.2734518\\
24	-8.6785802\\
24.1	-9.1363266\\
24.2	-9.1055872\\
24.3	-8.3732223\\
24.4	-8.7871563\\
24.5	-8.8113769\\
24.6	-8.5627117\\
24.7	-8.9310701\\
24.8	-8.4123584\\
24.9	-8.2633655\\
25	-8.8464226\\
25.1	-8.1482016\\
25.2	-8.3467712\\
25.3	-8.6164384\\
25.4	-7.9508198\\
25.5	-8.1539731\\
25.6	-8.4837527\\
25.7	-8.8465212\\
25.8	-9.465918\\
25.9	-9.3734948\\
26	-9.6038217\\
26.1	-9.5494787\\
26.2	-9.7028463\\
26.3	-8.2253536\\
26.4	-8.1115341\\
26.5	-7.8361846\\
26.6	-8.0085213\\
26.7	-7.8029058\\
26.8	-7.6773019\\
26.9	-7.5754364\\
27	-8.0367575\\
27.1	-8.2145093\\
27.2	-7.6241443\\
27.3	-7.9689462\\
27.4	-7.67501\\
27.5	-8.1506653\\
27.6	-8.0689284\\
27.7	-7.9533726\\
27.8	-7.4799192\\
27.9	-7.6870441\\
28	-7.7558335\\
28.1	-7.4416164\\
28.2	-7.4909021\\
28.3	-7.1611161\\
28.4	-7.1829228\\
28.5	-7.8526586\\
28.6	-7.699935\\
28.7	-9.1723177\\
28.8	-9.7890939\\
28.9	-9.8025708\\
29	-10.036112\\
29.1	-9.9018841\\
29.2	-9.9288925\\
29.3	-9.9230265\\
29.4	-9.9352249\\
29.5	-9.8189997\\
29.6	-9.8236461\\
29.7	-9.8062558\\
29.8	-9.8335579\\
29.9	-9.745207\\
30	-9.6926238\\
30.1	-9.6235465\\
30.2	-9.65861\\
30.3	-9.6138359\\
30.4	-8.5074596\\
30.5	-7.5128946\\
30.6	-6.7067462\\
30.7	-6.8501383\\
30.8	-7.3968229\\
30.9	-6.6196719\\
31	-7.1126045\\
31.1	-7.2621916\\
31.2	-6.5653312\\
31.3	-6.8577549\\
31.4	-7.0051459\\
31.5	-7.0221268\\
31.6	-6.6006377\\
31.7	-6.6334703\\
31.8	-6.7460998\\
31.9	-7.0371797\\
32	-6.3420642\\
32.1	-6.5483824\\
32.2	-6.4676544\\
32.3	-7.0698941\\
32.4	-6.5346299\\
32.5	-6.5598888\\
32.6	-6.4621789\\
32.7	-6.3382351\\
32.8	-6.7702904\\
32.9	-6.6162844\\
33	-7.1220489\\
33.1	-6.5251969\\
33.2	-6.0146152\\
33.3	-6.656769\\
33.4	-6.2825914\\
33.5	-6.8864683\\
33.6	-6.2798096\\
33.7	-6.4234332\\
33.8	-7.9822357\\
33.9	-8.0894211\\
34	-8.1103384\\
34.1	-8.0074379\\
34.2	-7.9146183\\
34.3	-7.7956202\\
34.4	-7.6840941\\
34.5	-7.5901743\\
34.6	-7.4778938\\
34.7	-7.3752165\\
34.8	-7.2756327\\
34.9	-7.171451\\
35	-7.0740418\\
35.1	-6.9694804\\
35.2	-6.8776403\\
35.3	-6.7774393\\
35.4	-6.6839367\\
35.5	-6.589519\\
35.6	-6.4995323\\
35.7	-6.4066482\\
35.8	-6.3132736\\
35.9	-6.2244191\\
36	-6.1392285\\
36.1	-6.0559499\\
36.2	-5.9697122\\
36.3	-5.8846059\\
36.4	-5.8008787\\
36.5	-5.7210499\\
36.6	-5.6419645\\
36.7	-5.5623982\\
36.8	-5.4254745\\
36.9	-5.4073828\\
37	-5.3304552\\
37.1	-5.2561263\\
37.2	-5.1808575\\
37.3	-5.1120168\\
37.4	-5.0400314\\
37.5	-4.970969\\
37.6	-4.898008\\
37.7	-4.8298899\\
37.8	-4.7626221\\
37.9	-4.6974767\\
38	-4.6308291\\
38.1	-4.5677309\\
38.2	-4.5012188\\
38.3	-4.4366868\\
38.4	-4.374471\\
38.5	-4.3191754\\
38.6	-4.2572576\\
38.7	-4.1969094\\
38.8	-4.1378601\\
38.9	-4.0787451\\
39	-4.0223035\\
39.1	-3.9661646\\
39.2	-3.9138616\\
39.3	-3.726125\\
39.4	-3.8058437\\
39.5	-3.7530793\\
39.6	-3.6346355\\
39.7	-3.532102\\
39.8	-3.4119817\\
39.9	-3.3934453\\
40	-3.3702425\\
40.1	-3.3421997\\
40.2	-3.2405519\\
40.3	-3.2070024\\
40.4	-3.1611998\\
40.5	-3.0940552\\
40.6	-3.0598725\\
40.7	-2.9780878\\
40.8	-2.9613119\\
40.9	-2.8902964\\
41	-2.8741082\\
41.1	-2.8022224\\
41.2	-2.7760078\\
41.3	-2.71297\\
41.4	-2.6933499\\
41.5	-2.6472872\\
41.6	-2.7707893\\
41.7	-2.5626442\\
41.8	-2.6853476\\
41.9	-2.6357067\\
42	-2.6174184\\
42.1	-2.5374547\\
42.2	-2.5204707\\
42.3	-2.4776814\\
42.4	-2.4359587\\
42.5	-2.4194055\\
42.6	-2.3872666\\
42.7	-2.3462379\\
42.8	-2.3153832\\
42.9	-2.2809582\\
43	-2.2459339\\
43.1	-2.2114314\\
43.2	-2.1744632\\
43.3	-2.1485304\\
43.4	-2.1034952\\
43.5	-2.0809597\\
43.6	-2.0489225\\
43.7	-2.0179703\\
43.8	-1.9858997\\
43.9	-1.954108\\
44	-1.9298389\\
44.1	-1.899644\\
44.2	-1.8670243\\
44.3	-1.8385633\\
44.4	-1.8053051\\
44.5	-1.7814291\\
44.6	-1.7433197\\
44.7	-1.7232676\\
44.8	-1.6944042\\
44.9	-1.6643873\\
45	-1.6392281\\
45.1	-1.6015262\\
45.2	-1.5866736\\
45.3	-1.5586746\\
45.4	-1.5286138\\
45.5	-1.4996014\\
45.6	-1.4822786\\
45.7	-1.445745\\
45.8	-1.4216143\\
45.9	-1.3879907\\
46	-0.94088996\\
46.1	-1.3457935\\
46.2	-1.3059427\\
46.3	-1.2813732\\
46.4	-1.2704352\\
46.5	-1.2350294\\
46.6	-1.2101413\\
46.7	-1.1580568\\
46.8	-0.94255896\\
46.9	-1.1281704\\
47	-1.1025944\\
47.1	-1.0595215\\
47.2	-1.0624335\\
47.3	-1.022214\\
47.4	-0.99224786\\
47.5	-0.97000498\\
47.6	-0.86000495\\
47.7	-0.90194761\\
47.8	-0.89908956\\
47.9	-0.80377968\\
48	-0.79547579\\
48.1	-0.81384011\\
48.2	-0.80605479\\
48.3	-0.77404331\\
48.4	-0.76645452\\
48.5	-0.76779382\\
48.6	-0.75273075\\
48.7	-0.73568185\\
48.8	-0.70819517\\
48.9	-0.76386423\\
49	-0.67660113\\
49.1	-0.69771705\\
49.2	-0.80099485\\
49.3	-0.78452438\\
49.4	-0.62898477\\
49.5	-0.85113688\\
49.6	-0.8700089\\
49.7	-0.59080654\\
49.8	-0.58520194\\
49.9	-0.56692014\\
50	-0.57686588\\
50.1	-0.54248911\\
50.2	-0.57798908\\
50.3	-0.55065629\\
50.4	-0.53213007\\
50.5	-0.51895946\\
50.6	-0.5863167\\
50.7	-0.53425788\\
50.8	-0.49502363\\
50.9	-0.50984373\\
51	-0.51076739\\
51.1	-0.49010627\\
51.2	-0.50274685\\
51.3	-0.49490248\\
51.4	-0.47493039\\
51.5	-0.47031409\\
51.6	-0.44238618\\
51.7	-0.46431842\\
51.8	-0.46377137\\
51.9	-0.42284724\\
52	-0.46287433\\
52.1	-0.45358054\\
52.2	-0.46201735\\
52.3	-0.44299728\\
52.4	-0.44424572\\
52.5	-0.40390984\\
52.6	-0.46394929\\
52.7	-0.45471504\\
52.8	-0.46630602\\
52.9	-0.44691362\\
53	-0.43066309\\
53.1	-0.45257134\\
53.2	-0.44543884\\
53.3	-0.45038753\\
53.4	-0.44105802\\
53.5	-0.45252273\\
53.6	-0.45091201\\
53.7	-0.44589156\\
53.8	-0.44059478\\
53.9	-0.43846429\\
54	-0.4503796\\
54.1	-0.44504756\\
54.2	-0.43510483\\
54.3	-0.45243028\\
54.4	-0.4435571\\
54.5	-0.44449208\\
54.6	-0.43944929\\
54.7	-0.42929485\\
54.8	-0.44165001\\
54.9	-0.4312413\\
55	-0.70829045\\
55.1	-0.421753\\
55.2	-0.43056378\\
55.3	-0.42179524\\
55.4	-0.42223416\\
55.5	-0.42021161\\
55.6	-0.4106028\\
55.7	-0.41131988\\
55.8	-0.40520868\\
55.9	-0.43066317\\
56	-0.41442048\\
56.1	-0.65232744\\
56.2	-0.41262626\\
56.3	-0.41611913\\
56.4	-0.65600578\\
56.5	-0.40253345\\
56.6	-0.39037269\\
56.7	-0.40323888\\
56.8	-0.39329722\\
56.9	-0.40346484\\
57	-0.40188663\\
57.1	-0.52628828\\
57.2	-0.38748616\\
57.3	-0.39949627\\
57.4	-0.39795405\\
57.5	-0.43294975\\
57.6	-0.39147441\\
57.7	-0.38596763\\
57.8	-0.38888402\\
57.9	-0.38170572\\
58	-0.37725626\\
58.1	-0.38135541\\
58.2	-0.37255031\\
58.3	-0.42150144\\
58.4	-0.38547041\\
58.5	-0.39071186\\
58.6	-0.37144459\\
58.7	-0.38225673\\
58.8	-0.37816643\\
58.9	-0.40602289\\
59	-0.37237861\\
59.1	-0.37998448\\
59.2	-0.36436251\\
59.3	-0.37121929\\
59.4	-0.3722508\\
59.5	-0.36330608\\
59.6	-0.38339724\\
59.7	-0.36565168\\
59.8	-0.37604545\\
59.9	-0.35616883\\
60	-0.36484343\\
60.1	-0.38872322\\
60.2	-0.36756818\\
60.3	-0.37847372\\
60.4	-0.35961485\\
60.5	-0.36790716\\
60.6	-0.36832028\\
60.7	-0.35857048\\
60.8	-0.36828983\\
60.9	-0.36236343\\
61	-0.37092854\\
61.1	-0.36616247\\
61.2	-0.35921892\\
61.3	-0.3611754\\
61.4	-0.35975388\\
61.5	-0.35233298\\
61.6	-0.34991734\\
61.7	-0.34653599\\
61.8	-0.35745279\\
61.9	-0.3508569\\
62	-0.35174138\\
62.1	-0.34998714\\
62.2	-0.34866854\\
62.3	-0.35165207\\
62.4	-0.3490848\\
62.5	-0.34614964\\
62.6	-0.34717789\\
62.7	-0.3431913\\
62.8	-0.3501708\\
62.9	-0.34254353\\
63	-0.34016993\\
63.1	-0.33174365\\
63.2	-0.34482073\\
63.3	-0.32813546\\
63.4	-0.337437\\
63.5	-0.34014585\\
63.6	-0.33959621\\
63.7	-0.33925071\\
63.8	-0.33842462\\
63.9	-0.34221882\\
64	-0.32916775\\
64.1	-0.62076871\\
64.2	-0.33575333\\
64.3	-0.32892027\\
64.4	-0.32949543\\
64.5	-0.33141772\\
64.6	-0.33382822\\
64.7	-0.34052728\\
64.8	-0.32910538\\
64.9	-0.31374532\\
65	-0.32498401\\
65.1	-0.31887293\\
65.2	-0.32158131\\
65.3	-0.31683269\\
65.4	-0.65752787\\
65.5	-0.32560429\\
65.6	-0.31296493\\
65.7	-0.30573027\\
65.8	-0.32367283\\
65.9	-0.3264665\\
66	-0.31329684\\
66.1	-0.32155497\\
66.2	-0.32343678\\
66.3	-0.3112046\\
66.4	-0.31943246\\
66.5	-0.31141711\\
66.6	-0.31522012\\
66.7	-0.31672039\\
66.8	-0.31504082\\
66.9	-0.40400476\\
67	-0.31360398\\
67.1	-0.30049764\\
67.2	-0.30156165\\
67.3	-0.31701914\\
67.4	-0.2989848\\
67.5	-0.29751919\\
67.6	-0.30840111\\
67.7	-0.30371575\\
67.8	-0.30434014\\
67.9	-0.29468678\\
68	-0.30371398\\
68.1	-0.2987923\\
68.2	-0.30171938\\
68.3	-0.2969852\\
68.4	-0.30353224\\
68.5	-0.30531055\\
68.6	-0.30094929\\
68.7	-0.30131467\\
68.8	-0.29374688\\
68.9	-0.31362348\\
69	-0.2881073\\
69.1	-0.28693764\\
69.2	-0.29459596\\
69.3	-0.29248756\\
69.4	-0.28786598\\
69.5	-0.28170498\\
69.6	-0.29300239\\
69.7	-0.27787843\\
69.8	-0.28963793\\
69.9	-0.30187829\\
70	-0.28615892\\
70.1	-0.29738278\\
70.2	-0.28372611\\
70.3	-0.28639165\\
70.4	-0.27719211\\
70.5	-0.28493364\\
70.6	-0.28036336\\
70.7	-0.28217157\\
70.8	-0.27655861\\
70.9	-0.2774653\\
71	-0.28512076\\
71.1	-0.27848847\\
71.2	-0.2770407\\
71.3	-0.28090875\\
71.4	-0.27835547\\
71.5	-0.26217479\\
71.6	-0.27229792\\
71.7	-0.27028795\\
71.8	-0.46032153\\
71.9	-0.27570372\\
72	-0.26983583\\
72.1	-0.27292452\\
72.2	-0.27161357\\
72.3	-0.26025839\\
72.4	-0.27440205\\
72.5	-0.25366924\\
72.6	-0.26495221\\
72.7	-0.26060969\\
72.8	-0.26037213\\
72.9	-0.25584568\\
73	-0.25625679\\
73.1	-0.26463919\\
73.2	-0.25145168\\
73.3	-0.26957986\\
73.4	-0.25535317\\
73.5	-0.24370077\\
73.6	-0.58618795\\
73.7	-0.26476175\\
73.8	-0.24341784\\
73.9	-0.24626173\\
74	-0.24031486\\
74.1	-0.25174024\\
74.2	-0.25704544\\
74.3	-0.25028761\\
74.4	-0.25043464\\
74.5	-0.25140589\\
74.6	-0.25270896\\
74.7	-0.24677989\\
74.8	-0.24776353\\
74.9	-0.23887151\\
75	-0.2440517\\
75.1	-0.24985034\\
75.2	-0.23951877\\
75.3	-0.24553873\\
75.4	-0.23939289\\
75.5	-0.24631979\\
75.6	-0.23855469\\
75.7	-0.23436221\\
75.8	-0.2360311\\
75.9	-0.23134046\\
76	-0.23988684\\
76.1	-0.23460009\\
76.2	-0.2291765\\
76.3	-0.245886\\
76.4	-0.23168732\\
76.5	-0.22877962\\
76.6	-0.21791042\\
76.7	-0.22577965\\
76.8	-0.22413327\\
76.9	-0.22191073\\
77	-0.22841379\\
77.1	-0.21777457\\
77.2	-0.22054673\\
77.3	-0.2341284\\
77.4	-0.21237453\\
77.5	-0.22388316\\
77.6	-0.22396984\\
77.7	-0.21349005\\
77.8	-0.22242321\\
77.9	-0.21946875\\
78	-0.20777932\\
78.1	-0.21903087\\
78.2	-0.22243028\\
78.3	-0.21681903\\
78.4	-0.20071231\\
78.5	-0.21322912\\
78.6	-0.20931586\\
78.7	-0.225325\\
78.8	-0.2154603\\
78.9	-0.21283872\\
79	-0.20912595\\
79.1	-0.2192544\\
79.2	-0.20147275\\
79.3	-0.20470383\\
79.4	-0.21078865\\
79.5	-0.20369519\\
79.6	-0.19910769\\
79.7	-0.20973533\\
79.8	-0.20419146\\
79.9	-0.20450711\\
80	-0.19192294\\
80.1	-0.20379466\\
80.2	-0.19569796\\
80.3	-0.20620547\\
80.4	-0.20428548\\
80.5	-0.19629197\\
80.6	-0.20914565\\
80.7	-0.20341661\\
80.8	-0.19729629\\
80.9	-0.19873988\\
81	-0.20135545\\
81.1	-0.18914768\\
81.2	-0.19326522\\
81.3	-0.19765476\\
81.4	-0.20172418\\
81.5	-0.17915993\\
81.6	-0.18681573\\
81.7	-0.18618689\\
81.8	-0.19781097\\
81.9	-0.19696719\\
82	-0.17546255\\
82.1	-0.18692404\\
82.2	-0.18683894\\
82.3	-0.19526777\\
82.4	-0.19760577\\
82.5	-0.17438093\\
82.6	-0.18827284\\
82.7	-0.16057336\\
82.8	-0.18178348\\
82.9	-0.17944856\\
83	-0.17784276\\
83.1	-0.17489953\\
83.2	-0.16597376\\
83.3	-0.1705021\\
83.4	-0.17860879\\
83.5	-0.17726889\\
83.6	-0.15932087\\
83.7	-0.17979396\\
83.8	-0.15779523\\
83.9	-0.17448906\\
84	-0.16326719\\
84.1	-0.17103316\\
84.2	-0.17104364\\
84.3	-0.17070856\\
84.4	-0.16289773\\
84.5	-0.15447724\\
84.6	-0.16706585\\
84.7	-0.1685903\\
84.8	-0.16972847\\
84.9	-0.16030071\\
85	-0.16210536\\
85.1	-0.16776637\\
85.2	-0.15614375\\
85.3	-0.15959617\\
85.4	-0.15874104\\
85.5	-0.15336362\\
85.6	-0.15832426\\
85.7	-0.16352286\\
85.8	-0.15482121\\
85.9	-0.15038215\\
86	-0.15816662\\
86.1	-0.15892684\\
86.2	-0.15067641\\
86.3	-0.14968155\\
86.4	-0.15626159\\
86.5	-0.13797211\\
86.6	-0.15495849\\
86.7	-0.14516319\\
86.8	-0.13892543\\
86.9	-0.14463897\\
87	-0.14605183\\
87.1	-0.14303718\\
87.2	-0.13600609\\
87.3	-0.14631136\\
87.4	-0.13621208\\
87.5	-0.13764853\\
87.6	-0.13951027\\
87.7	-0.14342118\\
87.8	-0.13537527\\
87.9	-0.14229863\\
88	-0.13576244\\
88.1	-0.13910848\\
88.2	-0.15036431\\
88.3	-0.13565592\\
88.4	-0.14524295\\
88.5	-0.13695315\\
88.6	-0.13427645\\
88.7	-0.14031353\\
88.8	-0.13379742\\
88.9	-0.12076181\\
89	-0.12619693\\
89.1	-0.12789378\\
89.2	-0.13018839\\
89.3	-0.12496323\\
89.4	-0.13421217\\
89.5	-0.13536492\\
89.6	-0.13103929\\
89.7	-0.12744305\\
89.8	-0.13537742\\
89.9	-0.1307799\\
90	-0.12732188\\
90.1	-0.119086\\
90.2	-0.12066893\\
90.3	-0.12354679\\
90.4	-0.11453089\\
90.5	-0.12389566\\
90.6	-0.11720267\\
90.7	-0.11032786\\
90.8	-0.11776535\\
90.9	-0.12569677\\
91	-0.117515\\
91.1	-0.12586324\\
91.2	-0.11010102\\
91.3	-0.11284606\\
91.4	-0.12138482\\
91.5	-0.11570277\\
91.6	-0.11318196\\
91.7	-0.11401978\\
91.8	-0.11166719\\
91.9	-0.11000574\\
92	-0.10947428\\
92.1	-0.10374207\\
92.2	-0.1161128\\
92.3	-0.11094144\\
92.4	-0.10983773\\
92.5	-0.11774735\\
92.6	-0.11458285\\
92.7	-0.11082428\\
92.8	-0.11010576\\
92.9	-0.10533771\\
93	-0.10549796\\
93.1	-0.10377452\\
93.2	-0.10220964\\
93.3	-0.10671805\\
93.4	-0.10629877\\
93.5	-0.095713144\\
93.6	-0.10662353\\
93.7	-0.10128405\\
93.8	-0.1107038\\
93.9	-0.10336684\\
94	-0.097933534\\
94.1	-0.099011267\\
94.2	-0.10684745\\
94.3	-0.098673865\\
94.4	-0.097467742\\
94.5	-0.095056382\\
94.6	-0.10030081\\
94.7	-0.093768011\\
94.8	-0.092271751\\
94.9	-0.096904237\\
95	-0.090416784\\
95.1	-0.091740575\\
95.2	-0.096978067\\
95.3	-0.083485987\\
95.4	-0.094209207\\
95.5	-0.09379254\\
95.6	-0.09758196\\
95.7	-0.096157051\\
95.8	-0.090602511\\
95.9	-0.097844472\\
96	-0.085936212\\
96.1	-0.087622281\\
96.2	-0.084976679\\
96.3	-0.082637032\\
96.4	-0.089305903\\
96.5	-0.089253316\\
96.6	-0.086541182\\
96.7	-0.085362117\\
96.8	-0.083912676\\
96.9	-0.088239191\\
97	-0.078597728\\
97.1	-0.088245597\\
97.2	-0.08522222\\
97.3	-0.088425209\\
97.4	-0.082932874\\
97.5	-0.076284506\\
97.6	-0.081109259\\
97.7	-0.081766515\\
97.8	-0.086154578\\
97.9	-0.078647166\\
98	-0.085811707\\
98.1	-0.07701846\\
98.2	-0.076032986\\
98.3	-0.082908676\\
98.4	-0.083134266\\
98.5	-0.076404114\\
98.6	-0.078168812\\
98.7	-0.080892023\\
98.8	-0.081376793\\
98.9	-0.085554562\\
99	-0.079030193\\
99.1	-0.072834399\\
99.2	-0.075976055\\
99.3	-0.072499634\\
99.4	-0.07908912\\
99.5	-0.073146814\\
99.6	-0.070128777\\
99.7	-0.068460564\\
99.8	-0.070176703\\
99.9	-0.070343685\\
100	-0.061645498\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-24.038061\\
0.4	-inf\\
0.5	-23.634212\\
0.6	-22.899288\\
0.7	-22.092473\\
0.8	-inf\\
0.9	-inf\\
1	-20.740028\\
1.1	-inf\\
1.2	-23.944625\\
1.3	-20.945708\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-22.67926\\
1.9	-19.411495\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-15.636575\\
2.4	-14.541037\\
2.5	-15.423227\\
2.6	-13.310392\\
2.7	-13.160794\\
2.8	-inf\\
2.9	-12.608978\\
3	-12.118594\\
3.1	-12.055697\\
3.2	-11.897171\\
3.3	-inf\\
3.4	-inf\\
3.5	-inf\\
3.6	-inf\\
3.7	-inf\\
3.8	-13.22253\\
3.9	-12.55257\\
4	-12.181875\\
4.1	-inf\\
4.2	-11.886321\\
4.3	-11.82683\\
4.4	-12.876915\\
4.5	-13.218789\\
4.6	-12.526293\\
4.7	-12.573509\\
4.8	-12.170203\\
4.9	-11.855718\\
5	-12.184047\\
5.1	-11.857767\\
5.2	-11.859394\\
5.3	-12.205597\\
5.4	-12.177431\\
5.5	-12.859403\\
5.6	-11.832799\\
5.7	-12.15141\\
5.8	-11.8418\\
5.9	-12.167381\\
6	-12.156862\\
6.1	-12.169268\\
6.2	-12.144272\\
6.3	-11.818745\\
6.4	-11.367379\\
6.5	-11.220757\\
6.6	-11.128839\\
6.7	-11.120425\\
6.8	-11.061151\\
6.9	-11.032524\\
7	-11.032738\\
7.1	-11.017089\\
7.2	-10.983447\\
7.3	-11.011374\\
7.4	-10.986969\\
7.5	-10.986038\\
7.6	-10.981664\\
7.7	-10.973895\\
7.8	-11.012487\\
7.9	-10.981604\\
8	-10.98705\\
8.1	-10.989205\\
8.2	-10.999224\\
8.3	-10.997291\\
8.4	-10.995952\\
8.5	-11.00032\\
8.6	-11.025092\\
8.7	-11.029742\\
8.8	-10.768518\\
8.9	-10.799038\\
9	-10.788153\\
9.1	-10.788153\\
9.2	-10.797043\\
9.3	-10.812382\\
9.4	-10.818539\\
9.5	-10.842765\\
9.6	-10.834125\\
9.7	-10.85949\\
9.8	-10.895956\\
9.9	-10.885471\\
10	-10.884466\\
10.1	-10.851011\\
10.2	-10.801692\\
10.3	-10.794556\\
10.4	-10.865044\\
10.5	-10.874604\\
10.6	-10.854341\\
10.7	-10.851757\\
10.8	-10.883606\\
10.9	-10.822646\\
11	-10.862318\\
11.1	-10.895617\\
11.2	-10.888175\\
11.3	-10.909862\\
11.4	-10.904849\\
11.5	-10.884175\\
11.6	-10.810167\\
11.7	-10.762235\\
11.8	-10.738935\\
11.9	-10.719975\\
12	-10.752742\\
12.1	-10.711631\\
12.2	-10.757697\\
12.3	-10.583984\\
12.4	-10.629911\\
12.5	-10.585205\\
12.6	-10.624163\\
12.7	-10.623136\\
12.8	-10.634205\\
12.9	-10.624889\\
13	-10.581498\\
13.1	-10.636014\\
13.2	-10.566355\\
13.3	-10.557739\\
13.4	-10.512214\\
13.5	-10.492724\\
13.6	-10.486586\\
13.7	-10.448284\\
13.8	-10.431009\\
13.9	-10.449851\\
14	-10.445556\\
14.1	-10.404257\\
14.2	-10.417234\\
14.3	-10.421249\\
14.4	-10.289188\\
14.5	-10.278668\\
14.6	-10.265458\\
14.7	-10.251022\\
14.8	-10.275375\\
14.9	-10.237458\\
15	-10.272286\\
15.1	-10.222747\\
15.2	-10.214132\\
15.3	-10.193814\\
15.4	-10.218832\\
15.5	-10.206025\\
15.6	-10.240355\\
15.7	-10.232018\\
15.8	-10.195539\\
15.9	-10.258172\\
16	-10.275308\\
16.1	-10.280242\\
16.2	-10.248883\\
16.3	-10.259171\\
16.4	-10.173836\\
16.5	-10.146646\\
16.6	-10.163144\\
16.7	-10.165816\\
16.8	-10.202298\\
16.9	-10.176916\\
17	-10.188909\\
17.1	-10.177214\\
17.2	-10.16169\\
17.3	-10.132536\\
17.4	-10.17809\\
17.5	-10.185732\\
17.6	-10.212925\\
17.7	-10.236904\\
17.8	-10.223393\\
17.9	-10.195108\\
18	-10.228411\\
18.1	-10.084448\\
18.2	-10.09341\\
18.3	-10.124187\\
18.4	-10.071519\\
18.5	-10.092526\\
18.6	-10.111483\\
18.7	-10.12424\\
18.8	-10.101963\\
18.9	-10.108505\\
19	-10.158491\\
19.1	-10.139876\\
19.2	-10.132807\\
19.3	-10.159248\\
19.4	-9.9416649\\
19.5	-10.119951\\
19.6	-9.9887699\\
19.7	-9.9905838\\
19.8	-10.150116\\
19.9	-10.18263\\
20	-10.177558\\
20.1	-10.155018\\
20.2	-10.238752\\
20.3	-10.164282\\
20.4	-10.165532\\
20.5	-10.145251\\
20.6	-10.096446\\
20.7	-10.056175\\
20.8	-9.7597388\\
20.9	-10.176663\\
21	-10.151358\\
21.1	-10.180744\\
21.2	-10.179149\\
21.3	-10.188594\\
21.4	-10.195431\\
21.5	-10.159816\\
21.6	-10.132763\\
21.7	-10.15191\\
21.8	-10.098228\\
21.9	-10.119252\\
22	-10.106472\\
22.1	-10.005873\\
22.2	-10.03674\\
22.3	-10.174725\\
22.4	-9.5776863\\
22.5	-8.7582312\\
22.6	-9.4050818\\
22.7	-8.9922549\\
22.8	-8.9314828\\
22.9	-10.052746\\
23	-9.8239123\\
23.1	-9.5946074\\
23.2	-10.041148\\
23.3	-10.062916\\
23.4	-10.128698\\
23.5	-10.07123\\
23.6	-8.6512011\\
23.7	-8.3478294\\
23.8	-9.7080341\\
23.9	-9.2995167\\
24	-8.6803667\\
24.1	-9.1731465\\
24.2	-9.1553848\\
24.3	-8.3844397\\
24.4	-8.7973828\\
24.5	-8.8238582\\
24.6	-8.5727059\\
24.7	-8.9707627\\
24.8	-8.4130791\\
24.9	-8.2661592\\
25	-8.8482374\\
25.1	-8.1485567\\
25.2	-8.3462275\\
25.3	-8.6184939\\
25.4	-7.9504357\\
25.5	-8.1559816\\
25.6	-8.4849933\\
25.7	-8.8764758\\
25.8	-9.549139\\
25.9	-9.4620007\\
26	-9.6631317\\
26.1	-9.6066155\\
26.2	-9.7610739\\
26.3	-8.2266478\\
26.4	-8.1123236\\
26.5	-7.8364733\\
26.6	-8.0099177\\
26.7	-7.8052175\\
26.8	-7.6773129\\
26.9	-7.5765869\\
27	-8.0373679\\
27.1	-8.2193722\\
27.2	-7.6241231\\
27.3	-7.9712442\\
27.4	-7.6758445\\
27.5	-8.150126\\
27.6	-8.076329\\
27.7	-7.9529817\\
27.8	-7.4812661\\
27.9	-7.6871937\\
28	-7.7580597\\
28.1	-7.4431177\\
28.2	-7.491744\\
28.3	-7.1645707\\
28.4	-7.1850835\\
28.5	-7.8549346\\
28.6	-7.7024637\\
28.7	-9.2124945\\
28.8	-9.8167435\\
28.9	-9.8356927\\
29	-10.063708\\
29.1	-9.9312851\\
29.2	-9.9574072\\
29.3	-9.9634816\\
29.4	-10.004336\\
29.5	-9.9346157\\
29.6	-10.037977\\
29.7	-9.9857694\\
29.8	-9.999108\\
29.9	-9.8922659\\
30	-9.7733617\\
30.1	-9.6975895\\
30.2	-9.7316757\\
30.3	-9.6872723\\
30.4	-8.5478228\\
30.5	-7.514005\\
30.6	-6.7080997\\
30.7	-6.8515491\\
30.8	-7.3979406\\
30.9	-6.6209307\\
31	-7.1157308\\
31.1	-7.2631748\\
31.2	-6.5656178\\
31.3	-6.8560943\\
31.4	-7.0063793\\
31.5	-7.0256767\\
31.6	-6.6030084\\
31.7	-6.6350754\\
31.8	-6.7485293\\
31.9	-7.0369371\\
32	-6.3432431\\
32.1	-6.5491167\\
32.2	-6.4690511\\
32.3	-7.070109\\
32.4	-6.5365843\\
32.5	-6.5607012\\
32.6	-6.4622587\\
32.7	-6.3412661\\
32.8	-6.7706983\\
32.9	-6.6164619\\
33	-7.1220986\\
33.1	-6.5273537\\
33.2	-6.0149919\\
33.3	-6.6571369\\
33.4	-6.2841676\\
33.5	-6.8881717\\
33.6	-6.2811246\\
33.7	-6.4245926\\
33.8	-7.9898694\\
33.9	-8.0921819\\
34	-8.1128274\\
34.1	-8.0098361\\
34.2	-7.9162669\\
34.3	-7.7972208\\
34.4	-7.684766\\
34.5	-7.5939543\\
34.6	-7.4795124\\
34.7	-7.3760867\\
34.8	-7.2759979\\
34.9	-7.1716926\\
35	-7.0767765\\
35.1	-6.9710819\\
35.2	-6.8777191\\
35.3	-6.7789604\\
35.4	-6.6851324\\
35.5	-6.589404\\
35.6	-6.5002777\\
35.7	-6.4069201\\
35.8	-6.3159344\\
35.9	-6.2253816\\
36	-6.1409726\\
36.1	-6.0561294\\
36.2	-5.9700475\\
36.3	-5.8856628\\
36.4	-5.8015114\\
36.5	-5.7219764\\
36.6	-5.6422572\\
36.7	-5.5635848\\
36.8	-5.4260706\\
36.9	-5.4087346\\
37	-5.3313089\\
37.1	-5.2556655\\
37.2	-5.180837\\
37.3	-5.1123334\\
37.4	-5.0407161\\
37.5	-4.972414\\
37.6	-4.8974528\\
37.7	-4.8311206\\
37.8	-4.7628983\\
37.9	-4.6979141\\
38	-4.6318642\\
38.1	-4.5689015\\
38.2	-4.5041373\\
38.3	-4.4380889\\
38.4	-4.375221\\
38.5	-4.3189828\\
38.6	-4.2576721\\
38.7	-4.1980393\\
38.8	-4.1373611\\
38.9	-4.0794427\\
39	-4.0218444\\
39.1	-3.9666701\\
39.2	-3.9147276\\
39.3	-3.7770065\\
39.4	-3.8061281\\
39.5	-3.7535019\\
39.6	-3.6711189\\
39.7	-3.5909973\\
39.8	-3.4707611\\
39.9	-3.4525521\\
40	-3.4340314\\
40.1	-3.3776527\\
40.2	-3.3046866\\
40.3	-3.2751121\\
40.4	-3.2314828\\
40.5	-3.160517\\
40.6	-3.1297297\\
40.7	-3.0480536\\
40.8	-3.0377107\\
40.9	-2.9641175\\
41	-2.9528726\\
41.1	-2.8792938\\
41.2	-2.8577746\\
41.3	-2.7949011\\
41.4	-2.7791993\\
41.5	-2.7364563\\
41.6	-2.7712052\\
41.7	-2.6552727\\
41.8	-2.6867667\\
41.9	-2.6371754\\
42	-2.6160679\\
42.1	-2.5516803\\
42.2	-2.5239831\\
42.3	-2.485365\\
42.4	-2.4371779\\
42.5	-2.4246896\\
42.6	-2.3899348\\
42.7	-2.348065\\
42.8	-2.317832\\
42.9	-2.2851234\\
43	-2.2489189\\
43.1	-2.2147154\\
43.2	-2.1775641\\
43.3	-2.1508781\\
43.4	-2.1062051\\
43.5	-2.0799638\\
43.6	-2.0496976\\
43.7	-2.021512\\
43.8	-1.9886154\\
43.9	-1.9570654\\
44	-1.9297236\\
44.1	-1.9017949\\
44.2	-1.8707208\\
44.3	-1.8376191\\
44.4	-1.807734\\
44.5	-1.7836894\\
44.6	-1.7446903\\
44.7	-1.7281052\\
44.8	-1.6986347\\
44.9	-1.6667327\\
45	-1.6424477\\
45.1	-1.6093588\\
45.2	-1.590219\\
45.3	-1.5631922\\
45.4	-1.5308263\\
45.5	-1.5051867\\
45.6	-1.4838783\\
45.7	-1.4555487\\
45.8	-1.4273294\\
45.9	-1.3943169\\
46	-0.94090966\\
46.1	-1.3519435\\
46.2	-1.3186894\\
46.3	-1.2988608\\
46.4	-1.2794159\\
46.5	-1.2438123\\
46.6	-1.2277155\\
46.7	-1.1865311\\
46.8	-0.95056181\\
46.9	-1.1521447\\
47	-1.1316737\\
47.1	-1.1013114\\
47.2	-1.0879402\\
47.3	-1.0530011\\
47.4	-1.0355351\\
47.5	-1.0068209\\
47.6	-0.8771013\\
47.7	-0.95258696\\
47.8	-0.96249081\\
47.9	-0.80368869\\
48	-0.7960695\\
48.1	-0.82783413\\
48.2	-0.85760161\\
48.3	-0.7741577\\
48.4	-0.76706363\\
48.5	-0.82343418\\
48.6	-0.75267973\\
48.7	-0.75378607\\
48.8	-0.76490468\\
48.9	-0.76554199\\
49	-0.7223307\\
49.1	-0.73204581\\
49.2	-0.80180294\\
49.3	-0.79586043\\
49.4	-0.67177065\\
49.5	-0.8509409\\
49.6	-0.87166639\\
49.7	-0.62636265\\
49.8	-0.62188609\\
49.9	-0.60651443\\
50	-0.60987748\\
50.1	-0.58652939\\
50.2	-0.57797658\\
50.3	-0.59096995\\
50.4	-0.57946591\\
50.5	-0.5470714\\
50.6	-0.61214008\\
50.7	-0.56597989\\
50.8	-0.52899917\\
50.9	-0.54706009\\
51	-0.56478512\\
51.1	-0.53854351\\
51.2	-0.55268286\\
51.3	-0.54180848\\
51.4	-0.50905852\\
51.5	-0.52069789\\
51.6	-0.44239136\\
51.7	-0.50109821\\
51.8	-0.51393621\\
51.9	-0.4317716\\
52	-0.50654282\\
52.1	-0.49109047\\
52.2	-0.52488103\\
52.3	-0.49865097\\
52.4	-0.5020347\\
52.5	-0.41338287\\
52.6	-0.52198386\\
52.7	-0.53319646\\
52.8	-0.53377268\\
52.9	-0.5050223\\
53	-0.50321622\\
53.1	-0.50612606\\
53.2	-0.51237237\\
53.3	-0.51107339\\
53.4	-0.50527766\\
53.5	-0.51553107\\
53.6	-0.52405893\\
53.7	-0.50299258\\
53.8	-0.51014055\\
53.9	-0.51034148\\
54	-0.49994323\\
54.1	-0.5173405\\
54.2	-0.5126052\\
54.3	-0.51338486\\
54.4	-0.5034221\\
54.5	-0.49735727\\
54.6	-0.48514455\\
54.7	-0.48814071\\
54.8	-0.48476006\\
54.9	-0.49109997\\
55	-0.70855221\\
55.1	-0.46857981\\
55.2	-0.47104583\\
55.3	-0.46989245\\
55.4	-0.47663181\\
55.5	-0.47604894\\
55.6	-0.46924136\\
55.7	-0.46613343\\
55.8	-0.45329932\\
55.9	-0.46316191\\
56	-0.46441218\\
56.1	-0.65332228\\
56.2	-0.44479804\\
56.3	-0.4481072\\
56.4	-0.65637244\\
56.5	-0.44710161\\
56.6	-0.43518887\\
56.7	-0.43156789\\
56.8	-0.43637075\\
56.9	-0.42894063\\
57	-0.42800911\\
57.1	-0.54003045\\
57.2	-0.42091591\\
57.3	-0.43360193\\
57.4	-0.42516155\\
57.5	-0.46698802\\
57.6	-0.42008689\\
57.7	-0.40975595\\
57.8	-0.4186695\\
57.9	-0.41448897\\
58	-0.4103513\\
58.1	-0.40499498\\
58.2	-0.40154791\\
58.3	-0.45036356\\
58.4	-0.41819045\\
58.5	-0.42497156\\
58.6	-0.40617206\\
58.7	-0.4130459\\
58.8	-0.4158339\\
58.9	-0.44194783\\
59	-0.40430916\\
59.1	-0.41425035\\
59.2	-0.40593469\\
59.3	-0.39268309\\
59.4	-0.39965116\\
59.5	-0.40507494\\
59.6	-0.4150772\\
59.7	-0.39148547\\
59.8	-0.41534622\\
59.9	-0.40144946\\
60	-0.39696682\\
60.1	-0.41508215\\
60.2	-0.40104833\\
60.3	-0.40487413\\
60.4	-0.38943221\\
60.5	-0.39400732\\
60.6	-0.39705038\\
60.7	-0.3872863\\
60.8	-0.38558495\\
60.9	-0.38976717\\
61	-0.401501\\
61.1	-0.39797835\\
61.2	-0.39144115\\
61.3	-0.38470277\\
61.4	-0.38402646\\
61.5	-0.38267668\\
61.6	-0.37227407\\
61.7	-0.38224322\\
61.8	-0.38200825\\
61.9	-0.37783493\\
62	-0.3760947\\
62.1	-0.37398875\\
62.2	-0.38137708\\
62.3	-0.37909975\\
62.4	-0.37341361\\
62.5	-0.36642472\\
62.6	-0.37191984\\
62.7	-0.37566041\\
62.8	-0.37905053\\
62.9	-0.37326169\\
63	-0.36510505\\
63.1	-0.35652719\\
63.2	-0.36887988\\
63.3	-0.36044329\\
63.4	-0.36212483\\
63.5	-0.37030233\\
63.6	-0.3641737\\
63.7	-0.37094736\\
63.8	-0.36301169\\
63.9	-0.37131888\\
64	-0.35705027\\
64.1	-0.62136749\\
64.2	-0.36559918\\
64.3	-0.36180664\\
64.4	-0.37017902\\
64.5	-0.35966134\\
64.6	-0.35790077\\
64.7	-0.36141999\\
64.8	-0.35086549\\
64.9	-0.35290524\\
65	-0.35007302\\
65.1	-0.3413068\\
65.2	-0.34703965\\
65.3	-0.33830964\\
65.4	-0.65684572\\
65.5	-0.35648092\\
65.6	-0.34402653\\
65.7	-0.34213478\\
65.8	-0.34575138\\
65.9	-0.34782738\\
66	-0.34479974\\
66.1	-0.34460547\\
66.2	-0.339685\\
66.3	-0.33863053\\
66.4	-0.33672144\\
66.5	-0.34564621\\
66.6	-0.33281193\\
66.7	-0.33962943\\
66.8	-0.33514744\\
66.9	-0.42179924\\
67	-0.33188092\\
67.1	-0.33317152\\
67.2	-0.32825665\\
67.3	-0.35092264\\
67.4	-0.32941352\\
67.5	-0.33613399\\
67.6	-0.33333271\\
67.7	-0.33474409\\
67.8	-0.3332139\\
67.9	-0.32281288\\
68	-0.32663102\\
68.1	-0.32593313\\
68.2	-0.32511045\\
68.3	-0.32126956\\
68.4	-0.31957305\\
68.5	-0.32844721\\
68.6	-0.32855372\\
68.7	-0.33118422\\
68.8	-0.32460295\\
68.9	-0.34461738\\
69	-0.32125457\\
69.1	-0.3128804\\
69.2	-0.30878591\\
69.3	-0.32068507\\
69.4	-0.3128066\\
69.5	-0.30743003\\
69.6	-0.32243517\\
69.7	-0.31026448\\
69.8	-0.31864024\\
69.9	-0.32502093\\
70	-0.31326743\\
70.1	-0.32316097\\
70.2	-0.30670545\\
70.3	-0.31284414\\
70.4	-0.31365551\\
70.5	-0.30289921\\
70.6	-0.30647864\\
70.7	-0.30348814\\
70.8	-0.31286315\\
70.9	-0.31547159\\
71	-0.30600625\\
71.1	-0.31028742\\
71.2	-0.30281925\\
71.3	-0.30722076\\
71.4	-0.30704359\\
71.5	-0.29564637\\
71.6	-0.30187841\\
71.7	-0.30526692\\
71.8	-0.47758078\\
71.9	-0.29578991\\
72	-0.29425273\\
72.1	-0.30070096\\
72.2	-0.29703219\\
72.3	-0.28981327\\
72.4	-0.30120969\\
72.5	-0.28633494\\
72.6	-0.29640913\\
72.7	-0.28981987\\
72.8	-0.29255229\\
72.9	-0.29137637\\
73	-0.28950413\\
73.1	-0.28675537\\
73.2	-0.28725992\\
73.3	-0.30041419\\
73.4	-0.28616728\\
73.5	-0.28777344\\
73.6	-0.58708195\\
73.7	-0.29807784\\
73.8	-0.2786562\\
73.9	-0.28076191\\
74	-0.27809078\\
74.1	-0.27841578\\
74.2	-0.2766717\\
74.3	-0.27142223\\
74.4	-0.27526823\\
74.5	-0.27486082\\
74.6	-0.2754\\
74.7	-0.28651572\\
74.8	-0.27696649\\
74.9	-0.27368564\\
75	-0.27204977\\
75.1	-0.27757365\\
75.2	-0.27306292\\
75.3	-0.26720439\\
75.4	-0.27093672\\
75.5	-0.27785613\\
75.6	-0.27560604\\
75.7	-0.2568646\\
75.8	-0.2670685\\
75.9	-0.2679317\\
76	-0.27085792\\
76.1	-0.2648764\\
76.2	-0.25910431\\
76.3	-0.27710296\\
76.4	-0.25607759\\
76.5	-0.26270262\\
76.6	-0.24827151\\
76.7	-0.25191551\\
76.8	-0.25032043\\
76.9	-0.26016457\\
77	-0.25753042\\
77.1	-0.25286852\\
77.2	-0.2576084\\
77.3	-0.26046605\\
77.4	-0.24700016\\
77.5	-0.25223176\\
77.6	-0.25237074\\
77.7	-0.25173445\\
77.8	-0.24698679\\
77.9	-0.24980796\\
78	-0.24068237\\
78.1	-0.25947875\\
78.2	-0.25572471\\
78.3	-0.26137485\\
78.4	-0.23233398\\
78.5	-0.24200508\\
78.6	-0.25126141\\
78.7	-0.25361103\\
78.8	-0.23932794\\
78.9	-0.25278966\\
79	-0.24163871\\
79.1	-0.24227\\
79.2	-0.23859359\\
79.3	-0.23727903\\
79.4	-0.24747537\\
79.5	-0.23920272\\
79.6	-0.22657182\\
79.7	-0.23843474\\
79.8	-0.23527009\\
79.9	-0.23917169\\
80	-0.23314298\\
80.1	-0.23986384\\
80.2	-0.2409447\\
80.3	-0.24260079\\
80.4	-0.23157189\\
80.5	-0.235437\\
80.6	-0.22507877\\
80.7	-0.22902447\\
80.8	-0.22708098\\
80.9	-0.23418516\\
81	-0.2278716\\
81.1	-0.23315991\\
81.2	-0.21748568\\
81.3	-0.22912353\\
81.4	-0.23358623\\
81.5	-0.21318822\\
81.6	-0.22019526\\
81.7	-0.21523263\\
81.8	-0.21843334\\
81.9	-0.21846627\\
82	-0.21146826\\
82.1	-0.22249365\\
82.2	-0.21520104\\
82.3	-0.22899684\\
82.4	-0.22467499\\
82.5	-0.21509994\\
82.6	-0.2164852\\
82.7	-0.18926888\\
82.8	-0.21820295\\
82.9	-0.21865013\\
83	-0.21699011\\
83.1	-0.20486997\\
83.2	-0.20951319\\
83.3	-0.20634474\\
83.4	-0.21327356\\
83.5	-0.1996672\\
83.6	-0.19575055\\
83.7	-0.20285007\\
83.8	-0.20279505\\
83.9	-0.21860595\\
84	-0.19950991\\
84.1	-0.20130147\\
84.2	-0.19859089\\
84.3	-0.20813234\\
84.4	-0.19056709\\
84.5	-0.19116801\\
84.6	-0.20039595\\
84.7	-0.19446747\\
84.8	-0.20142082\\
84.9	-0.19536313\\
85	-0.20142013\\
85.1	-0.1997608\\
85.2	-0.19286758\\
85.3	-0.19518692\\
85.4	-0.19125048\\
85.5	-0.19432061\\
85.6	-0.18674815\\
85.7	-0.20356101\\
85.8	-0.19556174\\
85.9	-0.17980533\\
86	-0.18458485\\
86.1	-0.19106534\\
86.2	-0.18924392\\
86.3	-0.18600207\\
86.4	-0.18625844\\
86.5	-0.17043246\\
86.6	-0.18645486\\
86.7	-0.18253767\\
86.8	-0.16953125\\
86.9	-0.18429078\\
87	-0.17115858\\
87.1	-0.17858447\\
87.2	-0.17391099\\
87.3	-0.18128449\\
87.4	-0.17135694\\
87.5	-0.17520559\\
87.6	-0.16919753\\
87.7	-0.16786834\\
87.8	-0.16906935\\
87.9	-0.17747277\\
88	-0.1742422\\
88.1	-0.17620401\\
88.2	-0.18082743\\
88.3	-0.17376646\\
88.4	-0.17111985\\
88.5	-0.16866845\\
88.6	-0.17212483\\
88.7	-0.17381309\\
88.8	-0.15609392\\
88.9	-0.15978893\\
89	-0.16245481\\
89.1	-0.15682473\\
89.2	-0.15813357\\
89.3	-0.1653148\\
89.4	-0.1639589\\
89.5	-0.15677224\\
89.6	-0.15494095\\
89.7	-0.15370684\\
89.8	-0.16411946\\
89.9	-0.16458708\\
90	-0.16110246\\
90.1	-0.15609147\\
90.2	-0.15486097\\
90.3	-0.15509975\\
90.4	-0.15061592\\
90.5	-0.15300306\\
90.6	-0.14856905\\
90.7	-0.1466512\\
90.8	-0.15170397\\
90.9	-0.15278413\\
91	-0.14988112\\
91.1	-0.15438392\\
91.2	-0.13099168\\
91.3	-0.15116564\\
91.4	-0.15305937\\
91.5	-0.14695799\\
91.6	-0.14249076\\
91.7	-0.14100359\\
91.8	-0.1495767\\
91.9	-0.1482311\\
92	-0.14521126\\
92.1	-0.13758128\\
92.2	-0.14229844\\
92.3	-0.1365202\\
92.4	-0.14733493\\
92.5	-0.14486225\\
92.6	-0.1396037\\
92.7	-0.13673818\\
92.8	-0.13838004\\
92.9	-0.1284442\\
93	-0.13537577\\
93.1	-0.13357084\\
93.2	-0.12737888\\
93.3	-0.1372789\\
93.4	-0.14504212\\
93.5	-0.12740219\\
93.6	-0.13870466\\
93.7	-0.12803783\\
93.8	-0.13240823\\
93.9	-0.12692309\\
94	-0.13203804\\
94.1	-0.13198158\\
94.2	-0.13087796\\
94.3	-0.11953578\\
94.4	-0.12481001\\
94.5	-0.13586118\\
94.6	-0.12786555\\
94.7	-0.12601313\\
94.8	-0.11482462\\
94.9	-0.1283095\\
95	-0.1165417\\
95.1	-0.11931889\\
95.2	-0.12261457\\
95.3	-0.11988098\\
95.4	-0.1187357\\
95.5	-0.11915158\\
95.6	-0.11920268\\
95.7	-0.12370095\\
95.8	-0.12744242\\
95.9	-0.1196229\\
96	-0.12010985\\
96.1	-0.12031378\\
96.2	-0.1220017\\
96.3	-0.11013375\\
96.4	-0.11761074\\
96.5	-0.11294035\\
96.6	-0.11095691\\
96.7	-0.10858982\\
96.8	-0.11066031\\
96.9	-0.11199911\\
97	-0.10577856\\
97.1	-0.10862232\\
97.2	-0.10422813\\
97.3	-0.11351963\\
97.4	-0.11107807\\
97.5	-0.11523426\\
97.6	-0.10961281\\
97.7	-0.10801348\\
97.8	-0.10543487\\
97.9	-0.11169779\\
98	-0.10992971\\
98.1	-0.10970292\\
98.2	-0.10885106\\
98.3	-0.10461256\\
98.4	-0.11001286\\
98.5	-0.10262551\\
98.6	-0.10166413\\
98.7	-0.096457857\\
98.8	-0.10626811\\
98.9	-0.10443603\\
99	-0.099810518\\
99.1	-0.10325277\\
99.2	-0.091246607\\
99.3	-0.10410309\\
99.4	-0.099375149\\
99.5	-0.099319419\\
99.6	-0.1011413\\
99.7	-0.096727142\\
99.8	-0.10246805\\
99.9	-0.097747131\\
100	-0.099790314\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-25.500009\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-24.251659\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-22.228918\\
1.4	-inf\\
1.5	-24.710296\\
1.6	-inf\\
1.7	-inf\\
1.8	-24.795817\\
1.9	-21.411443\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-16.431908\\
2.4	-15.591919\\
2.5	-inf\\
2.6	-inf\\
2.7	-13.46159\\
2.8	-inf\\
2.9	-12.690248\\
3	-inf\\
3.1	-12.259427\\
3.2	-11.990351\\
3.3	-inf\\
3.4	-inf\\
3.5	-12.012898\\
3.6	-11.99837\\
3.7	-inf\\
3.8	-13.315617\\
3.9	-inf\\
4	-12.277675\\
4.1	-11.970454\\
4.2	-11.954783\\
4.3	-11.92026\\
4.4	-12.967285\\
4.5	-13.30956\\
4.6	-12.624235\\
4.7	-12.648903\\
4.8	-12.289848\\
4.9	-11.952926\\
5	-12.26029\\
5.1	-11.955954\\
5.2	-11.956004\\
5.3	-12.29491\\
5.4	-12.271222\\
5.5	-12.955495\\
5.6	-11.924996\\
5.7	-12.257886\\
5.8	-11.950948\\
5.9	-12.265043\\
6	-12.264449\\
6.1	-12.282296\\
6.2	-12.264365\\
6.3	-11.925321\\
6.4	-11.462681\\
6.5	-11.335739\\
6.6	-11.250772\\
6.7	-11.210618\\
6.8	-11.17561\\
6.9	-11.169944\\
7	-11.124012\\
7.1	-11.132943\\
7.2	-11.078281\\
7.3	-11.111405\\
7.4	-11.118247\\
7.5	-11.10045\\
7.6	-11.112301\\
7.7	-11.095999\\
7.8	-11.113736\\
7.9	-11.093786\\
8	-11.088422\\
8.1	-11.104006\\
8.2	-11.10567\\
8.3	-11.115153\\
8.4	-11.113007\\
8.5	-11.123727\\
8.6	-11.149252\\
8.7	-11.138634\\
8.8	-10.833465\\
8.9	-10.852816\\
9	-10.847474\\
9.1	-10.864748\\
9.2	-10.860106\\
9.3	-10.875336\\
9.4	-10.89028\\
9.5	-10.889207\\
9.6	-10.895419\\
9.7	-10.896191\\
9.8	-10.941969\\
9.9	-10.931513\\
10	-10.935453\\
10.1	-10.898346\\
10.2	-10.853683\\
10.3	-10.829369\\
10.4	-10.908998\\
10.5	-10.924255\\
10.6	-10.908799\\
10.7	-10.901997\\
10.8	-10.922405\\
10.9	-10.851459\\
11	-10.8895\\
11.1	-10.933975\\
11.2	-10.917593\\
11.3	-10.944523\\
11.4	-10.938851\\
11.5	-10.92619\\
11.6	-10.843352\\
11.7	-10.790996\\
11.8	-10.765026\\
11.9	-10.749357\\
12	-10.783921\\
12.1	-10.739439\\
12.2	-10.794359\\
12.3	-10.607375\\
12.4	-10.651629\\
12.5	-10.615801\\
12.6	-10.660033\\
12.7	-10.652336\\
12.8	-10.662029\\
12.9	-10.645025\\
13	-10.607901\\
13.1	-10.669184\\
13.2	-10.592988\\
13.3	-10.570601\\
13.4	-10.541195\\
13.5	-10.529088\\
13.6	-10.518253\\
13.7	-10.481955\\
13.8	-10.469255\\
13.9	-10.477146\\
14	-10.480104\\
14.1	-10.440991\\
14.2	-10.458468\\
14.3	-10.45062\\
14.4	-10.326236\\
14.5	-10.305403\\
14.6	-10.287721\\
14.7	-10.28491\\
14.8	-10.303836\\
14.9	-10.269697\\
15	-10.299286\\
15.1	-10.256062\\
15.2	-10.243721\\
15.3	-10.22403\\
15.4	-10.232564\\
15.5	-10.231507\\
15.6	-10.261737\\
15.7	-10.2535\\
15.8	-10.230393\\
15.9	-10.275719\\
16	-10.299784\\
16.1	-10.309525\\
16.2	-10.27312\\
16.3	-10.287673\\
16.4	-10.210516\\
16.5	-10.165873\\
16.6	-10.192178\\
16.7	-10.192313\\
16.8	-10.222834\\
16.9	-10.207479\\
17	-10.212069\\
17.1	-10.205415\\
17.2	-10.179358\\
17.3	-10.149648\\
17.4	-10.194636\\
17.5	-10.208471\\
17.6	-10.231369\\
17.7	-10.261588\\
17.8	-10.247762\\
17.9	-10.208131\\
18	-10.242967\\
18.1	-10.123564\\
18.2	-10.129766\\
18.3	-10.148608\\
18.4	-10.123387\\
18.5	-10.132145\\
18.6	-10.152261\\
18.7	-10.158645\\
18.8	-10.145109\\
18.9	-10.147868\\
19	-10.179393\\
19.1	-10.179251\\
19.2	-10.173153\\
19.3	-10.201422\\
19.4	-10.066845\\
19.5	-10.184164\\
19.6	-10.067493\\
19.7	-10.104448\\
19.8	-10.208449\\
19.9	-10.22303\\
20	-10.237226\\
20.1	-10.214834\\
20.2	-10.274512\\
20.3	-10.232323\\
20.4	-10.244616\\
20.5	-10.220748\\
20.6	-10.175949\\
20.7	-10.151254\\
20.8	-10.084796\\
20.9	-10.196604\\
21	-10.177531\\
21.1	-10.202414\\
21.2	-10.201033\\
21.3	-10.228146\\
21.4	-10.224302\\
21.5	-10.200681\\
21.6	-10.194444\\
21.7	-10.195017\\
21.8	-10.163494\\
21.9	-10.17134\\
22	-10.181039\\
22.1	-10.149582\\
22.2	-10.162077\\
22.3	-10.222078\\
22.4	-9.9849815\\
22.5	-9.3557787\\
22.6	-9.9456638\\
22.7	-9.9063004\\
22.8	-9.7442326\\
22.9	-10.112405\\
23	-9.9272386\\
23.1	-9.7615158\\
23.2	-10.11451\\
23.3	-10.119847\\
23.4	-10.161635\\
23.5	-10.10562\\
23.6	-9.6411072\\
23.7	-9.5718858\\
23.8	-9.9302533\\
23.9	-9.7245382\\
24	-9.3855644\\
24.1	-9.7466009\\
24.2	-9.7547844\\
24.3	-9.0205679\\
24.4	-9.2366219\\
24.5	-9.738476\\
24.6	-9.6152296\\
24.7	-9.6945967\\
24.8	-8.7082435\\
24.9	-8.8842367\\
25	-9.5932345\\
25.1	-9.1761395\\
25.2	-9.4885091\\
25.3	-9.5673499\\
25.4	-8.7415571\\
25.5	-8.9091744\\
25.6	-9.5401403\\
25.7	-9.5100056\\
25.8	-9.6628544\\
25.9	-9.5580972\\
26	-9.6991992\\
26.1	-9.6840641\\
26.2	-9.8591137\\
26.3	-8.5990101\\
26.4	-9.2801247\\
26.5	-8.5043297\\
26.6	-9.1635285\\
26.7	-8.3051557\\
26.8	-8.3099972\\
26.9	-8.2267394\\
27	-8.9246947\\
27.1	-9.1570571\\
27.2	-8.2834838\\
27.3	-8.8237639\\
27.4	-8.204419\\
27.5	-8.3347575\\
27.6	-8.9068821\\
27.7	-8.5720576\\
27.8	-8.1358451\\
27.9	-8.099766\\
28	-8.476185\\
28.1	-8.0218483\\
28.2	-8.0513841\\
28.3	-7.7550186\\
28.4	-7.9011978\\
28.5	-8.1495232\\
28.6	-8.3666807\\
28.7	-9.4655002\\
28.8	-9.8401508\\
28.9	-9.8502467\\
29	-10.086337\\
29.1	-9.9587077\\
29.2	-9.9828792\\
29.3	-9.995767\\
29.4	-10.046165\\
29.5	-9.9845765\\
29.6	-10.075136\\
29.7	-10.032411\\
29.8	-10.051011\\
29.9	-9.9387246\\
30	-9.8303123\\
30.1	-9.7723177\\
30.2	-9.7812639\\
30.3	-9.7474369\\
30.4	-8.9709773\\
30.5	-7.5924988\\
30.6	-7.361736\\
30.7	-7.4698456\\
30.8	-7.6564393\\
30.9	-7.4609584\\
31	-7.2427614\\
31.1	-7.4669053\\
31.2	-7.3574365\\
31.3	-7.1270498\\
31.4	-7.4976325\\
31.5	-7.1381827\\
31.6	-7.3225695\\
31.7	-7.3615537\\
31.8	-7.2859279\\
31.9	-7.3425926\\
32	-6.8816161\\
32.1	-7.6269729\\
32.2	-7.4659643\\
32.3	-7.3149325\\
32.4	-7.2490593\\
32.5	-6.8756563\\
32.6	-6.9822168\\
32.7	-7.4461531\\
32.8	-6.858789\\
32.9	-7.3489852\\
33	-7.2507711\\
33.1	-6.9121438\\
33.2	-6.9468063\\
33.3	-7.3433826\\
33.4	-6.9265259\\
33.5	-7.0874572\\
33.6	-6.7948032\\
33.7	-6.9935902\\
33.8	-8.368644\\
33.9	-8.7119613\\
34	-9.3530077\\
34.1	-9.4208814\\
34.2	-9.5674121\\
34.3	-9.4572436\\
34.4	-9.4590274\\
34.5	-9.650706\\
34.6	-9.5491369\\
34.7	-9.6328418\\
34.8	-9.6498488\\
34.9	-9.6428962\\
35	-9.6758655\\
35.1	-9.7171932\\
35.2	-9.6934476\\
35.3	-9.6414683\\
35.4	-9.6731371\\
35.5	-9.6507677\\
35.6	-9.6757844\\
35.7	-9.6909713\\
35.8	-9.648264\\
35.9	-9.6200085\\
36	-9.5776053\\
36.1	-9.5806499\\
36.2	-9.4811721\\
36.3	-9.3782124\\
36.4	-9.2842035\\
36.5	-9.1598964\\
36.6	-9.0417406\\
36.7	-8.920786\\
36.8	-7.0358805\\
36.9	-8.6933366\\
37	-8.5891834\\
37.1	-8.4729525\\
37.2	-8.3686777\\
37.3	-8.2553226\\
37.4	-8.1451382\\
37.5	-8.0529041\\
37.6	-7.9443825\\
37.7	-7.841987\\
37.8	-7.7444575\\
37.9	-7.6446179\\
38	-7.5461027\\
38.1	-7.4481543\\
38.2	-7.3385894\\
38.3	-7.2551505\\
38.4	-7.1618336\\
38.5	-7.0753183\\
38.6	-6.9840921\\
38.7	-6.8910616\\
38.8	-6.8034511\\
38.9	-6.7172152\\
39	-6.6300561\\
39.1	-6.5458568\\
39.2	-6.4650359\\
39.3	-6.12956\\
39.4	-6.3008477\\
39.5	-6.2184923\\
39.6	-5.9785608\\
39.7	-5.8814211\\
39.8	-5.5623474\\
39.9	-5.698037\\
40	-5.7342114\\
40.1	-5.5873456\\
40.2	-5.3609042\\
40.3	-5.6475482\\
40.4	-5.5489674\\
40.5	-5.6480059\\
40.6	-5.6578962\\
40.7	-5.127392\\
40.8	-5.4909157\\
40.9	-5.200459\\
41	-5.3869036\\
41.1	-5.3399045\\
41.2	-4.8876977\\
41.3	-5.142244\\
41.4	-4.9703395\\
41.5	-4.742044\\
41.6	-4.7483009\\
41.7	-4.55948\\
41.8	-4.6239234\\
41.9	-4.5597296\\
42	-4.5225058\\
42.1	-4.4350965\\
42.2	-4.3867006\\
42.3	-4.3300474\\
42.4	-4.2708619\\
42.5	-4.2300968\\
42.6	-4.1751604\\
42.7	-4.1204768\\
42.8	-4.0700331\\
42.9	-4.0192755\\
43	-3.9677385\\
43.1	-3.9170067\\
43.2	-3.8635661\\
43.3	-3.8198085\\
43.4	-3.7630361\\
43.5	-3.7212496\\
43.6	-3.6728003\\
43.7	-3.6273361\\
43.8	-3.5795864\\
43.9	-3.5328312\\
44	-3.4913272\\
44.1	-3.4470945\\
44.2	-3.4008231\\
44.3	-3.3577878\\
44.4	-3.3125497\\
44.5	-3.2729852\\
44.6	-3.2246269\\
44.7	-3.1880475\\
44.8	-3.1472252\\
44.9	-3.1062843\\
45	-3.0665625\\
45.1	-3.0231951\\
45.2	-2.987289\\
45.3	-2.9483118\\
45.4	-2.9079728\\
45.5	-2.8700844\\
45.6	-2.8366638\\
45.7	-2.7953664\\
45.8	-2.7599174\\
45.9	-2.7192006\\
46	-2.5282913\\
46.1	-2.6520332\\
46.2	-2.6130667\\
46.3	-2.5765514\\
46.4	-2.5485408\\
46.5	-2.5126946\\
46.6	-2.4778352\\
46.7	-2.4370398\\
46.8	-2.2646503\\
46.9	-2.377084\\
47	-2.3481137\\
47.1	-2.313769\\
47.2	-2.2869621\\
47.3	-2.2488728\\
47.4	-2.2212571\\
47.5	-2.1879179\\
47.6	-2.0082939\\
47.7	-2.1231214\\
47.8	-2.1065263\\
47.9	-1.8394076\\
48	-1.8098583\\
48.1	-1.8572486\\
48.2	-1.9549483\\
48.3	-1.7059399\\
48.4	-1.6772909\\
48.5	-1.9066234\\
48.6	-1.6099256\\
48.7	-1.6380284\\
48.8	-1.8259571\\
48.9	-1.5069908\\
49	-1.7549464\\
49.1	-1.6630722\\
49.2	-1.4008638\\
49.3	-1.4104472\\
49.4	-1.6043998\\
49.5	-1.2846528\\
49.6	-1.2415643\\
49.7	-1.5941632\\
49.8	-1.5703888\\
49.9	-1.5335722\\
50	-1.4787784\\
50.1	-1.4845303\\
50.2	-1.456816\\
50.3	-1.4019166\\
50.4	-1.395917\\
50.5	-1.4001181\\
50.6	-1.2856905\\
50.7	-1.311885\\
50.8	-1.3300168\\
50.9	-1.2669966\\
51	-1.2250883\\
51.1	-1.2318971\\
51.2	-1.1834795\\
51.3	-1.1625036\\
51.4	-1.1780115\\
51.5	-1.1414847\\
51.6	-1.1577714\\
51.7	-1.108957\\
51.8	-1.0774475\\
51.9	-1.0989693\\
52	-1.0336465\\
52.1	-1.0298896\\
52.2	-0.97280899\\
52.3	-0.96973708\\
52.4	-0.95557824\\
52.5	-0.97324536\\
52.6	-0.87885543\\
52.7	-0.87014769\\
52.8	-0.84624271\\
52.9	-0.84850695\\
53	-0.82668787\\
53.1	-0.80014027\\
53.2	-0.78535339\\
53.3	-0.77178487\\
53.4	-0.75233793\\
53.5	-0.73693779\\
53.6	-0.70256422\\
53.7	-0.71048612\\
53.8	-0.68373893\\
53.9	-0.67347314\\
54	-0.65426638\\
54.1	-0.64065693\\
54.2	-0.623572\\
54.3	-0.61804038\\
54.4	-0.61053873\\
54.5	-0.60060381\\
54.6	-0.60035275\\
54.7	-0.57374298\\
54.8	-0.57378625\\
54.9	-0.5604143\\
55	-0.97490426\\
55.1	-0.54282144\\
55.2	-0.54224926\\
55.3	-0.53326901\\
55.4	-0.51741071\\
55.5	-0.51588494\\
55.6	-0.51376786\\
55.7	-0.50148649\\
55.8	-0.50348904\\
55.9	-0.50379234\\
56	-0.49640453\\
56.1	-0.89118487\\
56.2	-0.48698914\\
56.3	-0.49334936\\
56.4	-0.86940956\\
56.5	-0.48036226\\
56.6	-0.46873255\\
56.7	-0.47790032\\
56.8	-0.46546284\\
56.9	-0.47622189\\
57	-0.48256012\\
57.1	-0.62224414\\
57.2	-0.454778\\
57.3	-0.46951489\\
57.4	-0.46246634\\
57.5	-0.51140392\\
57.6	-0.46658071\\
57.7	-0.44586858\\
57.8	-0.45753797\\
57.9	-0.45545092\\
58	-0.45284661\\
58.1	-0.44913539\\
58.2	-0.44453599\\
58.3	-0.47920899\\
58.4	-0.46206128\\
58.5	-0.47029666\\
58.6	-0.44483969\\
58.7	-0.45882404\\
58.8	-0.44913379\\
58.9	-0.47797505\\
59	-0.44213231\\
59.1	-0.46570712\\
59.2	-0.44851799\\
59.3	-0.44764088\\
59.4	-0.45775559\\
59.5	-0.43435\\
59.6	-0.44821194\\
59.7	-0.43541224\\
59.8	-0.45066137\\
59.9	-0.43146421\\
60	-0.44171095\\
60.1	-0.45572592\\
60.2	-0.44127854\\
60.3	-0.4365995\\
60.4	-0.42791022\\
60.5	-0.43015992\\
60.6	-0.43282348\\
60.7	-0.43217533\\
60.8	-0.42081321\\
60.9	-0.42527213\\
61	-0.43145864\\
61.1	-0.42814035\\
61.2	-0.4154328\\
61.3	-0.419266\\
61.4	-0.41738761\\
61.5	-0.40723658\\
61.6	-0.39761724\\
61.7	-0.41233406\\
61.8	-0.42912169\\
61.9	-0.4021161\\
62	-0.40458849\\
62.1	-0.40434613\\
62.2	-0.41432247\\
62.3	-0.40397842\\
62.4	-0.40057233\\
62.5	-0.39354522\\
62.6	-0.40591313\\
62.7	-0.3931071\\
62.8	-0.40497281\\
62.9	-0.38954559\\
63	-0.39155047\\
63.1	-0.38975858\\
63.2	-0.40027999\\
63.3	-0.38517548\\
63.4	-0.39076835\\
63.5	-0.40000662\\
63.6	-0.38915968\\
63.7	-0.38885749\\
63.8	-0.39030814\\
63.9	-0.39046793\\
64	-0.38575142\\
64.1	-0.71708709\\
64.2	-0.38992792\\
64.3	-0.37903023\\
64.4	-0.3927467\\
64.5	-0.38135914\\
64.6	-0.3861951\\
64.7	-0.3954197\\
64.8	-0.38659357\\
64.9	-0.37547875\\
65	-0.37976059\\
65.1	-0.37411777\\
65.2	-0.3760827\\
65.3	-0.37942287\\
65.4	-0.65712289\\
65.5	-0.38182266\\
65.6	-0.36772305\\
65.7	-0.37001459\\
65.8	-0.37611495\\
65.9	-0.37365712\\
66	-0.37674975\\
66.1	-0.37157759\\
66.2	-0.37105837\\
66.3	-0.35985085\\
66.4	-0.36286609\\
66.5	-0.36789763\\
66.6	-0.3684305\\
66.7	-0.36229233\\
66.8	-0.36065836\\
66.9	-0.44510888\\
67	-0.36518034\\
67.1	-0.34444406\\
67.2	-0.36013383\\
67.3	-0.36849186\\
67.4	-0.35305832\\
67.5	-0.35713888\\
67.6	-0.35803239\\
67.7	-0.35679543\\
67.8	-0.35208529\\
67.9	-0.35132146\\
68	-0.35413239\\
68.1	-0.35543907\\
68.2	-0.35800241\\
68.3	-0.34050192\\
68.4	-0.34811546\\
68.5	-0.35619848\\
68.6	-0.34868276\\
68.7	-0.35008859\\
68.8	-0.3436339\\
68.9	-0.36298236\\
69	-0.3399286\\
69.1	-0.34027553\\
69.2	-0.33858015\\
69.3	-0.34337189\\
69.4	-0.33698438\\
69.5	-0.3347133\\
69.6	-0.34357695\\
69.7	-0.3247805\\
69.8	-0.33586714\\
69.9	-0.34894641\\
70	-0.33891602\\
70.1	-0.33981866\\
70.2	-0.33287823\\
70.3	-0.34083507\\
70.4	-0.33514363\\
70.5	-0.32839082\\
70.6	-0.33245061\\
70.7	-0.32640981\\
70.8	-0.33153995\\
70.9	-0.33440751\\
71	-0.33801296\\
71.1	-0.33681056\\
71.2	-0.32151744\\
71.3	-0.33325558\\
71.4	-0.33376815\\
71.5	-0.32398817\\
71.6	-0.32678527\\
71.7	-0.32735788\\
71.8	-0.52385471\\
71.9	-0.31719046\\
72	-0.32403753\\
72.1	-0.32601813\\
72.2	-0.32595189\\
72.3	-0.31431046\\
72.4	-0.33014356\\
72.5	-0.314218\\
72.6	-0.32959954\\
72.7	-0.31665331\\
72.8	-0.31422705\\
72.9	-0.3126791\\
73	-0.31147619\\
73.1	-0.30996207\\
73.2	-0.30567347\\
73.3	-0.32364473\\
73.4	-0.30932176\\
73.5	-0.30892194\\
73.6	-0.5873205\\
73.7	-0.31800511\\
73.8	-0.29604763\\
73.9	-0.30819334\\
74	-0.30552838\\
74.1	-0.30470397\\
74.2	-0.31388311\\
74.3	-0.31223967\\
74.4	-0.30578703\\
74.5	-0.30460879\\
74.6	-0.3014985\\
74.7	-0.30767745\\
74.8	-0.30422101\\
74.9	-0.29905404\\
75	-0.29370875\\
75.1	-0.30252391\\
75.2	-0.29683458\\
75.3	-0.299118\\
75.4	-0.29986501\\
75.5	-0.30197192\\
75.6	-0.29769293\\
75.7	-0.29261266\\
75.8	-0.28825406\\
75.9	-0.30062264\\
76	-0.29281449\\
76.1	-0.29515353\\
76.2	-0.28867397\\
76.3	-0.2939948\\
76.4	-0.28563711\\
76.5	-0.28860001\\
76.6	-0.27719745\\
76.7	-0.27878371\\
76.8	-0.28204017\\
76.9	-0.2838356\\
77	-0.28220058\\
77.1	-0.28375879\\
77.2	-0.28487555\\
77.3	-0.28982676\\
77.4	-0.28143713\\
77.5	-0.28834961\\
77.6	-0.27849309\\
77.7	-0.27503892\\
77.8	-0.27487256\\
77.9	-0.28605903\\
78	-0.27093123\\
78.1	-0.28262729\\
78.2	-0.27890289\\
78.3	-0.28112198\\
78.4	-0.26591026\\
78.5	-0.2698024\\
78.6	-0.27121486\\
78.7	-0.28911653\\
78.8	-0.28031209\\
78.9	-0.27549271\\
79	-0.26909689\\
79.1	-0.27488646\\
79.2	-0.26629575\\
79.3	-0.25854559\\
79.4	-0.2728325\\
79.5	-0.26372932\\
79.6	-0.26221301\\
79.7	-0.26853881\\
79.8	-0.2605042\\
79.9	-0.26882587\\
80	-0.2602574\\
80.1	-0.27341343\\
80.2	-0.26918394\\
80.3	-0.27002727\\
80.4	-0.26311385\\
80.5	-0.26357312\\
80.6	-0.25662386\\
80.7	-0.25757688\\
80.8	-0.25518005\\
80.9	-0.25648001\\
81	-0.25570152\\
81.1	-0.25861794\\
81.2	-0.24313804\\
81.3	-0.26051446\\
81.4	-0.26066698\\
81.5	-0.23806893\\
81.6	-0.24804149\\
81.7	-0.24490758\\
81.8	-0.26391899\\
81.9	-0.24983835\\
82	-0.23693288\\
82.1	-0.25352335\\
82.2	-0.24230122\\
82.3	-0.25318157\\
82.4	-0.25922918\\
82.5	-0.24078097\\
82.6	-0.24288376\\
82.7	-0.22686254\\
82.8	-0.24598373\\
82.9	-0.24826394\\
83	-0.2433674\\
83.1	-0.23884034\\
83.2	-0.23579992\\
83.3	-0.2349498\\
83.4	-0.24839521\\
83.5	-0.23716775\\
83.6	-0.22641291\\
83.7	-0.23288825\\
83.8	-0.23395882\\
83.9	-0.24768895\\
84	-0.23248843\\
84.1	-0.24629636\\
84.2	-0.23291519\\
84.3	-0.23742217\\
84.4	-0.22438298\\
84.5	-0.23312138\\
84.6	-0.22272214\\
84.7	-0.22507488\\
84.8	-0.23718762\\
84.9	-0.22493816\\
85	-0.2298676\\
85.1	-0.22913404\\
85.2	-0.21911825\\
85.3	-0.22059231\\
85.4	-0.21604299\\
85.5	-0.22619451\\
85.6	-0.21496936\\
85.7	-0.22369005\\
85.8	-0.21840652\\
85.9	-0.2196928\\
86	-0.22131334\\
86.1	-0.21677805\\
86.2	-0.22016792\\
86.3	-0.20644063\\
86.4	-0.21616895\\
86.5	-0.2090011\\
86.6	-0.21420622\\
86.7	-0.21257432\\
86.8	-0.19992073\\
86.9	-0.21748475\\
87	-0.19604819\\
87.1	-0.21183678\\
87.2	-0.20327244\\
87.3	-0.21071235\\
87.4	-0.1955347\\
87.5	-0.20713389\\
87.6	-0.20523054\\
87.7	-0.19450327\\
87.8	-0.19461021\\
87.9	-0.20853731\\
88	-0.20021207\\
88.1	-0.20586085\\
88.2	-0.21583093\\
88.3	-0.19988798\\
88.4	-0.20709753\\
88.5	-0.19180113\\
88.6	-0.20395769\\
88.7	-0.20867651\\
88.8	-0.19729617\\
88.9	-0.18535027\\
89	-0.19393941\\
89.1	-0.19269664\\
89.2	-0.18889515\\
89.3	-0.19576786\\
89.4	-0.19582901\\
89.5	-0.19341294\\
89.6	-0.18700814\\
89.7	-0.18912325\\
89.8	-0.20441755\\
89.9	-0.20183266\\
90	-0.18941536\\
90.1	-0.19880461\\
90.2	-0.18714023\\
90.3	-0.1855667\\
90.4	-0.17998984\\
90.5	-0.18041717\\
90.6	-0.17607523\\
90.7	-0.18204684\\
90.8	-0.18174005\\
90.9	-0.18722164\\
91	-0.18217577\\
91.1	-0.18949842\\
91.2	-0.17236529\\
91.3	-0.18067644\\
91.4	-0.18021793\\
91.5	-0.18393129\\
91.6	-0.16824508\\
91.7	-0.16807499\\
91.8	-0.18126659\\
91.9	-0.17350567\\
92	-0.17958845\\
92.1	-0.17430636\\
92.2	-0.16732731\\
92.3	-0.17295587\\
92.4	-0.16946614\\
92.5	-0.18366342\\
92.6	-0.16628847\\
92.7	-0.16493121\\
92.8	-0.16214582\\
92.9	-0.16009406\\
93	-0.1634528\\
93.1	-0.16283424\\
93.2	-0.16779527\\
93.3	-0.16035386\\
93.4	-0.16226368\\
93.5	-0.15389853\\
93.6	-0.16979192\\
93.7	-0.16772616\\
93.8	-0.16811193\\
93.9	-0.15468929\\
94	-0.16055474\\
94.1	-0.16485391\\
94.2	-0.16353501\\
94.3	-0.15581672\\
94.4	-0.14704314\\
94.5	-0.16023162\\
94.6	-0.15958902\\
94.7	-0.1477359\\
94.8	-0.14047454\\
94.9	-0.16640439\\
95	-0.14375848\\
95.1	-0.14836868\\
95.2	-0.15531144\\
95.3	-0.14428076\\
95.4	-0.14501539\\
95.5	-0.14342586\\
95.6	-0.15342394\\
95.7	-0.15073164\\
95.8	-0.16271018\\
95.9	-0.14662301\\
96	-0.14505964\\
96.1	-0.14613542\\
96.2	-0.15506752\\
96.3	-0.14438327\\
96.4	-0.14634729\\
96.5	-0.14483166\\
96.6	-0.14152008\\
96.7	-0.13749928\\
96.8	-0.13853535\\
96.9	-0.13857076\\
97	-0.14353839\\
97.1	-0.13094932\\
97.2	-0.12976731\\
97.3	-0.13639442\\
97.4	-0.13313116\\
97.5	-0.13487946\\
97.6	-0.13214893\\
97.7	-0.12995462\\
97.8	-0.1457402\\
97.9	-0.12857574\\
98	-0.13491938\\
98.1	-0.12071128\\
98.2	-0.12993227\\
98.3	-0.13277767\\
98.4	-0.1334395\\
98.5	-0.13282912\\
98.6	-0.13350183\\
98.7	-0.12117607\\
98.8	-0.13117964\\
98.9	-0.1314658\\
99	-0.12594073\\
99.1	-0.13013236\\
99.2	-0.12019455\\
99.3	-0.12862007\\
99.4	-0.12161543\\
99.5	-0.12094495\\
99.6	-0.12446418\\
99.7	-0.11596788\\
99.8	-0.12175021\\
99.9	-0.10531021\\
100	-0.1229362\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-27.253481\\
0.4	-25.972134\\
0.5	-27.562603\\
0.6	-26.394215\\
0.7	-26.591015\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-28.874651\\
1.3	-24.88453\\
1.4	-26.072904\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-24.186411\\
2	-inf\\
2.1	-22.569789\\
2.2	-inf\\
2.3	-18.043632\\
2.4	-17.587771\\
2.5	-inf\\
2.6	-14.469726\\
2.7	-13.952397\\
2.8	-inf\\
2.9	-12.885335\\
3	-12.503588\\
3.1	-inf\\
3.2	-12.177088\\
3.3	-inf\\
3.4	-inf\\
3.5	-12.162093\\
3.6	-12.165718\\
3.7	-inf\\
3.8	-13.488472\\
3.9	-12.820363\\
4	-12.44747\\
4.1	-12.139663\\
4.2	-12.123863\\
4.3	-12.075599\\
4.4	-13.119331\\
4.5	-13.465389\\
4.6	-12.782159\\
4.7	-12.818995\\
4.8	-12.445295\\
4.9	-12.121993\\
5	-12.435663\\
5.1	-12.124436\\
5.2	-12.121376\\
5.3	-12.459332\\
5.4	-12.436498\\
5.5	-13.119684\\
5.6	-12.082295\\
5.7	-12.438931\\
5.8	-12.085906\\
5.9	-12.436403\\
6	-12.413707\\
6.1	-12.41943\\
6.2	-12.428641\\
6.3	-12.099926\\
6.4	-11.634155\\
6.5	-11.48007\\
6.6	-11.431584\\
6.7	-11.415548\\
6.8	-11.348894\\
6.9	-11.337632\\
7	-11.295402\\
7.1	-11.292253\\
7.2	-11.253411\\
7.3	-11.28225\\
7.4	-11.277313\\
7.5	-11.259731\\
7.6	-11.256788\\
7.7	-11.294301\\
7.8	-11.280696\\
7.9	-11.273699\\
8	-11.27652\\
8.1	-11.270424\\
8.2	-11.27064\\
8.3	-11.293916\\
8.4	-11.279147\\
8.5	-11.291324\\
8.6	-11.319704\\
8.7	-11.281675\\
8.8	-10.922152\\
8.9	-10.923643\\
9	-10.928153\\
9.1	-10.936619\\
9.2	-10.943185\\
9.3	-10.977242\\
9.4	-10.968065\\
9.5	-10.95151\\
9.6	-10.937943\\
9.7	-10.953219\\
9.8	-10.991457\\
9.9	-10.998088\\
10	-10.990306\\
10.1	-10.943023\\
10.2	-10.899405\\
10.3	-10.876478\\
10.4	-10.951582\\
10.5	-10.969291\\
10.6	-10.956384\\
10.7	-10.946441\\
10.8	-10.981209\\
10.9	-10.891266\\
11	-10.935673\\
11.1	-10.972585\\
11.2	-10.957334\\
11.3	-10.966304\\
11.4	-10.975023\\
11.5	-10.958462\\
11.6	-10.880954\\
11.7	-10.830744\\
11.8	-10.801253\\
11.9	-10.788121\\
12	-10.825258\\
12.1	-10.785997\\
12.2	-10.82585\\
12.3	-10.645003\\
12.4	-10.681079\\
12.5	-10.648387\\
12.6	-10.683181\\
12.7	-10.673655\\
12.8	-10.687046\\
12.9	-10.67479\\
13	-10.650352\\
13.1	-10.703275\\
13.2	-10.618137\\
13.3	-10.613284\\
13.4	-10.572846\\
13.5	-10.551733\\
13.6	-10.549121\\
13.7	-10.511686\\
13.8	-10.509098\\
13.9	-10.511128\\
14	-10.506054\\
14.1	-10.470693\\
14.2	-10.497131\\
14.3	-10.491925\\
14.4	-10.346546\\
14.5	-10.331731\\
14.6	-10.31794\\
14.7	-10.310555\\
14.8	-10.33301\\
14.9	-10.299911\\
15	-10.318535\\
15.1	-10.279525\\
15.2	-10.272934\\
15.3	-10.252007\\
15.4	-10.270034\\
15.5	-10.258722\\
15.6	-10.290119\\
15.7	-10.282787\\
15.8	-10.251898\\
15.9	-10.307486\\
16	-10.315452\\
16.1	-10.33583\\
16.2	-10.299818\\
16.3	-10.318733\\
16.4	-10.244592\\
16.5	-10.188676\\
16.6	-10.216371\\
16.7	-10.218134\\
16.8	-10.250199\\
16.9	-10.231149\\
17	-10.240502\\
17.1	-10.224748\\
17.2	-10.19818\\
17.3	-10.18328\\
17.4	-10.223556\\
17.5	-10.234821\\
17.6	-10.254846\\
17.7	-10.279965\\
17.8	-10.268555\\
17.9	-10.232731\\
18	-10.263011\\
18.1	-10.159188\\
18.2	-10.162904\\
18.3	-10.174742\\
18.4	-10.14955\\
18.5	-10.163888\\
18.6	-10.180113\\
18.7	-10.199747\\
18.8	-10.168763\\
18.9	-10.176598\\
19	-10.209208\\
19.1	-10.203139\\
19.2	-10.207619\\
19.3	-10.223882\\
19.4	-10.170948\\
19.5	-10.223582\\
19.6	-10.19844\\
19.7	-10.173608\\
19.8	-10.240512\\
19.9	-10.271392\\
20	-10.278761\\
20.1	-10.265138\\
20.2	-10.29785\\
20.3	-10.284111\\
20.4	-10.295028\\
20.5	-10.286954\\
20.6	-10.234623\\
20.7	-10.224783\\
20.8	-10.186078\\
20.9	-10.212631\\
21	-10.19893\\
21.1	-10.219862\\
21.2	-10.225568\\
21.3	-10.253465\\
21.4	-10.247608\\
21.5	-10.236994\\
21.6	-10.245276\\
21.7	-10.245921\\
21.8	-10.221414\\
21.9	-10.230437\\
22	-10.235781\\
22.1	-10.2071\\
22.2	-10.235891\\
22.3	-10.251057\\
22.4	-10.114695\\
22.5	-9.3973934\\
22.6	-10.026631\\
22.7	-10.020409\\
22.8	-9.8884754\\
22.9	-10.158519\\
23	-9.9739985\\
23.1	-9.9726527\\
23.2	-10.150096\\
23.3	-10.149599\\
23.4	-10.196734\\
23.5	-10.141492\\
23.6	-9.6825663\\
23.7	-9.6063181\\
23.8	-10.016809\\
23.9	-9.89781\\
24	-9.4186033\\
24.1	-9.8824332\\
24.2	-9.8679615\\
24.3	-9.051836\\
24.4	-9.2710307\\
24.5	-9.816816\\
24.6	-9.6659717\\
24.7	-9.758167\\
24.8	-8.7149799\\
24.9	-8.8871721\\
25	-9.6083749\\
25.1	-9.1828798\\
25.2	-9.5099076\\
25.3	-9.592429\\
25.4	-8.742875\\
25.5	-8.9322481\\
25.6	-9.5654935\\
25.7	-9.6732815\\
25.8	-9.7318117\\
25.9	-9.6614989\\
26	-9.7526534\\
26.1	-9.7501126\\
26.2	-9.9059968\\
26.3	-8.6073087\\
26.4	-9.2881679\\
26.5	-8.5066534\\
26.6	-9.173854\\
26.7	-8.3042171\\
26.8	-8.3092525\\
26.9	-8.2268127\\
27	-8.9412618\\
27.1	-9.209386\\
27.2	-8.285797\\
27.3	-8.8309013\\
27.4	-8.2073359\\
27.5	-8.3369023\\
27.6	-8.9284427\\
27.7	-8.5726414\\
27.8	-8.1397412\\
27.9	-8.1026124\\
28	-8.4797578\\
28.1	-8.0234825\\
28.2	-8.0538927\\
28.3	-7.7562571\\
28.4	-7.9047136\\
28.5	-8.1550422\\
28.6	-8.3750162\\
28.7	-9.5263395\\
28.8	-9.8570113\\
28.9	-9.8629226\\
29	-10.096049\\
29.1	-9.9727763\\
29.2	-10.001265\\
29.3	-10.019735\\
29.4	-10.073328\\
29.5	-10.014712\\
29.6	-10.088476\\
29.7	-10.063391\\
29.8	-10.080071\\
29.9	-9.9732342\\
30	-9.8694076\\
30.1	-9.8068058\\
30.2	-9.8147367\\
30.3	-9.7861887\\
30.4	-8.9957322\\
30.5	-7.5924441\\
30.6	-7.3616019\\
30.7	-7.4696062\\
30.8	-7.6585061\\
30.9	-7.4613648\\
31	-7.246475\\
31.1	-7.4677634\\
31.2	-7.3567958\\
31.3	-7.1287284\\
31.4	-7.4985177\\
31.5	-7.14161\\
31.6	-7.3234438\\
31.7	-7.3674728\\
31.8	-7.2878304\\
31.9	-7.3438297\\
32	-6.8818423\\
32.1	-7.6307031\\
32.2	-7.4675843\\
32.3	-7.3175554\\
32.4	-7.2518759\\
32.5	-6.8754662\\
32.6	-6.9818185\\
32.7	-7.449961\\
32.8	-6.8603087\\
32.9	-7.3492898\\
33	-7.2536927\\
33.1	-6.9127746\\
33.2	-6.9467673\\
33.3	-7.3496966\\
33.4	-6.9269806\\
33.5	-7.0908731\\
33.6	-6.7956465\\
33.7	-6.995422\\
33.8	-8.3844182\\
33.9	-8.7404349\\
34	-9.409549\\
34.1	-9.4633959\\
34.2	-9.6264544\\
34.3	-9.5078634\\
34.4	-9.5085874\\
34.5	-9.7167658\\
34.6	-9.611\\
34.7	-9.6905146\\
34.8	-9.7007115\\
34.9	-9.692583\\
35	-9.7316147\\
35.1	-9.7720586\\
35.2	-9.7399533\\
35.3	-9.6925881\\
35.4	-9.7235163\\
35.5	-9.6926228\\
35.6	-9.7191449\\
35.7	-9.7372606\\
35.8	-9.689376\\
35.9	-9.6612977\\
36	-9.6115905\\
36.1	-9.6044795\\
36.2	-9.5480819\\
36.3	-9.4272167\\
36.4	-9.3178524\\
36.5	-9.1880136\\
36.6	-9.0619307\\
36.7	-8.9415596\\
36.8	-7.0396847\\
36.9	-8.7063254\\
37	-8.6032988\\
37.1	-8.4847664\\
37.2	-8.3757739\\
37.3	-8.2663134\\
37.4	-8.1450504\\
37.5	-8.0553141\\
37.6	-7.9483615\\
37.7	-7.8433233\\
37.8	-7.7437414\\
37.9	-7.6445461\\
38	-7.548451\\
38.1	-7.4504195\\
38.2	-7.3397087\\
38.3	-7.2566289\\
38.4	-7.162729\\
38.5	-7.0750936\\
38.6	-6.9840953\\
38.7	-6.8922508\\
38.8	-6.8040765\\
38.9	-6.7183518\\
39	-6.6305344\\
39.1	-6.5463654\\
39.2	-6.465339\\
39.3	-6.1294983\\
39.4	-6.3024289\\
39.5	-6.219601\\
39.6	-5.9792035\\
39.7	-5.8810635\\
39.8	-5.5619919\\
39.9	-5.699342\\
40	-5.732721\\
40.1	-5.5877087\\
40.2	-5.3624361\\
40.3	-5.6483366\\
40.4	-5.5490118\\
40.5	-5.6490399\\
40.6	-5.6578091\\
40.7	-5.1272166\\
40.8	-5.4924919\\
40.9	-5.2010535\\
41	-5.3887488\\
41.1	-5.3393048\\
41.2	-4.8884705\\
41.3	-5.1431797\\
41.4	-4.9703769\\
41.5	-4.744275\\
41.6	-4.7491441\\
41.7	-4.5604523\\
41.8	-4.6257902\\
41.9	-4.5612368\\
42	-4.5236734\\
42.1	-4.4366254\\
42.2	-4.3902629\\
42.3	-4.3325794\\
42.4	-4.2715071\\
42.5	-4.2306867\\
42.6	-4.176679\\
42.7	-4.1212365\\
42.8	-4.0711067\\
42.9	-4.0214574\\
43	-3.9672089\\
43.1	-3.9185604\\
43.2	-3.8652156\\
43.3	-3.8203574\\
43.4	-3.7639963\\
43.5	-3.7211314\\
43.6	-3.6729144\\
43.7	-3.6284236\\
43.8	-3.5814763\\
43.9	-3.5336473\\
44	-3.491185\\
44.1	-3.4479711\\
44.2	-3.4028081\\
44.3	-3.3574196\\
44.4	-3.3130259\\
44.5	-3.2737562\\
44.6	-3.2254802\\
44.7	-3.1903197\\
44.8	-3.1491011\\
44.9	-3.1056776\\
45	-3.0673932\\
45.1	-3.0240213\\
45.2	-2.9867351\\
45.3	-2.9509806\\
45.4	-2.9099056\\
45.5	-2.8730899\\
45.6	-2.8383144\\
45.7	-2.796521\\
45.8	-2.7601753\\
45.9	-2.7191552\\
46	-2.529427\\
46.1	-2.6530934\\
46.2	-2.613583\\
46.3	-2.5797286\\
46.4	-2.5500719\\
46.5	-2.5111152\\
46.6	-2.480302\\
46.7	-2.4400747\\
46.8	-2.2674514\\
46.9	-2.3790069\\
47	-2.3490044\\
47.1	-2.3136091\\
47.2	-2.2876445\\
47.3	-2.2530063\\
47.4	-2.2228637\\
47.5	-2.1912961\\
47.6	-2.0076942\\
47.7	-2.1247783\\
47.8	-2.1076431\\
47.9	-1.8409803\\
48	-1.8111971\\
48.1	-1.8585477\\
48.2	-1.9563535\\
48.3	-1.7071887\\
48.4	-1.6776442\\
48.5	-1.9106542\\
48.6	-1.6096948\\
48.7	-1.6388307\\
48.8	-1.8286944\\
48.9	-1.5086566\\
49	-1.7573423\\
49.1	-1.6656666\\
49.2	-1.4019795\\
49.3	-1.4136972\\
49.4	-1.6077443\\
49.5	-1.2858471\\
49.6	-1.2419903\\
49.7	-1.5985917\\
49.8	-1.5741408\\
49.9	-1.5343467\\
50	-1.4853161\\
50.1	-1.4919162\\
50.2	-1.4564969\\
50.3	-1.4237383\\
50.4	-1.4120605\\
50.5	-1.4071555\\
50.6	-1.3046779\\
50.7	-1.3264815\\
50.8	-1.3391338\\
50.9	-1.2946685\\
51	-1.2590415\\
51.1	-1.2528161\\
51.2	-1.2030015\\
51.3	-1.1910271\\
51.4	-1.1870506\\
51.5	-1.1635486\\
51.6	-1.1657655\\
51.7	-1.1324856\\
51.8	-1.1081172\\
51.9	-1.1017737\\
52	-1.05988\\
52.1	-1.0436501\\
52.2	-1.0093337\\
52.3	-1.0074811\\
52.4	-0.99189542\\
52.5	-0.9809712\\
52.6	-0.92850155\\
52.7	-0.90638912\\
52.8	-0.88296391\\
52.9	-0.87848595\\
53	-0.88007123\\
53.1	-0.84765593\\
53.2	-0.83055278\\
53.3	-0.8147938\\
53.4	-0.80795001\\
53.5	-0.77271922\\
53.6	-0.7541723\\
53.7	-0.75230159\\
53.8	-0.73196911\\
53.9	-0.7157569\\
54	-0.70896466\\
54.1	-0.68653898\\
54.2	-0.67299222\\
54.3	-0.65671691\\
54.4	-0.65282676\\
54.5	-0.64097674\\
54.6	-0.62881046\\
54.7	-0.6205943\\
54.8	-0.60899063\\
54.9	-0.59543108\\
55	-0.97377974\\
55.1	-0.58212156\\
55.2	-0.58106472\\
55.3	-0.56758553\\
55.4	-0.56273728\\
55.5	-0.54788603\\
55.6	-0.54979657\\
55.7	-0.5403134\\
55.8	-0.53521817\\
55.9	-0.53737553\\
56	-0.5285589\\
56.1	-0.89192135\\
56.2	-0.52816604\\
56.3	-0.53514375\\
56.4	-0.86884775\\
56.5	-0.52406775\\
56.6	-0.51480022\\
56.7	-0.51297984\\
56.8	-0.52424918\\
56.9	-0.52848928\\
57	-0.53058317\\
57.1	-0.6435405\\
57.2	-0.49806911\\
57.3	-0.53238733\\
57.4	-0.53588151\\
57.5	-0.56160886\\
57.6	-0.53644106\\
57.7	-0.51460466\\
57.8	-0.5192381\\
57.9	-0.51848299\\
58	-0.51836211\\
58.1	-0.51922282\\
58.2	-0.49630129\\
58.3	-0.54093422\\
58.4	-0.53583382\\
58.5	-0.54368001\\
58.6	-0.52317945\\
58.7	-0.51546813\\
58.8	-0.52228297\\
58.9	-0.5420925\\
59	-0.50992316\\
59.1	-0.50633914\\
59.2	-0.50061417\\
59.3	-0.5001329\\
59.4	-0.50428754\\
59.5	-0.50362508\\
59.6	-0.50988092\\
59.7	-0.49842452\\
59.8	-0.49732674\\
59.9	-0.49426682\\
60	-0.48565756\\
60.1	-0.49781277\\
60.2	-0.49340081\\
60.3	-0.47344437\\
60.4	-0.47823994\\
60.5	-0.47109926\\
60.6	-0.47197155\\
60.7	-0.46127565\\
60.8	-0.46775171\\
60.9	-0.46545752\\
61	-0.45864015\\
61.1	-0.46722606\\
61.2	-0.45486828\\
61.3	-0.45343254\\
61.4	-0.4478358\\
61.5	-0.44045523\\
61.6	-0.44298584\\
61.7	-0.4451174\\
61.8	-0.44887345\\
61.9	-0.43564443\\
62	-0.43907655\\
62.1	-0.43290391\\
62.2	-0.43870931\\
62.3	-0.44559894\\
62.4	-0.43511464\\
62.5	-0.43776814\\
62.6	-0.430915\\
62.7	-0.42556846\\
62.8	-0.43829138\\
62.9	-0.42867188\\
63	-0.42537153\\
63.1	-0.42543901\\
63.2	-0.426744\\
63.3	-0.41341857\\
63.4	-0.41940315\\
63.5	-0.41744948\\
63.6	-0.41580757\\
63.7	-0.41773325\\
63.8	-0.4144282\\
63.9	-0.42313943\\
64	-0.41761592\\
64.1	-0.71849234\\
64.2	-0.41997439\\
64.3	-0.41225512\\
64.4	-0.42276183\\
64.5	-0.42225691\\
64.6	-0.41320143\\
64.7	-0.43124558\\
64.8	-0.41541931\\
64.9	-0.40600822\\
65	-0.40686348\\
65.1	-0.40330939\\
65.2	-0.41181626\\
65.3	-0.39896954\\
65.4	-0.65694822\\
65.5	-0.40439283\\
65.6	-0.40105021\\
65.7	-0.3973608\\
65.8	-0.40315573\\
65.9	-0.41233383\\
66	-0.39833266\\
66.1	-0.39227955\\
66.2	-0.40081126\\
66.3	-0.39591547\\
66.4	-0.39095132\\
66.5	-0.39877493\\
66.6	-0.394669\\
66.7	-0.39426684\\
66.8	-0.39287535\\
66.9	-0.46369322\\
67	-0.39671714\\
67.1	-0.37497727\\
67.2	-0.38140142\\
67.3	-0.38906824\\
67.4	-0.38710281\\
67.5	-0.38723437\\
67.6	-0.38607669\\
67.7	-0.37430247\\
67.8	-0.37461535\\
67.9	-0.38398132\\
68	-0.38142081\\
68.1	-0.37821497\\
68.2	-0.37459253\\
68.3	-0.36985858\\
68.4	-0.37001133\\
68.5	-0.37528529\\
68.6	-0.36913228\\
68.7	-0.37674025\\
68.8	-0.37306607\\
68.9	-0.38305281\\
69	-0.36420757\\
69.1	-0.36363843\\
69.2	-0.36750547\\
69.3	-0.37210872\\
69.4	-0.36032318\\
69.5	-0.35608014\\
69.6	-0.37534288\\
69.7	-0.35095227\\
69.8	-0.36095104\\
69.9	-0.3759604\\
70	-0.35780019\\
70.1	-0.36306945\\
70.2	-0.36207568\\
70.3	-0.35690381\\
70.4	-0.36452053\\
70.5	-0.35098124\\
70.6	-0.35518207\\
70.7	-0.35440341\\
70.8	-0.35621707\\
70.9	-0.35583641\\
71	-0.35398472\\
71.1	-0.36044666\\
71.2	-0.34757146\\
71.3	-0.35393625\\
71.4	-0.35516145\\
71.5	-0.34937632\\
71.6	-0.34390415\\
71.7	-0.35636577\\
71.8	-0.53170773\\
71.9	-0.35193573\\
72	-0.34194794\\
72.1	-0.34766934\\
72.2	-0.34611802\\
72.3	-0.33917253\\
72.4	-0.34642849\\
72.5	-0.33855756\\
72.6	-0.34475056\\
72.7	-0.33523068\\
72.8	-0.34531375\\
72.9	-0.34646465\\
73	-0.33647592\\
73.1	-0.34553032\\
73.2	-0.33273789\\
73.3	-0.34371989\\
73.4	-0.33492646\\
73.5	-0.3336291\\
73.6	-0.58715979\\
73.7	-0.33975891\\
73.8	-0.33906647\\
73.9	-0.33587299\\
74	-0.33244919\\
74.1	-0.32800739\\
74.2	-0.331181\\
74.3	-0.32754182\\
74.4	-0.33073649\\
74.5	-0.32705408\\
74.6	-0.32534057\\
74.7	-0.33316827\\
74.8	-0.33278566\\
74.9	-0.32187093\\
75	-0.31676072\\
75.1	-0.33124263\\
75.2	-0.32430311\\
75.3	-0.31891649\\
75.4	-0.31813083\\
75.5	-0.32118242\\
75.6	-0.32552822\\
75.7	-0.31967258\\
75.8	-0.32193182\\
75.9	-0.32564199\\
76	-0.320644\\
76.1	-0.31841683\\
76.2	-0.31742184\\
76.3	-0.32256741\\
76.4	-0.31193905\\
76.5	-0.31153775\\
76.6	-0.30400859\\
76.7	-0.30518333\\
76.8	-0.30693262\\
76.9	-0.31369972\\
77	-0.30507283\\
77.1	-0.30679855\\
77.2	-0.30881457\\
77.3	-0.31267043\\
77.4	-0.30145515\\
77.5	-0.30381922\\
77.6	-0.30449603\\
77.7	-0.30294313\\
77.8	-0.30715962\\
77.9	-0.30529683\\
78	-0.30133178\\
78.1	-0.30408312\\
78.2	-0.30502949\\
78.3	-0.30515959\\
78.4	-0.28998131\\
78.5	-0.29199772\\
78.6	-0.29842299\\
78.7	-0.31049654\\
78.8	-0.29773533\\
78.9	-0.29742499\\
79	-0.30087877\\
79.1	-0.2974221\\
79.2	-0.29287697\\
79.3	-0.28110854\\
79.4	-0.30620003\\
79.5	-0.29353315\\
79.6	-0.28778615\\
79.7	-0.28746494\\
79.8	-0.28493337\\
79.9	-0.30100185\\
80	-0.28115838\\
80.1	-0.29625809\\
80.2	-0.28818668\\
80.3	-0.30104784\\
80.4	-0.28485332\\
80.5	-0.28933691\\
80.6	-0.28248532\\
80.7	-0.28174754\\
80.8	-0.28742189\\
80.9	-0.29161658\\
81	-0.2886376\\
81.1	-0.27782786\\
81.2	-0.27584897\\
81.3	-0.28799644\\
81.4	-0.28535958\\
81.5	-0.27774207\\
81.6	-0.27938482\\
81.7	-0.26866312\\
81.8	-0.27975518\\
81.9	-0.27969768\\
82	-0.2768728\\
82.1	-0.27833726\\
82.2	-0.27173859\\
82.3	-0.27588366\\
82.4	-0.27875503\\
82.5	-0.26920601\\
82.6	-0.27450461\\
82.7	-0.26314294\\
82.8	-0.27420097\\
82.9	-0.27689866\\
83	-0.26506034\\
83.1	-0.27332736\\
83.2	-0.26215041\\
83.3	-0.26155803\\
83.4	-0.2719392\\
83.5	-0.26226377\\
83.6	-0.25054427\\
83.7	-0.26601058\\
83.8	-0.25864166\\
83.9	-0.26826385\\
84	-0.26609283\\
84.1	-0.26947742\\
84.2	-0.25835353\\
84.3	-0.26806093\\
84.4	-0.25955754\\
84.5	-0.25292902\\
84.6	-0.25691384\\
84.7	-0.25753726\\
84.8	-0.2646122\\
84.9	-0.25367399\\
85	-0.26232322\\
85.1	-0.26346708\\
85.2	-0.25971272\\
85.3	-0.24974518\\
85.4	-0.2506572\\
85.5	-0.25131423\\
85.6	-0.25068924\\
85.7	-0.26076154\\
85.8	-0.24529587\\
85.9	-0.24782333\\
86	-0.24747327\\
86.1	-0.25557599\\
86.2	-0.2477038\\
86.3	-0.24876613\\
86.4	-0.24344957\\
86.5	-0.23029074\\
86.6	-0.2436175\\
86.7	-0.23899585\\
86.8	-0.23049464\\
86.9	-0.24381175\\
87	-0.23320141\\
87.1	-0.24525599\\
87.2	-0.22845099\\
87.3	-0.23318402\\
87.4	-0.23437693\\
87.5	-0.23617985\\
87.6	-0.23762559\\
87.7	-0.2318162\\
87.8	-0.22749133\\
87.9	-0.2368848\\
88	-0.23002109\\
88.1	-0.24043788\\
88.2	-0.23892075\\
88.3	-0.23204354\\
88.4	-0.2239291\\
88.5	-0.22547788\\
88.6	-0.22671845\\
88.7	-0.2229518\\
88.8	-0.22911185\\
88.9	-0.2263476\\
89	-0.22462985\\
89.1	-0.22142844\\
89.2	-0.22499566\\
89.3	-0.22277224\\
89.4	-0.21939978\\
89.5	-0.22771265\\
89.6	-0.22000458\\
89.7	-0.21929603\\
89.8	-0.2285241\\
89.9	-0.22466441\\
90	-0.2267941\\
90.1	-0.21685378\\
90.2	-0.21116555\\
90.3	-0.21387249\\
90.4	-0.20805235\\
90.5	-0.20911584\\
90.6	-0.20624464\\
90.7	-0.19819741\\
90.8	-0.21983398\\
90.9	-0.21805827\\
91	-0.2132181\\
91.1	-0.22479653\\
91.2	-0.20524985\\
91.3	-0.21180759\\
91.4	-0.21329212\\
91.5	-0.20286408\\
91.6	-0.20568532\\
91.7	-0.20341352\\
91.8	-0.20750664\\
91.9	-0.20032904\\
92	-0.20732657\\
92.1	-0.20726623\\
92.2	-0.20270086\\
92.3	-0.1925712\\
92.4	-0.2062157\\
92.5	-0.20688579\\
92.6	-0.19942481\\
92.7	-0.2003717\\
92.8	-0.19447706\\
92.9	-0.19867842\\
93	-0.20144771\\
93.1	-0.1856506\\
93.2	-0.19577119\\
93.3	-0.20068614\\
93.4	-0.20663177\\
93.5	-0.19254136\\
93.6	-0.20508263\\
93.7	-0.19470887\\
93.8	-0.19450491\\
93.9	-0.19273953\\
94	-0.18701733\\
94.1	-0.19226711\\
94.2	-0.18888045\\
94.3	-0.18664067\\
94.4	-0.18267335\\
94.5	-0.18413083\\
94.6	-0.18517046\\
94.7	-0.18453466\\
94.8	-0.17273692\\
94.9	-0.19362563\\
95	-0.18317481\\
95.1	-0.1829791\\
95.2	-0.18897325\\
95.3	-0.17511147\\
95.4	-0.18368958\\
95.5	-0.18669273\\
95.6	-0.17826455\\
95.7	-0.18196969\\
95.8	-0.19035751\\
95.9	-0.17984605\\
96	-0.16830635\\
96.1	-0.1831987\\
96.2	-0.17845874\\
96.3	-0.16950863\\
96.4	-0.1763329\\
96.5	-0.16707595\\
96.6	-0.16470213\\
96.7	-0.1718122\\
96.8	-0.16985487\\
96.9	-0.17328283\\
97	-0.16244152\\
97.1	-0.16480473\\
97.2	-0.16858694\\
97.3	-0.16345186\\
97.4	-0.1625651\\
97.5	-0.17012758\\
97.6	-0.1572423\\
97.7	-0.16323741\\
97.8	-0.15842099\\
97.9	-0.16719068\\
98	-0.17459498\\
98.1	-0.15757811\\
98.2	-0.16447126\\
98.3	-0.15216632\\
98.4	-0.16459761\\
98.5	-0.16845111\\
98.6	-0.16370879\\
98.7	-0.15580746\\
98.8	-0.15631703\\
98.9	-0.1593775\\
99	-0.15663742\\
99.1	-0.15544601\\
99.2	-0.14392398\\
99.3	-0.16073747\\
99.4	-0.15400544\\
99.5	-0.14919962\\
99.6	-0.14335756\\
99.7	-0.15313673\\
99.8	-0.1491909\\
99.9	-0.14514892\\
100	-0.1520232\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-29.856333\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-inf\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-inf\\
1.4	-inf\\
1.5	-30.288098\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-inf\\
2	-inf\\
2.1	-25.960069\\
2.2	-inf\\
2.3	-22.325696\\
2.4	-21.270912\\
2.5	-inf\\
2.6	-16.213725\\
2.7	-14.935277\\
2.8	-inf\\
2.9	-13.686633\\
3	-13.014046\\
3.1	-12.720155\\
3.2	-12.553122\\
3.3	-inf\\
3.4	-inf\\
3.5	-12.502125\\
3.6	-12.509242\\
3.7	-inf\\
3.8	-13.854682\\
3.9	-inf\\
4	-inf\\
4.1	-inf\\
4.2	-12.469293\\
4.3	-12.457766\\
4.4	-13.492141\\
4.5	-13.809907\\
4.6	-13.121014\\
4.7	-13.208344\\
4.8	-12.784252\\
4.9	-inf\\
5	-12.818106\\
5.1	-12.4618\\
5.2	-12.483209\\
5.3	-inf\\
5.4	-12.759025\\
5.5	-13.456876\\
5.6	-12.429426\\
5.7	-12.829286\\
5.8	-12.452808\\
5.9	-12.780613\\
6	-12.780673\\
6.1	-12.78114\\
6.2	-12.775253\\
6.3	-12.462771\\
6.4	-12.012053\\
6.5	-11.819237\\
6.6	-11.753276\\
6.7	-11.772636\\
6.8	-11.718923\\
6.9	-11.710472\\
7	-11.634519\\
7.1	-11.640401\\
7.2	-11.574984\\
7.3	-11.609025\\
7.4	-11.627244\\
7.5	-11.620633\\
7.6	-11.609219\\
7.7	-11.642964\\
7.8	-11.605279\\
7.9	-11.595149\\
8	-11.624074\\
8.1	-11.615252\\
8.2	-11.639365\\
8.3	-11.641563\\
8.4	-11.62548\\
8.5	-11.644783\\
8.6	-11.6822\\
8.7	-11.666172\\
8.8	-11.031309\\
8.9	-11.032727\\
9	-11.030382\\
9.1	-11.046854\\
9.2	-11.064388\\
9.3	-11.081121\\
9.4	-11.080876\\
9.5	-11.021484\\
9.6	-11.004275\\
9.7	-11.028854\\
9.8	-11.054009\\
9.9	-11.056302\\
10	-11.052967\\
10.1	-11.024212\\
10.2	-10.953082\\
10.3	-10.921144\\
10.4	-11.00744\\
10.5	-11.022277\\
10.6	-11.00445\\
10.7	-10.984724\\
10.8	-11.037374\\
10.9	-10.883969\\
11	-10.928086\\
11.1	-10.956369\\
11.2	-10.94815\\
11.3	-10.960562\\
11.4	-10.953541\\
11.5	-10.936681\\
11.6	-10.915983\\
11.7	-10.871179\\
11.8	-10.837081\\
11.9	-10.819103\\
12	-10.863509\\
12.1	-10.82304\\
12.2	-10.853945\\
12.3	-10.67525\\
12.4	-10.711979\\
12.5	-10.678425\\
12.6	-10.707853\\
12.7	-10.706035\\
12.8	-10.721444\\
12.9	-10.699811\\
13	-10.664621\\
13.1	-10.720766\\
13.2	-10.654588\\
13.3	-10.636142\\
13.4	-10.602621\\
13.5	-10.584668\\
13.6	-10.57016\\
13.7	-10.549849\\
13.8	-10.529074\\
13.9	-10.54707\\
14	-10.54474\\
14.1	-10.510485\\
14.2	-10.515105\\
14.3	-10.527596\\
14.4	-10.36911\\
14.5	-10.353214\\
14.6	-10.339206\\
14.7	-10.33888\\
14.8	-10.353654\\
14.9	-10.322351\\
15	-10.343826\\
15.1	-10.307134\\
15.2	-10.297403\\
15.3	-10.270061\\
15.4	-10.293821\\
15.5	-10.286367\\
15.6	-10.310834\\
15.7	-10.301539\\
15.8	-10.28726\\
15.9	-10.326322\\
16	-10.342993\\
16.1	-10.353761\\
16.2	-10.327621\\
16.3	-10.340006\\
16.4	-10.27551\\
16.5	-10.221625\\
16.6	-10.240066\\
16.7	-10.243824\\
16.8	-10.257906\\
16.9	-10.253372\\
17	-10.253533\\
17.1	-10.25513\\
17.2	-10.221559\\
17.3	-10.202148\\
17.4	-10.236491\\
17.5	-10.254697\\
17.6	-10.272856\\
17.7	-10.300085\\
17.8	-10.292838\\
17.9	-10.2531\\
18	-10.286058\\
18.1	-10.181867\\
18.2	-10.177716\\
18.3	-10.196299\\
18.4	-10.175744\\
18.5	-10.186845\\
18.6	-10.208909\\
18.7	-10.222937\\
18.8	-10.201654\\
18.9	-10.207929\\
19	-10.225695\\
19.1	-10.224436\\
19.2	-10.233203\\
19.3	-10.246811\\
19.4	-10.213384\\
19.5	-10.247307\\
19.6	-10.241248\\
19.7	-10.230017\\
19.8	-10.271783\\
19.9	-10.301188\\
20	-10.317333\\
20.1	-10.316064\\
20.2	-10.325058\\
20.3	-10.327028\\
20.4	-10.340934\\
20.5	-10.325686\\
20.6	-10.2742\\
20.7	-10.251626\\
20.8	-10.240332\\
20.9	-10.229536\\
21	-10.216213\\
21.1	-10.237388\\
21.2	-10.240737\\
21.3	-10.280505\\
21.4	-10.279067\\
21.5	-10.266735\\
21.6	-10.269328\\
21.7	-10.267888\\
21.8	-10.268734\\
21.9	-10.264207\\
22	-10.241453\\
22.1	-10.228674\\
22.2	-10.243195\\
22.3	-10.242641\\
22.4	-10.15067\\
22.5	-10.002474\\
22.6	-10.071213\\
22.7	-10.070637\\
22.8	-9.9415964\\
22.9	-10.180814\\
23	-10.079994\\
23.1	-10.015338\\
23.2	-10.184284\\
23.3	-10.190396\\
23.4	-10.204487\\
23.5	-10.164881\\
23.6	-9.759853\\
23.7	-9.7192303\\
23.8	-10.06041\\
23.9	-9.941069\\
24	-9.6170582\\
24.1	-9.9371416\\
24.2	-9.9131359\\
24.3	-9.5687508\\
24.4	-9.7483997\\
24.5	-9.8807974\\
24.6	-9.8186896\\
24.7	-9.8459784\\
24.8	-9.6598935\\
24.9	-9.3706016\\
25	-9.7842209\\
25.1	-9.8379603\\
25.2	-9.8203556\\
25.3	-9.8157859\\
25.4	-9.6667157\\
25.5	-9.3078793\\
25.6	-9.6289672\\
25.7	-9.7290091\\
25.8	-9.7721249\\
25.9	-9.7139979\\
26	-9.7878445\\
26.1	-9.7803779\\
26.2	-9.9587426\\
26.3	-9.2632287\\
26.4	-9.8441596\\
26.5	-8.989481\\
26.6	-9.856034\\
26.7	-8.7085931\\
26.8	-8.8206025\\
26.9	-8.907958\\
27	-9.7665937\\
27.1	-9.7291834\\
27.2	-8.8513334\\
27.3	-9.6787212\\
27.4	-8.793981\\
27.5	-8.9378457\\
27.6	-9.6769992\\
27.7	-9.634508\\
27.8	-8.522487\\
27.9	-8.6238566\\
28	-9.3518372\\
28.1	-8.5669263\\
28.2	-8.5233386\\
28.3	-8.4601027\\
28.4	-8.9406056\\
28.5	-8.7099625\\
28.6	-8.766386\\
28.7	-9.5901183\\
28.8	-9.8684737\\
28.9	-9.8759912\\
29	-10.114785\\
29.1	-9.9884002\\
29.2	-10.018694\\
29.3	-10.039947\\
29.4	-10.092867\\
29.5	-10.033794\\
29.6	-10.10661\\
29.7	-10.090062\\
29.8	-10.102545\\
29.9	-10.011837\\
30	-9.909495\\
30.1	-9.8719749\\
30.2	-9.8719909\\
30.3	-9.8464941\\
30.4	-9.3015289\\
30.5	-8.202948\\
30.6	-7.9597411\\
30.7	-8.3077199\\
30.8	-8.0129782\\
30.9	-8.4015482\\
31	-7.9273332\\
31.1	-7.5696934\\
31.2	-8.3371088\\
31.3	-7.8943156\\
31.4	-8.0687146\\
31.5	-7.8723891\\
31.6	-7.8041515\\
31.7	-7.6093904\\
31.8	-7.6199132\\
31.9	-7.7685839\\
32	-8.075235\\
32.1	-7.6816717\\
32.2	-7.5955754\\
32.3	-7.5985732\\
32.4	-8.0696179\\
32.5	-7.5764667\\
32.6	-7.6209148\\
32.7	-7.6632925\\
32.8	-7.5506259\\
32.9	-7.5998155\\
33	-7.4105458\\
33.1	-8.0037302\\
33.2	-7.6836057\\
33.3	-7.4651526\\
33.4	-7.1929512\\
33.5	-7.2470586\\
33.6	-7.4347999\\
33.7	-7.7691256\\
33.8	-8.509002\\
33.9	-8.8404934\\
34	-9.4701072\\
34.1	-9.5283623\\
34.2	-9.6827677\\
34.3	-9.5627666\\
34.4	-9.5644777\\
34.5	-9.7584723\\
34.6	-9.6535945\\
34.7	-9.7358279\\
34.8	-9.7446705\\
34.9	-9.7373364\\
35	-9.7741745\\
35.1	-9.8088694\\
35.2	-9.787328\\
35.3	-9.7411051\\
35.4	-9.76062\\
35.5	-9.7423777\\
35.6	-9.7687566\\
35.7	-9.7815255\\
35.8	-9.7449101\\
35.9	-9.7133355\\
36	-9.6721122\\
36.1	-9.6804679\\
36.2	-9.6230891\\
36.3	-9.6003316\\
36.4	-9.6216576\\
36.5	-9.6289358\\
36.6	-9.6403457\\
36.7	-9.3504513\\
36.8	-7.1485556\\
36.9	-9.3906477\\
37	-9.3893763\\
37.1	-9.3923091\\
37.2	-9.4058694\\
37.3	-9.3674771\\
37.4	-9.5789875\\
37.5	-9.6624849\\
37.6	-9.6492999\\
37.7	-9.6511622\\
37.8	-9.6560576\\
37.9	-9.6672186\\
38	-9.6472413\\
38.1	-9.6827731\\
38.2	-9.4374845\\
38.3	-9.6485367\\
38.4	-9.6607194\\
38.5	-9.6579115\\
38.6	-9.6679793\\
38.7	-9.6231809\\
38.8	-9.6898978\\
38.9	-9.736785\\
39	-9.6983222\\
39.1	-9.647544\\
39.2	-9.6915956\\
39.3	-6.5601264\\
39.4	-9.5625646\\
39.5	-9.2900697\\
39.6	-7.6371149\\
39.7	-6.915972\\
39.8	-5.9840864\\
39.9	-6.4538976\\
40	-6.6123603\\
40.1	-7.2760367\\
40.2	-6.2267575\\
40.3	-6.3678888\\
40.4	-6.7354237\\
40.5	-6.4097544\\
40.6	-6.6249763\\
40.7	-5.7949933\\
40.8	-6.3992486\\
40.9	-5.6554224\\
41	-6.7380641\\
41.1	-5.7694667\\
41.2	-6.5997083\\
41.3	-5.8000551\\
41.4	-6.5601893\\
41.5	-6.2194\\
41.6	-7.3952752\\
41.7	-5.8974194\\
41.8	-7.2379944\\
41.9	-7.1422309\\
42	-6.7530642\\
42.1	-6.9588147\\
42.2	-6.8926964\\
42.3	-6.8065744\\
42.4	-6.7260449\\
42.5	-6.6602512\\
42.6	-6.5848982\\
42.7	-6.5043503\\
42.8	-6.4305763\\
42.9	-6.3542155\\
43	-6.2801973\\
43.1	-6.2060841\\
43.2	-6.1324184\\
43.3	-6.064945\\
43.4	-5.9884157\\
43.5	-5.9229848\\
43.6	-5.8516813\\
43.7	-5.7858181\\
43.8	-5.7185451\\
43.9	-5.6504202\\
44	-5.5862766\\
44.1	-5.5213892\\
44.2	-5.4556425\\
44.3	-5.3926054\\
44.4	-5.3285218\\
44.5	-5.2687191\\
44.6	-5.203858\\
44.7	-5.1470349\\
44.8	-5.0860924\\
44.9	-5.0266241\\
45	-4.9688286\\
45.1	-4.9095004\\
45.2	-4.8542379\\
45.3	-4.7969053\\
45.4	-4.7410351\\
45.5	-4.6829723\\
45.6	-4.6331375\\
45.7	-4.5771706\\
45.8	-4.5239056\\
45.9	-4.4687382\\
46	-4.5210202\\
46.1	-4.3678531\\
46.2	-4.3143091\\
46.3	-4.2640029\\
46.4	-4.2164028\\
46.5	-4.1651109\\
46.6	-4.1184259\\
46.7	-4.066107\\
46.8	-3.8894044\\
46.9	-3.9746863\\
47	-3.9289646\\
47.1	-3.8798644\\
47.2	-3.8392775\\
47.3	-3.7907889\\
47.4	-3.7474803\\
47.5	-3.7006095\\
47.6	-3.5519326\\
47.7	-3.6125182\\
47.8	-3.5768891\\
47.9	-3.3554439\\
48	-3.3910451\\
48.1	-3.345266\\
48.2	-3.3892532\\
48.3	-3.2063869\\
48.4	-3.2066142\\
48.5	-3.2914275\\
48.6	-3.0965771\\
48.7	-3.1038502\\
48.8	-3.1773483\\
48.9	-2.9923194\\
49	-3.093093\\
49.1	-3.0213865\\
49.2	-2.8602728\\
49.3	-2.8585416\\
49.4	-2.9281372\\
49.5	-2.7519413\\
49.6	-2.7176888\\
49.7	-2.8518675\\
49.8	-2.8180927\\
49.9	-2.7766274\\
50	-2.7360375\\
50.1	-2.7135861\\
50.2	-2.6755161\\
50.3	-2.6390294\\
50.4	-2.610629\\
50.5	-2.5868229\\
50.6	-2.5256841\\
50.7	-2.5130702\\
50.8	-2.4947378\\
50.9	-2.4534048\\
51	-2.4156134\\
51.1	-2.3948361\\
51.2	-2.3557571\\
51.3	-2.3282214\\
51.4	-2.3084197\\
51.5	-2.2772842\\
51.6	-2.257009\\
51.7	-2.2250828\\
51.8	-2.1974508\\
51.9	-2.173943\\
52	-2.1394626\\
52.1	-2.1110082\\
52.2	-2.0817113\\
52.3	-2.0597563\\
52.4	-2.0362721\\
52.5	-2.0151617\\
52.6	-1.9736283\\
52.7	-1.9492978\\
52.8	-1.924388\\
52.9	-1.9044477\\
53	-1.8827079\\
53.1	-1.8495352\\
53.2	-1.8279347\\
53.3	-1.8018563\\
53.4	-1.7817912\\
53.5	-1.7527426\\
53.6	-1.724741\\
53.7	-1.7078775\\
53.8	-1.6848235\\
53.9	-1.6643642\\
54	-1.6377454\\
54.1	-1.6120832\\
54.2	-1.5878749\\
54.3	-1.5614549\\
54.4	-1.5471299\\
54.5	-1.518174\\
54.6	-1.5008877\\
54.7	-1.4851765\\
54.8	-1.4512116\\
54.9	-1.4334684\\
55	-0.97415771\\
55.1	-1.3967765\\
55.2	-1.3707897\\
55.3	-1.3497323\\
55.4	-1.3153957\\
55.5	-1.3043652\\
55.6	-1.2843248\\
55.7	-1.2730377\\
55.8	-1.2490211\\
55.9	-1.2097976\\
56	-1.1927279\\
56.1	-0.8918658\\
56.2	-1.1454482\\
56.3	-1.1164726\\
56.4	-0.86988242\\
56.5	-1.0806296\\
56.6	-1.0728656\\
56.7	-1.0463194\\
56.8	-1.0154683\\
56.9	-0.99453178\\
57	-0.96043831\\
57.1	-0.90364073\\
57.2	-0.96004495\\
57.3	-0.90357954\\
57.4	-0.89243982\\
57.5	-0.86889812\\
57.6	-0.84361786\\
57.7	-0.86102081\\
57.8	-0.82811679\\
57.9	-0.80851213\\
58	-0.79870713\\
58.1	-0.77427914\\
58.2	-0.77657031\\
58.3	-0.74002323\\
58.4	-0.71745655\\
58.5	-0.68911655\\
58.6	-0.68695611\\
58.7	-0.68292799\\
58.8	-0.66666999\\
58.9	-0.66073191\\
59	-0.64367768\\
59.1	-0.64445964\\
59.2	-0.62428228\\
59.3	-0.61114584\\
59.4	-0.60473589\\
59.5	-0.5967277\\
59.6	-0.58981319\\
59.7	-0.57960547\\
59.8	-0.57389751\\
59.9	-0.55346215\\
60	-0.55390224\\
60.1	-0.55991009\\
60.2	-0.54510292\\
60.3	-0.53888896\\
60.4	-0.52905768\\
60.5	-0.5241532\\
60.6	-0.52687176\\
60.7	-0.50876598\\
60.8	-0.51190276\\
60.9	-0.50087021\\
61	-0.50536806\\
61.1	-0.51085621\\
61.2	-0.49520931\\
61.3	-0.48905779\\
61.4	-0.48512895\\
61.5	-0.48525399\\
61.6	-0.47610963\\
61.7	-0.48901582\\
61.8	-0.48861764\\
61.9	-0.47223776\\
62	-0.48504927\\
62.1	-0.48021404\\
62.2	-0.46923862\\
62.3	-0.47466464\\
62.4	-0.46898597\\
62.5	-0.47094924\\
62.6	-0.47679377\\
62.7	-0.46741865\\
62.8	-0.47272957\\
62.9	-0.46966274\\
63	-0.46528589\\
63.1	-0.45939918\\
63.2	-0.47464178\\
63.3	-0.46032729\\
63.4	-0.46658121\\
63.5	-0.45972489\\
63.6	-0.45852694\\
63.7	-0.45775711\\
63.8	-0.45362364\\
63.9	-0.45981178\\
64	-0.46160877\\
64.1	-0.71929155\\
64.2	-0.46332092\\
64.3	-0.45896113\\
64.4	-0.45910418\\
64.5	-0.45362959\\
64.6	-0.44306326\\
64.7	-0.47286081\\
64.8	-0.44700149\\
64.9	-0.44401453\\
65	-0.44406344\\
65.1	-0.43664609\\
65.2	-0.45253134\\
65.3	-0.43838673\\
65.4	-0.66065878\\
65.5	-0.44393083\\
65.6	-0.43468551\\
65.7	-0.42343738\\
65.8	-0.44069204\\
65.9	-0.43593525\\
66	-0.43913102\\
66.1	-0.43168634\\
66.2	-0.42647806\\
66.3	-0.42068444\\
66.4	-0.42324415\\
66.5	-0.41791626\\
66.6	-0.41556608\\
66.7	-0.41992974\\
66.8	-0.41649291\\
66.9	-0.52081797\\
67	-0.41347248\\
67.1	-0.40780142\\
67.2	-0.41206291\\
67.3	-0.42951071\\
67.4	-0.40735913\\
67.5	-0.4058397\\
67.6	-0.41197273\\
67.7	-0.40530676\\
67.8	-0.41194269\\
67.9	-0.40384998\\
68	-0.40748592\\
68.1	-0.40460277\\
68.2	-0.40305156\\
68.3	-0.39903289\\
68.4	-0.39624226\\
68.5	-0.40686689\\
68.6	-0.39791255\\
68.7	-0.40044634\\
68.8	-0.40078879\\
68.9	-0.41663688\\
69	-0.39835499\\
69.1	-0.39792097\\
69.2	-0.3878378\\
69.3	-0.39124841\\
69.4	-0.38770386\\
69.5	-0.38894482\\
69.6	-0.391464\\
69.7	-0.38458359\\
69.8	-0.38644861\\
69.9	-0.39322984\\
70	-0.38633111\\
70.1	-0.39542091\\
70.2	-0.38803446\\
70.3	-0.37792991\\
70.4	-0.37943818\\
70.5	-0.384711\\
70.6	-0.3857632\\
70.7	-0.38278966\\
70.8	-0.38013011\\
70.9	-0.38188649\\
71	-0.37103093\\
71.1	-0.3803857\\
71.2	-0.37388752\\
71.3	-0.38465207\\
71.4	-0.38048784\\
71.5	-0.36872014\\
71.6	-0.37622606\\
71.7	-0.37901479\\
71.8	-0.54719067\\
71.9	-0.3654249\\
72	-0.36384102\\
72.1	-0.36661542\\
72.2	-0.37076894\\
72.3	-0.36435581\\
72.4	-0.36939229\\
72.5	-0.3600701\\
72.6	-0.37069517\\
72.7	-0.36788859\\
72.8	-0.36437712\\
72.9	-0.3611522\\
73	-0.35225406\\
73.1	-0.36206662\\
73.2	-0.35178685\\
73.3	-0.37536369\\
73.4	-0.36583034\\
73.5	-0.3609658\\
73.6	-0.63762135\\
73.7	-0.36750265\\
73.8	-0.35822535\\
73.9	-0.34996749\\
74	-0.35088329\\
74.1	-0.36032961\\
74.2	-0.36089646\\
74.3	-0.35274158\\
74.4	-0.35942314\\
74.5	-0.34978906\\
74.6	-0.35784925\\
74.7	-0.35327419\\
74.8	-0.3527274\\
74.9	-0.34619651\\
75	-0.34759243\\
75.1	-0.35097362\\
75.2	-0.34711662\\
75.3	-0.3423153\\
75.4	-0.3428621\\
75.5	-0.34353228\\
75.6	-0.35025926\\
75.7	-0.34131181\\
75.8	-0.3379214\\
75.9	-0.34142954\\
76	-0.35026959\\
76.1	-0.33191\\
76.2	-0.34271356\\
76.3	-0.34529236\\
76.4	-0.3337596\\
76.5	-0.33221919\\
76.6	-0.33654739\\
76.7	-0.33488117\\
76.8	-0.33140523\\
76.9	-0.32662666\\
77	-0.32608252\\
77.1	-0.32695877\\
77.2	-0.33787615\\
77.3	-0.3303299\\
77.4	-0.33031122\\
77.5	-0.33210186\\
77.6	-0.32377064\\
77.7	-0.3228644\\
77.8	-0.32737858\\
77.9	-0.32651738\\
78	-0.32587838\\
78.1	-0.32776553\\
78.2	-0.32144029\\
78.3	-0.32831378\\
78.4	-0.31075517\\
78.5	-0.31828062\\
78.6	-0.32398879\\
78.7	-0.33827175\\
78.8	-0.32485815\\
78.9	-0.32649369\\
79	-0.31826316\\
79.1	-0.32093215\\
79.2	-0.31492231\\
79.3	-0.30941424\\
79.4	-0.32551007\\
79.5	-0.31445451\\
79.6	-0.31487201\\
79.7	-0.32040745\\
79.8	-0.30800882\\
79.9	-0.31416093\\
80	-0.30785242\\
80.1	-0.31212808\\
80.2	-0.3167029\\
80.3	-0.32183978\\
80.4	-0.31237928\\
80.5	-0.31584593\\
80.6	-0.30986211\\
80.7	-0.306237\\
80.8	-0.30949248\\
80.9	-0.31769501\\
81	-0.31051074\\
81.1	-0.30629415\\
81.2	-0.29998297\\
81.3	-0.3162659\\
81.4	-0.31528521\\
81.5	-0.29968339\\
81.6	-0.30141824\\
81.7	-0.29740298\\
81.8	-0.30479045\\
81.9	-0.30050591\\
82	-0.29585092\\
82.1	-0.30410023\\
82.2	-0.29940249\\
82.3	-0.30395601\\
82.4	-0.30894635\\
82.5	-0.29082104\\
82.6	-0.29933018\\
82.7	-0.29122123\\
82.8	-0.29574714\\
82.9	-0.30047053\\
83	-0.29495991\\
83.1	-0.28067605\\
83.2	-0.29206192\\
83.3	-0.29172424\\
83.4	-0.29423526\\
83.5	-0.28702932\\
83.6	-0.2849662\\
83.7	-0.29578276\\
83.8	-0.28210988\\
83.9	-0.29407876\\
84	-0.28164398\\
84.1	-0.28990994\\
84.2	-0.28185438\\
84.3	-0.2958245\\
84.4	-0.27210913\\
84.5	-0.27862339\\
84.6	-0.2825282\\
84.7	-0.27726034\\
84.8	-0.29105304\\
84.9	-0.27128274\\
85	-0.28256831\\
85.1	-0.2814946\\
85.2	-0.27694463\\
85.3	-0.28755104\\
85.4	-0.27912007\\
85.5	-0.2818892\\
85.6	-0.26952246\\
85.7	-0.28174779\\
85.8	-0.27917389\\
85.9	-0.27604035\\
86	-0.27485221\\
86.1	-0.281142\\
86.2	-0.27347908\\
86.3	-0.2684915\\
86.4	-0.27051514\\
86.5	-0.2559719\\
86.6	-0.26764677\\
86.7	-0.27382577\\
86.8	-0.26209395\\
86.9	-0.2784899\\
87	-0.25685863\\
87.1	-0.26568794\\
87.2	-0.26655011\\
87.3	-0.25497696\\
87.4	-0.24507987\\
87.5	-0.26383367\\
87.6	-0.24991524\\
87.7	-0.25954236\\
87.8	-0.26316472\\
87.9	-0.26696757\\
88	-0.26366435\\
88.1	-0.26563925\\
88.2	-0.27433\\
88.3	-0.25770752\\
88.4	-0.26087023\\
88.5	-0.25475155\\
88.6	-0.2511655\\
88.7	-0.24701249\\
88.8	-0.24704927\\
88.9	-0.24229939\\
89	-0.25291743\\
89.1	-0.24651766\\
89.2	-0.2483831\\
89.3	-0.25121502\\
89.4	-0.25852839\\
89.5	-0.25017604\\
89.6	-0.23958891\\
89.7	-0.25415573\\
89.8	-0.25784418\\
89.9	-0.25623378\\
90	-0.25046056\\
90.1	-0.24625138\\
90.2	-0.2439702\\
90.3	-0.24416799\\
90.4	-0.22416388\\
90.5	-0.23670429\\
90.6	-0.24835132\\
90.7	-0.23431111\\
90.8	-0.24979231\\
90.9	-0.24122065\\
91	-0.23583996\\
91.1	-0.25205676\\
91.2	-0.22926737\\
91.3	-0.24006694\\
91.4	-0.24286609\\
91.5	-0.23932339\\
91.6	-0.22506341\\
91.7	-0.22752437\\
91.8	-0.244016\\
91.9	-0.23294199\\
92	-0.23163353\\
92.1	-0.22832531\\
92.2	-0.23050144\\
92.3	-0.22877189\\
92.4	-0.23251275\\
92.5	-0.23281152\\
92.6	-0.22590688\\
92.7	-0.22714164\\
92.8	-0.22031861\\
92.9	-0.22254287\\
93	-0.22588363\\
93.1	-0.21331598\\
93.2	-0.22549657\\
93.3	-0.22834201\\
93.4	-0.22841598\\
93.5	-0.20869061\\
93.6	-0.22665516\\
93.7	-0.22578097\\
93.8	-0.22029884\\
93.9	-0.22990433\\
94	-0.20899941\\
94.1	-0.22802257\\
94.2	-0.21630584\\
94.3	-0.20979387\\
94.4	-0.2071689\\
94.5	-0.22639069\\
94.6	-0.21115438\\
94.7	-0.20847179\\
94.8	-0.19727711\\
94.9	-0.2174111\\
95	-0.20375183\\
95.1	-0.21320666\\
95.2	-0.21453022\\
95.3	-0.20514442\\
95.4	-0.20496202\\
95.5	-0.20554772\\
95.6	-0.21323428\\
95.7	-0.20714029\\
95.8	-0.22091889\\
95.9	-0.20268065\\
96	-0.20101302\\
96.1	-0.20775236\\
96.2	-0.19178803\\
96.3	-0.19924274\\
96.4	-0.21237227\\
96.5	-0.19760921\\
96.6	-0.19731123\\
96.7	-0.19496459\\
96.8	-0.207919\\
96.9	-0.19910238\\
97	-0.19582954\\
97.1	-0.1920017\\
97.2	-0.18458173\\
97.3	-0.18441266\\
97.4	-0.20354752\\
97.5	-0.18583859\\
97.6	-0.18729088\\
97.7	-0.19122393\\
97.8	-0.20168479\\
97.9	-0.18589673\\
98	-0.19202915\\
98.1	-0.18080398\\
98.2	-0.19053338\\
98.3	-0.18832023\\
98.4	-0.19511031\\
98.5	-0.19014537\\
98.6	-0.1890016\\
98.7	-0.18417911\\
98.8	-0.19102457\\
98.9	-0.18682022\\
99	-0.18314896\\
99.1	-0.19008448\\
99.2	-0.17315808\\
99.3	-0.18501746\\
99.4	-0.18285627\\
99.5	-0.18264973\\
99.6	-0.18282158\\
99.7	-0.17775836\\
99.8	-0.1809373\\
99.9	-0.17543973\\
100	-0.18324372\\
};
\end{axis}
\end{tikzpicture}%

==> ksperiodic_lyaps_zoom.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
/tikz/line join=bevel,
width=4.25in,
height=2.25in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
restrict y to domain=-3:0.2,
xmin=0,
xmax=100,
xlabel={$L$},
xmajorgrids,
ymin=-0.11,
ymax=0.11,
ylabel={$\lambda_i$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
scaled y ticks=false,
ylabel shift=-12pt,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-0.002075436\\
0.2	-0.0018442886\\
0.3	-0.00097624991\\
0.4	-0.0012386549\\
0.5	-0.0010537376\\
0.6	-0.00091727765\\
0.7	-0.00067447478\\
0.8	-0.0005430959\\
0.9	-0.0013891624\\
1	-0.0019915721\\
1.1	-0.0016021451\\
1.2	-0.00077268528\\
1.3	-0.0011174501\\
1.4	-0.0010789572\\
1.5	-0.00095889187\\
1.6	-0.00081791557\\
1.7	-0.0005710336\\
1.8	-0.0013453055\\
1.9	-0.0011060869\\
2	-0.0012385383\\
2.1	-0.0023090328\\
2.2	-0.00055796889\\
2.3	-0.0013959368\\
2.4	-0.0011057672\\
2.5	-0.00061632316\\
2.6	-0.0018314149\\
2.7	-0.0016722012\\
2.8	-0.0011628691\\
2.9	-0.0003451166\\
3	-0.0010335947\\
3.1	-0.0030307522\\
3.2	-0.00088760079\\
3.3	-0.00060438123\\
3.4	-0.002075436\\
3.5	-0.002123469\\
3.6	-0.00083886102\\
3.7	-0.00068261626\\
3.8	-0.00088061578\\
3.9	-0.0022799867\\
4	-0.00090366385\\
4.1	-0.0012107385\\
4.2	-0.0015882867\\
4.3	-0.00087856076\\
4.4	-0.00080561673\\
4.5	-0.0012121975\\
4.6	-0.00091933569\\
4.7	-0.0015114708\\
4.8	-0.00058547276\\
4.9	-0.0014649342\\
5	-0.00053044069\\
5.1	-0.00098334151\\
5.2	-0.0010946144\\
5.3	-0.00090816911\\
5.4	-0.00053411659\\
5.5	-0.0024206049\\
5.6	-0.0010469968\\
5.7	-0.0010210809\\
5.8	-0.00087585028\\
5.9	-0.00081343261\\
6	-0.0012379125\\
6.1	-0.00074695303\\
6.2	-0.0011135825\\
6.3	0.002729827\\
6.4	0.0029255783\\
6.5	0.0016364873\\
6.6	0.0030307151\\
6.7	0.0029631667\\
6.8	0.0034712448\\
6.9	0.0032033242\\
7	0.0033054805\\
7.1	0.0036594454\\
7.2	0.0035446021\\
7.3	0.0037052565\\
7.4	0.0028780863\\
7.5	0.0034994201\\
7.6	0.0030173722\\
7.7	0.0025968255\\
7.8	0.0034817306\\
7.9	0.0016590341\\
8	0.0034504346\\
8.1	0.0033800935\\
8.2	0.0015287417\\
8.3	0.0026813825\\
8.4	-0.00045481465\\
8.5	0.003180509\\
8.6	0.0029460007\\
8.7	0.0032298204\\
8.8	0.0027436261\\
8.9	0.0029647215\\
9	0.0026773249\\
9.1	0.0032521612\\
9.2	0.0024830568\\
9.3	0.0034077751\\
9.4	0.0028921661\\
9.5	0.0022948852\\
9.6	0.0018462749\\
9.7	0.0015169888\\
9.8	0.0028860773\\
9.9	0.0029521099\\
10	0.0035060408\\
10.1	0.0027126927\\
10.2	0.0016468134\\
10.3	0.0028546298\\
10.4	0.0029836697\\
10.5	0.0024187914\\
10.6	0.0031216239\\
10.7	0.0030146062\\
10.8	0.0027572189\\
10.9	0.0030251338\\
11	0.0023362548\\
11.1	0.0027138142\\
11.2	0.0025653956\\
11.3	0.0029742201\\
11.4	0.0021065328\\
11.5	0.0024674566\\
11.6	0.0030733096\\
11.7	0.0025935467\\
11.8	0.0025099305\\
11.9	0.002200321\\
12	0.0030151285\\
12.1	0.002979147\\
12.2	0.0025708026\\
12.3	0.0028704127\\
12.4	0.0026816567\\
12.5	0.002970819\\
12.6	0.0028695597\\
12.7	0.0032462607\\
12.8	0.0028626221\\
12.9	0.0025724559\\
13	0.0027930937\\
13.1	0.0020110502\\
13.2	0.03356951\\
13.3	0.052351922\\
13.4	0.063970117\\
13.5	0.058636972\\
13.6	0.072895275\\
13.7	0.064499341\\
13.8	0.046102066\\
13.9	0.053933077\\
14	0.041147541\\
14.1	0.036907552\\
14.2	0.044103549\\
14.3	0.040799831\\
14.4	0.031563359\\
14.5	0.033697026\\
14.6	0.026065275\\
14.7	0.016844919\\
14.8	0.010492819\\
14.9	0.0030025336\\
15	0.0025483483\\
15.1	0.0025356824\\
15.2	0.0028566135\\
15.3	0.0029744708\\
15.4	0.0015517315\\
15.5	0.0033131037\\
15.6	0.0030015768\\
15.7	0.0028973793\\
15.8	0.0022272474\\
15.9	0.0032997508\\
16	0.0022849763\\
16.1	0.0031214712\\
16.2	0.0030730664\\
16.3	0.0026537312\\
16.4	0.0028164839\\
16.5	0.0029431134\\
16.6	0.0020492975\\
16.7	0.0027463357\\
16.8	0.003184221\\
16.9	0.0030503359\\
17	0.0029164436\\
17.1	0.0020384257\\
17.2	0.0028993006\\
17.3	0.0021911611\\
17.4	0.0024734081\\
17.5	0.0028535501\\
17.6	0.0023971001\\
17.7	0.0032054667\\
17.8	0.0015264756\\
17.9	0.0023840813\\
18	0.0023824863\\
18.1	0.0096244045\\
18.2	0.014152267\\
18.3	0.0081722352\\
18.4	0.015054903\\
18.5	0.010562147\\
18.6	0.010466655\\
18.7	0.0095658936\\
18.8	0.011207616\\
18.9	0.016320221\\
19	0.016724832\\
19.1	0.018773891\\
19.2	0.019011219\\
19.3	0.011759502\\
19.4	0.021167567\\
19.5	0.015949076\\
19.6	0.021219869\\
19.7	0.019000861\\
19.8	0.030509584\\
19.9	0.014463351\\
20	0.01890385\\
20.1	0.016818066\\
20.2	0.018337242\\
20.3	0.024832876\\
20.4	0.023466712\\
20.5	0.021898918\\
20.6	0.023916785\\
20.7	0.028700089\\
20.8	0.017824134\\
20.9	0.0030514272\\
21	0.00017906889\\
21.1	0.0029195109\\
21.2	0.0025053469\\
21.3	0.012674819\\
21.4	0.034429864\\
21.5	0.041586642\\
21.6	0.043940903\\
21.7	0.046655818\\
21.8	0.036481507\\
21.9	0.027832138\\
22	0.042937228\\
22.1	0.055505385\\
22.2	0.051356658\\
22.3	0.0010104823\\
22.4	0.0027496934\\
22.5	8.8123458e-05\\
22.6	0.0028628484\\
22.7	0.0023120938\\
22.8	0.0025722944\\
22.9	0.0015643038\\
23	0.01769206\\
23.1	0.00281592\\
23.2	0.030039336\\
23.3	0.030328608\\
23.4	0.0023737822\\
23.5	0.034464587\\
23.6	0.002825656\\
23.7	0.0032607763\\
23.8	0.026711651\\
23.9	0.0030187491\\
24	0.0025451961\\
24.1	0.0018377935\\
24.2	0.00065902006\\
24.3	0.0026365863\\
24.4	0.0029386056\\
24.5	0.0024928668\\
24.6	0.003436108\\
24.7	0.0022068374\\
24.8	0.0026805342\\
24.9	0.0030795239\\
25	0.0028961289\\
25.1	0.002591853\\
25.2	0.0029367087\\
25.3	0.0024170797\\
25.4	0.0034275442\\
25.5	0.0017253286\\
25.6	0.0024717658\\
25.7	0.002564942\\
25.8	0.0097297644\\
25.9	0.023357525\\
26	0.051139582\\
26.1	0.039062485\\
26.2	0.056229379\\
26.3	0.0019294491\\
26.4	0.0021685083\\
26.5	0.0025743312\\
26.6	0.0030025275\\
26.7	0.0026465951\\
26.8	0.00074051645\\
26.9	0.0029095271\\
27	0.0014044285\\
27.1	0.0029180299\\
27.2	0.0023383018\\
27.3	0.0026216511\\
27.4	0.0025791141\\
27.5	0.0023455152\\
27.6	0.0019680313\\
27.7	0.001796043\\
27.8	0.0026961158\\
27.9	0.0023824543\\
28	0.0024544176\\
28.1	0.0024426666\\
28.2	0.0021334937\\
28.3	0.0027760247\\
28.4	0.0023688477\\
28.5	0.0023998345\\
28.6	0.002425831\\
28.7	0.0026346012\\
28.8	0.0028849937\\
28.9	0.0013289814\\
29	0.002250885\\
29.1	0.0055747954\\
29.2	0.0017991182\\
29.3	0.0020820553\\
29.4	0.001974724\\
29.5	0.0029555642\\
29.6	0.0030293439\\
29.7	0.0029546855\\
29.8	0.0020980751\\
29.9	0.02327093\\
30	0.057180457\\
30.1	0.064971314\\
30.2	0.063892402\\
30.3	0.068234876\\
30.4	0.041223345\\
30.5	0.0024664637\\
30.6	0.0027181962\\
30.7	0.0027177778\\
30.8	0.0019984236\\
30.9	0.0023261687\\
31	0.0032087898\\
31.1	0.0032063059\\
31.2	0.0031041463\\
31.3	0.0023545754\\
31.4	0.0030419415\\
31.5	0.002095507\\
31.6	0.0032432453\\
31.7	0.0026806691\\
31.8	0.0027896915\\
31.9	0.0026684249\\
32	0.0030575679\\
32.1	0.0028915454\\
32.2	0.0030808638\\
32.3	0.0026992704\\
32.4	0.0031202591\\
32.5	0.0022615945\\
32.6	0.0029211232\\
32.7	0.0027329065\\
32.8	0.0030039989\\
32.9	0.0009238201\\
33	0.0027799126\\
33.1	0.0028366407\\
33.2	0.0020631014\\
33.3	0.0024052285\\
33.4	0.0025033531\\
33.5	0.0031529308\\
33.6	0.0027880197\\
33.7	0.0028848145\\
33.8	0.017888477\\
33.9	0.021644241\\
34	0.065003947\\
34.1	0.051392678\\
34.2	0.063262109\\
34.3	0.062981153\\
34.4	0.057988171\\
34.5	0.07276692\\
34.6	0.068285623\\
34.7	0.068469199\\
34.8	0.068435225\\
34.9	0.073384738\\
35	0.074370237\\
35.1	0.072768687\\
35.2	0.077885005\\
35.3	0.080522305\\
35.4	0.079044842\\
35.5	0.077439907\\
35.6	0.083439951\\
35.7	0.07880449\\
35.8	0.07626454\\
35.9	0.0790479\\
36	0.080113134\\
36.1	0.072354238\\
36.2	0.073665323\\
36.3	0.072500058\\
36.4	0.083826961\\
36.5	0.082665806\\
36.6	0.078250385\\
36.7	0.085845464\\
36.8	0.0022054011\\
36.9	0.082429549\\
37	0.074791777\\
37.1	0.079866867\\
37.2	0.070492533\\
37.3	0.088013063\\
37.4	0.071670505\\
37.5	0.074744885\\
37.6	0.071222815\\
37.7	0.082679848\\
37.8	0.075243986\\
37.9	0.084347944\\
38	0.076933548\\
38.1	0.071435874\\
38.2	0.057709787\\
38.3	0.080945193\\
38.4	0.072062369\\
38.5	0.077877653\\
38.6	0.075248619\\
38.7	0.078965908\\
38.8	0.06527352\\
38.9	0.076362598\\
39	0.064614789\\
39.1	0.072157381\\
39.2	0.071410721\\
39.3	0.0018778726\\
39.4	0.093343839\\
39.5	0.048083364\\
39.6	0.030693475\\
39.7	0.0030341643\\
39.8	0.0024122041\\
39.9	0.0027430995\\
40	0.0027783931\\
40.1	0.036413385\\
40.2	0.002747854\\
40.3	0.0027045345\\
40.4	0.0032448933\\
40.5	0.0022967081\\
40.6	0.0015696387\\
40.7	0.0024248709\\
40.8	0.0013252138\\
40.9	0.0012467662\\
41	0.0029657733\\
41.1	0.0016797545\\
41.2	0.0020984066\\
41.3	0.0030343075\\
41.4	0.0012950086\\
41.5	0.0021218648\\
41.6	0.0024173426\\
41.7	0.0025274096\\
41.8	0.079311444\\
41.9	0.070720512\\
42	0.03341872\\
42.1	0.065642929\\
42.2	0.070549883\\
42.3	0.074160814\\
42.4	0.075923587\\
42.5	0.075519868\\
42.6	0.076520825\\
42.7	0.073461379\\
42.8	0.075767468\\
42.9	0.076568095\\
43	0.075600937\\
43.1	0.07645677\\
43.2	0.077955971\\
43.3	0.079325849\\
43.4	0.077633389\\
43.5	0.079347794\\
43.6	0.075068506\\
43.7	0.07515278\\
43.8	0.080838917\\
43.9	0.075770247\\
44	0.077680725\\
44.1	0.07805733\\
44.2	0.081706632\\
44.3	0.078847408\\
44.4	0.078167665\\
44.5	0.070671367\\
44.6	0.077381212\\
44.7	0.086804492\\
44.8	0.080528702\\
44.9	0.07671958\\
45	0.080484059\\
45.1	0.083349718\\
45.2	0.087762134\\
45.3	0.081568116\\
45.4	0.081569119\\
45.5	0.08353082\\
45.6	0.082488951\\
45.7	0.087043266\\
45.8	0.082041346\\
45.9	0.07779695\\
46	0.0029850061\\
46.1	0.0907593\\
46.2	0.075263499\\
46.3	0.080765265\\
46.4	0.089185485\\
46.5	0.078354513\\
46.6	0.080322102\\
46.7	0.079989733\\
46.8	0.019577739\\
46.9	0.076935606\\
47	0.087472817\\
47.1	0.080518019\\
47.2	0.082316654\\
47.3	0.082644723\\
47.4	0.083533189\\
47.5	0.08414066\\
47.6	0.022823723\\
47.7	0.081839228\\
47.8	0.089982682\\
47.9	0.0028721823\\
48	0.0027498201\\
48.1	0.028579087\\
48.2	0.066408443\\
48.3	0.0028407549\\
48.4	0.0021166621\\
48.5	0.081738948\\
48.6	0.0020079446\\
48.7	0.020435159\\
48.8	0.075580562\\
48.9	0.0026504813\\
49	0.072042658\\
49.1	0.065070131\\
49.2	0.0023369504\\
49.3	0.014737981\\
49.4	0.064744328\\
49.5	0.0023922707\\
49.6	0.0025090986\\
49.7	0.071365774\\
49.8	0.065146889\\
49.9	0.082148809\\
50	0.080314145\\
50.1	0.089327157\\
50.2	0.0018514712\\
50.3	0.07226372\\
50.4	0.080643265\\
50.5	0.090346321\\
50.6	0.069752543\\
50.7	0.087295151\\
50.8	0.088844778\\
50.9	0.087648463\\
51	0.077817915\\
51.1	0.083493783\\
51.2	0.082416827\\
51.3	0.075564215\\
51.4	0.071581109\\
51.5	0.089186826\\
51.6	0.0026544776\\
51.7	0.083530937\\
51.8	0.098282295\\
51.9	0.0085487786\\
52	0.082584203\\
52.1	0.06712886\\
52.2	0.083345745\\
52.3	0.083322775\\
52.4	0.085596513\\
52.5	0.0025652672\\
52.6	0.078162944\\
52.7	0.08401656\\
52.8	0.08919136\\
52.9	0.077445264\\
53	0.081232896\\
53.1	0.083980559\\
53.2	0.078569187\\
53.3	0.086747901\\
53.4	0.087184636\\
53.5	0.083754099\\
53.6	0.0765387\\
53.7	0.085016772\\
53.8	0.086209521\\
53.9	0.083987053\\
54	0.080487006\\
54.1	0.090000594\\
54.2	0.07740389\\
54.3	0.090913476\\
54.4	0.092320942\\
54.5	0.072825121\\
54.6	0.080068167\\
54.7	0.084743751\\
54.8	0.084865072\\
54.9	0.080054634\\
55	0.0028012849\\
55.1	0.082678506\\
55.2	0.097569491\\
55.3	0.083449725\\
55.4	0.080605697\\
55.5	0.085230608\\
55.6	0.087575272\\
55.7	0.090174598\\
55.8	0.081442161\\
55.9	0.088238532\\
56	0.08034533\\
56.1	0.0024751984\\
56.2	0.081426174\\
56.3	0.082101837\\
56.4	0.0024287461\\
56.5	0.086474241\\
56.6	0.084751291\\
56.7	0.080702124\\
56.8	0.079762253\\
56.9	0.091250684\\
57	0.079696446\\
57.1	0.043788483\\
57.2	0.083763735\\
57.3	0.080684244\\
57.4	0.079351485\\
57.5	0.069914052\\
57.6	0.089684773\\
57.7	0.091384212\\
57.8	0.085425096\\
57.9	0.084298554\\
58	0.087790855\\
58.1	0.086245944\\
58.2	0.089974021\\
58.3	0.070603519\\
58.4	0.07556849\\
58.5	0.08540067\\
58.6	0.085307245\\
58.7	0.081484187\\
58.8	0.086554827\\
58.9	0.081633345\\
59	0.081899914\\
59.1	0.08626283\\
59.2	0.093421542\\
59.3	0.091394658\\
59.4	0.084802921\\
59.5	0.082364207\\
59.6	0.076658886\\
59.7	0.085514428\\
59.8	0.084124568\\
59.9	0.084284598\\
60	0.08880543\\
60.1	0.076618382\\
60.2	0.08289342\\
60.3	0.082378951\\
60.4	0.083950278\\
60.5	0.091476195\\
60.6	0.087503221\\
60.7	0.08123257\\
60.8	0.087908672\\
60.9	0.082277917\\
61	0.085796065\\
61.1	0.082892348\\
61.2	0.087950891\\
61.3	0.089586815\\
61.4	0.08131963\\
61.5	0.083483417\\
61.6	0.09467754\\
61.7	0.09047871\\
61.8	0.081314245\\
61.9	0.082301047\\
62	0.087460954\\
62.1	0.091447817\\
62.2	0.084328691\\
62.3	0.088148501\\
62.4	0.091161393\\
62.5	0.08158219\\
62.6	0.092958576\\
62.7	0.076625803\\
62.8	0.081815291\\
62.9	0.085007376\\
63	0.089410948\\
63.1	0.087535701\\
63.2	0.083645472\\
63.3	0.094302725\\
63.4	0.091621815\\
63.5	0.091292297\\
63.6	0.076793189\\
63.7	0.093217942\\
63.8	0.082334559\\
63.9	0.085210026\\
64	0.093059157\\
64.1	0.0027090268\\
64.2	0.086556018\\
64.3	0.088519413\\
64.4	0.082320557\\
64.5	0.089779246\\
64.6	0.081138215\\
64.7	0.088697166\\
64.8	0.081378163\\
64.9	0.086232935\\
65	0.087403141\\
65.1	0.085773593\\
65.2	0.088817127\\
65.3	0.082604352\\
65.4	0.0020001701\\
65.5	0.082261326\\
65.6	0.090899772\\
65.7	0.092654533\\
65.8	0.082328922\\
65.9	0.077576338\\
66	0.094521645\\
66.1	0.084710851\\
66.2	0.082741011\\
66.3	0.084817977\\
66.4	0.082476757\\
66.5	0.090332267\\
66.6	0.08742376\\
66.7	0.086012592\\
66.8	0.089232364\\
66.9	0.057002006\\
67	0.080874363\\
67.1	0.087066285\\
67.2	0.089825324\\
67.3	0.081905964\\
67.4	0.077358827\\
67.5	0.093674939\\
67.6	0.089223121\\
67.7	0.088910769\\
67.8	0.090224716\\
67.9	0.090325176\\
68	0.082525479\\
68.1	0.078459762\\
68.2	0.087135411\\
68.3	0.089356179\\
68.4	0.084754223\\
68.5	0.087320695\\
68.6	0.087677632\\
68.7	0.088717325\\
68.8	0.091502082\\
68.9	0.082881828\\
69	0.093178866\\
69.1	0.081689757\\
69.2	0.080393119\\
69.3	0.092252771\\
69.4	0.083026696\\
69.5	0.083301124\\
69.6	0.086036182\\
69.7	0.087992162\\
69.8	0.091058117\\
69.9	0.085727315\\
70	0.086813013\\
70.1	0.085291123\\
70.2	0.08532698\\
70.3	0.081745006\\
70.4	0.080761544\\
70.5	0.090971196\\
70.6	0.081168393\\
70.7	0.088160425\\
70.8	0.082607265\\
70.9	0.088475568\\
71	0.091954056\\
71.1	0.087459387\\
71.2	0.086629906\\
71.3	0.089546756\\
71.4	0.082957761\\
71.5	0.088835561\\
71.6	0.089232357\\
71.7	0.09021544\\
71.8	0.033540234\\
71.9	0.092989438\\
72	0.089155101\\
72.1	0.090317096\\
72.2	0.090167333\\
72.3	0.088705901\\
72.4	0.085593933\\
72.5	0.086094567\\
72.6	0.088549271\\
72.7	0.092225905\\
72.8	0.082886995\\
72.9	0.093307276\\
73	0.096786975\\
73.1	0.085568385\\
73.2	0.092092688\\
73.3	0.086197953\\
73.4	0.091263978\\
73.5	0.083513208\\
73.6	0.002708061\\
73.7	0.090049907\\
73.8	0.086752177\\
73.9	0.089188418\\
74	0.09192881\\
74.1	0.086408622\\
74.2	0.084704907\\
74.3	0.085908974\\
74.4	0.088736753\\
74.5	0.088665055\\
74.6	0.088493924\\
74.7	0.096964938\\
74.8	0.093449189\\
74.9	0.092809718\\
75	0.08782118\\
75.1	0.087087309\\
75.2	0.086314235\\
75.3	0.081490779\\
75.4	0.090111692\\
75.5	0.086963315\\
75.6	0.088513317\\
75.7	0.095888209\\
75.8	0.085137175\\
75.9	0.090004089\\
76	0.084763587\\
76.1	0.089713131\\
76.2	0.090843637\\
76.3	0.082270869\\
76.4	0.085437453\\
76.5	0.089630906\\
76.6	0.088842799\\
76.7	0.090303956\\
76.8	0.092873405\\
76.9	0.081998798\\
77	0.084289535\\
77.1	0.082963921\\
77.2	0.088033265\\
77.3	0.096104912\\
77.4	0.089760971\\
77.5	0.084658319\\
77.6	0.085975009\\
77.7	0.088525692\\
77.8	0.087127566\\
77.9	0.091025553\\
78	0.091736587\\
78.1	0.090255686\\
78.2	0.09038591\\
78.3	0.087615329\\
78.4	0.091071791\\
78.5	0.088917162\\
78.6	0.086725309\\
78.7	0.080597137\\
78.8	0.078372379\\
78.9	0.083582303\\
79	0.091511906\\
79.1	0.086576177\\
79.2	0.090738237\\
79.3	0.090614638\\
79.4	0.079732979\\
79.5	0.091596811\\
79.6	0.085237874\\
79.7	0.088112917\\
79.8	0.0889533\\
79.9	0.087563702\\
80	0.085675791\\
80.1	0.085837961\\
80.2	0.091339147\\
80.3	0.086149249\\
80.4	0.093207926\\
80.5	0.08657704\\
80.6	0.090254738\\
80.7	0.086454314\\
80.8	0.084436488\\
80.9	0.085815089\\
81	0.090271644\\
81.1	0.086039455\\
81.2	0.086045126\\
81.3	0.084967313\\
81.4	0.087922026\\
81.5	0.096676532\\
81.6	0.090710912\\
81.7	0.091977826\\
81.8	0.092582768\\
81.9	0.083773235\\
82	0.087410034\\
82.1	0.088578394\\
82.2	0.092810977\\
82.3	0.087591682\\
82.4	0.088020035\\
82.5	0.090525786\\
82.6	0.089466081\\
82.7	0.077873559\\
82.8	0.085709486\\
82.9	0.08318954\\
83	0.088909364\\
83.1	0.092846885\\
83.2	0.084213338\\
83.3	0.091620063\\
83.4	0.087685073\\
83.5	0.094154078\\
83.6	0.085513981\\
83.7	0.081817649\\
83.8	0.098432072\\
83.9	0.083964107\\
84	0.083959085\\
84.1	0.087112107\\
84.2	0.090564309\\
84.3	0.088334103\\
84.4	0.084481588\\
84.5	0.091854047\\
84.6	0.09211599\\
84.7	0.093449946\\
84.8	0.084905276\\
84.9	0.087177231\\
85	0.091182798\\
85.1	0.085593283\\
85.2	0.091033158\\
85.3	0.091432329\\
85.4	0.087139784\\
85.5	0.086024645\\
85.6	0.087149645\\
85.7	0.09124962\\
85.8	0.086584686\\
85.9	0.086654871\\
86	0.093361279\\
86.1	0.088396834\\
86.2	0.089025201\\
86.3	0.09009821\\
86.4	0.095005837\\
86.5	0.096035981\\
86.6	0.10024847\\
86.7	0.085399007\\
86.8	0.091299918\\
86.9	0.084594593\\
87	0.084396747\\
87.1	0.085610385\\
87.2	0.09250716\\
87.3	0.089248978\\
87.4	0.089060074\\
87.5	0.08985348\\
87.6	0.090354851\\
87.7	0.086665672\\
87.8	0.093534693\\
87.9	0.097392316\\
88	0.090587145\\
88.1	0.094802693\\
88.2	0.081458871\\
88.3	0.088715433\\
88.4	0.085485835\\
88.5	0.090385179\\
88.6	0.089512259\\
88.7	0.091756931\\
88.8	0.090456666\\
88.9	0.098205434\\
89	0.087165064\\
89.1	0.08994992\\
89.2	0.0868012\\
89.3	0.093544515\\
89.4	0.084545659\\
89.5	0.086608989\\
89.6	0.09056352\\
89.7	0.094722697\\
89.8	0.090499031\\
89.9	0.085883662\\
90	0.087262698\\
90.1	0.087768938\\
90.2	0.0975254\\
90.3	0.091507643\\
90.4	0.089327256\\
90.5	0.087820598\\
90.6	0.084203021\\
90.7	0.08834045\\
90.8	0.087652914\\
90.9	0.088547664\\
91	0.090168001\\
91.1	0.092247617\\
91.2	0.092630389\\
91.3	0.091784704\\
91.4	0.089598571\\
91.5	0.090022726\\
91.6	0.08837406\\
91.7	0.09328706\\
91.8	0.090040643\\
91.9	0.09089179\\
92	0.086094559\\
92.1	0.094608905\\
92.2	0.089153111\\
92.3	0.094222514\\
92.4	0.087948577\\
92.5	0.087456076\\
92.6	0.08819782\\
92.7	0.092948627\\
92.8	0.084448797\\
92.9	0.088100157\\
93	0.091195593\\
93.1	0.091306147\\
93.2	0.087999898\\
93.3	0.083552331\\
93.4	0.081952546\\
93.5	0.090844699\\
93.6	0.096558612\\
93.7	0.089892412\\
93.8	0.087594272\\
93.9	0.089246294\\
94	0.088064426\\
94.1	0.091474274\\
94.2	0.096667049\\
94.3	0.085896918\\
94.4	0.096517323\\
94.5	0.089745829\\
94.6	0.0964999\\
94.7	0.086012445\\
94.8	0.091268924\\
94.9	0.090751669\\
95	0.082413536\\
95.1	0.084574963\\
95.2	0.090646057\\
95.3	0.087265978\\
95.4	0.094926078\\
95.5	0.08494996\\
95.6	0.096509649\\
95.7	0.091095489\\
95.8	0.098005406\\
95.9	0.088523321\\
96	0.096201575\\
96.1	0.088860323\\
96.2	0.096505822\\
96.3	0.090422335\\
96.4	0.095336627\\
96.5	0.097452059\\
96.6	0.095788756\\
96.7	0.088301212\\
96.8	0.085945013\\
96.9	0.091546991\\
97	0.091714243\\
97.1	0.091461779\\
97.2	0.087712283\\
97.3	0.090501771\\
97.4	0.088246087\\
97.5	0.095913627\\
97.6	0.091615393\\
97.7	0.086878421\\
97.8	0.08630877\\
97.9	0.090516646\\
98	0.088213182\\
98.1	0.095184819\\
98.2	0.090374157\\
98.3	0.089095745\\
98.4	0.089978794\\
98.5	0.088762206\\
98.6	0.094123562\\
98.7	0.092415857\\
98.8	0.10217808\\
98.9	0.08888653\\
99	0.094802534\\
99.1	0.089947107\\
99.2	0.088033905\\
99.3	0.096428401\\
99.4	0.085626441\\
99.5	0.088269629\\
99.6	0.088175661\\
99.7	0.091103307\\
99.8	0.095156228\\
99.9	0.085480459\\
100	0.087631896\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.458228\\
0.4	-inf\\
0.5	-inf\\
0.6	-11.483108\\
0.7	-11.142475\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-11.239474\\
1.3	-inf\\
1.4	-11.502143\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.20762\\
2	-inf\\
2.1	-inf\\
2.2	-12.548255\\
2.3	-12.488667\\
2.4	-11.820901\\
2.5	-11.205886\\
2.6	-11.539108\\
2.7	-11.159637\\
2.8	-10.685377\\
2.9	-9.8799996\\
3	-9.2934441\\
3.1	-8.9919906\\
3.2	-8.0724048\\
3.3	-7.0649307\\
3.4	-6.3870193\\
3.5	-5.9634118\\
3.6	-5.8417804\\
3.7	-5.6306687\\
3.8	-4.9442774\\
3.9	-4.1592799\\
4	-3.5853347\\
4.1	-3.1426994\\
4.2	-2.759623\\
4.3	-2.4214246\\
4.4	-2.120894\\
4.5	-1.8551243\\
4.6	-1.6211902\\
4.7	-1.4130233\\
4.8	-1.2276665\\
4.9	-1.0622817\\
5	-0.91781425\\
5.1	-0.7872399\\
5.2	-0.67244274\\
5.3	-0.5704539\\
5.4	-0.48012565\\
5.5	-0.39789537\\
5.6	-0.32570599\\
5.7	-0.26130334\\
5.8	-0.2040503\\
5.9	-0.15281572\\
6	-0.10636126\\
6.1	-0.065093258\\
6.2	-0.028798112\\
6.3	-0.0041429598\\
6.4	-0.0041290062\\
6.5	-0.0051621249\\
6.6	-0.0050130478\\
6.7	-0.0048625781\\
6.8	-0.004556882\\
6.9	-0.0047910581\\
7	-0.0059257173\\
7.1	-0.0050087231\\
7.2	-0.0054644809\\
7.3	-0.005285747\\
7.4	-0.0044041821\\
7.5	-0.0044367117\\
7.6	-0.0044519851\\
7.7	-0.0036147504\\
7.8	-0.0049526885\\
7.9	-0.0029730048\\
8	-0.0045206274\\
8.1	-0.0044645077\\
8.2	-0.003445547\\
8.3	-0.0050031392\\
8.4	-0.001168384\\
8.5	-0.0048344781\\
8.6	-0.0042130352\\
8.7	-0.003852531\\
8.8	-0.0048987248\\
8.9	-0.0038656226\\
9	-0.0039000539\\
9.1	-0.0040591384\\
9.2	-0.0044754418\\
9.3	-0.0044085838\\
9.4	-0.0040212393\\
9.5	-0.0063677473\\
9.6	-0.0047521565\\
9.7	-0.0041601881\\
9.8	-0.0047031862\\
9.9	-0.0042912548\\
10	-0.0041419446\\
10.1	-0.0039701788\\
10.2	-0.0033831769\\
10.3	-0.0033254283\\
10.4	-0.0047150386\\
10.5	-0.0032100945\\
10.6	-0.005282693\\
10.7	-0.0044378525\\
10.8	-0.0048298833\\
10.9	-0.0040008667\\
11	-0.0030863384\\
11.1	-0.0031097861\\
11.2	-0.0035338107\\
11.3	-0.0021833045\\
11.4	-0.0022647542\\
11.5	-0.003299894\\
11.6	-0.0031910787\\
11.7	-0.0039234012\\
11.8	-0.003371325\\
11.9	-0.0042677001\\
12	-0.0045474417\\
12.1	-0.0045415201\\
12.2	-0.0037301854\\
12.3	-0.0044462229\\
12.4	-0.0052668545\\
12.5	-0.0039609068\\
12.6	-0.0035981483\\
12.7	-0.0037319744\\
12.8	-0.0034982856\\
12.9	-0.003931918\\
13	-0.0039348649\\
13.1	0.0013017666\\
13.2	0.0034855514\\
13.3	0.0033797931\\
13.4	0.0035294631\\
13.5	0.0038236554\\
13.6	0.0028004036\\
13.7	0.0034724469\\
13.8	0.0026597944\\
13.9	0.002390053\\
14	0.0030939092\\
14.1	0.0031470701\\
14.2	0.0032315582\\
14.3	0.0039860783\\
14.4	0.0034170642\\
14.5	0.0026527906\\
14.6	0.001770691\\
14.7	0.0035868241\\
14.8	0.0042735976\\
14.9	0.0032016076\\
15	-0.0040107692\\
15.1	-0.0046088692\\
15.2	-0.0052442768\\
15.3	-0.0043747901\\
15.4	-0.0035415586\\
15.5	-0.0053754504\\
15.6	-0.005031625\\
15.7	-0.0054582772\\
15.8	-0.0046378269\\
15.9	-0.0049715348\\
16	-0.0042210989\\
16.1	-0.0053073997\\
16.2	-0.0045826102\\
16.3	-0.0048548183\\
16.4	-0.0053057874\\
16.5	-0.0048981431\\
16.6	-0.0032826545\\
16.7	-0.0042453969\\
16.8	-0.0050104581\\
16.9	-0.0046921829\\
17	-0.0042336972\\
17.1	-0.0036750347\\
17.2	-0.0055513033\\
17.3	0.00043847371\\
17.4	0.0002393922\\
17.5	-0.00090094732\\
17.6	0.00077860136\\
17.7	6.4122869e-05\\
17.8	0.0011571194\\
17.9	-0.00074236093\\
18	5.6567341e-05\\
18.1	0.0044764881\\
18.2	0.0022712853\\
18.3	0.002921202\\
18.4	0.008186583\\
18.5	0.003266835\\
18.6	0.0049493254\\
18.7	0.0028428423\\
18.8	0.0054074344\\
18.9	0.011589901\\
19	0.0087298053\\
19.1	0.011692366\\
19.2	0.0093413086\\
19.3	0.0017761934\\
19.4	0.011487165\\
19.5	0.014110462\\
19.6	0.011809161\\
19.7	0.012294901\\
19.8	0.022813987\\
19.9	0.01030958\\
20	0.011284325\\
20.1	0.011188786\\
20.2	0.0088070841\\
20.3	0.020047962\\
20.4	0.010026813\\
20.5	0.010467864\\
20.6	0.010857346\\
20.7	0.020661647\\
20.8	0.0054722836\\
20.9	1.8078023e-05\\
21	0.0024375887\\
21.1	-0.00098092719\\
21.2	0.0012224721\\
21.3	0.0027211515\\
21.4	0.0017500091\\
21.5	0.0019686877\\
21.6	0.0031793956\\
21.7	0.0016389118\\
21.8	0.0029568631\\
21.9	0.0044001257\\
22	0.0033045398\\
22.1	0.00224874\\
22.2	0.0056866442\\
22.3	-0.0019533332\\
22.4	-0.0037597251\\
22.5	-0.0019085002\\
22.6	-0.0041877271\\
22.7	-0.0038492399\\
22.8	-0.0060564813\\
22.9	0.00042182967\\
23	-0.0011305708\\
23.1	-0.0049916803\\
23.2	0.0016888902\\
23.3	0.0028101142\\
23.4	0.00032396237\\
23.5	0.0036824885\\
23.6	-0.0060098274\\
23.7	-0.0051438478\\
23.8	-0.0012285307\\
23.9	-0.0048000254\\
24	-0.0045484759\\
24.1	-0.0066385464\\
24.2	-0.0032700281\\
24.3	-0.0054222905\\
24.4	-0.0046498298\\
24.5	-0.0046585057\\
24.6	-0.0042476781\\
24.7	-0.0039517648\\
24.8	-0.0046662819\\
24.9	-0.0043123494\\
25	-0.0051089696\\
25.1	-0.0045074896\\
25.2	-0.0053779812\\
25.3	-0.0048642485\\
25.4	-0.005226684\\
25.5	-0.0034775455\\
25.6	-0.0023356054\\
25.7	-0.00032586016\\
25.8	0.0029076507\\
25.9	0.0036331139\\
26	0.021800985\\
26.1	0.0073905667\\
26.2	0.0046325833\\
26.3	-5.2986297e-05\\
26.4	-0.0024959373\\
26.5	-0.0061826402\\
26.6	-0.0030245601\\
26.7	-0.0041763292\\
26.8	-0.0031349701\\
26.9	-0.0035560489\\
27	-0.0028846309\\
27.1	-0.003436541\\
27.2	-0.0041643837\\
27.3	-0.0036973181\\
27.4	-0.0044983955\\
27.5	-0.0030298151\\
27.6	-0.0034107213\\
27.7	-0.0036036406\\
27.8	-0.0036324327\\
27.9	-0.0037752526\\
28	-0.0042421781\\
28.1	-0.0037912739\\
28.2	-0.0039376135\\
28.3	-0.0038078999\\
28.4	-0.0038032318\\
28.5	-0.003029467\\
28.6	-0.0015286955\\
28.7	-0.00033191694\\
28.8	0.00050200034\\
28.9	0.00093283077\\
29	0.00083997965\\
29.1	0.0012582068\\
29.2	0.00023921492\\
29.3	-0.00024373063\\
29.4	1.027596e-06\\
29.5	-0.00058986568\\
29.6	-1.6828767e-06\\
29.7	-4.4281655e-05\\
29.8	0.00096837842\\
29.9	0.0062914266\\
30	0.019088554\\
30.1	0.023005844\\
30.2	0.029017659\\
30.3	0.023494159\\
30.4	0.010126522\\
30.5	-0.0043883707\\
30.6	-0.005836211\\
30.7	-0.0048094824\\
30.8	-0.0050724014\\
30.9	-0.0048258537\\
31	-0.0055148544\\
31.1	-0.0054329421\\
31.2	-0.0060404427\\
31.3	-0.005927771\\
31.4	-0.006921756\\
31.5	-0.00424066\\
31.6	-0.0059915595\\
31.7	-0.0054397328\\
31.8	-0.0052684172\\
31.9	-0.0060509743\\
32	-0.0056509143\\
32.1	-0.005487264\\
32.2	-0.0044730081\\
32.3	-0.0054028784\\
32.4	-0.0052728599\\
32.5	-0.0047283184\\
32.6	-0.0049795178\\
32.7	-0.0052211269\\
32.8	-0.0049088369\\
32.9	-0.0035672947\\
33	-0.0051556313\\
33.1	-0.0051104332\\
33.2	-0.0050367884\\
33.3	-0.0043216605\\
33.4	-0.00507548\\
33.5	-0.0051101741\\
33.6	-0.0033948381\\
33.7	-0.0013398067\\
33.8	0.0044335344\\
33.9	0.0068106416\\
34	0.03106593\\
34.1	0.027121441\\
34.2	0.041755217\\
34.3	0.032789177\\
34.4	0.035769929\\
34.5	0.035714095\\
34.6	0.037224701\\
34.7	0.041062237\\
34.8	0.043905107\\
34.9	0.038623553\\
35	0.043307014\\
35.1	0.041509901\\
35.2	0.03696291\\
35.3	0.045096987\\
35.4	0.03853277\\
35.5	0.040119017\\
35.6	0.043737756\\
35.7	0.052060644\\
35.8	0.052077362\\
35.9	0.04899456\\
36	0.055514568\\
36.1	0.047432308\\
36.2	0.053797285\\
36.3	0.052602554\\
36.4	0.047421533\\
36.5	0.046420553\\
36.6	0.047102203\\
36.7	0.047094199\\
36.8	-0.0036637709\\
36.9	0.046840825\\
37	0.04974384\\
37.1	0.052776704\\
37.2	0.044530136\\
37.3	0.049965222\\
37.4	0.038797758\\
37.5	0.051160491\\
37.6	0.050971104\\
37.7	0.061648773\\
37.8	0.048595029\\
37.9	0.05564271\\
38	0.053000538\\
38.1	0.046384228\\
38.2	0.03666501\\
38.3	0.05345667\\
38.4	0.050587742\\
38.5	0.052738956\\
38.6	0.048238221\\
38.7	0.04656976\\
38.8	0.046298859\\
38.9	0.044653703\\
39	0.043136898\\
39.1	0.043284756\\
39.2	0.048392605\\
39.3	-0.0031919494\\
39.4	0.058692707\\
39.5	0.023350631\\
39.6	0.016740082\\
39.7	-0.004829474\\
39.8	-0.0044409262\\
39.9	-0.0064885014\\
40	-0.0053565685\\
40.1	0.014614423\\
40.2	-0.0055566735\\
40.3	-0.004604396\\
40.4	-0.0051392025\\
40.5	-0.0050714074\\
40.6	-0.0045161431\\
40.7	-0.0050986867\\
40.8	-0.0039216806\\
40.9	-0.0054647172\\
41	-0.005149797\\
41.1	-0.0039373538\\
41.2	-0.0040789459\\
41.3	-0.0057500901\\
41.4	-0.003177177\\
41.5	-0.0031317256\\
41.6	-0.0029148281\\
41.7	-0.0015219372\\
41.8	0.055983351\\
41.9	0.046075792\\
42	0.01999238\\
42.1	0.047512069\\
42.2	0.049662875\\
42.3	0.048539193\\
42.4	0.040153939\\
42.5	0.04418344\\
42.6	0.053498967\\
42.7	0.051123483\\
42.8	0.054069732\\
42.9	0.046293837\\
43	0.058971927\\
43.1	0.050120081\\
43.2	0.05912849\\
43.3	0.05908551\\
43.4	0.053449539\\
43.5	0.052116778\\
43.6	0.051625062\\
43.7	0.054728047\\
43.8	0.057295583\\
43.9	0.05467156\\
44	0.056072513\\
44.1	0.056241097\\
44.2	0.053861491\\
44.3	0.053862051\\
44.4	0.057061807\\
44.5	0.058565944\\
44.6	0.053607726\\
44.7	0.058040291\\
44.8	0.058620237\\
44.9	0.058199562\\
45	0.062225842\\
45.1	0.053169512\\
45.2	0.055566045\\
45.3	0.065009891\\
45.4	0.051490395\\
45.5	0.055588495\\
45.6	0.05987441\\
45.7	0.057297209\\
45.8	0.05827025\\
45.9	0.054707502\\
46	-0.0071044711\\
46.1	0.061400883\\
46.2	0.052424692\\
46.3	0.06044627\\
46.4	0.059038212\\
46.5	0.066496862\\
46.6	0.055593979\\
46.7	0.053418521\\
46.8	0.0044393038\\
46.9	0.061843214\\
47	0.059831296\\
47.1	0.057534744\\
47.2	0.059752473\\
47.3	0.062327326\\
47.4	0.056164023\\
47.5	0.056292962\\
47.6	0.0072945451\\
47.7	0.06690328\\
47.8	0.070374727\\
47.9	-0.0061970968\\
48	-0.0053943939\\
48.1	0.011487112\\
48.2	0.046447869\\
48.3	-0.0051955047\\
48.4	-0.0042634218\\
48.5	0.057556208\\
48.6	-0.0048857271\\
48.7	0.0065211462\\
48.8	0.058455654\\
48.9	-0.0046579617\\
49	0.060508307\\
49.1	0.044886508\\
49.2	-0.0044689205\\
49.3	0.0066642533\\
49.4	0.047435254\\
49.5	-0.003241793\\
49.6	-0.0022820992\\
49.7	0.058846878\\
49.8	0.044628793\\
49.9	0.064360674\\
50	0.057710593\\
50.1	0.064135434\\
50.2	-0.0037405191\\
50.3	0.058753025\\
50.4	0.060831529\\
50.5	0.065794667\\
50.6	0.056161949\\
50.7	0.061117284\\
50.8	0.066171849\\
50.9	0.05754866\\
51	0.06147158\\
51.1	0.059064589\\
51.2	0.054066226\\
51.3	0.052551388\\
51.4	0.057901611\\
51.5	0.063600225\\
51.6	-2.5958398e-05\\
51.7	0.062708599\\
51.8	0.068814822\\
51.9	0.0032213405\\
52	0.061142459\\
52.1	0.045252667\\
52.2	0.057211983\\
52.3	0.06138414\\
52.4	0.065248368\\
52.5	0.00075387425\\
52.6	0.059898668\\
52.7	0.059610206\\
52.8	0.065630351\\
52.9	0.064624633\\
53	0.06267593\\
53.1	0.061656932\\
53.2	0.06129889\\
53.3	0.06374917\\
53.4	0.063299764\\
53.5	0.062848064\\
53.6	0.063334164\\
53.7	0.072277426\\
53.8	0.065962104\\
53.9	0.071452839\\
54	0.067103499\\
54.1	0.064636219\\
54.2	0.059742204\\
54.3	0.062199445\\
54.4	0.069934818\\
54.5	0.061324721\\
54.6	0.062568987\\
54.7	0.064299498\\
54.8	0.063852775\\
54.9	0.06470712\\
55	-0.004931215\\
55.1	0.061959677\\
55.2	0.073671547\\
55.3	0.062789718\\
55.4	0.054772973\\
55.5	0.066896489\\
55.6	0.07320348\\
55.7	0.065319754\\
55.8	0.066678225\\
55.9	0.067472479\\
56	0.062845891\\
56.1	-0.0046152994\\
56.2	0.070188031\\
56.3	0.063198578\\
56.4	-0.0051074762\\
56.5	0.063103723\\
56.6	0.070080651\\
56.7	0.058703357\\
56.8	0.061801815\\
56.9	0.064986297\\
57	0.066017336\\
57.1	0.035969179\\
57.2	0.065531836\\
57.3	0.063845013\\
57.4	0.065532263\\
57.5	0.055868111\\
57.6	0.067199586\\
57.7	0.0714553\\
57.8	0.07035956\\
57.9	0.065722529\\
58	0.069362578\\
58.1	0.064795349\\
58.2	0.06781245\\
58.3	0.054409126\\
58.4	0.063486856\\
58.5	0.064398416\\
58.6	0.066875799\\
58.7	0.067065046\\
58.8	0.067844034\\
58.9	0.058726711\\
59	0.070301935\\
59.1	0.062288135\\
59.2	0.07077268\\
59.3	0.067560198\\
59.4	0.0698365\\
59.5	0.06519319\\
59.6	0.066985858\\
59.7	0.068651677\\
59.8	0.068724012\\
59.9	0.065003021\\
60	0.067489409\\
60.1	0.066375322\\
60.2	0.065817993\\
60.3	0.06115645\\
60.4	0.068313105\\
60.5	0.069202881\\
60.6	0.067840081\\
60.7	0.066502222\\
60.8	0.069517624\\
60.9	0.071200615\\
61	0.065274021\\
61.1	0.063254207\\
61.2	0.068672986\\
61.3	0.071008769\\
61.4	0.065116\\
61.5	0.063784242\\
61.6	0.076585366\\
61.7	0.07048599\\
61.8	0.064183788\\
61.9	0.067045701\\
62	0.073799713\\
62.1	0.067119382\\
62.2	0.074006036\\
62.3	0.064441924\\
62.4	0.065621852\\
62.5	0.068101225\\
62.6	0.063515288\\
62.7	0.06724889\\
62.8	0.065726786\\
62.9	0.063919802\\
63	0.073607791\\
63.1	0.06528327\\
63.2	0.066554728\\
63.3	0.072059343\\
63.4	0.06905768\\
63.5	0.068962014\\
63.6	0.067699849\\
63.7	0.070042993\\
63.8	0.065069866\\
63.9	0.068439115\\
64	0.07174372\\
64.1	-0.0051182282\\
64.2	0.067525815\\
64.3	0.075566823\\
64.4	0.068703243\\
64.5	0.067094662\\
64.6	0.064905849\\
64.7	0.068238534\\
64.8	0.071164632\\
64.9	0.073424688\\
65	0.068435054\\
65.1	0.071821028\\
65.2	0.070786179\\
65.3	0.064391868\\
65.4	-0.0023655719\\
65.5	0.067891067\\
65.6	0.073752271\\
65.7	0.070470519\\
65.8	0.063105137\\
65.9	0.066523707\\
66	0.072591936\\
66.1	0.068984273\\
66.2	0.072903709\\
66.3	0.070537615\\
66.4	0.071970145\\
66.5	0.070923042\\
66.6	0.068900791\\
66.7	0.072872022\\
66.8	0.068713846\\
66.9	0.043756257\\
67	0.064081673\\
67.1	0.070018108\\
67.2	0.068903132\\
67.3	0.069942336\\
67.4	0.06403095\\
67.5	0.069194086\\
67.6	0.06355628\\
67.7	0.064052334\\
67.8	0.070006532\\
67.9	0.0726487\\
68	0.071595498\\
68.1	0.072964941\\
68.2	0.064878949\\
68.3	0.066551668\\
68.4	0.068385294\\
68.5	0.06642654\\
68.6	0.070862004\\
68.7	0.065772192\\
68.8	0.067822829\\
68.9	0.061457396\\
69	0.069865863\\
69.1	0.066590764\\
69.2	0.061939143\\
69.3	0.069230145\\
69.4	0.072806394\\
69.5	0.066439268\\
69.6	0.066356033\\
69.7	0.071570414\\
69.8	0.07813367\\
69.9	0.070941854\\
70	0.065619358\\
70.1	0.065958812\\
70.2	0.073755882\\
70.3	0.066610019\\
70.4	0.068385905\\
70.5	0.07384287\\
70.6	0.068173526\\
70.7	0.06621653\\
70.8	0.062736842\\
70.9	0.070639132\\
71	0.069402296\\
71.1	0.070861235\\
71.2	0.069716609\\
71.3	0.070660851\\
71.4	0.060828341\\
71.5	0.070621016\\
71.6	0.068574548\\
71.7	0.071282535\\
71.8	0.022059457\\
71.9	0.081623997\\
72	0.073308291\\
72.1	0.07047502\\
72.2	0.067135913\\
72.3	0.073193596\\
72.4	0.067901238\\
72.5	0.073929997\\
72.6	0.069760345\\
72.7	0.07522383\\
72.8	0.070810404\\
72.9	0.069862473\\
73	0.074586283\\
73.1	0.063125796\\
73.2	0.074544893\\
73.3	0.071014203\\
73.4	0.071166471\\
73.5	0.072989938\\
73.6	-0.0020731189\\
73.7	0.069378471\\
73.8	0.071357847\\
73.9	0.071565559\\
74	0.075109226\\
74.1	0.073917625\\
74.2	0.069066138\\
74.3	0.06974212\\
74.4	0.073747511\\
74.5	0.072869015\\
74.6	0.071140803\\
74.7	0.067347982\\
74.8	0.076207269\\
74.9	0.075354747\\
75	0.06629135\\
75.1	0.071002194\\
75.2	0.073998595\\
75.3	0.074773555\\
75.4	0.070045388\\
75.5	0.069137279\\
75.6	0.072359278\\
75.7	0.078554855\\
75.8	0.073376612\\
75.9	0.073254005\\
76	0.07282033\\
76.1	0.073346132\\
76.2	0.075686044\\
76.3	0.068621107\\
76.4	0.069832507\\
76.5	0.071778275\\
76.6	0.078424997\\
76.7	0.071118243\\
76.8	0.077918154\\
76.9	0.075005172\\
77	0.072516047\\
77.1	0.071679234\\
77.2	0.078126856\\
77.3	0.077014659\\
77.4	0.067682907\\
77.5	0.07340849\\
77.6	0.068316232\\
77.7	0.069458533\\
77.8	0.075081238\\
77.9	0.075579068\\
78	0.072598681\\
78.1	0.072190345\\
78.2	0.07246656\\
78.3	0.074748967\\
78.4	0.078556362\\
78.5	0.079208904\\
78.6	0.07115635\\
78.7	0.066179396\\
78.8	0.069450154\\
78.9	0.06809678\\
79	0.078373453\\
79.1	0.073982236\\
79.2	0.072484118\\
79.3	0.078093826\\
79.4	0.067090345\\
79.5	0.073073181\\
79.6	0.072617054\\
79.7	0.072176708\\
79.8	0.071858507\\
79.9	0.077283154\\
80	0.070264739\\
80.1	0.066853048\\
80.2	0.071812702\\
80.3	0.071855093\\
80.4	0.082654312\\
80.5	0.074119967\\
80.6	0.068455617\\
80.7	0.069555952\\
80.8	0.077079023\\
80.9	0.072367871\\
81	0.074020905\\
81.1	0.072946402\\
81.2	0.071476671\\
81.3	0.076121103\\
81.4	0.071522926\\
81.5	0.077242954\\
81.6	0.072233343\\
81.7	0.078047229\\
81.8	0.075471154\\
81.9	0.07022833\\
82	0.072283137\\
82.1	0.069651057\\
82.2	0.076538213\\
82.3	0.078889207\\
82.4	0.070982993\\
82.5	0.0736078\\
82.6	0.072300095\\
82.7	0.061821219\\
82.8	0.072320782\\
82.9	0.071950863\\
83	0.078532268\\
83.1	0.077517483\\
83.2	0.071712779\\
83.3	0.069656932\\
83.4	0.069006259\\
83.5	0.078184246\\
83.6	0.071837072\\
83.7	0.074432452\\
83.8	0.076386148\\
83.9	0.070809988\\
84	0.074860513\\
84.1	0.07000707\\
84.2	0.076632511\\
84.3	0.075864312\\
84.4	0.07190244\\
84.5	0.076681496\\
84.6	0.07468853\\
84.7	0.074137948\\
84.8	0.072008896\\
84.9	0.080430983\\
85	0.0734339\\
85.1	0.077324302\\
85.2	0.074683748\\
85.3	0.074230065\\
85.4	0.080488487\\
85.5	0.071879051\\
85.6	0.078620943\\
85.7	0.073611817\\
85.8	0.075336398\\
85.9	0.073955666\\
86	0.076469134\\
86.1	0.07098433\\
86.2	0.07558033\\
86.3	0.072566436\\
86.4	0.079579689\\
86.5	0.081240018\\
86.6	0.077387947\\
86.7	0.072808307\\
86.8	0.074260374\\
86.9	0.071158212\\
87	0.0733811\\
87.1	0.072896645\\
87.2	0.077370703\\
87.3	0.07571193\\
87.4	0.078836739\\
87.5	0.073477847\\
87.6	0.076060845\\
87.7	0.078611316\\
87.8	0.071629385\\
87.9	0.071922646\\
88	0.072266621\\
88.1	0.075899942\\
88.2	0.072827319\\
88.3	0.076660057\\
88.4	0.075893495\\
88.5	0.07982974\\
88.6	0.072020189\\
88.7	0.076306216\\
88.8	0.071259069\\
88.9	0.078634015\\
89	0.080434107\\
89.1	0.076714635\\
89.2	0.074776525\\
89.3	0.082030265\\
89.4	0.072278334\\
89.5	0.076915808\\
89.6	0.077380155\\
89.7	0.077456864\\
89.8	0.077831188\\
89.9	0.075892762\\
90	0.077371328\\
90.1	0.079695411\\
90.2	0.07952844\\
90.3	0.074546841\\
90.4	0.079118347\\
90.5	0.074368378\\
90.6	0.072029171\\
90.7	0.074656208\\
90.8	0.077799323\\
90.9	0.069720563\\
91	0.074907076\\
91.1	0.076154725\\
91.2	0.079793138\\
91.3	0.082572372\\
91.4	0.084485389\\
91.5	0.073693003\\
91.6	0.075247054\\
91.7	0.077680451\\
91.8	0.073192433\\
91.9	0.076117759\\
92	0.075397287\\
92.1	0.075971629\\
92.2	0.076523232\\
92.3	0.076759041\\
92.4	0.077716569\\
92.5	0.071990137\\
92.6	0.070670896\\
92.7	0.07266898\\
92.8	0.074101022\\
92.9	0.069983919\\
93	0.081186187\\
93.1	0.077619767\\
93.2	0.072354094\\
93.3	0.078401224\\
93.4	0.070689567\\
93.5	0.076849838\\
93.6	0.076510007\\
93.7	0.076109589\\
93.8	0.075099368\\
93.9	0.072492453\\
94	0.074072283\\
94.1	0.08016512\\
94.2	0.082586554\\
94.3	0.078599885\\
94.4	0.079569759\\
94.5	0.076779574\\
94.6	0.081320583\\
94.7	0.070447834\\
94.8	0.083333246\\
94.9	0.076217958\\
95	0.072110326\\
95.1	0.073693313\\
95.2	0.076262159\\
95.3	0.077662543\\
95.4	0.077605913\\
95.5	0.076792032\\
95.6	0.074129233\\
95.7	0.074859201\\
95.8	0.078195338\\
95.9	0.076247367\\
96	0.083203899\\
96.1	0.076561501\\
96.2	0.076607172\\
96.3	0.081515376\\
96.4	0.07902406\\
96.5	0.080251645\\
96.6	0.082748157\\
96.7	0.076391332\\
96.8	0.075472245\\
96.9	0.078347563\\
97	0.077071027\\
97.1	0.077397952\\
97.2	0.08020762\\
97.3	0.073775186\\
97.4	0.075363079\\
97.5	0.077452778\\
97.6	0.075874936\\
97.7	0.079931309\\
97.8	0.07410798\\
97.9	0.081629175\\
98	0.081022478\\
98.1	0.078664751\\
98.2	0.080676442\\
98.3	0.08012482\\
98.4	0.073822398\\
98.5	0.079664869\\
98.6	0.076795238\\
98.7	0.0796097\\
98.8	0.085547866\\
98.9	0.078315032\\
99	0.075750555\\
99.1	0.07367768\\
99.2	0.07282073\\
99.3	0.085475444\\
99.4	0.071510824\\
99.5	0.074799749\\
99.6	0.075753015\\
99.7	0.078704942\\
99.8	0.07981121\\
99.9	0.076163395\\
100	0.082348473\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.535743\\
0.4	-inf\\
0.5	-11.654097\\
0.6	-inf\\
0.7	-11.215488\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-11.356028\\
1.3	-11.893652\\
1.4	-11.605598\\
1.5	-11.958467\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.286437\\
2	-inf\\
2.1	-11.259864\\
2.2	-12.62728\\
2.3	-12.539889\\
2.4	-11.871757\\
2.5	-inf\\
2.6	-11.568567\\
2.7	-11.17824\\
2.8	-10.705465\\
2.9	-9.8803226\\
3	-9.2939636\\
3.1	-8.993597\\
3.2	-8.0726985\\
3.3	-7.0652433\\
3.4	-6.3860516\\
3.5	-5.9645182\\
3.6	-5.8418002\\
3.7	-5.6307537\\
3.8	-4.9442783\\
3.9	-4.161887\\
4	-3.5869595\\
4.1	-3.1430774\\
4.2	-2.7616834\\
4.3	-2.4217375\\
4.4	-2.1215338\\
4.5	-1.8574829\\
4.6	-1.6221846\\
4.7	-1.4138813\\
4.8	-1.2286216\\
4.9	-1.0637236\\
5	-0.91757291\\
5.1	-0.78677317\\
5.2	-0.67218335\\
5.3	-0.57103519\\
5.4	-0.47987522\\
5.5	-0.3993293\\
5.6	-0.32620135\\
5.7	-0.26242385\\
5.8	-0.2052748\\
5.9	-0.15388363\\
6	-0.10649522\\
6.1	-0.06662721\\
6.2	-0.028532002\\
6.3	-0.011872118\\
6.4	-0.070725741\\
6.5	-0.12424944\\
6.6	-0.17250461\\
6.7	-0.21555726\\
6.8	-0.25615113\\
6.9	-0.29195821\\
7	-0.32398379\\
7.1	-0.3538974\\
7.2	-0.38092285\\
7.3	-0.40526097\\
7.4	-0.42779635\\
7.5	-0.44933531\\
7.6	-0.4672144\\
7.7	-0.48523724\\
7.8	-0.50257452\\
7.9	-0.51642223\\
8	-0.53264224\\
8.1	-0.54566594\\
8.2	-0.55860095\\
8.3	-0.57444181\\
8.4	-0.58701717\\
8.5	-0.6011411\\
8.6	-0.61801184\\
8.7	-0.63489944\\
8.8	-0.65495873\\
8.9	-0.68051645\\
9	-0.71457558\\
9.1	-0.76654754\\
9.2	-0.92481671\\
9.3	-0.8706467\\
9.4	-0.81871172\\
9.5	-0.76559074\\
9.6	-0.72095256\\
9.7	-0.67676074\\
9.8	-0.63629729\\
9.9	-0.59490707\\
10	-0.55805432\\
10.1	-0.5225448\\
10.2	-0.48805539\\
10.3	-0.4566406\\
10.4	-0.40150204\\
10.5	-0.34827037\\
10.6	-0.29684551\\
10.7	-0.24927421\\
10.8	-0.20441183\\
10.9	-0.16107553\\
11	-0.12208261\\
11.1	-0.083070692\\
11.2	-0.04669375\\
11.3	-0.012560187\\
11.4	-0.042066691\\
11.5	-0.077944419\\
11.6	-0.10797669\\
11.7	-0.12579479\\
11.8	-0.11285555\\
11.9	-0.10062931\\
12	-0.088162877\\
12.1	-0.078102615\\
12.2	-0.067887165\\
12.3	-0.058665186\\
12.4	-0.050261514\\
12.5	-0.041687072\\
12.6	-0.034719725\\
12.7	-0.026809646\\
12.8	-0.019955651\\
12.9	-0.01267469\\
13	-0.0065154375\\
13.1	-0.002300731\\
13.2	-0.0050663786\\
13.3	-0.0045693903\\
13.4	-0.0043398727\\
13.5	-0.0038122186\\
13.6	-0.0051147669\\
13.7	-0.0046154541\\
13.8	-0.0045684639\\
13.9	-0.0044941661\\
14	-0.0051167896\\
14.1	-0.0058873436\\
14.2	-0.0044326942\\
14.3	-0.0047691668\\
14.4	-0.0048217722\\
14.5	-0.0048651771\\
14.6	-0.0032957351\\
14.7	-0.0044030057\\
14.8	-0.0046225875\\
14.9	-0.004897169\\
15	-0.037780706\\
15.1	-0.10150035\\
15.2	-0.22398797\\
15.3	-0.20852021\\
15.4	-0.19334701\\
15.5	-0.17817731\\
15.6	-0.1650058\\
15.7	-0.15140681\\
15.8	-0.13854399\\
15.9	-0.12754528\\
16	-0.11414286\\
16.1	-0.10402821\\
16.2	-0.093916282\\
16.3	-0.083018506\\
16.4	-0.071610226\\
16.5	-0.063007962\\
16.6	-0.054617364\\
16.7	-0.04558095\\
16.8	-0.037445122\\
16.9	-0.029761494\\
17	-0.022689262\\
17.1	-0.014895343\\
17.2	-0.0074475053\\
17.3	-0.0021997808\\
17.4	-0.0045283276\\
17.5	-0.0043111305\\
17.6	-0.0041616628\\
17.7	-0.0044138408\\
17.8	-0.0046028193\\
17.9	-0.0027879344\\
18	-0.0035861723\\
18.1	0.0036141243\\
18.2	0.0029640949\\
18.3	-3.0598124e-05\\
18.4	0.0031153854\\
18.5	0.0027515354\\
18.6	0.0021688704\\
18.7	-0.0020452628\\
18.8	0.00063052467\\
18.9	0.00031822854\\
19	0.0024266141\\
19.1	0.00297896\\
19.2	0.0014402293\\
19.3	0.0015034459\\
19.4	0.0031847834\\
19.5	0.0045980705\\
19.6	0.0026636473\\
19.7	0.0027574042\\
19.8	0.0058313535\\
19.9	0.0023089686\\
20	0.0037828677\\
20.1	0.0037135008\\
20.2	0.0041387711\\
20.3	0.0034001503\\
20.4	0.0028296046\\
20.5	0.0033120337\\
20.6	0.0032661985\\
20.7	0.0036489007\\
20.8	0.0031779704\\
20.9	-0.0022983764\\
21	-0.0031576816\\
21.1	-0.0016579106\\
21.2	-0.0024695311\\
21.3	-0.00055325016\\
21.4	0.00063672458\\
21.5	0.0019858808\\
21.6	-0.00019635371\\
21.7	0.0020053575\\
21.8	0.0028425741\\
21.9	0.0030724085\\
22	0.0023950811\\
22.1	0.001790273\\
22.2	0.0012485732\\
22.3	-0.043261387\\
22.4	-0.037654057\\
22.5	-0.027139437\\
22.6	-0.018710006\\
22.7	-0.0098131907\\
22.8	-0.1945533\\
22.9	-0.0025798947\\
23	-0.025551381\\
23.1	-0.14953128\\
23.2	-1.0694536e-06\\
23.3	-0.0015428931\\
23.4	-0.0030550067\\
23.5	0.0022653835\\
23.6	-0.09984963\\
23.7	-0.093607554\\
23.8	-0.036545963\\
23.9	-0.078975047\\
24	-0.073044506\\
24.1	-0.064146527\\
24.2	-0.060802409\\
24.3	-0.055976188\\
24.4	-0.050845957\\
24.5	-0.044788993\\
24.6	-0.04040996\\
24.7	-0.036292997\\
24.8	-0.031721138\\
24.9	-0.027716279\\
25	-0.0236495\\
25.1	-0.019181497\\
25.2	-0.016038227\\
25.3	-0.01175319\\
25.4	-0.0083084787\\
25.5	-0.0055726095\\
25.6	-0.0020767331\\
25.7	-0.0026302498\\
25.8	-0.0031839826\\
25.9	0.0019232534\\
26	0.0028926884\\
26.1	0.0025612933\\
26.2	0.0031582148\\
26.3	-0.0058640256\\
26.4	-0.017263173\\
26.5	-0.020670175\\
26.6	-0.02449395\\
26.7	-0.023001689\\
26.8	-0.021732612\\
26.9	-0.022186261\\
27	-0.022275149\\
27.1	-0.020914677\\
27.2	-0.019249069\\
27.3	-0.018636022\\
27.4	-0.01777558\\
27.5	-0.016523113\\
27.6	-0.015130395\\
27.7	-0.014377867\\
27.8	-0.013066588\\
27.9	-0.011661552\\
28	-0.010036483\\
28.1	-0.0085275427\\
28.2	-0.0074904863\\
28.3	-0.0061461223\\
28.4	-0.0051788973\\
28.5	-0.0034146241\\
28.6	-0.0025534334\\
28.7	-0.0021380439\\
28.8	-0.0042262283\\
28.9	-0.0050029375\\
29	-0.0032192064\\
29.1	-0.00067067712\\
29.2	-0.0028355096\\
29.3	-0.0036997804\\
29.4	-0.003984191\\
29.5	-0.0038173255\\
29.6	-0.0037912484\\
29.7	-0.0028480952\\
29.8	-0.0033411303\\
29.9	-0.0018734215\\
30	0.0026006045\\
30.1	0.0031944288\\
30.2	0.0030546285\\
30.3	0.0021425209\\
30.4	-0.040587564\\
30.5	-0.12289498\\
30.6	-0.11229737\\
30.7	-0.10425189\\
30.8	-0.095345787\\
30.9	-0.09058731\\
31	-0.084402605\\
31.1	-0.077943402\\
31.2	-0.072805738\\
31.3	-0.067681054\\
31.4	-0.062346201\\
31.5	-0.059123775\\
31.6	-0.054843654\\
31.7	-0.050368673\\
31.8	-0.047855935\\
31.9	-0.044451612\\
32	-0.040328507\\
32.1	-0.038032393\\
32.2	-0.03588339\\
32.3	-0.031584786\\
32.4	-0.029012372\\
32.5	-0.027296284\\
32.6	-0.0237363\\
32.7	-0.020834067\\
32.8	-0.019011539\\
32.9	-0.016315312\\
33	-0.014511705\\
33.1	-0.013104452\\
33.2	-0.010094492\\
33.3	-0.0092405257\\
33.4	-0.0058725117\\
33.5	-0.0050049822\\
33.6	-0.0038359223\\
33.7	-0.001422846\\
33.8	0.0025427396\\
33.9	0.0015624864\\
34	0.002762943\\
34.1	0.0050455652\\
34.2	0.0037586637\\
34.3	0.014071895\\
34.4	0.0060389357\\
34.5	0.0026755509\\
34.6	0.008395379\\
34.7	0.013491798\\
34.8	0.0021811515\\
34.9	0.010590386\\
35	0.013384595\\
35.1	0.017425255\\
35.2	0.0097644994\\
35.3	0.012572765\\
35.4	0.014860554\\
35.5	0.0099474926\\
35.6	0.026297194\\
35.7	0.01557972\\
35.8	0.027735114\\
35.9	0.017361668\\
36	0.014041301\\
36.1	0.01388486\\
36.2	0.019441504\\
36.3	0.023570275\\
36.4	0.025229336\\
36.5	0.0099729523\\
36.6	0.023519634\\
36.7	0.023998158\\
36.8	-0.0047784245\\
36.9	0.020033619\\
37	0.014840388\\
37.1	0.019242277\\
37.2	0.018149449\\
37.3	0.027839915\\
37.4	0.020925109\\
37.5	0.019147373\\
37.6	0.019936563\\
37.7	0.021713399\\
37.8	0.023952446\\
37.9	0.027709847\\
38	0.024578907\\
38.1	0.021799395\\
38.2	0.017440536\\
38.3	0.02101104\\
38.4	0.023630867\\
38.5	0.024098845\\
38.6	0.0291876\\
38.7	0.033803304\\
38.8	0.026289564\\
38.9	0.014232843\\
39	0.021634865\\
39.1	0.029627848\\
39.2	0.022615802\\
39.3	-0.040227206\\
39.4	0.032046431\\
39.5	0.0036931448\\
39.6	-0.0077608938\\
39.7	-0.031411588\\
39.8	-0.029524636\\
39.9	-0.026322088\\
40	-0.025355513\\
40.1	-0.0033342787\\
40.2	-0.022146841\\
40.3	-0.02048869\\
40.4	-0.018163783\\
40.5	-0.016669963\\
40.6	-0.016190137\\
40.7	-0.014215938\\
40.8	-0.012439427\\
40.9	-0.010602513\\
41	-0.0099340722\\
41.1	-0.0090453695\\
41.2	-0.0075066066\\
41.3	-0.0063075202\\
41.4	-0.0049964162\\
41.5	-0.0043301883\\
41.6	-0.014999271\\
41.7	-0.0027790941\\
41.8	0.031616266\\
41.9	0.027205953\\
42	0.0029202434\\
42.1	0.02787125\\
42.2	0.029182186\\
42.3	0.022277256\\
42.4	0.026325146\\
42.5	0.027409366\\
42.6	0.031068611\\
42.7	0.023791213\\
42.8	0.034923187\\
42.9	0.029251159\\
43	0.028395536\\
43.1	0.031106851\\
43.2	0.032313459\\
43.3	0.037945535\\
43.4	0.026166664\\
43.5	0.034767966\\
43.6	0.038945168\\
43.7	0.026851562\\
43.8	0.036817894\\
43.9	0.044153537\\
44	0.036744259\\
44.1	0.038210886\\
44.2	0.036527314\\
44.3	0.033405854\\
44.4	0.034356847\\
44.5	0.039439385\\
44.6	0.035265106\\
44.7	0.039222508\\
44.8	0.026685148\\
44.9	0.03499874\\
45	0.037497686\\
45.1	0.045219843\\
45.2	0.034363545\\
45.3	0.037268678\\
45.4	0.034611858\\
45.5	0.038364578\\
45.6	0.048033441\\
45.7	0.035618245\\
45.8	0.033587442\\
45.9	0.032639311\\
46	-0.049797758\\
46.1	0.040565349\\
46.2	0.036819262\\
46.3	0.043564916\\
46.4	0.042744081\\
46.5	0.034682366\\
46.6	0.0369406\\
46.7	0.042252642\\
46.8	-0.012894886\\
46.9	0.036383912\\
47	0.040228761\\
47.1	0.041621247\\
47.2	0.034573209\\
47.3	0.041460808\\
47.4	0.046165985\\
47.5	0.04337383\\
47.6	-0.0047491645\\
47.7	0.039118003\\
47.8	0.044862585\\
47.9	-0.01870778\\
48	-0.016968945\\
48.1	0.0027404172\\
48.2	0.027531666\\
48.3	-0.014061709\\
48.4	-0.013352167\\
48.5	0.045750678\\
48.6	-0.0097829203\\
48.7	0.0041835938\\
48.8	0.044169015\\
48.9	-0.008478264\\
49	0.032638496\\
49.1	0.031940933\\
49.2	-0.0051645126\\
49.3	0.0044879074\\
49.4	0.029284251\\
49.5	-0.0031259028\\
49.6	-0.0027588644\\
49.7	0.042153208\\
49.8	0.031121528\\
49.9	0.044173615\\
50	0.043180876\\
50.1	0.046132522\\
50.2	-0.0089984175\\
50.3	0.041068453\\
50.4	0.043374094\\
50.5	0.045972791\\
50.6	0.036943374\\
50.7	0.040378055\\
50.8	0.04620999\\
50.9	0.038169588\\
51	0.046676168\\
51.1	0.046024751\\
51.2	0.041566838\\
51.3	0.041939686\\
51.4	0.044564555\\
51.5	0.046562668\\
51.6	-0.0027183611\\
51.7	0.046099108\\
51.8	0.044543921\\
51.9	-0.00024850055\\
52	0.04318785\\
52.1	0.026635957\\
52.2	0.047867539\\
52.3	0.039983523\\
52.4	0.048282757\\
52.5	-0.0017014913\\
52.6	0.044787179\\
52.7	0.048510182\\
52.8	0.04769773\\
52.9	0.044637421\\
53	0.042421538\\
53.1	0.042227895\\
53.2	0.047448319\\
53.3	0.0485275\\
53.4	0.04695053\\
53.5	0.044807358\\
53.6	0.043760279\\
53.7	0.053383075\\
53.8	0.043983141\\
53.9	0.053866788\\
54	0.048696275\\
54.1	0.042477241\\
54.2	0.040136564\\
54.3	0.046616173\\
54.4	0.056932949\\
54.5	0.049931591\\
54.6	0.046016919\\
54.7	0.045362183\\
54.8	0.046027509\\
54.9	0.039577088\\
55	-0.020632319\\
55.1	0.042033203\\
55.2	0.051465399\\
55.3	0.043782408\\
55.4	0.048958111\\
55.5	0.045670511\\
55.6	0.054497847\\
55.7	0.049702408\\
55.8	0.049528066\\
55.9	0.053751092\\
56	0.052645376\\
56.1	-0.011925176\\
56.2	0.048442838\\
56.3	0.050589378\\
56.4	-0.0092564904\\
56.5	0.053289816\\
56.6	0.052762947\\
56.7	0.048776759\\
56.8	0.053781603\\
56.9	0.053185062\\
57	0.054370764\\
57.1	0.021252001\\
57.2	0.043941122\\
57.3	0.051652626\\
57.4	0.048090047\\
57.5	0.037381714\\
57.6	0.050396897\\
57.7	0.049305337\\
57.8	0.058737346\\
57.9	0.048235645\\
58	0.045713216\\
58.1	0.048582409\\
58.2	0.049992062\\
58.3	0.039757096\\
58.4	0.046922837\\
58.5	0.051873552\\
58.6	0.054147424\\
58.7	0.051455751\\
58.8	0.049407212\\
58.9	0.048456397\\
59	0.04807954\\
59.1	0.052480718\\
59.2	0.054907053\\
59.3	0.054618789\\
59.4	0.049346699\\
59.5	0.051656642\\
59.6	0.049643342\\
59.7	0.0498509\\
59.8	0.048356997\\
59.9	0.047761814\\
60	0.054571916\\
60.1	0.050262522\\
60.2	0.052749364\\
60.3	0.045779933\\
60.4	0.0517223\\
60.5	0.057313334\\
60.6	0.048296107\\
60.7	0.056438068\\
60.8	0.052925308\\
60.9	0.053450871\\
61	0.055129053\\
61.1	0.04811977\\
61.2	0.050459128\\
61.3	0.047424235\\
61.4	0.051603164\\
61.5	0.049735385\\
61.6	0.061393358\\
61.7	0.05472429\\
61.8	0.052003129\\
61.9	0.05215287\\
62	0.055984932\\
62.1	0.054684274\\
62.2	0.055100124\\
62.3	0.055921987\\
62.4	0.04946095\\
62.5	0.053249016\\
62.6	0.05328056\\
62.7	0.051374139\\
62.8	0.051587514\\
62.9	0.050223395\\
63	0.049844911\\
63.1	0.055387401\\
63.2	0.062257523\\
63.3	0.058711862\\
63.4	0.052458129\\
63.5	0.060770705\\
63.6	0.051527696\\
63.7	0.054409236\\
63.8	0.049227708\\
63.9	0.053196922\\
64	0.051332443\\
64.1	-0.0087938832\\
64.2	0.055538304\\
64.3	0.054035202\\
64.4	0.049004964\\
64.5	0.053913915\\
64.6	0.052363145\\
64.7	0.047724969\\
64.8	0.056552952\\
64.9	0.05692463\\
65	0.056135909\\
65.1	0.054942197\\
65.2	0.062030002\\
65.3	0.051661598\\
65.4	-0.0033132274\\
65.5	0.050682644\\
65.6	0.059148444\\
65.7	0.058263345\\
65.8	0.055188353\\
65.9	0.052757512\\
66	0.052464235\\
66.1	0.05366917\\
66.2	0.053879155\\
66.3	0.061016031\\
66.4	0.047697366\\
66.5	0.05484514\\
66.6	0.052736751\\
66.7	0.052995759\\
66.8	0.053109151\\
66.9	0.03878174\\
67	0.048001156\\
67.1	0.055567937\\
67.2	0.055709612\\
67.3	0.052640349\\
67.4	0.051150501\\
67.5	0.05154471\\
67.6	0.057075491\\
67.7	0.057015922\\
67.8	0.056345754\\
67.9	0.056799749\\
68	0.054207956\\
68.1	0.05372612\\
68.2	0.055758621\\
68.3	0.05430455\\
68.4	0.057115997\\
68.5	0.051769637\\
68.6	0.053467353\\
68.7	0.059189988\\
68.8	0.060304482\\
68.9	0.048500808\\
69	0.049725379\\
69.1	0.052847112\\
69.2	0.055735335\\
69.3	0.062003058\\
69.4	0.059707959\\
69.5	0.055161305\\
69.6	0.059031032\\
69.7	0.057843187\\
69.8	0.054988377\\
69.9	0.059977345\\
70	0.058685342\\
70.1	0.056560411\\
70.2	0.056005532\\
70.3	0.052182847\\
70.4	0.054715898\\
70.5	0.060713779\\
70.6	0.0557245\\
70.7	0.053446846\\
70.8	0.05154071\\
70.9	0.055391638\\
71	0.062698151\\
71.1	0.062634301\\
71.2	0.056499724\\
71.3	0.056258014\\
71.4	0.060642406\\
71.5	0.059226193\\
71.6	0.05699237\\
71.7	0.056575439\\
71.8	0.013532007\\
71.9	0.061358035\\
72	0.057337934\\
72.1	0.065966954\\
72.2	0.056102789\\
72.3	0.057476686\\
72.4	0.058204704\\
72.5	0.057775636\\
72.6	0.057498022\\
72.7	0.062598437\\
72.8	0.053089865\\
72.9	0.060654658\\
73	0.059503678\\
73.1	0.057522822\\
73.2	0.061506718\\
73.3	0.057696584\\
73.4	0.059847369\\
73.5	0.054581532\\
73.6	-0.0028918949\\
73.7	0.059178559\\
73.8	0.06258502\\
73.9	0.061464058\\
74	0.062193262\\
74.1	0.062937448\\
74.2	0.057917212\\
74.3	0.060656803\\
74.4	0.060001567\\
74.5	0.05914169\\
74.6	0.05514922\\
74.7	0.059122278\\
74.8	0.064144146\\
74.9	0.057375919\\
75	0.054390306\\
75.1	0.053866833\\
75.2	0.05804952\\
75.3	0.057237139\\
75.4	0.058624817\\
75.5	0.059436403\\
75.6	0.057829472\\
75.7	0.061656289\\
75.8	0.058410527\\
75.9	0.05852933\\
76	0.061159131\\
76.1	0.062450272\\
76.2	0.060771887\\
76.3	0.059981103\\
76.4	0.058035726\\
76.5	0.065139349\\
76.6	0.060423227\\
76.7	0.063320361\\
76.8	0.063013534\\
76.9	0.058134449\\
77	0.056635154\\
77.1	0.06424398\\
77.2	0.061391267\\
77.3	0.060502203\\
77.4	0.059951018\\
77.5	0.055118262\\
77.6	0.059845784\\
77.7	0.060904736\\
77.8	0.062631588\\
77.9	0.058186218\\
78	0.061073233\\
78.1	0.057472021\\
78.2	0.060780228\\
78.3	0.055061463\\
78.4	0.064323773\\
78.5	0.064732047\\
78.6	0.059907285\\
78.7	0.058027085\\
78.8	0.057056333\\
78.9	0.054322822\\
79	0.061776515\\
79.1	0.061791718\\
79.2	0.056373029\\
79.3	0.061749184\\
79.4	0.053480963\\
79.5	0.060684004\\
79.6	0.056617404\\
79.7	0.059385665\\
79.8	0.06483836\\
79.9	0.057416546\\
80	0.062278836\\
80.1	0.058637556\\
80.2	0.056303484\\
80.3	0.055748529\\
80.4	0.062100043\\
80.5	0.062070724\\
80.6	0.06271063\\
80.7	0.059694571\\
80.8	0.061340873\\
80.9	0.05816154\\
81	0.06392768\\
81.1	0.060988209\\
81.2	0.061315912\\
81.3	0.062725159\\
81.4	0.056281861\\
81.5	0.062271791\\
81.6	0.063329485\\
81.7	0.070079877\\
81.8	0.062876224\\
81.9	0.060678355\\
82	0.061677084\\
82.1	0.063232261\\
82.2	0.06095601\\
82.3	0.058292411\\
82.4	0.063026541\\
82.5	0.060865082\\
82.6	0.064703001\\
82.7	0.04768873\\
82.8	0.062759065\\
82.9	0.059437165\\
83	0.065226779\\
83.1	0.064358537\\
83.2	0.059697945\\
83.3	0.060450902\\
83.4	0.059309877\\
83.5	0.067323189\\
83.6	0.060580943\\
83.7	0.060650237\\
83.8	0.060320043\\
83.9	0.059506183\\
84	0.063589365\\
84.1	0.058187972\\
84.2	0.068703139\\
84.3	0.059950361\\
84.4	0.062193717\\
84.5	0.06273129\\
84.6	0.060304717\\
84.7	0.06172535\\
84.8	0.056211103\\
84.9	0.064889949\\
85	0.060148121\\
85.1	0.063225569\\
85.2	0.063599854\\
85.3	0.068609515\\
85.4	0.067015233\\
85.5	0.061301211\\
85.6	0.06180605\\
85.7	0.058568324\\
85.8	0.062775175\\
85.9	0.062238518\\
86	0.068141933\\
86.1	0.061080474\\
86.2	0.066584769\\
86.3	0.06272497\\
86.4	0.064539595\\
86.5	0.064541518\\
86.6	0.063815331\\
86.7	0.059210248\\
86.8	0.062473175\\
86.9	0.062011891\\
87	0.064837482\\
87.1	0.06399927\\
87.2	0.062796889\\
87.3	0.062082827\\
87.4	0.070442775\\
87.5	0.062538798\\
87.6	0.063154632\\
87.7	0.06308197\\
87.8	0.05977016\\
87.9	0.064528179\\
88	0.063417456\\
88.1	0.063289274\\
88.2	0.062848467\\
88.3	0.065888952\\
88.4	0.064773239\\
88.5	0.062767519\\
88.6	0.067381584\\
88.7	0.070136529\\
88.8	0.060825757\\
88.9	0.069697336\\
89	0.064730089\\
89.1	0.063908278\\
89.2	0.063936091\\
89.3	0.063960623\\
89.4	0.069083299\\
89.5	0.0632281\\
89.6	0.06345491\\
89.7	0.063420415\\
89.8	0.061444606\\
89.9	0.065636254\\
90	0.064031592\\
90.1	0.060681194\\
90.2	0.069553783\\
90.3	0.064488402\\
90.4	0.060811797\\
90.5	0.061880934\\
90.6	0.064724903\\
90.7	0.065741589\\
90.8	0.066212279\\
90.9	0.065095592\\
91	0.06417047\\
91.1	0.065623852\\
91.2	0.063341519\\
91.3	0.069299497\\
91.4	0.063990702\\
91.5	0.062212546\\
91.6	0.062291077\\
91.7	0.061397312\\
91.8	0.063074627\\
91.9	0.061937874\\
92	0.063355112\\
92.1	0.066756118\\
92.2	0.06413251\\
92.3	0.066901767\\
92.4	0.066396392\\
92.5	0.063219463\\
92.6	0.063212433\\
92.7	0.064150424\\
92.8	0.066239078\\
92.9	0.061058179\\
93	0.066575343\\
93.1	0.065488579\\
93.2	0.062499881\\
93.3	0.064256472\\
93.4	0.065140935\\
93.5	0.064432572\\
93.6	0.066666042\\
93.7	0.061954821\\
93.8	0.0638114\\
93.9	0.065665338\\
94	0.06379062\\
94.1	0.069107293\\
94.2	0.07022987\\
94.3	0.066700505\\
94.4	0.068283764\\
94.5	0.066455825\\
94.6	0.069683211\\
94.7	0.064446152\\
94.8	0.06863515\\
94.9	0.067182807\\
95	0.059888653\\
95.1	0.069286773\\
95.2	0.064519057\\
95.3	0.063924811\\
95.4	0.064725572\\
95.5	0.061004704\\
95.6	0.062638159\\
95.7	0.064648495\\
95.8	0.067813355\\
95.9	0.065825434\\
96	0.066609114\\
96.1	0.064043521\\
96.2	0.066372174\\
96.3	0.068087956\\
96.4	0.068624175\\
96.5	0.068487971\\
96.6	0.065323378\\
96.7	0.062335996\\
96.8	0.064881024\\
96.9	0.065851233\\
97	0.069061438\\
97.1	0.058188911\\
97.2	0.06711674\\
97.3	0.07093831\\
97.4	0.063869709\\
97.5	0.065453636\\
97.6	0.064560424\\
97.7	0.070366744\\
97.8	0.060924293\\
97.9	0.067727565\\
98	0.063451261\\
98.1	0.068011768\\
98.2	0.069931293\\
98.3	0.06712928\\
98.4	0.060300921\\
98.5	0.068474936\\
98.6	0.068212386\\
98.7	0.07035407\\
98.8	0.062742937\\
98.9	0.069573177\\
99	0.065674449\\
99.1	0.063376187\\
99.2	0.061457962\\
99.3	0.070958396\\
99.4	0.063045586\\
99.5	0.066043928\\
99.6	0.066277767\\
99.7	0.072419677\\
99.8	0.069467468\\
99.9	0.066662948\\
100	0.069996774\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.653296\\
0.4	-11.688943\\
0.5	-11.710992\\
0.6	-11.660286\\
0.7	-11.294465\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-11.970727\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-11.731512\\
1.9	-13.3596\\
2	-inf\\
2.1	-inf\\
2.2	-12.692511\\
2.3	-12.595568\\
2.4	-11.932879\\
2.5	-11.317655\\
2.6	-inf\\
2.7	-11.418006\\
2.8	-inf\\
2.9	-inf\\
3	-11.176788\\
3.1	-11.164443\\
3.2	-11.085988\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.113054\\
3.6	-11.139263\\
3.7	-inf\\
3.8	-12.134908\\
3.9	-11.534241\\
4	-10.912911\\
4.1	-10.661888\\
4.2	-10.292239\\
4.3	-10.235439\\
4.4	-9.4750525\\
4.5	-9.6141635\\
4.6	-9.8396635\\
4.7	-9.3041835\\
4.8	-8.8507776\\
4.9	-8.8018887\\
5	-8.9483721\\
5.1	-9.2049832\\
5.2	-9.2193385\\
5.3	-8.6573202\\
5.4	-8.2863969\\
5.5	-8.0970016\\
5.6	-8.0103553\\
5.7	-8.2710579\\
5.8	-8.4418726\\
5.9	-8.3834887\\
6	-8.2688322\\
6.1	-7.8002528\\
6.2	-7.4622265\\
6.3	-6.0683363\\
6.4	-6.3512022\\
6.5	-7.0255199\\
6.6	-7.1338643\\
6.7	-6.9868155\\
6.8	-6.0878266\\
6.9	-5.8907349\\
7	-6.8521941\\
7.1	-6.1154427\\
7.2	-6.0581602\\
7.3	-5.6257042\\
7.4	-5.2284725\\
7.5	-4.860178\\
7.6	-4.56539\\
7.7	-4.1888278\\
7.8	-3.8205112\\
7.9	-3.6926714\\
8	-3.3448198\\
8.1	-3.0972762\\
8.2	-2.8657987\\
8.3	-2.6318315\\
8.4	-2.4405944\\
8.5	-2.2460468\\
8.6	-2.0611587\\
8.7	-1.885568\\
8.8	-1.7135249\\
8.9	-1.5491869\\
9	-1.3825439\\
9.1	-1.2055338\\
9.2	-0.9288544\\
9.3	-0.87182677\\
9.4	-0.81942914\\
9.5	-0.76931859\\
9.6	-0.72168506\\
9.7	-0.67749794\\
9.8	-0.6350787\\
9.9	-0.59671975\\
10	-0.55903647\\
10.1	-0.5224609\\
10.2	-0.48895571\\
10.3	-0.45757728\\
10.4	-0.4265295\\
10.5	-0.39747769\\
10.6	-0.36961445\\
10.7	-0.3433811\\
10.8	-0.31714816\\
10.9	-0.29431063\\
11	-0.27228299\\
11.1	-0.25035493\\
11.2	-0.22863763\\
11.3	-0.20860846\\
11.4	-0.18180584\\
11.5	-0.15871015\\
11.6	-0.14113447\\
11.7	-0.12694883\\
11.8	-0.11272538\\
11.9	-0.10017522\\
12	-0.089332106\\
12.1	-0.078583503\\
12.2	-0.068543562\\
12.3	-0.060331207\\
12.4	-0.049464402\\
12.5	-0.042118381\\
12.6	-0.034194055\\
12.7	-0.02684532\\
12.8	-0.019635878\\
12.9	-0.01389167\\
13	-0.0080525723\\
13.1	-0.0039574749\\
13.2	-0.16470104\\
13.3	-0.19339601\\
13.4	-0.21360471\\
13.5	-0.22657215\\
13.6	-0.24018174\\
13.7	-0.26180281\\
13.8	-0.27554448\\
13.9	-0.29039157\\
14	-0.30465282\\
14.1	-0.32360507\\
14.2	-0.33430756\\
14.3	-0.34919056\\
14.4	-0.3657753\\
14.5	-0.3817019\\
14.6	-0.39708107\\
14.7	-0.41120687\\
14.8	-0.4285735\\
14.9	-0.43995022\\
15	-0.44777394\\
15.1	-0.3848182\\
15.2	-0.22705051\\
15.3	-0.21125853\\
15.4	-0.19531656\\
15.5	-0.18103396\\
15.6	-0.16656398\\
15.7	-0.15263866\\
15.8	-0.13962426\\
15.9	-0.12883455\\
16	-0.11576241\\
16.1	-0.10454084\\
16.2	-0.092750465\\
16.3	-0.082652291\\
16.4	-0.07371905\\
16.5	-0.065369924\\
16.6	-0.054504603\\
16.7	-0.047488177\\
16.8	-0.037965394\\
16.9	-0.030100818\\
17	-0.022154916\\
17.1	-0.015037648\\
17.2	-0.0089478897\\
17.3	-0.0041114521\\
17.4	-0.015162482\\
17.5	-0.031678617\\
17.6	-0.059800547\\
17.7	-0.14676988\\
17.8	-0.11219132\\
17.9	-0.080089514\\
18	-0.0093777939\\
18.1	-0.0050357946\\
18.2	-0.00412861\\
18.3	-0.0045805467\\
18.4	-0.0045218384\\
18.5	-0.0037082068\\
18.6	-0.004569845\\
18.7	-0.0016968149\\
18.8	-0.004462545\\
18.9	-0.002010251\\
19	-0.0032393271\\
19.1	-0.0045464051\\
19.2	-0.0033193241\\
19.3	-0.0040879845\\
19.4	-0.0046795175\\
19.5	-0.0039180017\\
19.6	-0.0043312876\\
19.7	-0.0053976271\\
19.8	-0.0041512275\\
19.9	-0.0054188822\\
20	-0.0047621905\\
20.1	-0.0048643542\\
20.2	-0.0042555528\\
20.3	-0.0045317887\\
20.4	-0.0034123937\\
20.5	-0.0039563924\\
20.6	-0.0034430863\\
20.7	-0.0038373433\\
20.8	-0.0054059686\\
20.9	-0.0034858891\\
21	-0.0032199166\\
21.1	-0.0030841692\\
21.2	-0.00034352421\\
21.3	-0.0021217153\\
21.4	-0.0044184319\\
21.5	-0.0048568617\\
21.6	-0.0032776837\\
21.7	-0.0045292502\\
21.8	-0.0041131405\\
21.9	-0.0017856466\\
22	-0.0042086041\\
22.1	-0.0040356957\\
22.2	-0.0021769789\\
22.3	-0.043798105\\
22.4	-0.037505382\\
22.5	-0.028498464\\
22.6	-0.018792462\\
22.7	-0.010741019\\
22.8	-0.19477539\\
22.9	-0.0083088941\\
23	-0.027041305\\
23.1	-0.14884407\\
23.2	-0.005974021\\
23.3	-0.0046416413\\
23.4	-0.008287884\\
23.5	-0.003387867\\
23.6	-0.10109089\\
23.7	-0.093729736\\
23.8	-0.03934993\\
23.9	-0.079792538\\
24	-0.073298751\\
24.1	-0.066489947\\
24.2	-0.061715147\\
24.3	-0.056025483\\
24.4	-0.051169637\\
24.5	-0.046605793\\
24.6	-0.040669818\\
24.7	-0.03648142\\
24.8	-0.031982266\\
24.9	-0.027329922\\
25	-0.023495887\\
25.1	-0.01946196\\
25.2	-0.015839316\\
25.3	-0.012492302\\
25.4	-0.0096545758\\
25.5	-0.0052122599\\
25.6	-0.0034028578\\
25.7	-0.0039976942\\
25.8	-0.004188152\\
25.9	-0.002932626\\
26	-0.0023529082\\
26.1	-0.0012911825\\
26.2	-0.0040970658\\
26.3	-0.023227857\\
26.4	-0.024269818\\
26.5	-0.024500547\\
26.6	-0.023646191\\
26.7	-0.023693001\\
26.8	-0.023437703\\
26.9	-0.022765904\\
27	-0.021782578\\
27.1	-0.021426426\\
27.2	-0.020322921\\
27.3	-0.019158152\\
27.4	-0.017645208\\
27.5	-0.016823405\\
27.6	-0.015283293\\
27.7	-0.014017826\\
27.8	-0.014372466\\
27.9	-0.011758812\\
28	-0.010628337\\
28.1	-0.0089604381\\
28.2	-0.0087646451\\
28.3	-0.0060601336\\
28.4	-0.0050806184\\
28.5	-0.0033474975\\
28.6	-0.0039145882\\
28.7	-0.0031962219\\
28.8	-0.005181447\\
28.9	-0.0056251979\\
29	-0.0081205407\\
29.1	-0.0029896597\\
29.2	-0.0042886395\\
29.3	-0.0038341164\\
29.4	-0.0033931941\\
29.5	-0.003500043\\
29.6	-0.0052330481\\
29.7	-0.0085518137\\
29.8	-0.011412758\\
29.9	-0.0084701791\\
30	-0.00057178369\\
30.1	0.00057106531\\
30.2	-0.0023729207\\
30.3	-0.0015790694\\
30.4	-0.049461609\\
30.5	-0.12321695\\
30.6	-0.1127418\\
30.7	-0.10512317\\
30.8	-0.097348297\\
30.9	-0.090141421\\
31	-0.084364732\\
31.1	-0.078442056\\
31.2	-0.072923722\\
31.3	-0.068335002\\
31.4	-0.064523523\\
31.5	-0.059829365\\
31.6	-0.055029685\\
31.7	-0.051241505\\
31.8	-0.048126529\\
31.9	-0.043951021\\
32	-0.041879589\\
32.1	-0.037862104\\
32.2	-0.035226878\\
32.3	-0.032053722\\
32.4	-0.029025441\\
32.5	-0.027079954\\
32.6	-0.024649973\\
32.7	-0.021921048\\
32.8	-0.019184786\\
32.9	-0.017531325\\
33	-0.014664191\\
33.1	-0.013198374\\
33.2	-0.010048549\\
33.3	-0.0089494217\\
33.4	-0.007495886\\
33.5	-0.005263438\\
33.6	-0.0034206992\\
33.7	-0.0019778839\\
33.8	-0.0027360512\\
33.9	-0.00046707386\\
34	-0.0013577032\\
34.1	-0.0011510504\\
34.2	-0.00038363503\\
34.3	0.0032695714\\
34.4	0.0017253234\\
34.5	0.002158561\\
34.6	0.0011735093\\
34.7	0.0030506735\\
34.8	0.00030318221\\
34.9	0.0041893916\\
35	0.002758009\\
35.1	0.0036774243\\
35.2	0.00093671352\\
35.3	0.003564669\\
35.4	0.0028532404\\
35.5	0.0019906841\\
35.6	0.0028656762\\
35.7	0.0011559556\\
35.8	0.0033158442\\
35.9	0.0025510343\\
36	0.0027579463\\
36.1	0.0022966923\\
36.2	0.002663891\\
36.3	0.0024213999\\
36.4	0.0025168423\\
36.5	0.001204957\\
36.6	0.0027177364\\
36.7	0.0033628495\\
36.8	-0.0048029662\\
36.9	0.0017445218\\
37	0.002268148\\
37.1	0.0025066039\\
37.2	0.0025281089\\
37.3	0.0029977251\\
37.4	-0.00067837566\\
37.5	0.0020432874\\
37.6	0.002564719\\
37.7	0.0042166247\\
37.8	0.0037214686\\
37.9	0.0025352818\\
38	0.0026161779\\
38.1	0.0028897924\\
38.2	0.0022127387\\
38.3	0.005183719\\
38.4	0.0031597941\\
38.5	0.0032489128\\
38.6	0.0031788408\\
38.7	0.0047682557\\
38.8	0.001128259\\
38.9	0.0037038309\\
39	0.0039242912\\
39.1	0.0029269538\\
39.2	0.0027744385\\
39.3	-0.040148148\\
39.4	0.0047358671\\
39.5	0.0036749362\\
39.6	-0.01240866\\
39.7	-0.03184999\\
39.8	-0.02959981\\
39.9	-0.027000994\\
40	-0.02547549\\
40.1	-0.0058507298\\
40.2	-0.021182845\\
40.3	-0.020401992\\
40.4	-0.019131502\\
40.5	-0.016282654\\
40.6	-0.0155195\\
40.7	-0.014924756\\
40.8	-0.013720307\\
40.9	-0.012063459\\
41	-0.0095965646\\
41.1	-0.0092380168\\
41.2	-0.0072983384\\
41.3	-0.0068976865\\
41.4	-0.0056302744\\
41.5	-0.0042786047\\
41.6	-0.015247222\\
41.7	-0.0016266225\\
41.8	0.0090512056\\
41.9	0.0057830746\\
42	-0.00080697147\\
42.1	0.0064146685\\
42.2	0.002674343\\
42.3	0.0030182381\\
42.4	0.0065565301\\
42.5	0.0060617241\\
42.6	0.011083733\\
42.7	0.0050761115\\
42.8	0.00981463\\
42.9	0.0046024689\\
43	0.0066308044\\
43.1	0.0099710103\\
43.2	0.0030681646\\
43.3	0.010504107\\
43.4	0.0076883939\\
43.5	0.009253443\\
43.6	0.014043009\\
43.7	0.0068438802\\
43.8	0.016443926\\
43.9	0.011473407\\
44	0.015424103\\
44.1	0.011105761\\
44.2	0.0058677125\\
44.3	0.008864989\\
44.4	0.0098493844\\
44.5	0.015851669\\
44.6	0.011595095\\
44.7	0.014427521\\
44.8	0.0089873413\\
44.9	0.0075994847\\
45	0.013377875\\
45.1	0.019576897\\
45.2	0.015150012\\
45.3	0.017491189\\
45.4	0.014681557\\
45.5	0.016472152\\
45.6	0.018428078\\
45.7	0.014420834\\
45.8	0.019101979\\
45.9	0.010484157\\
46	-0.050714098\\
46.1	0.017712919\\
46.2	0.020270921\\
46.3	0.017423905\\
46.4	0.017811422\\
46.5	0.011438826\\
46.6	0.019417572\\
46.7	0.0174655\\
46.8	-0.01999807\\
46.9	0.015969913\\
47	0.017176683\\
47.1	0.018870346\\
47.2	0.013011827\\
47.3	0.024799926\\
47.4	0.01825576\\
47.5	0.023251662\\
47.6	-0.0088709119\\
47.7	0.023891888\\
47.8	0.024696222\\
47.9	-0.018473014\\
48	-0.017279944\\
48.1	-0.0022075174\\
48.2	0.017638657\\
48.3	-0.014357391\\
48.4	-0.013062883\\
48.5	0.020510943\\
48.6	-0.010203005\\
48.7	-0.0018890668\\
48.8	0.021117241\\
48.9	-0.0082292503\\
49	0.019705454\\
49.1	0.016655205\\
49.2	-0.0051577915\\
49.3	0.00063230095\\
49.4	0.014661031\\
49.5	-0.0043059819\\
49.6	-0.0035853996\\
49.7	0.023038851\\
49.8	0.016144202\\
49.9	0.02665898\\
50	0.02290156\\
50.1	0.02055769\\
50.2	-0.010062954\\
50.3	0.024577181\\
50.4	0.027086415\\
50.5	0.030621541\\
50.6	0.018350142\\
50.7	0.025693818\\
50.8	0.030081971\\
50.9	0.026535184\\
51	0.02617714\\
51.1	0.029760401\\
51.2	0.014975846\\
51.3	0.019832049\\
51.4	0.023192045\\
51.5	0.028040921\\
51.6	-0.008208726\\
51.7	0.032077141\\
51.8	0.028436588\\
51.9	-0.0030657952\\
52	0.03446972\\
52.1	0.017835562\\
52.2	0.02731991\\
52.3	0.025296642\\
52.4	0.029215564\\
52.5	-0.0047102226\\
52.6	0.029685735\\
52.7	0.02391651\\
52.8	0.033999738\\
52.9	0.030524297\\
53	0.032681046\\
53.1	0.02796713\\
53.2	0.033192087\\
53.3	0.038766516\\
53.4	0.029989619\\
53.5	0.031407665\\
53.6	0.030582759\\
53.7	0.033292327\\
53.8	0.035463319\\
53.9	0.039107237\\
54	0.037372025\\
54.1	0.037440245\\
54.2	0.031580942\\
54.3	0.031333224\\
54.4	0.033574227\\
54.5	0.031181289\\
54.6	0.035079991\\
54.7	0.031553196\\
54.8	0.036318279\\
54.9	0.030557932\\
55	-0.022313145\\
55.1	0.025371925\\
55.2	0.037680793\\
55.3	0.034270092\\
55.4	0.02901911\\
55.5	0.031678967\\
55.6	0.033208782\\
55.7	0.033467378\\
55.8	0.028097931\\
55.9	0.04125652\\
56	0.032270989\\
56.1	-0.012871202\\
56.2	0.033457912\\
56.3	0.032438383\\
56.4	-0.011398896\\
56.5	0.035600795\\
56.6	0.034632206\\
56.7	0.031200113\\
56.8	0.03654469\\
56.9	0.037158242\\
57	0.037410565\\
57.1	0.014765817\\
57.2	0.031928009\\
57.3	0.034127878\\
57.4	0.029055392\\
57.5	0.021836483\\
57.6	0.0377324\\
57.7	0.036592951\\
57.8	0.041837138\\
57.9	0.037468573\\
58	0.039585025\\
58.1	0.034429535\\
58.2	0.035753835\\
58.3	0.02716128\\
58.4	0.037288754\\
58.5	0.032965206\\
58.6	0.039444623\\
58.7	0.040291127\\
58.8	0.039903961\\
58.9	0.033361191\\
59	0.040019574\\
59.1	0.034336991\\
59.2	0.04133323\\
59.3	0.037308624\\
59.4	0.037211741\\
59.5	0.034500405\\
59.6	0.035167249\\
59.7	0.044971185\\
59.8	0.039190936\\
59.9	0.035000428\\
60	0.040713799\\
60.1	0.039567498\\
60.2	0.040029998\\
60.3	0.035542261\\
60.4	0.044513344\\
60.5	0.041346616\\
60.6	0.038362449\\
60.7	0.037539279\\
60.8	0.04316733\\
60.9	0.038644439\\
61	0.039274392\\
61.1	0.040413268\\
61.2	0.042743068\\
61.3	0.039578743\\
61.4	0.03847879\\
61.5	0.044644381\\
61.6	0.042068314\\
61.7	0.039437653\\
61.8	0.044246417\\
61.9	0.040220479\\
62	0.044751476\\
62.1	0.039004156\\
62.2	0.043167873\\
62.3	0.044618447\\
62.4	0.037058369\\
62.5	0.038264498\\
62.6	0.039252325\\
62.7	0.039361832\\
62.8	0.043531371\\
62.9	0.038372236\\
63	0.040493237\\
63.1	0.0419523\\
63.2	0.037783052\\
63.3	0.045286139\\
63.4	0.041113563\\
63.5	0.03927894\\
63.6	0.043877299\\
63.7	0.043632294\\
63.8	0.036847633\\
63.9	0.041394505\\
64	0.040361916\\
64.1	-0.0091319671\\
64.2	0.038361162\\
64.3	0.040126506\\
64.4	0.037812801\\
64.5	0.041633134\\
64.6	0.038810449\\
64.7	0.041419766\\
64.8	0.043598095\\
64.9	0.039427452\\
65	0.042419953\\
65.1	0.040668416\\
65.2	0.044454725\\
65.3	0.04048372\\
65.4	-0.0044837254\\
65.5	0.041794837\\
65.6	0.04097852\\
65.7	0.043206757\\
65.8	0.045187745\\
65.9	0.037367689\\
66	0.044637903\\
66.1	0.042912547\\
66.2	0.039982874\\
66.3	0.043819897\\
66.4	0.047331798\\
66.5	0.045305927\\
66.6	0.042587324\\
66.7	0.043991118\\
66.8	0.042612121\\
66.9	0.028031445\\
67	0.039515544\\
67.1	0.043585722\\
67.2	0.04766342\\
67.3	0.04514565\\
67.4	0.039793194\\
67.5	0.042829869\\
67.6	0.041871943\\
67.7	0.040528539\\
67.8	0.043441492\\
67.9	0.044597115\\
68	0.042891888\\
68.1	0.048901089\\
68.2	0.046693275\\
68.3	0.045635464\\
68.4	0.044560607\\
68.5	0.036323006\\
68.6	0.050551536\\
68.7	0.041518392\\
68.8	0.046245886\\
68.9	0.039442223\\
69	0.044442939\\
69.1	0.047949369\\
69.2	0.044578744\\
69.3	0.049019902\\
69.4	0.045811343\\
69.5	0.045639156\\
69.6	0.045844558\\
69.7	0.044281\\
69.8	0.044375959\\
69.9	0.044140074\\
70	0.045266344\\
70.1	0.047035719\\
70.2	0.039840797\\
70.3	0.049530313\\
70.4	0.045043472\\
70.5	0.045165407\\
70.6	0.037919955\\
70.7	0.046568495\\
70.8	0.042515214\\
70.9	0.045724112\\
71	0.048689536\\
71.1	0.047562297\\
71.2	0.046224692\\
71.3	0.04181133\\
71.4	0.045640051\\
71.5	0.046395264\\
71.6	0.046221542\\
71.7	0.045287974\\
71.8	0.0097153643\\
71.9	0.049905472\\
72	0.043543258\\
72.1	0.045024723\\
72.2	0.047659547\\
72.3	0.046038123\\
72.4	0.046152239\\
72.5	0.043737103\\
72.6	0.050055687\\
72.7	0.049443389\\
72.8	0.046303904\\
72.9	0.047535068\\
73	0.046957111\\
73.1	0.04615586\\
73.2	0.052007473\\
73.3	0.040393759\\
73.4	0.047874091\\
73.5	0.044541447\\
73.6	-0.0037119978\\
73.7	0.047338562\\
73.8	0.046147036\\
73.9	0.045188311\\
74	0.048895116\\
74.1	0.049204813\\
74.2	0.048699623\\
74.3	0.046794344\\
74.4	0.047498807\\
74.5	0.044952728\\
74.6	0.04752761\\
74.7	0.051545958\\
74.8	0.050415398\\
74.9	0.04813906\\
75	0.047396577\\
75.1	0.0508542\\
75.2	0.045924561\\
75.3	0.048071848\\
75.4	0.04719895\\
75.5	0.046110135\\
75.6	0.051219563\\
75.7	0.049968859\\
75.8	0.046801288\\
75.9	0.051670534\\
76	0.046371546\\
76.1	0.0476397\\
76.2	0.050952118\\
76.3	0.051582338\\
76.4	0.04485961\\
76.5	0.048714522\\
76.6	0.048249918\\
76.7	0.049106577\\
76.8	0.048956195\\
76.9	0.049880521\\
77	0.041869913\\
77.1	0.050688626\\
77.2	0.046487351\\
77.3	0.050098736\\
77.4	0.049634653\\
77.5	0.048708345\\
77.6	0.045529146\\
77.7	0.0504896\\
77.8	0.048876855\\
77.9	0.051693227\\
78	0.046180547\\
78.1	0.047568477\\
78.2	0.046527558\\
78.3	0.049598465\\
78.4	0.053496758\\
78.5	0.054412347\\
78.6	0.047051963\\
78.7	0.047612521\\
78.8	0.050395812\\
78.9	0.045708748\\
79	0.048548311\\
79.1	0.049138961\\
79.2	0.045379999\\
79.3	0.052374956\\
79.4	0.049196311\\
79.5	0.053278447\\
79.6	0.053607287\\
79.7	0.050315182\\
79.8	0.055607839\\
79.9	0.04942481\\
80	0.047167175\\
80.1	0.051673508\\
80.2	0.048667996\\
80.3	0.046996736\\
80.4	0.053062244\\
80.5	0.050817552\\
80.6	0.050457345\\
80.7	0.053560916\\
80.8	0.054934266\\
80.9	0.050095488\\
81	0.051164972\\
81.1	0.051774523\\
81.2	0.046963501\\
81.3	0.051367732\\
81.4	0.046180293\\
81.5	0.053548399\\
81.6	0.05258304\\
81.7	0.056042486\\
81.8	0.051190647\\
81.9	0.049652792\\
82	0.050930063\\
82.1	0.050552559\\
82.2	0.051426163\\
82.3	0.050465953\\
82.4	0.049333756\\
82.5	0.054227016\\
82.6	0.052207089\\
82.7	0.041949112\\
82.8	0.052097224\\
82.9	0.047651489\\
83	0.053751087\\
83.1	0.052181977\\
83.2	0.049847887\\
83.3	0.051110139\\
83.4	0.052165609\\
83.5	0.053853441\\
83.6	0.050689792\\
83.7	0.045193821\\
83.8	0.050553785\\
83.9	0.049110424\\
84	0.052344933\\
84.1	0.053752106\\
84.2	0.048256263\\
84.3	0.051110475\\
84.4	0.053517134\\
84.5	0.045850186\\
84.6	0.058162047\\
84.7	0.054080768\\
84.8	0.052517684\\
84.9	0.056558774\\
85	0.050614851\\
85.1	0.052403632\\
85.2	0.046889612\\
85.3	0.056442247\\
85.4	0.060277554\\
85.5	0.053917199\\
85.6	0.052338222\\
85.7	0.052872286\\
85.8	0.057023873\\
85.9	0.054037752\\
86	0.056340975\\
86.1	0.054532861\\
86.2	0.053689559\\
86.3	0.055643997\\
86.4	0.056620693\\
86.5	0.053629586\\
86.6	0.052932587\\
86.7	0.051547194\\
86.8	0.05172675\\
86.9	0.052855191\\
87	0.052940241\\
87.1	0.051141207\\
87.2	0.053844368\\
87.3	0.052210467\\
87.4	0.053619295\\
87.5	0.054871738\\
87.6	0.053558106\\
87.7	0.052565954\\
87.8	0.051765108\\
87.9	0.051113753\\
88	0.054211628\\
88.1	0.053299033\\
88.2	0.05487383\\
88.3	0.058338058\\
88.4	0.054542166\\
88.5	0.059216623\\
88.6	0.052267543\\
88.7	0.04928168\\
88.8	0.057838214\\
88.9	0.057452996\\
89	0.050667152\\
89.1	0.056559247\\
89.2	0.052024945\\
89.3	0.056434715\\
89.4	0.053229095\\
89.5	0.053760684\\
89.6	0.053680616\\
89.7	0.0510245\\
89.8	0.056150307\\
89.9	0.054849273\\
90	0.05460954\\
90.1	0.054750147\\
90.2	0.055080767\\
90.3	0.058481892\\
90.4	0.05414916\\
90.5	0.051090418\\
90.6	0.051853114\\
90.7	0.053209437\\
90.8	0.055600777\\
90.9	0.054155849\\
91	0.053317429\\
91.1	0.055145633\\
91.2	0.054437396\\
91.3	0.058099229\\
91.4	0.057939902\\
91.5	0.054090065\\
91.6	0.052973272\\
91.7	0.05592335\\
91.8	0.053278413\\
91.9	0.052570441\\
92	0.053583886\\
92.1	0.055238412\\
92.2	0.054511723\\
92.3	0.053519322\\
92.4	0.055172076\\
92.5	0.05291843\\
92.6	0.054329894\\
92.7	0.055819598\\
92.8	0.055025058\\
92.9	0.050463205\\
93	0.054002305\\
93.1	0.055941588\\
93.2	0.050806759\\
93.3	0.057834131\\
93.4	0.054606568\\
93.5	0.058571974\\
93.6	0.055453525\\
93.7	0.052803034\\
93.8	0.055339559\\
93.9	0.051322292\\
94	0.05566509\\
94.1	0.056065509\\
94.2	0.061022744\\
94.3	0.055828791\\
94.4	0.058534539\\
94.5	0.055526465\\
94.6	0.055762696\\
94.7	0.056188554\\
94.8	0.055832903\\
94.9	0.054641393\\
95	0.051449517\\
95.1	0.054720301\\
95.2	0.054450921\\
95.3	0.059333556\\
95.4	0.055953836\\
95.5	0.05860704\\
95.6	0.057382371\\
95.7	0.053427036\\
95.8	0.057008185\\
95.9	0.0544721\\
96	0.058742622\\
96.1	0.052215045\\
96.2	0.052355577\\
96.3	0.055392828\\
96.4	0.055885884\\
96.5	0.064637734\\
96.6	0.056427637\\
96.7	0.054251035\\
96.8	0.053643851\\
96.9	0.056859388\\
97	0.061515937\\
97.1	0.048998025\\
97.2	0.055774055\\
97.3	0.053177425\\
97.4	0.056204194\\
97.5	0.058011631\\
97.6	0.055240083\\
97.7	0.056740779\\
97.8	0.059957611\\
97.9	0.058660642\\
98	0.061925285\\
98.1	0.057325125\\
98.2	0.059381614\\
98.3	0.059098847\\
98.4	0.0536644\\
98.5	0.055628984\\
98.6	0.053286186\\
98.7	0.05770559\\
98.8	0.058585506\\
98.9	0.055947855\\
99	0.058523465\\
99.1	0.053180917\\
99.2	0.054286268\\
99.3	0.061484056\\
99.4	0.054504249\\
99.5	0.056909032\\
99.6	0.056911474\\
99.7	0.056718719\\
99.8	0.063057346\\
99.9	0.056956718\\
100	0.06060816\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.68523\\
0.4	-inf\\
0.5	-11.770084\\
0.6	-inf\\
0.7	-11.383079\\
0.8	-inf\\
0.9	-inf\\
1	-11.784692\\
1.1	-inf\\
1.2	-inf\\
1.3	-12.045704\\
1.4	-inf\\
1.5	-12.118665\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.416691\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-12.65469\\
2.4	-11.979652\\
2.5	-inf\\
2.6	-11.893801\\
2.7	-11.518133\\
2.8	-inf\\
2.9	-11.585652\\
3	-11.2242\\
3.1	-11.204676\\
3.2	-11.139626\\
3.3	-inf\\
3.4	-11.614987\\
3.5	-11.184713\\
3.6	-11.187158\\
3.7	-inf\\
3.8	-12.177967\\
3.9	-11.560114\\
4	-10.915563\\
4.1	-10.688337\\
4.2	-10.292775\\
4.3	-10.236152\\
4.4	-9.474453\\
4.5	-9.6147546\\
4.6	-9.8404707\\
4.7	-9.3035403\\
4.8	-8.8507922\\
4.9	-8.8034964\\
5	-8.9490134\\
5.1	-9.2067958\\
5.2	-9.219031\\
5.3	-8.6578066\\
5.4	-8.2879969\\
5.5	-8.0979528\\
5.6	-8.0115827\\
5.7	-8.2722998\\
5.8	-8.442632\\
5.9	-8.3844325\\
6	-8.2693543\\
6.1	-7.80119\\
6.2	-7.4633458\\
6.3	-6.069123\\
6.4	-6.3519624\\
6.5	-7.0289211\\
6.6	-7.1337489\\
6.7	-6.9873901\\
6.8	-6.0886968\\
6.9	-5.8905226\\
7	-6.8549228\\
7.1	-6.1169686\\
7.2	-6.0763737\\
7.3	-5.627524\\
7.4	-5.2523022\\
7.5	-4.8904969\\
7.6	-4.6025481\\
7.7	-4.2303169\\
7.8	-3.8640267\\
7.9	-3.7507542\\
8	-3.4054769\\
8.1	-3.1636691\\
8.2	-2.9392834\\
8.3	-2.7180547\\
8.4	-2.5391933\\
8.5	-2.3562668\\
8.6	-2.1867148\\
8.7	-2.0249355\\
8.8	-1.8746372\\
8.9	-1.7345017\\
9	-1.6022867\\
9.1	-1.4794176\\
9.2	-1.3619436\\
9.3	-1.2526361\\
9.4	-1.1511327\\
9.5	-1.0533545\\
9.6	-0.96338298\\
9.7	-0.87712682\\
9.8	-0.79615451\\
9.9	-0.72216623\\
10	-0.64946166\\
10.1	-0.58388334\\
10.2	-0.51850672\\
10.3	-0.45901759\\
10.4	-0.42606435\\
10.5	-0.39837424\\
10.6	-0.36933976\\
10.7	-0.34294305\\
10.8	-0.31850169\\
10.9	-0.29440366\\
11	-0.27041833\\
11.1	-0.24993651\\
11.2	-0.22849699\\
11.3	-0.20977771\\
11.4	-0.18311856\\
11.5	-0.158829\\
11.6	-0.1425586\\
11.7	-0.12948344\\
11.8	-0.15044117\\
11.9	-0.16827673\\
12	-0.18585707\\
12.1	-0.20264789\\
12.2	-0.21641326\\
12.3	-0.22957349\\
12.4	-0.24205054\\
12.5	-0.25454474\\
12.6	-0.26536126\\
12.7	-0.27515847\\
12.8	-0.28528269\\
12.9	-0.29310611\\
13	-0.30064418\\
13.1	-0.30608466\\
13.2	-0.25282247\\
13.3	-0.36237465\\
13.4	-0.49149452\\
13.5	-0.72973674\\
13.6	-0.7745128\\
13.7	-0.77800287\\
13.8	-0.7670399\\
13.9	-0.78154378\\
14	-0.76778896\\
14.1	-0.76646542\\
14.2	-0.78614249\\
14.3	-0.78543824\\
14.4	-0.77929868\\
14.5	-0.7871838\\
14.6	-0.7947603\\
14.7	-0.75674223\\
14.8	-0.66914086\\
14.9	-0.57232888\\
15	-0.48471626\\
15.1	-0.45737611\\
15.2	-0.46770541\\
15.3	-0.47612346\\
15.4	-0.48572985\\
15.5	-0.49312688\\
15.6	-0.50291692\\
15.7	-0.51088749\\
15.8	-0.51705459\\
15.9	-0.52308148\\
16	-0.53160613\\
16.1	-0.53750843\\
16.2	-0.54587766\\
16.3	-0.55231841\\
16.4	-0.55859856\\
16.5	-0.54654308\\
16.6	-0.53355131\\
16.7	-0.5184638\\
16.8	-0.50669849\\
16.9	-0.49282873\\
17	-0.47926963\\
17.1	-0.4675627\\
17.2	-0.45408394\\
17.3	-0.44309807\\
17.4	-0.42384766\\
17.5	-0.40247282\\
17.6	-0.29148386\\
17.7	-0.14971938\\
17.8	-0.11456162\\
17.9	-0.08454121\\
18	-0.084581518\\
18.1	-0.29986545\\
18.2	-0.29217371\\
18.3	-0.27456014\\
18.4	-0.26882675\\
18.5	-0.25309185\\
18.6	-0.24134231\\
18.7	-0.22683341\\
18.8	-0.21643409\\
18.9	-0.21283808\\
19	-0.19907257\\
19.1	-0.19361534\\
19.2	-0.17459559\\
19.3	-0.16156409\\
19.4	-0.15779082\\
19.5	-0.15311327\\
19.6	-0.1391341\\
19.7	-0.12764162\\
19.8	-0.13610879\\
19.9	-0.10627433\\
20	-0.10356422\\
20.1	-0.096729136\\
20.2	-0.08840439\\
20.3	-0.087344525\\
20.4	-0.072527259\\
20.5	-0.062393706\\
20.6	-0.060104629\\
20.7	-0.056735357\\
20.8	-0.036921971\\
20.9	-0.0044437996\\
21	-0.0051761659\\
21.1	-0.0042968361\\
21.2	-0.0041749394\\
21.3	-0.0040855149\\
21.4	-0.018508947\\
21.5	-0.013065532\\
21.6	-0.021366681\\
21.7	-0.016111999\\
21.8	-0.0078454385\\
21.9	-0.0033688876\\
22	-0.0078033138\\
22.1	-0.017506297\\
22.2	-0.0083647863\\
22.3	-0.13520953\\
22.4	-0.15330129\\
22.5	-0.14210816\\
22.6	-0.13290895\\
22.7	-0.12525604\\
22.8	-0.1959472\\
22.9	-0.10355448\\
23	-0.083500492\\
23.1	-0.15038316\\
23.2	-0.037851408\\
23.3	-0.026361114\\
23.4	-0.010244364\\
23.5	-0.0078796514\\
23.6	-0.1019473\\
23.7	-0.093119767\\
23.8	-0.043131715\\
23.9	-0.079981235\\
24	-0.073246817\\
24.1	-0.067746713\\
24.2	-0.062217016\\
24.3	-0.056276437\\
24.4	-0.050878694\\
24.5	-0.046199859\\
24.6	-0.04162077\\
24.7	-0.037145112\\
24.8	-0.032469366\\
24.9	-0.028855224\\
25	-0.024583847\\
25.1	-0.021315715\\
25.2	-0.016860423\\
25.3	-0.012862498\\
25.4	-0.0096876999\\
25.5	-0.0075604118\\
25.6	-0.0032128838\\
25.7	-0.005531078\\
25.8	-0.015117968\\
25.9	-0.0043305729\\
26	-0.0040134949\\
26.1	-0.004024716\\
26.2	-0.0043313259\\
26.3	-0.024178181\\
26.4	-0.024169505\\
26.5	-0.037948772\\
26.6	-0.066666247\\
26.7	-0.10227484\\
26.8	-0.094620435\\
26.9	-0.089229434\\
27	-0.081993228\\
27.1	-0.078095267\\
27.2	-0.072672378\\
27.3	-0.068781602\\
27.4	-0.06421407\\
27.5	-0.059636159\\
27.6	-0.055378186\\
27.7	-0.051586482\\
27.8	-0.047816079\\
27.9	-0.044631389\\
28	-0.040907677\\
28.1	-0.040238184\\
28.2	-0.036998067\\
28.3	-0.034592551\\
28.4	-0.030820823\\
28.5	-0.029574522\\
28.6	-0.027874536\\
28.7	-0.025843586\\
28.8	-0.023801185\\
28.9	-0.020745892\\
29	-0.01664957\\
29.1	-0.0097594259\\
29.2	-0.0043048165\\
29.3	-0.0051292307\\
29.4	-0.004920385\\
29.5	-0.0048581409\\
29.6	-0.0051375288\\
29.7	-0.0086273017\\
29.8	-0.011802317\\
29.9	-0.0085995322\\
30	-0.003410101\\
30.1	-0.0049020831\\
30.2	-0.0022837427\\
30.3	-0.0042182848\\
30.4	-0.049988482\\
30.5	-0.12366211\\
30.6	-0.11296126\\
30.7	-0.10540468\\
30.8	-0.097743901\\
30.9	-0.090731922\\
31	-0.084506354\\
31.1	-0.08032949\\
31.2	-0.07444462\\
31.3	-0.068119207\\
31.4	-0.064216778\\
31.5	-0.060952634\\
31.6	-0.056580747\\
31.7	-0.052963039\\
31.8	-0.049110969\\
31.9	-0.045057065\\
32	-0.042077431\\
32.1	-0.038505626\\
32.2	-0.035604181\\
32.3	-0.032750137\\
32.4	-0.030376341\\
32.5	-0.027692177\\
32.6	-0.025018005\\
32.7	-0.021928516\\
32.8	-0.020208418\\
32.9	-0.017572183\\
33	-0.016340682\\
33.1	-0.013412874\\
33.2	-0.011626708\\
33.3	-0.0091694191\\
33.4	-0.0080957129\\
33.5	-0.0060079788\\
33.6	-0.0048013836\\
33.7	-0.0029041628\\
33.8	-0.0043823951\\
33.9	-0.0045044082\\
34	-0.0043838407\\
34.1	-0.0045131093\\
34.2	-0.0040327487\\
34.3	-0.0015657734\\
34.4	-0.0022663918\\
34.5	-0.0025694988\\
34.6	-0.00044337619\\
34.7	-0.0033739301\\
34.8	-0.0025106832\\
34.9	-0.00048312003\\
35	-0.0011907752\\
35.1	-0.0015106434\\
35.2	-0.0020880918\\
35.3	0.0017955774\\
35.4	-0.0013913674\\
35.5	-0.0012359251\\
35.6	-0.00032967062\\
35.7	-0.00038149876\\
35.8	-0.00059299274\\
35.9	0.00094442071\\
36	-0.003222449\\
36.1	0.0016314563\\
36.2	-0.0024106226\\
36.3	-0.00011381233\\
36.4	-6.8448377e-05\\
36.5	-0.00060803368\\
36.6	-3.1529865e-05\\
36.7	-0.00081624676\\
36.8	-0.043530969\\
36.9	-0.0011884967\\
37	0.0011659284\\
37.1	-0.0021592069\\
37.2	-0.00089567744\\
37.3	8.0944649e-06\\
37.4	-0.0029428013\\
37.5	0.0012444584\\
37.6	-0.00091688055\\
37.7	-0.00012277553\\
37.8	0.0027292869\\
37.9	0.00065165839\\
38	-0.00087530846\\
38.1	-0.00055835194\\
38.2	-0.0007128909\\
38.3	0.0019534473\\
38.4	0.0010859829\\
38.5	0.00099794448\\
38.6	0.0013442197\\
38.7	0.001909088\\
38.8	-0.0010286815\\
38.9	0.0013536773\\
39	-0.0005636048\\
39.1	0.0020165291\\
39.2	0.0011675407\\
39.3	-0.040724231\\
39.4	0.0010528282\\
39.5	-0.00085766007\\
39.6	-0.0187214\\
39.7	-0.032319418\\
39.8	-0.030538131\\
39.9	-0.028860716\\
40	-0.027249453\\
40.1	-0.0084342303\\
40.2	-0.02318993\\
40.3	-0.02193974\\
40.4	-0.020461166\\
40.5	-0.018000855\\
40.6	-0.016359214\\
40.7	-0.015564663\\
40.8	-0.013936698\\
40.9	-0.011644252\\
41	-0.011146457\\
41.1	-0.0096977507\\
41.2	-0.0078976921\\
41.3	-0.0065724271\\
41.4	-0.0061022316\\
41.5	-0.0049887971\\
41.6	-0.023906293\\
41.7	-0.0038585149\\
41.8	0.0038260299\\
41.9	0.001153057\\
42	-0.0055729089\\
42.1	0.00046554128\\
42.2	-0.0012302554\\
42.3	0.0024766535\\
42.4	0.0018264774\\
42.5	0.0031521276\\
42.6	0.0021182526\\
42.7	0.0036388285\\
42.8	0.0029411788\\
42.9	0.0019666015\\
43	0.0018812583\\
43.1	0.0024146691\\
43.2	0.002224796\\
43.3	0.0042081086\\
43.4	0.0029589438\\
43.5	0.0019545864\\
43.6	0.0012364852\\
43.7	0.0030714933\\
43.8	0.0026740461\\
43.9	0.0022310438\\
44	0.0017823518\\
44.1	0.0017096205\\
44.2	0.0012364288\\
44.3	0.0020997714\\
44.4	0.001947505\\
44.5	0.0014376238\\
44.6	0.0021512776\\
44.7	0.0020981014\\
44.8	0.0025813084\\
44.9	0.0027134488\\
45	3.9102732e-05\\
45.1	0.0020121741\\
45.2	0.0019420178\\
45.3	0.0027985676\\
45.4	0.0021574505\\
45.5	0.0020690728\\
45.6	0.0024369515\\
45.7	0.0027685671\\
45.8	0.0021400069\\
45.9	0.0025814659\\
46	-0.052925054\\
46.1	0.0033142987\\
46.2	0.0021449705\\
46.3	0.0030587451\\
46.4	0.0026085703\\
46.5	0.001616006\\
46.6	0.0022466731\\
46.7	0.002676824\\
46.8	-0.022880745\\
46.9	0.0032842043\\
47	0.0032422731\\
47.1	0.003121932\\
47.2	0.0031884757\\
47.3	0.0016516436\\
47.4	0.0014632666\\
47.5	0.0023920803\\
47.6	-0.01019942\\
47.7	0.0024685235\\
47.8	0.0024156429\\
47.9	-0.019390883\\
48	-0.018104154\\
48.1	-0.004200857\\
48.2	-0.00038548821\\
48.3	-0.0146434\\
48.4	-0.013722045\\
48.5	0.0033521798\\
48.6	-0.01220017\\
48.7	-0.0021246671\\
48.8	0.012572911\\
48.9	-0.0094766544\\
49	0.0038074083\\
49.1	0.0083941696\\
49.2	-0.0072038278\\
49.3	-0.0018594645\\
49.4	0.0053386466\\
49.5	-0.0044811199\\
49.6	-0.003929559\\
49.7	0.0063805134\\
49.8	0.0023751844\\
49.9	0.0099339597\\
50	0.0085063988\\
50.1	0.0071371542\\
50.2	-0.034830047\\
50.3	0.0035310744\\
50.4	0.0037958384\\
50.5	0.011439268\\
50.6	0.0057974393\\
50.7	0.0064699974\\
50.8	0.0085385415\\
50.9	0.0083048278\\
51	0.0080160138\\
51.1	0.011586293\\
51.2	0.0031110678\\
51.3	0.0099109418\\
51.4	0.0068404001\\
51.5	0.0070861378\\
51.6	-0.021920437\\
51.7	0.0078872639\\
51.8	0.014828762\\
51.9	-0.02142207\\
52	0.011745638\\
52.1	0.0049338245\\
52.2	0.0064047444\\
52.3	0.015708656\\
52.4	0.012187652\\
52.5	-0.019880828\\
52.6	0.0089057406\\
52.7	0.01471245\\
52.8	0.0094674395\\
52.9	0.011922436\\
53	0.011644967\\
53.1	0.013247518\\
53.2	0.016320341\\
53.3	0.011825924\\
53.4	0.015274207\\
53.5	0.015132109\\
53.6	0.016113511\\
53.7	0.0094577781\\
53.8	0.011568538\\
53.9	0.014482528\\
54	0.017058495\\
54.1	0.01486526\\
54.2	0.01747318\\
54.3	0.015600149\\
54.4	0.016496863\\
54.5	0.013763802\\
54.6	0.020338744\\
54.7	0.015288721\\
54.8	0.010252956\\
54.9	0.011993972\\
55	-0.022177407\\
55.1	0.017902986\\
55.2	0.023583677\\
55.3	0.019063574\\
55.4	0.018830965\\
55.5	0.016489302\\
55.6	0.021736714\\
55.7	0.016838153\\
55.8	0.016295085\\
55.9	0.015569522\\
56	0.017438463\\
56.1	-0.012017583\\
56.2	0.014906763\\
56.3	0.022061014\\
56.4	-0.0098687092\\
56.5	0.018863965\\
56.6	0.020771744\\
56.7	0.017110194\\
56.8	0.015203614\\
56.9	0.017299944\\
57	0.020262235\\
57.1	0.0092420845\\
57.2	0.022212515\\
57.3	0.017559501\\
57.4	0.021170583\\
57.5	0.013925113\\
57.6	0.018596625\\
57.7	0.022860055\\
57.8	0.026104538\\
57.9	0.016506465\\
58	0.022589555\\
58.1	0.02386882\\
58.2	0.021945156\\
58.3	0.012991865\\
58.4	0.017961004\\
58.5	0.023374269\\
58.6	0.020811235\\
58.7	0.026140948\\
58.8	0.023497079\\
58.9	0.018429367\\
59	0.023363164\\
59.1	0.016385005\\
59.2	0.026378358\\
59.3	0.029198984\\
59.4	0.022451885\\
59.5	0.019859258\\
59.6	0.019118201\\
59.7	0.023360544\\
59.8	0.024915556\\
59.9	0.025301773\\
60	0.030435334\\
60.1	0.0222256\\
60.2	0.021784317\\
60.3	0.02487423\\
60.4	0.019430952\\
60.5	0.025553411\\
60.6	0.026374889\\
60.7	0.023192695\\
60.8	0.025783991\\
60.9	0.022467636\\
61	0.021863754\\
61.1	0.023492079\\
61.2	0.028961128\\
61.3	0.027211366\\
61.4	0.019752675\\
61.5	0.02695146\\
61.6	0.026520737\\
61.7	0.027204939\\
61.8	0.030630503\\
61.9	0.028470016\\
62	0.030265446\\
62.1	0.028758837\\
62.2	0.029940511\\
62.3	0.028631897\\
62.4	0.028025987\\
62.5	0.025896028\\
62.6	0.029214931\\
62.7	0.028670654\\
62.8	0.02303103\\
62.9	0.023667414\\
63	0.025736934\\
63.1	0.027873922\\
63.2	0.031215663\\
63.3	0.028726033\\
63.4	0.027727334\\
63.5	0.02232829\\
63.6	0.028776796\\
63.7	0.035667486\\
63.8	0.027499612\\
63.9	0.02798925\\
64	0.026436348\\
64.1	-0.010271566\\
64.2	0.024128525\\
64.3	0.029959911\\
64.4	0.027240527\\
64.5	0.029354698\\
64.6	0.028227001\\
64.7	0.02776178\\
64.8	0.027061841\\
64.9	0.027570207\\
65	0.031228496\\
65.1	0.026622556\\
65.2	0.031199237\\
65.3	0.028478763\\
65.4	-0.004955776\\
65.5	0.028574732\\
65.6	0.024969321\\
65.7	0.030227554\\
65.8	0.028781088\\
65.9	0.030840341\\
66	0.03094452\\
66.1	0.029138341\\
66.2	0.031844668\\
66.3	0.029133772\\
66.4	0.03151404\\
66.5	0.033248298\\
66.6	0.030251859\\
66.7	0.028508612\\
66.8	0.03547412\\
66.9	0.015781901\\
67	0.028253964\\
67.1	0.033127862\\
67.2	0.027764041\\
67.3	0.026823563\\
67.4	0.028461203\\
67.5	0.034651585\\
67.6	0.032344892\\
67.7	0.030227236\\
67.8	0.037453479\\
67.9	0.029901743\\
68	0.027628569\\
68.1	0.031846805\\
68.2	0.034051504\\
68.3	0.03627527\\
68.4	0.037751089\\
68.5	0.03339785\\
68.6	0.032317967\\
68.7	0.033984158\\
68.8	0.031814651\\
68.9	0.031048419\\
69	0.032506764\\
69.1	0.030603903\\
69.2	0.033630012\\
69.3	0.034122874\\
69.4	0.035271338\\
69.5	0.03281372\\
69.6	0.034647422\\
69.7	0.032110279\\
69.8	0.0342569\\
69.9	0.031267749\\
70	0.03766985\\
70.1	0.036781836\\
70.2	0.032445705\\
70.3	0.037104517\\
70.4	0.031882508\\
70.5	0.037315254\\
70.6	0.033225911\\
70.7	0.036869235\\
70.8	0.036016477\\
70.9	0.030242579\\
71	0.035568837\\
71.1	0.035128404\\
71.2	0.036892552\\
71.3	0.036202135\\
71.4	0.037008713\\
71.5	0.034368738\\
71.6	0.038567889\\
71.7	0.036227703\\
71.8	0.0029710981\\
71.9	0.038111263\\
72	0.034116267\\
72.1	0.034788406\\
72.2	0.034248914\\
72.3	0.037043302\\
72.4	0.031772375\\
72.5	0.035566239\\
72.6	0.035590138\\
72.7	0.034114488\\
72.8	0.034921775\\
72.9	0.03119848\\
73	0.034949777\\
73.1	0.03340538\\
73.2	0.034199018\\
73.3	0.035097414\\
73.4	0.03786017\\
73.5	0.039079827\\
73.6	-0.0029317815\\
73.7	0.037359465\\
73.8	0.03617804\\
73.9	0.037240256\\
74	0.037606329\\
74.1	0.034668154\\
74.2	0.038608373\\
74.3	0.036406391\\
74.4	0.037248814\\
74.5	0.038367033\\
74.6	0.039731623\\
74.7	0.040440504\\
74.8	0.040464793\\
74.9	0.037609619\\
75	0.033377767\\
75.1	0.037103995\\
75.2	0.035419264\\
75.3	0.035918479\\
75.4	0.033735731\\
75.5	0.036548447\\
75.6	0.040043803\\
75.7	0.040739151\\
75.8	0.034281229\\
75.9	0.037860859\\
76	0.040255931\\
76.1	0.036139794\\
76.2	0.039624565\\
76.3	0.036345216\\
76.4	0.038866652\\
76.5	0.036623024\\
76.6	0.038660019\\
76.7	0.038678993\\
76.8	0.038682838\\
76.9	0.040439877\\
77	0.04043652\\
77.1	0.042390499\\
77.2	0.04050362\\
77.3	0.041400709\\
77.4	0.042603781\\
77.5	0.03917032\\
77.6	0.038731866\\
77.7	0.036843232\\
77.8	0.043429909\\
77.9	0.038253828\\
78	0.038709084\\
78.1	0.039059963\\
78.2	0.039336349\\
78.3	0.037988111\\
78.4	0.041779712\\
78.5	0.041579837\\
78.6	0.041374625\\
78.7	0.040742953\\
78.8	0.037473669\\
78.9	0.041726972\\
79	0.038744104\\
79.1	0.041704722\\
79.2	0.041499598\\
79.3	0.039484367\\
79.4	0.03800839\\
79.5	0.043236841\\
79.6	0.0394589\\
79.7	0.040827925\\
79.8	0.036804616\\
79.9	0.03988331\\
80	0.038100043\\
80.1	0.039512492\\
80.2	0.039099149\\
80.3	0.041421713\\
80.4	0.043975864\\
80.5	0.040212024\\
80.6	0.042040996\\
80.7	0.044243858\\
80.8	0.04044859\\
80.9	0.042436511\\
81	0.04264339\\
81.1	0.044073775\\
81.2	0.03879928\\
81.3	0.042375476\\
81.4	0.041313105\\
81.5	0.043546105\\
81.6	0.037578563\\
81.7	0.043895163\\
81.8	0.04151111\\
81.9	0.042345341\\
82	0.039781975\\
82.1	0.041120354\\
82.2	0.041379509\\
82.3	0.043562768\\
82.4	0.039006904\\
82.5	0.039589933\\
82.6	0.037178716\\
82.7	0.035154828\\
82.8	0.039426799\\
82.9	0.039554689\\
83	0.045517618\\
83.1	0.042836778\\
83.2	0.041852231\\
83.3	0.042026149\\
83.4	0.043613262\\
83.5	0.042109668\\
83.6	0.044148664\\
83.7	0.042861588\\
83.8	0.043124209\\
83.9	0.038954416\\
84	0.043303212\\
84.1	0.041283459\\
84.2	0.042492309\\
84.3	0.045019799\\
84.4	0.04548671\\
84.5	0.042222364\\
84.6	0.041590221\\
84.7	0.045925847\\
84.8	0.040007964\\
84.9	0.040548342\\
85	0.040269042\\
85.1	0.03999759\\
85.2	0.039881531\\
85.3	0.044067107\\
85.4	0.041989925\\
85.5	0.045040955\\
85.6	0.044680309\\
85.7	0.043280961\\
85.8	0.045994542\\
85.9	0.038573388\\
86	0.049037167\\
86.1	0.041991333\\
86.2	0.045143666\\
86.3	0.044671937\\
86.4	0.044868875\\
86.5	0.046864028\\
86.6	0.045348666\\
86.7	0.042346135\\
86.8	0.041202429\\
86.9	0.043063354\\
87	0.042538357\\
87.1	0.040362955\\
87.2	0.04620603\\
87.3	0.044496679\\
87.4	0.044204421\\
87.5	0.047344649\\
87.6	0.051856483\\
87.7	0.044525201\\
87.8	0.043571382\\
87.9	0.039174347\\
88	0.043024774\\
88.1	0.049357689\\
88.2	0.037505928\\
88.3	0.045334361\\
88.4	0.041768843\\
88.5	0.042605998\\
88.6	0.040745886\\
88.7	0.046009756\\
88.8	0.047152103\\
88.9	0.046182537\\
89	0.048050445\\
89.1	0.048735552\\
89.2	0.04224615\\
89.3	0.05024083\\
89.4	0.04464792\\
89.5	0.045176367\\
89.6	0.045711786\\
89.7	0.043122225\\
89.8	0.0454571\\
89.9	0.046835717\\
90	0.044912173\\
90.1	0.042474077\\
90.2	0.043710595\\
90.3	0.047008617\\
90.4	0.047985722\\
90.5	0.042620551\\
90.6	0.045505591\\
90.7	0.045695245\\
90.8	0.043504462\\
90.9	0.04630805\\
91	0.043181723\\
91.1	0.043866505\\
91.2	0.046639592\\
91.3	0.050894502\\
91.4	0.044904741\\
91.5	0.044742904\\
91.6	0.047489026\\
91.7	0.049172083\\
91.8	0.044449569\\
91.9	0.046696495\\
92	0.045777744\\
92.1	0.048176888\\
92.2	0.04568915\\
92.3	0.048187447\\
92.4	0.04868365\\
92.5	0.043792367\\
92.6	0.048081595\\
92.7	0.043884839\\
92.8	0.045418646\\
92.9	0.044603966\\
93	0.045728666\\
93.1	0.044911636\\
93.2	0.045285423\\
93.3	0.047072325\\
93.4	0.045554977\\
93.5	0.045903925\\
93.6	0.048689107\\
93.7	0.047794889\\
93.8	0.045329457\\
93.9	0.046348552\\
94	0.045512325\\
94.1	0.047530017\\
94.2	0.04680272\\
94.3	0.050357222\\
94.4	0.052748178\\
94.5	0.05135214\\
94.6	0.045664808\\
94.7	0.043190855\\
94.8	0.045005558\\
94.9	0.048600035\\
95	0.047310198\\
95.1	0.048521547\\
95.2	0.046575116\\
95.3	0.051572153\\
95.4	0.046654296\\
95.5	0.042374543\\
95.6	0.04790427\\
95.7	0.051900903\\
95.8	0.046875548\\
95.9	0.046334067\\
96	0.049114905\\
96.1	0.048924841\\
96.2	0.047587445\\
96.3	0.045334653\\
96.4	0.047067332\\
96.5	0.05225899\\
96.6	0.044629257\\
96.7	0.051574763\\
96.8	0.048165345\\
96.9	0.047827631\\
97	0.049204805\\
97.1	0.045542169\\
97.2	0.052346874\\
97.3	0.05007955\\
97.4	0.04714669\\
97.5	0.048373793\\
97.6	0.049317036\\
97.7	0.052734215\\
97.8	0.049010024\\
97.9	0.045048079\\
98	0.046957923\\
98.1	0.052298963\\
98.2	0.052026837\\
98.3	0.047054999\\
98.4	0.049503702\\
98.5	0.052777792\\
98.6	0.047358074\\
98.7	0.046824564\\
98.8	0.05157185\\
98.9	0.050321485\\
99	0.05176387\\
99.1	0.045647497\\
99.2	0.047159709\\
99.3	0.047482277\\
99.4	0.046884299\\
99.5	0.047699707\\
99.6	0.040366975\\
99.7	0.050424966\\
99.8	0.050939349\\
99.9	0.049619287\\
100	0.047807584\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.75857\\
0.4	-inf\\
0.5	-inf\\
0.6	-11.820733\\
0.7	-11.445885\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-11.623333\\
1.3	-12.144408\\
1.4	-11.834943\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-12.030827\\
1.9	-13.481535\\
2	-inf\\
2.1	-inf\\
2.2	-12.819569\\
2.3	-inf\\
2.4	-12.047013\\
2.5	-inf\\
2.6	-11.951428\\
2.7	-11.590608\\
2.8	-inf\\
2.9	-inf\\
3	-inf\\
3.1	-11.245635\\
3.2	-11.19672\\
3.3	-inf\\
3.4	-11.683189\\
3.5	-11.231667\\
3.6	-11.229468\\
3.7	-inf\\
3.8	-12.426833\\
3.9	-11.989288\\
4	-11.472949\\
4.1	-11.290116\\
4.2	-11.294943\\
4.3	-10.992889\\
4.4	-12.115088\\
4.5	-12.487899\\
4.6	-11.880015\\
4.7	-12.017135\\
4.8	-11.426869\\
4.9	-11.321973\\
5	-11.468066\\
5.1	-11.290992\\
5.2	-11.31525\\
5.3	-inf\\
5.4	-11.437366\\
5.5	-12.08728\\
5.6	-11.100395\\
5.7	-11.343443\\
5.8	-11.152902\\
5.9	-11.513935\\
6	-11.35135\\
6.1	-11.429687\\
6.2	-11.359748\\
6.3	-9.8117871\\
6.4	-9.3438461\\
6.5	-9.3165365\\
6.6	-9.8947051\\
6.7	-9.02771\\
6.8	-8.889726\\
6.9	-9.103249\\
7	-9.2344311\\
7.1	-8.5397308\\
7.2	-10.032875\\
7.3	-9.7571384\\
7.4	-8.9347549\\
7.5	-9.0409303\\
7.6	-7.9844212\\
7.7	-8.3222084\\
7.8	-7.7406607\\
7.9	-6.9447476\\
8	-8.5032237\\
8.1	-8.1993854\\
8.2	-8.1747796\\
8.3	-7.6206122\\
8.4	-7.4108441\\
8.5	-6.8814978\\
8.6	-7.5548876\\
8.7	-6.5694388\\
8.8	-7.2259255\\
8.9	-10.188089\\
9	-7.8877301\\
9.1	-8.9897037\\
9.2	-7.8031598\\
9.3	-6.873903\\
9.4	-6.9411127\\
9.5	-6.2884425\\
9.6	-8.446543\\
9.7	-7.650284\\
9.8	-6.0155092\\
9.9	-6.805558\\
10	-6.1059556\\
10.1	-8.3823795\\
10.2	-7.4356398\\
10.3	-7.768593\\
10.4	-5.8515243\\
10.5	-5.4206689\\
10.6	-6.1989179\\
10.7	-6.3218418\\
10.8	-6.0030364\\
10.9	-5.8964907\\
11	-5.5485772\\
11.1	-5.7188143\\
11.2	-4.9450358\\
11.3	-4.8616088\\
11.4	-4.7211074\\
11.5	-4.4717324\\
11.6	-4.2618939\\
11.7	-4.0583747\\
11.8	-3.8607928\\
11.9	-3.6829201\\
12	-3.5240868\\
12.1	-3.3584357\\
12.2	-3.2026967\\
12.3	-3.0508103\\
12.4	-2.9080591\\
12.5	-2.770465\\
12.6	-2.6394258\\
12.7	-2.5144827\\
12.8	-2.3938689\\
12.9	-2.2783223\\
13	-2.1686087\\
13.1	-2.0638449\\
13.2	-1.9505454\\
13.3	-1.8221686\\
13.4	-1.6845976\\
13.5	-1.4666366\\
13.6	-1.4036944\\
13.7	-1.3243256\\
13.8	-1.2706074\\
13.9	-1.2069205\\
14	-1.1522\\
14.1	-1.0923138\\
14.2	-1.0372843\\
14.3	-0.9851638\\
14.4	-0.93024491\\
14.5	-0.88472285\\
14.6	-0.82984163\\
14.7	-0.79551876\\
14.8	-0.80176827\\
14.9	-0.820218\\
15	-0.81042668\\
15.1	-0.78960801\\
15.2	-0.76955034\\
15.3	-0.75064704\\
15.4	-0.72935193\\
15.5	-0.71215172\\
15.6	-0.69240556\\
15.7	-0.67427281\\
15.8	-0.65822378\\
15.9	-0.64132664\\
16	-0.62531625\\
16.1	-0.60876818\\
16.2	-0.59269161\\
16.3	-0.57770963\\
16.4	-0.56272271\\
16.5	-0.54824797\\
16.6	-0.53371507\\
16.7	-0.52002141\\
16.8	-0.50586789\\
16.9	-0.49269085\\
17	-0.4794548\\
17.1	-0.4679713\\
17.2	-0.45396263\\
17.3	-0.44360329\\
17.4	-0.42561964\\
17.5	-0.40181301\\
17.6	-0.31137618\\
17.7	-0.22448503\\
17.8	-0.17253386\\
17.9	-0.12551543\\
18	-0.093075304\\
18.1	-0.32385405\\
18.2	-0.30968846\\
18.3	-0.29142912\\
18.4	-0.28752097\\
18.5	-0.2695102\\
18.6	-0.25950542\\
18.7	-0.24433296\\
18.8	-0.23683924\\
18.9	-0.23153856\\
19	-0.22508917\\
19.1	-0.21272646\\
19.2	-0.2074513\\
19.3	-0.19043485\\
19.4	-0.18895395\\
19.5	-0.17365681\\
19.6	-0.17113467\\
19.7	-0.16149182\\
19.8	-0.15624374\\
19.9	-0.13808847\\
20	-0.1344444\\
20.1	-0.11988517\\
20.2	-0.11246093\\
20.3	-0.12098018\\
20.4	-0.10434957\\
20.5	-0.095703882\\
20.6	-0.093738436\\
20.7	-0.081418954\\
20.8	-0.064197881\\
20.9	-0.34833253\\
21	-0.32804655\\
21.1	-0.3128292\\
21.2	-0.30021382\\
21.3	-0.28612463\\
21.4	-0.27167484\\
21.5	-0.24491389\\
21.6	-0.22333817\\
21.7	-0.20893822\\
21.8	-0.20439108\\
21.9	-0.19880803\\
22	-0.18452431\\
22.1	-0.16371215\\
22.2	-0.15796086\\
22.3	-0.16684992\\
22.4	-0.15347825\\
22.5	-0.14361487\\
22.6	-0.1344943\\
22.7	-0.12534446\\
22.8	-0.19679847\\
22.9	-0.10402994\\
23	-0.1205461\\
23.1	-0.15054912\\
23.2	-0.098997006\\
23.3	-0.086143399\\
23.4	-0.072478089\\
23.5	-0.081219544\\
23.6	-0.10160917\\
23.7	-0.095273493\\
23.8	-0.078900304\\
23.9	-0.080858556\\
24	-0.074837009\\
24.1	-0.067036229\\
24.2	-0.06202311\\
24.3	-0.056507714\\
24.4	-0.050726832\\
24.5	-0.046867433\\
24.6	-0.041613887\\
24.7	-0.037244549\\
24.8	-0.033126012\\
24.9	-0.02843103\\
25	-0.025952282\\
25.1	-0.023257683\\
25.2	-0.017929801\\
25.3	-0.012159727\\
25.4	-0.010598746\\
25.5	-0.0063956028\\
25.6	-0.0043926648\\
25.7	-0.0070374282\\
25.8	-0.060151251\\
25.9	-0.089050231\\
26	-0.091460768\\
26.1	-0.065035548\\
26.2	-0.063427374\\
26.3	-0.13057251\\
26.4	-0.1298228\\
26.5	-0.128314\\
26.6	-0.12729024\\
26.7	-0.10224316\\
26.8	-0.096587957\\
26.9	-0.090207421\\
27	-0.085689688\\
27.1	-0.079172806\\
27.2	-0.073927162\\
27.3	-0.068400174\\
27.4	-0.063478104\\
27.5	-0.060137849\\
27.6	-0.056573288\\
27.7	-0.054258355\\
27.8	-0.048344012\\
27.9	-0.046841751\\
28	-0.043748547\\
28.1	-0.039722733\\
28.2	-0.036188913\\
28.3	-0.034548775\\
28.4	-0.032112251\\
28.5	-0.031094868\\
28.6	-0.028645238\\
28.7	-0.027088137\\
28.8	-0.024035182\\
28.9	-0.02302051\\
29	-0.019744947\\
29.1	-0.017601759\\
29.2	-0.017449582\\
29.3	-0.015124493\\
29.4	-0.015263125\\
29.5	-0.015308229\\
29.6	-0.015724827\\
29.7	-0.012725635\\
29.8	-0.014369245\\
29.9	-0.014307428\\
30	-0.0099645359\\
30.1	-0.015232126\\
30.2	-0.013567468\\
30.3	-0.01500597\\
30.4	-0.066548527\\
30.5	-0.12336644\\
30.6	-0.11440058\\
30.7	-0.10539155\\
30.8	-0.099493589\\
30.9	-0.091458164\\
31	-0.084922044\\
31.1	-0.079758979\\
31.2	-0.075317844\\
31.3	-0.069446093\\
31.4	-0.064058017\\
31.5	-0.061117142\\
31.6	-0.0580091\\
31.7	-0.053142677\\
31.8	-0.05072849\\
31.9	-0.046204687\\
32	-0.041780393\\
32.1	-0.039383452\\
32.2	-0.035502726\\
32.3	-0.032907861\\
32.4	-0.030471192\\
32.5	-0.027760966\\
32.6	-0.025450313\\
32.7	-0.023399224\\
32.8	-0.020824433\\
32.9	-0.018478734\\
33	-0.015877429\\
33.1	-0.015069436\\
33.2	-0.012326002\\
33.3	-0.0096061067\\
33.4	-0.0077811417\\
33.5	-0.0062253964\\
33.6	-0.0051588443\\
33.7	-0.0056134142\\
33.8	-0.01423994\\
33.9	-0.010127181\\
34	-0.0057717632\\
34.1	-0.0061037624\\
34.2	-0.0074066254\\
34.3	-0.0044446131\\
34.4	-0.004125371\\
34.5	-0.005892792\\
34.6	-0.0050793401\\
34.7	-0.0035564571\\
34.8	-0.0073807077\\
34.9	-0.003443279\\
35	-0.0043290742\\
35.1	-0.0039124161\\
35.2	-0.0010657292\\
35.3	-0.0042662685\\
35.4	-0.00303147\\
35.5	-0.0032379339\\
35.6	-0.0046683094\\
35.7	-0.0032190881\\
35.8	-0.0031273836\\
35.9	-0.0039125358\\
36	-0.0037916197\\
36.1	-0.0041580808\\
36.2	-0.0030998591\\
36.3	-0.0046009693\\
36.4	-0.0034195854\\
36.5	-0.0043481074\\
36.6	-0.0050651904\\
36.7	-0.0041340019\\
36.8	-0.044714314\\
36.9	-0.004297729\\
37	-0.0034966031\\
37.1	-0.0030606368\\
37.2	-0.0042914016\\
37.3	-0.0048646856\\
37.4	-0.0045853261\\
37.5	-0.0049569779\\
37.6	-0.0031451221\\
37.7	-0.0045126186\\
37.8	-0.0056041584\\
37.9	-0.0044336223\\
38	-0.0035858349\\
38.1	-0.0035903179\\
38.2	-0.0048328375\\
38.3	-0.0062870912\\
38.4	-0.0036861305\\
38.5	-0.0052934237\\
38.6	-0.0018588871\\
38.7	-0.0033212496\\
38.8	-0.0036048399\\
38.9	-0.0036903173\\
39	-0.0035028254\\
39.1	-0.0041253822\\
39.2	-0.0011949486\\
39.3	-0.041030145\\
39.4	0.00014204395\\
39.5	-0.0051132684\\
39.6	-0.021394044\\
39.7	-0.033371833\\
39.8	-0.030709738\\
39.9	-0.029434229\\
40	-0.027067285\\
40.1	-0.017510891\\
40.2	-0.023378952\\
40.3	-0.022941783\\
40.4	-0.019826552\\
40.5	-0.018866957\\
40.6	-0.016529651\\
40.7	-0.014700008\\
40.8	-0.013913806\\
40.9	-0.011847019\\
41	-0.011474708\\
41.1	-0.010117027\\
41.2	-0.0087826625\\
41.3	-0.0066986316\\
41.4	-0.0060930946\\
41.5	-0.005258675\\
41.6	-0.025753832\\
41.7	-0.004344707\\
41.8	-0.0011809402\\
41.9	-0.0057303899\\
42	-0.010987441\\
42.1	-0.0041950019\\
42.2	-0.0045385074\\
42.3	-0.0011871801\\
42.4	0.00071294835\\
42.5	-0.00049332224\\
42.6	-0.0010311054\\
42.7	-0.0013777488\\
42.8	-0.00040403714\\
42.9	0.00021204059\\
43	-0.0011338339\\
43.1	-0.0010799897\\
43.2	0.00053430699\\
43.3	-0.0014709507\\
43.4	-0.0012014288\\
43.5	-0.0014771618\\
43.6	0.001242021\\
43.7	-0.0020025429\\
43.8	-0.00096417751\\
43.9	-0.001778321\\
44	-0.00037287672\\
44.1	-0.00099495571\\
44.2	3.5172725e-05\\
44.3	-0.0011942265\\
44.4	0.0011177844\\
44.5	-0.0014813067\\
44.6	0.00069408874\\
44.7	-0.00075791803\\
44.8	-0.00013761567\\
44.9	-0.0001845916\\
45	0.0013996999\\
45.1	-0.00063371338\\
45.2	0.0002551514\\
45.3	-0.0018505313\\
45.4	-0.0011314274\\
45.5	-0.00092809042\\
45.6	-5.5412664e-05\\
45.7	0.00028814623\\
45.8	-0.00076909471\\
45.9	-0.0010951277\\
46	-0.052938674\\
46.1	0.0027108813\\
46.2	0.0007686505\\
46.3	-0.00012319217\\
46.4	0.00054934152\\
46.5	0.0012058838\\
46.6	0.0006150436\\
46.7	0.00018387328\\
46.8	-0.027370322\\
46.9	0.00075612337\\
47	-0.0013149139\\
47.1	0.0020207935\\
47.2	0.0017381818\\
47.3	0.0012724879\\
47.4	0.001015065\\
47.5	0.0019515821\\
47.6	-0.015682316\\
47.7	0.0011673532\\
47.8	-0.0011821181\\
47.9	-0.020059715\\
48	-0.018888941\\
48.1	-0.011325389\\
48.2	-0.0023256483\\
48.3	-0.0146165\\
48.4	-0.014283595\\
48.5	0.00016389711\\
48.6	-0.012588164\\
48.7	-0.0072167232\\
48.8	0.0025736695\\
48.9	-0.0089341822\\
49	0.001371433\\
49.1	-0.00078528281\\
49.2	-0.0070814404\\
49.3	-0.00059219945\\
49.4	-0.00028080781\\
49.5	-0.0042750078\\
49.6	-0.0052723722\\
49.7	0.00098319804\\
49.8	-0.0012856258\\
49.9	0.0022738452\\
50	0.0019218105\\
50.1	0.0026341312\\
50.2	-0.03516465\\
50.3	0.0030653009\\
50.4	0.0016346522\\
50.5	0.0021202808\\
50.6	0.0035181226\\
50.7	0.0028230273\\
50.8	0.0034563495\\
50.9	0.0037554765\\
51	0.0033320527\\
51.1	0.0022730048\\
51.2	0.0016114561\\
51.3	0.0017123314\\
51.4	0.0023542066\\
51.5	0.0013871043\\
51.6	-0.024524568\\
51.7	0.0012635908\\
51.8	0.0027841115\\
51.9	-0.023466986\\
52	0.0020721819\\
52.1	0.0019767632\\
52.2	0.0027207635\\
52.3	0.0030473067\\
52.4	0.0027658969\\
52.5	-0.02130514\\
52.6	0.0025184838\\
52.7	0.0020272453\\
52.8	0.0032277692\\
52.9	0.0029336716\\
53	0.0023129794\\
53.1	0.0036055139\\
53.2	0.00034822848\\
53.3	0.00057948409\\
53.4	0.0018711625\\
53.5	0.0042982016\\
53.6	0.0025529548\\
53.7	0.0038739274\\
53.8	0.0018456356\\
53.9	0.0044315561\\
54	0.0010077634\\
54.1	0.0019874004\\
54.2	0.0026119234\\
54.3	0.0053141649\\
54.4	0.0032407658\\
54.5	0.002557976\\
54.6	0.0030140255\\
54.7	0.0045475362\\
54.8	0.0032273246\\
54.9	0.0035510198\\
55	-0.023512557\\
55.1	0.0036447955\\
55.2	0.003557086\\
55.3	0.0025025762\\
55.4	0.0032501353\\
55.5	0.0012954583\\
55.6	0.0028319533\\
55.7	0.0052944341\\
55.8	0.0030765279\\
55.9	0.0019381131\\
56	0.0025723992\\
56.1	-0.013056389\\
56.2	0.0036075761\\
56.3	0.0046578751\\
56.4	-0.010680122\\
56.5	0.0048706704\\
56.6	0.0026871375\\
56.7	0.0038693127\\
56.8	0.0022014749\\
56.9	0.006128284\\
57	0.012074651\\
57.1	-0.0011413445\\
57.2	0.0023967635\\
57.3	0.011211727\\
57.4	0.0047523911\\
57.5	0.0018334485\\
57.6	0.0063090441\\
57.7	0.0058561116\\
57.8	0.006825036\\
57.9	0.0063837152\\
58	0.0067353506\\
58.1	0.0068386528\\
58.2	0.0043373977\\
58.3	0.0031122947\\
58.4	0.0068469438\\
58.5	0.0076695821\\
58.6	0.0043462409\\
58.7	0.012952422\\
58.8	0.0089399473\\
58.9	0.0088716993\\
59	0.012196571\\
59.1	0.015744609\\
59.2	0.0033579452\\
59.3	0.0061733867\\
59.4	0.0062780054\\
59.5	0.005682037\\
59.6	0.0065520569\\
59.7	0.012347048\\
59.8	0.0069088823\\
59.9	0.0047755209\\
60	0.0050470068\\
60.1	0.011400698\\
60.2	0.013013411\\
60.3	0.014222168\\
60.4	0.011249972\\
60.5	0.016340553\\
60.6	0.01455657\\
60.7	0.013552326\\
60.8	0.012805061\\
60.9	0.0064123183\\
61	0.014842739\\
61.1	0.011161677\\
61.2	0.0088526478\\
61.3	0.009533235\\
61.4	0.0064042412\\
61.5	0.016746471\\
61.6	0.011981017\\
61.7	0.012253923\\
61.8	0.011658699\\
61.9	0.0092820422\\
62	0.0088706428\\
62.1	0.010860604\\
62.2	0.013284167\\
62.3	0.014658733\\
62.4	0.013445552\\
62.5	0.018281729\\
62.6	0.011686272\\
62.7	0.016311244\\
62.8	0.018655348\\
62.9	0.011799306\\
63	0.011175617\\
63.1	0.015107537\\
63.2	0.013710158\\
63.3	0.017209452\\
63.4	0.012744328\\
63.5	0.015053023\\
63.6	0.018460928\\
63.7	0.014798355\\
63.8	0.010408865\\
63.9	0.014898224\\
64	0.016751843\\
64.1	-0.010629532\\
64.2	0.016846886\\
64.3	0.017974648\\
64.4	0.010936568\\
64.5	0.01450893\\
64.6	0.015156287\\
64.7	0.012320772\\
64.8	0.018858688\\
64.9	0.02125943\\
65	0.012336953\\
65.1	0.015424222\\
65.2	0.01919106\\
65.3	0.017471571\\
65.4	-0.0052824197\\
65.5	0.016864053\\
65.6	0.019505381\\
65.7	0.017077309\\
65.8	0.021061021\\
65.9	0.02128637\\
66	0.021775143\\
66.1	0.017620852\\
66.2	0.020006153\\
66.3	0.017229841\\
66.4	0.011008426\\
66.5	0.01674038\\
66.6	0.014496603\\
66.7	0.01560077\\
66.8	0.019531808\\
66.9	0.010650029\\
67	0.017993712\\
67.1	0.022522394\\
67.2	0.020037539\\
67.3	0.018059683\\
67.4	0.018070866\\
67.5	0.02149837\\
67.6	0.019751449\\
67.7	0.020881031\\
67.8	0.021782806\\
67.9	0.023151978\\
68	0.018740383\\
68.1	0.02315219\\
68.2	0.020972866\\
68.3	0.02202309\\
68.4	0.022914349\\
68.5	0.018631848\\
68.6	0.023136596\\
68.7	0.02231075\\
68.8	0.021526828\\
68.9	0.021249246\\
69	0.019073469\\
69.1	0.022569401\\
69.2	0.019978905\\
69.3	0.022856818\\
69.4	0.021080224\\
69.5	0.01990199\\
69.6	0.021327897\\
69.7	0.020934981\\
69.8	0.02172475\\
69.9	0.025687418\\
70	0.025511519\\
70.1	0.025893618\\
70.2	0.022449106\\
70.3	0.020619774\\
70.4	0.026092317\\
70.5	0.024590897\\
70.6	0.023520869\\
70.7	0.02324968\\
70.8	0.023129887\\
70.9	0.022233386\\
71	0.026555772\\
71.1	0.024045607\\
71.2	0.022828713\\
71.3	0.022887847\\
71.4	0.026630574\\
71.5	0.021432005\\
71.6	0.025378285\\
71.7	0.023338304\\
71.8	0.00095387654\\
71.9	0.024007302\\
72	0.022497459\\
72.1	0.024167829\\
72.2	0.025636012\\
72.3	0.026513067\\
72.4	0.025309951\\
72.5	0.022480875\\
72.6	0.028559261\\
72.7	0.023644681\\
72.8	0.02363579\\
72.9	0.026476561\\
73	0.02406381\\
73.1	0.023780085\\
73.2	0.028888768\\
73.3	0.027314392\\
73.4	0.031598574\\
73.5	0.025931073\\
73.6	-0.0049201063\\
73.7	0.025252565\\
73.8	0.024387131\\
73.9	0.024965971\\
74	0.02769239\\
74.1	0.027933476\\
74.2	0.023589816\\
74.3	0.025100489\\
74.4	0.027449804\\
74.5	0.028515858\\
74.6	0.025303914\\
74.7	0.025932924\\
74.8	0.026485919\\
74.9	0.025159828\\
75	0.020792186\\
75.1	0.024977627\\
75.2	0.024590222\\
75.3	0.027990952\\
75.4	0.026312758\\
75.5	0.029199485\\
75.6	0.024963306\\
75.7	0.024925959\\
75.8	0.02977585\\
75.9	0.029751632\\
76	0.026861091\\
76.1	0.022941104\\
76.2	0.029883586\\
76.3	0.028504353\\
76.4	0.025954271\\
76.5	0.027414774\\
76.6	0.025118085\\
76.7	0.030999902\\
76.8	0.030466699\\
76.9	0.02937053\\
77	0.027001238\\
77.1	0.032747043\\
77.2	0.027369209\\
77.3	0.030125544\\
77.4	0.027573027\\
77.5	0.029251324\\
77.6	0.027329185\\
77.7	0.029803999\\
77.8	0.035150188\\
77.9	0.027826436\\
78	0.031661276\\
78.1	0.029868022\\
78.2	0.031990568\\
78.3	0.028186476\\
78.4	0.031413957\\
78.5	0.028811715\\
78.6	0.030430129\\
78.7	0.02833807\\
78.8	0.024984084\\
78.9	0.03082932\\
79	0.029043814\\
79.1	0.033098527\\
79.2	0.027698106\\
79.3	0.031273036\\
79.4	0.02542371\\
79.5	0.034132602\\
79.6	0.025968454\\
79.7	0.03127737\\
79.8	0.038478644\\
79.9	0.033952099\\
80	0.027717436\\
80.1	0.031229635\\
80.2	0.031484461\\
80.3	0.033895101\\
80.4	0.035307673\\
80.5	0.031814895\\
80.6	0.029599598\\
80.7	0.032140752\\
80.8	0.034723743\\
80.9	0.032134924\\
81	0.032580223\\
81.1	0.031059487\\
81.2	0.032714296\\
81.3	0.028845105\\
81.4	0.029853234\\
81.5	0.029621254\\
81.6	0.030412928\\
81.7	0.034132274\\
81.8	0.027913081\\
81.9	0.028971365\\
82	0.029864022\\
82.1	0.02885182\\
82.2	0.032616942\\
82.3	0.035755205\\
82.4	0.032640346\\
82.5	0.028439483\\
82.6	0.031919101\\
82.7	0.023803878\\
82.8	0.034551139\\
82.9	0.032326671\\
83	0.035262415\\
83.1	0.037038918\\
83.2	0.032478795\\
83.3	0.031444232\\
83.4	0.0338789\\
83.5	0.035413801\\
83.6	0.0286263\\
83.7	0.033584894\\
83.8	0.033485548\\
83.9	0.030840576\\
84	0.032163119\\
84.1	0.03476417\\
84.2	0.036057251\\
84.3	0.034626542\\
84.4	0.035217638\\
84.5	0.031937275\\
84.6	0.033174532\\
84.7	0.036081315\\
84.8	0.033232087\\
84.9	0.03328441\\
85	0.036209037\\
85.1	0.034610777\\
85.2	0.034730299\\
85.3	0.037876575\\
85.4	0.034528004\\
85.5	0.034142909\\
85.6	0.036760182\\
85.7	0.032531744\\
85.8	0.032809303\\
85.9	0.030768609\\
86	0.039917426\\
86.1	0.034693876\\
86.2	0.033058496\\
86.3	0.037879361\\
86.4	0.036002221\\
86.5	0.040216487\\
86.6	0.040817358\\
86.7	0.030487181\\
86.8	0.034279527\\
86.9	0.034971562\\
87	0.037235673\\
87.1	0.036520744\\
87.2	0.037574651\\
87.3	0.03503052\\
87.4	0.037262406\\
87.5	0.036960905\\
87.6	0.035273927\\
87.7	0.040213392\\
87.8	0.033118474\\
87.9	0.035312051\\
88	0.037405414\\
88.1	0.033931704\\
88.2	0.035762917\\
88.3	0.035952642\\
88.4	0.038300932\\
88.5	0.037294512\\
88.6	0.035659592\\
88.7	0.040883002\\
88.8	0.037313501\\
88.9	0.038894052\\
89	0.035136308\\
89.1	0.034108388\\
89.2	0.033452143\\
89.3	0.036021822\\
89.4	0.03300406\\
89.5	0.038525232\\
89.6	0.0385472\\
89.7	0.028416147\\
89.8	0.037471189\\
89.9	0.037400636\\
90	0.036248813\\
90.1	0.033196984\\
90.2	0.037588561\\
90.3	0.040746873\\
90.4	0.034914071\\
90.5	0.035839112\\
90.6	0.030589027\\
90.7	0.037867738\\
90.8	0.040010218\\
90.9	0.037515354\\
91	0.038852826\\
91.1	0.036470427\\
91.2	0.037697316\\
91.3	0.039346439\\
91.4	0.042344633\\
91.5	0.038025462\\
91.6	0.038028931\\
91.7	0.038651898\\
91.8	0.036304123\\
91.9	0.035576108\\
92	0.036780017\\
92.1	0.041030548\\
92.2	0.040762676\\
92.3	0.035375837\\
92.4	0.037628682\\
92.5	0.036207345\\
92.6	0.037551706\\
92.7	0.04053326\\
92.8	0.038851557\\
92.9	0.038438266\\
93	0.037504459\\
93.1	0.037326482\\
93.2	0.041008993\\
93.3	0.03946221\\
93.4	0.034738542\\
93.5	0.038959994\\
93.6	0.040738217\\
93.7	0.035221954\\
93.8	0.037139504\\
93.9	0.04112354\\
94	0.03887406\\
94.1	0.04020728\\
94.2	0.041761667\\
94.3	0.04043328\\
94.4	0.04451472\\
94.5	0.040682227\\
94.6	0.041288484\\
94.7	0.035053578\\
94.8	0.040082358\\
94.9	0.040754403\\
95	0.038331565\\
95.1	0.041576297\\
95.2	0.042186205\\
95.3	0.040042779\\
95.4	0.036075931\\
95.5	0.038744173\\
95.6	0.041398518\\
95.7	0.039117775\\
95.8	0.040497908\\
95.9	0.045282476\\
96	0.037194981\\
96.1	0.038309811\\
96.2	0.038262269\\
96.3	0.040339322\\
96.4	0.039419625\\
96.5	0.041339828\\
96.6	0.040316879\\
96.7	0.043646761\\
96.8	0.039205212\\
96.9	0.039866868\\
97	0.041419379\\
97.1	0.039850689\\
97.2	0.042591672\\
97.3	0.044240848\\
97.4	0.0397391\\
97.5	0.038028398\\
97.6	0.041131229\\
97.7	0.043019778\\
97.8	0.039907942\\
97.9	0.036998491\\
98	0.041596916\\
98.1	0.04270517\\
98.2	0.043316332\\
98.3	0.041637488\\
98.4	0.040167855\\
98.5	0.039178778\\
98.6	0.043607484\\
98.7	0.040701622\\
98.8	0.04210869\\
98.9	0.03776138\\
99	0.04220243\\
99.1	0.041312892\\
99.2	0.044185285\\
99.3	0.040192476\\
99.4	0.042293213\\
99.5	0.039054437\\
99.6	0.039702999\\
99.7	0.041162426\\
99.8	0.040836088\\
99.9	0.03846215\\
100	0.041441354\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-11.861779\\
0.4	-inf\\
0.5	-12.101531\\
0.6	-inf\\
0.7	-11.56916\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-inf\\
1.4	-11.949499\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.55882\\
2	-inf\\
2.1	-inf\\
2.2	-12.918484\\
2.3	-12.7596\\
2.4	-inf\\
2.5	-11.429966\\
2.6	-12.032164\\
2.7	-11.656716\\
2.8	-inf\\
2.9	-11.66485\\
3	-11.321115\\
3.1	-11.279889\\
3.2	-11.260651\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.276744\\
3.6	-11.273073\\
3.7	-inf\\
3.8	-12.537259\\
3.9	-inf\\
4	-11.544426\\
4.1	-11.337332\\
4.2	-inf\\
4.3	-11.133686\\
4.4	-12.191626\\
4.5	-12.556781\\
4.6	-11.917111\\
4.7	-12.047558\\
4.8	-11.490605\\
4.9	-11.348994\\
5	-11.536369\\
5.1	-11.325334\\
5.2	-11.349979\\
5.3	-11.663005\\
5.4	-11.490332\\
5.5	-12.173956\\
5.6	-11.177553\\
5.7	-11.462019\\
5.8	-11.250907\\
5.9	-11.54756\\
6	-11.470696\\
6.1	-11.496271\\
6.2	-11.460696\\
6.3	-9.8187108\\
6.4	-9.3475586\\
6.5	-9.3178509\\
6.6	-9.9707611\\
6.7	-9.0324098\\
6.8	-8.8945964\\
6.9	-9.1062527\\
7	-9.2453149\\
7.1	-8.5426256\\
7.2	-10.065094\\
7.3	-9.775874\\
7.4	-8.9351326\\
7.5	-9.0423823\\
7.6	-7.9880858\\
7.7	-8.3235975\\
7.8	-7.7418592\\
7.9	-6.9444693\\
8	-8.5026297\\
8.1	-8.1969965\\
8.2	-8.1738952\\
8.3	-7.620456\\
8.4	-7.4109189\\
8.5	-6.8812253\\
8.6	-7.5548017\\
8.7	-6.5711656\\
8.8	-7.2263316\\
8.9	-10.275516\\
9	-7.889917\\
9.1	-9.0145216\\
9.2	-7.8048636\\
9.3	-6.8741927\\
9.4	-6.9399472\\
9.5	-6.2894475\\
9.6	-8.4492932\\
9.7	-7.6501688\\
9.8	-6.0157022\\
9.9	-6.8071119\\
10	-6.107831\\
10.1	-8.386629\\
10.2	-7.4358724\\
10.3	-7.7688823\\
10.4	-5.8515643\\
10.5	-5.4227016\\
10.6	-6.1991754\\
10.7	-6.3209934\\
10.8	-6.0033263\\
10.9	-5.8969039\\
11	-5.5482381\\
11.1	-5.7190515\\
11.2	-4.9442935\\
11.3	-4.8621906\\
11.4	-4.7212588\\
11.5	-4.4717453\\
11.6	-4.2636888\\
11.7	-4.058676\\
11.8	-3.8609514\\
11.9	-3.6834403\\
12	-3.5251566\\
12.1	-3.3595411\\
12.2	-3.2026236\\
12.3	-3.0522605\\
12.4	-2.9079866\\
12.5	-2.7712711\\
12.6	-2.6401491\\
12.7	-2.5145038\\
12.8	-2.3931095\\
12.9	-2.2789685\\
13	-2.1694748\\
13.1	-2.0639883\\
13.2	-1.9508223\\
13.3	-1.8236922\\
13.4	-1.6919253\\
13.5	-1.5289132\\
13.6	-1.4260605\\
13.7	-1.3574101\\
13.8	-1.278477\\
13.9	-1.2155051\\
14	-1.1542431\\
14.1	-1.0940742\\
14.2	-1.03977\\
14.3	-0.98900735\\
14.4	-0.93766564\\
14.5	-0.88812566\\
14.6	-0.83584857\\
14.7	-0.81714769\\
14.8	-0.81566414\\
14.9	-0.82393925\\
15	-0.81213637\\
15.1	-0.79087953\\
15.2	-0.77031727\\
15.3	-0.75018291\\
15.4	-0.73085855\\
15.5	-0.71202961\\
15.6	-0.69454422\\
15.7	-0.67536505\\
15.8	-0.65913698\\
15.9	-0.64131062\\
16	-0.62501979\\
16.1	-0.60952174\\
16.2	-0.59356592\\
16.3	-0.57873277\\
16.4	-0.56405941\\
16.5	-0.56665911\\
16.6	-0.57335414\\
16.7	-0.58021952\\
16.8	-0.58657815\\
16.9	-0.59453285\\
17	-0.60255203\\
17.1	-0.60989781\\
17.2	-0.61767551\\
17.3	-0.62605765\\
17.4	-0.52250381\\
17.5	-0.41821372\\
17.6	-0.46195409\\
17.7	-0.46860108\\
17.8	-0.45552455\\
17.9	-0.42887233\\
18	-0.39688026\\
18.1	-0.67936358\\
18.2	-0.70735005\\
18.3	-0.75560924\\
18.4	-0.85127722\\
18.5	-0.83737766\\
18.6	-0.81681387\\
18.7	-0.79237549\\
18.8	-0.77624559\\
18.9	-0.75354635\\
19	-0.73690981\\
19.1	-0.72005409\\
19.2	-0.68434243\\
19.3	-0.67364722\\
19.4	-0.65262723\\
19.5	-0.63974671\\
19.6	-0.61332692\\
19.7	-0.59583618\\
19.8	-0.58135834\\
19.9	-0.5630391\\
20	-0.5472126\\
20.1	-0.52710726\\
20.2	-0.50925264\\
20.3	-0.49523041\\
20.4	-0.47804503\\
20.5	-0.46414616\\
20.6	-0.44859535\\
20.7	-0.43360388\\
20.8	-0.40820245\\
20.9	-0.44011845\\
21	-0.41833368\\
21.1	-0.39513651\\
21.2	-0.37628301\\
21.3	-0.35827483\\
21.4	-0.3372285\\
21.5	-0.31468542\\
21.6	-0.30494876\\
21.7	-0.29663038\\
21.8	-0.28886201\\
21.9	-0.27618441\\
22	-0.25334878\\
22.1	-0.24337769\\
22.2	-0.2389898\\
22.3	-0.16783666\\
22.4	-0.18865176\\
22.5	-0.2293885\\
22.6	-0.25431482\\
22.7	-0.255636\\
22.8	-0.46766472\\
22.9	-0.24065945\\
23	-0.24225908\\
23.1	-0.48481759\\
23.2	-0.18890811\\
23.3	-0.17587766\\
23.4	-0.073306342\\
23.5	-0.14067373\\
23.6	-0.5119453\\
23.7	-0.51681694\\
23.8	-0.3147482\\
23.9	-0.52658478\\
24	-0.53413892\\
24.1	-0.53647137\\
24.2	-0.54129393\\
24.3	-0.54600863\\
24.4	-0.55103965\\
24.5	-0.55461598\\
24.6	-0.5555408\\
24.7	-0.56391024\\
24.8	-0.56827371\\
24.9	-0.57363968\\
25	-0.57674228\\
25.1	-0.58069529\\
25.2	-0.58584029\\
25.3	-0.59263003\\
25.4	-0.59675808\\
25.5	-0.59462436\\
25.6	-0.58414193\\
25.7	-0.55575445\\
25.8	-0.47409528\\
25.9	-0.44554389\\
26	-0.31018206\\
26.1	-0.346457\\
26.2	-0.28293677\\
26.3	-0.13085002\\
26.4	-0.12969052\\
26.5	-0.12839178\\
26.6	-0.12674531\\
26.7	-0.12475283\\
26.8	-0.12354579\\
26.9	-0.12226288\\
27	-0.11978871\\
27.1	-0.11778355\\
27.2	-0.11589836\\
27.3	-0.11385582\\
27.4	-0.11128286\\
27.5	-0.10941945\\
27.6	-0.10640744\\
27.7	-0.10227839\\
27.8	-0.10167502\\
27.9	-0.097831787\\
28	-0.096404828\\
28.1	-0.093023776\\
28.2	-0.09084264\\
28.3	-0.089750502\\
28.4	-0.087449084\\
28.5	-0.084001328\\
28.6	-0.082089531\\
28.7	-0.078530422\\
28.8	-0.069522049\\
28.9	-0.0362381\\
29	-0.020320309\\
29.1	-0.019236816\\
29.2	-0.018565214\\
29.3	-0.017198389\\
29.4	-0.0160032\\
29.5	-0.015670376\\
29.6	-0.015426503\\
29.7	-0.016933896\\
29.8	-0.015445919\\
29.9	-0.039689904\\
30	-0.10959892\\
30.1	-0.10936097\\
30.2	-0.10694741\\
30.3	-0.093319025\\
30.4	-0.16249922\\
30.5	-0.21582043\\
30.6	-0.2089012\\
30.7	-0.20185977\\
30.8	-0.19306424\\
30.9	-0.18609216\\
31	-0.17847418\\
31.1	-0.17317824\\
31.2	-0.16571733\\
31.3	-0.15892225\\
31.4	-0.15088784\\
31.5	-0.14532885\\
31.6	-0.13766747\\
31.7	-0.13166237\\
31.8	-0.12529732\\
31.9	-0.11957915\\
32	-0.11425398\\
32.1	-0.10956791\\
32.2	-0.10335615\\
32.3	-0.09734492\\
32.4	-0.093214101\\
32.5	-0.087604446\\
32.6	-0.082922894\\
32.7	-0.078437965\\
32.8	-0.072316631\\
32.9	-0.067971579\\
33	-0.063036596\\
33.1	-0.057385595\\
33.2	-0.055146886\\
33.3	-0.048981102\\
33.4	-0.044803414\\
33.5	-0.041033065\\
33.6	-0.036329269\\
33.7	-0.033002689\\
33.8	-0.051801358\\
33.9	-0.045592172\\
34	-0.0504509\\
34.1	-0.042851791\\
34.2	-0.041665017\\
34.3	-0.028948146\\
34.4	-0.035817551\\
34.5	-0.045525344\\
34.6	-0.030025695\\
34.7	-0.046354163\\
34.8	-0.028972807\\
34.9	-0.03079843\\
35	-0.028212183\\
35.1	-0.028464257\\
35.2	-0.031699884\\
35.3	-0.031510776\\
35.4	-0.023839034\\
35.5	-0.02798349\\
35.6	-0.024956586\\
35.7	-0.015169543\\
35.8	-0.023698451\\
35.9	-0.021692784\\
36	-0.021191938\\
36.1	-0.02112112\\
36.2	-0.026402491\\
36.3	-0.015158209\\
36.4	-0.020962316\\
36.5	-0.016800581\\
36.6	-0.014038467\\
36.7	-0.01275577\\
36.8	-0.065950837\\
36.9	-0.013545912\\
37	-0.013102931\\
37.1	-0.014591314\\
37.2	-0.014308172\\
37.3	-0.0096226059\\
37.4	-0.014828411\\
37.5	-0.0041013177\\
37.6	-0.017328855\\
37.7	-0.018245137\\
37.8	-0.0047252949\\
37.9	-0.012204329\\
38	-0.010117615\\
38.1	-0.01981342\\
38.2	-0.015115556\\
38.3	-0.0095872173\\
38.4	-0.0077014949\\
38.5	-0.011169978\\
38.6	-0.0077071105\\
38.7	-0.0059776077\\
38.8	-0.0061539024\\
38.9	-0.0084025465\\
39	-0.0087680274\\
39.1	-0.010949184\\
39.2	-0.0037993502\\
39.3	-0.13026047\\
39.4	-0.0040389206\\
39.5	-0.016912399\\
39.6	-0.072164931\\
39.7	-0.10975316\\
39.8	-0.10655667\\
39.9	-0.10142212\\
40	-0.098174685\\
40.1	-0.055254653\\
40.2	-0.088442887\\
40.3	-0.08382924\\
40.4	-0.08026745\\
40.5	-0.077475591\\
40.6	-0.072774521\\
40.7	-0.068618954\\
40.8	-0.065611756\\
40.9	-0.061308335\\
41	-0.058941158\\
41.1	-0.054639016\\
41.2	-0.051795479\\
41.3	-0.04832129\\
41.4	-0.045902\\
41.5	-0.041955348\\
41.6	-0.051336717\\
41.7	-0.037166397\\
41.8	-0.002846399\\
41.9	-0.005250115\\
42	-0.032043591\\
42.1	-0.0094862273\\
42.2	-0.0061091874\\
42.3	-0.0056496486\\
42.4	-0.0034200561\\
42.5	-0.0032629064\\
42.6	-0.002037161\\
42.7	-0.0044708566\\
42.8	-0.0046406874\\
42.9	-0.0035088432\\
43	-0.0048723132\\
43.1	-0.0049836955\\
43.2	-0.004347034\\
43.3	-0.0031799372\\
43.4	-0.0041588595\\
43.5	-0.0031964137\\
43.6	-0.0038726305\\
43.7	-0.0033480656\\
43.8	-0.0043726211\\
43.9	-0.0038293474\\
44	-0.0034535502\\
44.1	-0.0038880878\\
44.2	-0.0029360147\\
44.3	-0.003604381\\
44.4	-0.0044307455\\
44.5	-0.0035900301\\
44.6	-0.0052220731\\
44.7	-0.0026691305\\
44.8	-0.0035117972\\
44.9	-0.0038491656\\
45	-0.0034012377\\
45.1	-0.0050349186\\
45.2	-0.0030051542\\
45.3	-0.004234084\\
45.4	-0.0031915571\\
45.5	-0.0040202013\\
45.6	-0.0035148948\\
45.7	-0.0039372531\\
45.8	-0.0039244242\\
45.9	-0.0039156751\\
46	-0.16128401\\
46.1	-0.0032758586\\
46.2	-0.0039928519\\
46.3	-0.0045473732\\
46.4	-0.0045763799\\
46.5	-0.0032391137\\
46.6	-0.0042751408\\
46.7	-0.0011845466\\
46.8	-0.092378301\\
46.9	-0.003054308\\
47	-0.0033128334\\
47.1	-0.0049101182\\
47.2	-0.0036991035\\
47.3	-0.0033202463\\
47.4	-0.0021480652\\
47.5	-0.0034181026\\
47.6	-0.059972854\\
47.7	-0.0038056789\\
47.8	-0.0024499717\\
47.9	-0.076241209\\
48	-0.073152536\\
48.1	-0.045128434\\
48.2	-0.0089978553\\
48.3	-0.06355123\\
48.4	-0.061315087\\
48.5	-0.0021289391\\
48.6	-0.055505263\\
48.7	-0.040588894\\
48.8	-0.0034339128\\
48.9	-0.047738697\\
49	-0.004396314\\
49.1	-0.012765354\\
49.2	-0.040547116\\
49.3	-0.033218038\\
49.4	-0.0051759701\\
49.5	-0.033779419\\
49.6	-0.031424429\\
49.7	-0.002220537\\
49.8	-0.0093013049\\
49.9	0.0015588321\\
50	-0.00077837572\\
50.1	-0.00093979191\\
50.2	-0.055972566\\
50.3	-0.0017699637\\
50.4	3.6231847e-05\\
50.5	-0.00044931569\\
50.6	-0.0012193555\\
50.7	-0.0026180968\\
50.8	0.00071954968\\
50.9	2.8178296e-05\\
51	-0.0023469174\\
51.1	-0.0013024449\\
51.2	-0.0025712038\\
51.3	-0.00054122834\\
51.4	-0.00049023071\\
51.5	0.002435881\\
51.6	-0.030202984\\
51.7	0.0017875562\\
51.8	-0.00056269127\\
51.9	-0.037898244\\
52	-0.00069901364\\
52.1	-0.0029803416\\
52.2	-0.0024034834\\
52.3	-0.00012866693\\
52.4	-0.00071407759\\
52.5	-0.021834369\\
52.6	-0.00027339432\\
52.7	-0.00031361124\\
52.8	-0.00010849547\\
52.9	-0.00044671203\\
53	-0.00037378287\\
53.1	-0.0010696552\\
53.2	0.00173388\\
53.3	0.0012688124\\
53.4	-0.00205046\\
53.5	-0.0007162519\\
53.6	0.0012055013\\
53.7	-0.0011011401\\
53.8	0.0022511964\\
53.9	0.00083903458\\
54	0.00032781337\\
54.1	0.00098958263\\
54.2	-5.4265099e-05\\
54.3	0.0021963602\\
54.4	-0.00013924528\\
54.5	0.00037895427\\
54.6	0.00053263798\\
54.7	0.0013259054\\
54.8	0.0019400721\\
54.9	0.0033475129\\
55	-0.079483019\\
55.1	0.0029394949\\
55.2	0.0014397534\\
55.3	0.00064780318\\
55.4	0.0020060407\\
55.5	0.0011807788\\
55.6	0.0016416836\\
55.7	0.00014995619\\
55.8	0.00063649819\\
55.9	0.00025451667\\
56	-2.0247153e-06\\
56.1	-0.051284129\\
56.2	0.0010148772\\
56.3	0.0023983874\\
56.4	-0.046073746\\
56.5	0.0016114581\\
56.6	0.0010775825\\
56.7	0.0022716712\\
56.8	0.00065227565\\
56.9	0.0026725205\\
57	-0.00032247526\\
57.1	-0.009533853\\
57.2	0.00022517844\\
57.3	0.0018825389\\
57.4	0.0023031944\\
57.5	0.0014628476\\
57.6	0.0034164057\\
57.7	0.0026622968\\
57.8	0.0022034651\\
57.9	0.0024371819\\
58	0.0014920464\\
58.1	0.0026026571\\
58.2	0.0031729395\\
58.3	0.0013182307\\
58.4	0.0027870794\\
58.5	0.0024419486\\
58.6	0.0030355787\\
58.7	0.0020173331\\
58.8	0.0027164996\\
58.9	0.0013250512\\
59	0.00169906\\
59.1	0.0031710565\\
59.2	0.0022751762\\
59.3	0.0023467693\\
59.4	0.0013122678\\
59.5	0.004102968\\
59.6	0.002695414\\
59.7	0.0011150138\\
59.8	0.0022205059\\
59.9	0.0024816187\\
60	0.0025256456\\
60.1	0.0017766647\\
60.2	0.0027849319\\
60.3	0.001988392\\
60.4	0.0020184302\\
60.5	0.0028196952\\
60.6	0.0026875786\\
60.7	0.0024511468\\
60.8	0.0022933878\\
60.9	0.004430701\\
61	0.0018141275\\
61.1	0.0015749031\\
61.2	0.0018878441\\
61.3	0.0025591125\\
61.4	0.0052714718\\
61.5	0.002358227\\
61.6	0.0009711523\\
61.7	0.0031292819\\
61.8	0.0024991305\\
61.9	0.0012033051\\
62	0.0027602376\\
62.1	0.005574587\\
62.2	0.0022576257\\
62.3	0.0011335685\\
62.4	0.0013315192\\
62.5	0.0030850227\\
62.6	0.0025577763\\
62.7	0.0021821115\\
62.8	0.0030828541\\
62.9	0.0035903905\\
63	0.0029820108\\
63.1	0.0020121629\\
63.2	0.0026504058\\
63.3	0.0066750856\\
63.4	0.0028857079\\
63.5	0.00055599332\\
63.6	0.0028199453\\
63.7	0.00305467\\
63.8	0.0041835135\\
63.9	0.0032402228\\
64	0.002563066\\
64.1	-0.038389848\\
64.2	0.0015296609\\
64.3	0.0078292648\\
64.4	0.0021549484\\
64.5	0.0031616403\\
64.6	0.0027670742\\
64.7	0.003215826\\
64.8	0.0025357334\\
64.9	0.0041873483\\
65	0.004603611\\
65.1	0.0030776935\\
65.2	0.0048802702\\
65.3	0.002612609\\
65.4	-0.02224583\\
65.5	0.0037110435\\
65.6	0.0053070506\\
65.7	0.0046136864\\
65.8	0.0024320952\\
65.9	0.0057082462\\
66	0.0072906129\\
66.1	0.0032463612\\
66.2	0.0021810975\\
66.3	0.010004509\\
66.4	0.0088169156\\
66.5	0.00450741\\
66.6	0.0056686488\\
66.7	0.0081588583\\
66.8	0.0078499152\\
66.9	0.0032332455\\
67	0.0062273883\\
67.1	0.0047250042\\
67.2	0.0032069702\\
67.3	0.0061738569\\
67.4	0.0057245309\\
67.5	0.0069267383\\
67.6	0.0072305882\\
67.7	0.0084543251\\
67.8	0.0076200517\\
67.9	0.0089166206\\
68	0.0077761002\\
68.1	0.006877865\\
68.2	0.0095741872\\
68.3	0.004823873\\
68.4	0.010580605\\
68.5	0.009324083\\
68.6	0.0067880477\\
68.7	0.01167119\\
68.8	0.0084264563\\
68.9	0.0075258417\\
69	0.0066617792\\
69.1	0.0087827149\\
69.2	0.0098305347\\
69.3	0.0082817952\\
69.4	0.015670447\\
69.5	0.0078668646\\
69.6	0.011062906\\
69.7	0.01269263\\
69.8	0.010434592\\
69.9	0.012062987\\
70	0.017870738\\
70.1	0.01521569\\
70.2	0.011864826\\
70.3	0.010743917\\
70.4	0.0078325007\\
70.5	0.010440249\\
70.6	0.014367666\\
70.7	0.0083874346\\
70.8	0.014709138\\
70.9	0.0093493978\\
71	0.013886332\\
71.1	0.014335875\\
71.2	0.013906789\\
71.3	0.013624431\\
71.4	0.018388374\\
71.5	0.010282788\\
71.6	0.02043817\\
71.7	0.011601717\\
71.8	-0.014318646\\
71.9	0.014758591\\
72	0.0085833897\\
72.1	0.015962839\\
72.2	0.015328626\\
72.3	0.015386479\\
72.4	0.016828244\\
72.5	0.01743448\\
72.6	0.013600118\\
72.7	0.012324228\\
72.8	0.012046724\\
72.9	0.012680659\\
73	0.02224933\\
73.1	0.013312224\\
73.2	0.01412138\\
73.3	0.016599904\\
73.4	0.016569749\\
73.5	0.013045717\\
73.6	-0.015903982\\
73.7	0.015579804\\
73.8	0.013988242\\
73.9	0.018999504\\
74	0.01745494\\
74.1	0.016298607\\
74.2	0.018291318\\
74.3	0.019159714\\
74.4	0.016630476\\
74.5	0.015277856\\
74.6	0.015929871\\
74.7	0.018347087\\
74.8	0.020725691\\
74.9	0.018236882\\
75	0.014055683\\
75.1	0.015837397\\
75.2	0.017662055\\
75.3	0.013660454\\
75.4	0.013420038\\
75.5	0.020182677\\
75.6	0.018209629\\
75.7	0.017154006\\
75.8	0.015694442\\
75.9	0.014920932\\
76	0.0175939\\
76.1	0.019275474\\
76.2	0.018111765\\
76.3	0.020073671\\
76.4	0.01844189\\
76.5	0.015508374\\
76.6	0.016968192\\
76.7	0.018938107\\
76.8	0.020254855\\
76.9	0.021371344\\
77	0.01815975\\
77.1	0.020717429\\
77.2	0.022532607\\
77.3	0.01855717\\
77.4	0.016427896\\
77.5	0.020532847\\
77.6	0.01785613\\
77.7	0.020171723\\
77.8	0.021891664\\
77.9	0.020301709\\
78	0.021195665\\
78.1	0.019170118\\
78.2	0.021396898\\
78.3	0.019439001\\
78.4	0.020304361\\
78.5	0.021606332\\
78.6	0.021332174\\
78.7	0.019744523\\
78.8	0.018159938\\
78.9	0.021149029\\
79	0.018653787\\
79.1	0.021487999\\
79.2	0.023480325\\
79.3	0.022527786\\
79.4	0.023943151\\
79.5	0.021394476\\
79.6	0.019766051\\
79.7	0.021627055\\
79.8	0.026390059\\
79.9	0.018985409\\
80	0.021877377\\
80.1	0.02059381\\
80.2	0.021245703\\
80.3	0.020438421\\
80.4	0.02489945\\
80.5	0.022542279\\
80.6	0.0211166\\
80.7	0.024178889\\
80.8	0.02403859\\
80.9	0.02468836\\
81	0.021876235\\
81.1	0.023397024\\
81.2	0.020025916\\
81.3	0.020780111\\
81.4	0.027940232\\
81.5	0.020603209\\
81.6	0.022679392\\
81.7	0.028438466\\
81.8	0.025163219\\
81.9	0.024425031\\
82	0.023548222\\
82.1	0.025441082\\
82.2	0.023892079\\
82.3	0.023562065\\
82.4	0.021740007\\
82.5	0.023356143\\
82.6	0.022363415\\
82.7	0.019037299\\
82.8	0.024280803\\
82.9	0.019938492\\
83	0.027155375\\
83.1	0.028684751\\
83.2	0.02770386\\
83.3	0.020950102\\
83.4	0.023462518\\
83.5	0.026776461\\
83.6	0.023566204\\
83.7	0.024006838\\
83.8	0.025191373\\
83.9	0.021490202\\
84	0.027421083\\
84.1	0.023671612\\
84.2	0.026011249\\
84.3	0.023490666\\
84.4	0.023502367\\
84.5	0.024223389\\
84.6	0.023610045\\
84.7	0.025457922\\
84.8	0.025424529\\
84.9	0.027032016\\
85	0.026986467\\
85.1	0.021355949\\
85.2	0.026910602\\
85.3	0.029691948\\
85.4	0.031270856\\
85.5	0.025755362\\
85.6	0.025753673\\
85.7	0.030399394\\
85.8	0.026162915\\
85.9	0.026181115\\
86	0.029224876\\
86.1	0.024402307\\
86.2	0.030276627\\
86.3	0.025437269\\
86.4	0.0277596\\
86.5	0.02379343\\
86.6	0.028603559\\
86.7	0.023534169\\
86.8	0.024937851\\
86.9	0.027553708\\
87	0.026315562\\
87.1	0.027603973\\
87.2	0.023170844\\
87.3	0.027135657\\
87.4	0.02839722\\
87.5	0.027582347\\
87.6	0.026199547\\
87.7	0.028739305\\
87.8	0.026645719\\
87.9	0.027189558\\
88	0.027128028\\
88.1	0.026297667\\
88.2	0.031170665\\
88.3	0.027707137\\
88.4	0.030813637\\
88.5	0.029157579\\
88.6	0.027707372\\
88.7	0.032007684\\
88.8	0.02604669\\
88.9	0.032115286\\
89	0.025243479\\
89.1	0.031182197\\
89.2	0.026496224\\
89.3	0.030066595\\
89.4	0.028368094\\
89.5	0.027284245\\
89.6	0.029227646\\
89.7	0.02553324\\
89.8	0.031974142\\
89.9	0.032053435\\
90	0.030063488\\
90.1	0.026830669\\
90.2	0.028716287\\
90.3	0.0277774\\
90.4	0.032610598\\
90.5	0.026713861\\
90.6	0.027573678\\
90.7	0.029870037\\
90.8	0.030543345\\
90.9	0.028673178\\
91	0.030458536\\
91.1	0.028436885\\
91.2	0.030296817\\
91.3	0.034057998\\
91.4	0.028005606\\
91.5	0.029898723\\
91.6	0.028947528\\
91.7	0.030168487\\
91.8	0.027758243\\
91.9	0.030342137\\
92	0.02953845\\
92.1	0.03504084\\
92.2	0.02857863\\
92.3	0.030940702\\
92.4	0.031925201\\
92.5	0.029165228\\
92.6	0.027884941\\
92.7	0.029834968\\
92.8	0.029590039\\
92.9	0.030742664\\
93	0.02874469\\
93.1	0.029200062\\
93.2	0.029492963\\
93.3	0.029269322\\
93.4	0.030721991\\
93.5	0.030652558\\
93.6	0.031665466\\
93.7	0.028970307\\
93.8	0.029318712\\
93.9	0.030583492\\
94	0.0320643\\
94.1	0.036368361\\
94.2	0.029866655\\
94.3	0.033980643\\
94.4	0.033984816\\
94.5	0.032221272\\
94.6	0.032090604\\
94.7	0.029635488\\
94.8	0.033291918\\
94.9	0.034119112\\
95	0.032446563\\
95.1	0.032621559\\
95.2	0.029656635\\
95.3	0.033847716\\
95.4	0.034827689\\
95.5	0.033611407\\
95.6	0.031620791\\
95.7	0.031126472\\
95.8	0.031160677\\
95.9	0.031148258\\
96	0.03667417\\
96.1	0.033190467\\
96.2	0.028868481\\
96.3	0.029992643\\
96.4	0.032256345\\
96.5	0.034283659\\
96.6	0.033505185\\
96.7	0.035301565\\
96.8	0.032694663\\
96.9	0.030693044\\
97	0.032985148\\
97.1	0.033848308\\
97.2	0.035908641\\
97.3	0.036626105\\
97.4	0.035258118\\
97.5	0.034480763\\
97.6	0.027997828\\
97.7	0.033875277\\
97.8	0.034621865\\
97.9	0.033970189\\
98	0.035403022\\
98.1	0.036022631\\
98.2	0.036129674\\
98.3	0.034695974\\
98.4	0.035276667\\
98.5	0.033265137\\
98.6	0.032713111\\
98.7	0.032467875\\
98.8	0.037202313\\
98.9	0.036306815\\
99	0.032928422\\
99.1	0.035592254\\
99.2	0.032264658\\
99.3	0.030872712\\
99.4	0.034357905\\
99.5	0.030416915\\
99.6	0.031280833\\
99.7	0.033157208\\
99.8	0.035700336\\
99.9	0.033199476\\
100	0.033425325\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-12.013894\\
0.4	-inf\\
0.5	-12.245184\\
0.6	-12.080289\\
0.7	-11.74255\\
0.8	-12.092598\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-12.351212\\
1.4	-12.034574\\
1.5	-12.516465\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-13.67429\\
2	-inf\\
2.1	-11.65102\\
2.2	-inf\\
2.3	-inf\\
2.4	-12.162633\\
2.5	-inf\\
2.6	-12.046246\\
2.7	-11.694166\\
2.8	-inf\\
2.9	-11.706788\\
3	-11.352349\\
3.1	-11.329306\\
3.2	-11.301308\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.315343\\
3.6	-11.304619\\
3.7	-inf\\
3.8	-inf\\
3.9	-12.060622\\
4	-11.593575\\
4.1	-11.370744\\
4.2	-11.364562\\
4.3	-11.199433\\
4.4	-12.244031\\
4.5	-12.61373\\
4.6	-11.94798\\
4.7	-12.091572\\
4.8	-11.550549\\
4.9	-11.372338\\
5	-11.586775\\
5.1	-11.375255\\
5.2	-11.372109\\
5.3	-11.697417\\
5.4	-11.562763\\
5.5	-12.243495\\
5.6	-11.226696\\
5.7	-11.53441\\
5.8	-11.299477\\
5.9	-11.589429\\
6	-11.53296\\
6.1	-11.548837\\
6.2	-11.533964\\
6.3	-10.994157\\
6.4	-10.543484\\
6.5	-10.408643\\
6.6	-10.276628\\
6.7	-10.306242\\
6.8	-10.278478\\
6.9	-10.2514\\
7	-10.218987\\
7.1	-10.236493\\
7.2	-10.17757\\
7.3	-10.133651\\
7.4	-10.228542\\
7.5	-10.222687\\
7.6	-10.228808\\
7.7	-10.240467\\
7.8	-10.24558\\
7.9	-10.149551\\
8	-10.243416\\
8.1	-9.5381195\\
8.2	-9.475011\\
8.3	-10.223356\\
8.4	-9.8240334\\
8.5	-9.2259216\\
8.6	-9.8139726\\
8.7	-8.891083\\
8.8	-10.163273\\
8.9	-10.324703\\
9	-9.2860077\\
9.1	-10.096096\\
9.2	-9.1717667\\
9.3	-9.606829\\
9.4	-9.7327636\\
9.5	-8.5760489\\
9.6	-9.4835501\\
9.7	-9.5536777\\
9.8	-8.5319803\\
9.9	-8.001868\\
10	-8.1618319\\
10.1	-8.8864699\\
10.2	-8.4599589\\
10.3	-8.8388717\\
10.4	-8.3050406\\
10.5	-8.095835\\
10.6	-7.3598269\\
10.7	-7.6828719\\
10.8	-7.1884691\\
10.9	-8.8359185\\
11	-7.6497331\\
11.1	-7.7531413\\
11.2	-7.7047662\\
11.3	-6.999395\\
11.4	-7.4447028\\
11.5	-8.4942991\\
11.6	-8.6634754\\
11.7	-7.2112588\\
11.8	-7.325697\\
11.9	-7.321136\\
12	-9.8350818\\
12.1	-9.0630276\\
12.2	-9.9993607\\
12.3	-6.9891638\\
12.4	-9.2275587\\
12.5	-8.2796651\\
12.6	-9.8578157\\
12.7	-9.7060584\\
12.8	-9.8015035\\
12.9	-10.029213\\
13	-7.1093789\\
13.1	-9.6997278\\
13.2	-8.300857\\
13.3	-7.2188439\\
13.4	-7.2325442\\
13.5	-6.9564733\\
13.6	-6.7857158\\
13.7	-6.638928\\
13.8	-6.3405923\\
13.9	-6.382914\\
14	-6.7291786\\
14.1	-6.5717494\\
14.2	-6.7010818\\
14.3	-6.4081093\\
14.4	-6.3267688\\
14.5	-5.8329439\\
14.6	-6.0092142\\
14.7	-5.3814646\\
14.8	-5.2165882\\
14.9	-5.0080192\\
15	-4.7435879\\
15.1	-4.7402095\\
15.2	-4.6213438\\
15.3	-4.339976\\
15.4	-4.2280589\\
15.5	-4.0717991\\
15.6	-3.8127103\\
15.7	-3.7464336\\
15.8	-3.6022225\\
15.9	-3.4730784\\
16	-3.3566431\\
16.1	-3.1893475\\
16.2	-3.0979134\\
16.3	-2.9812552\\
16.4	-2.8630793\\
16.5	-2.7536476\\
16.6	-2.6471433\\
16.7	-2.5444036\\
16.8	-2.4280735\\
16.9	-2.34364\\
17	-2.2482304\\
17.1	-2.1534322\\
17.2	-2.0544422\\
17.3	-1.9725557\\
17.4	-1.9443244\\
17.5	-1.9163387\\
17.6	-1.8583993\\
17.7	-1.7968752\\
17.8	-1.7402222\\
17.9	-1.6902283\\
18	-1.6446989\\
18.1	-1.3321518\\
18.2	-1.2419859\\
18.3	-1.1407446\\
18.4	-0.98377069\\
18.5	-0.94543572\\
18.6	-0.9108677\\
18.7	-0.88002398\\
18.8	-0.84725085\\
18.9	-0.82122873\\
19	-0.79056772\\
19.1	-0.76254111\\
19.2	-0.74567949\\
19.3	-0.71425489\\
19.4	-0.69300634\\
19.5	-0.6661551\\
19.6	-0.64722205\\
19.7	-0.62617908\\
19.8	-0.60196697\\
19.9	-0.58266338\\
20	-0.5616882\\
20.1	-0.54618284\\
20.2	-0.52527753\\
20.3	-0.50832098\\
20.4	-0.48780307\\
20.5	-0.47348466\\
20.6	-0.456424\\
20.7	-0.4354884\\
20.8	-0.41869414\\
20.9	-0.44357545\\
21	-0.43391103\\
21.1	-0.42414551\\
21.2	-0.41198104\\
21.3	-0.38036163\\
21.4	-0.35905121\\
21.5	-0.34733526\\
21.6	-0.32503512\\
21.7	-0.33137708\\
21.8	-0.32527036\\
21.9	-0.31497878\\
22	-0.2955375\\
22.1	-0.27804638\\
22.2	-0.26509264\\
22.3	-0.25183295\\
22.4	-0.25343175\\
22.5	-0.25545469\\
22.6	-0.25638851\\
22.7	-0.25590642\\
22.8	-0.9597192\\
22.9	-0.26571661\\
23	-0.34447056\\
23.1	-0.92692208\\
23.2	-0.24039875\\
23.3	-0.22857034\\
23.4	-0.19764088\\
23.5	-0.23433119\\
23.6	-0.85414827\\
23.7	-0.83914123\\
23.8	-0.52529103\\
23.9	-0.81004001\\
24	-0.79166332\\
24.1	-0.78104651\\
24.2	-0.76609294\\
24.3	-0.75155973\\
24.4	-0.73767498\\
24.5	-0.72342943\\
24.6	-0.70748909\\
24.7	-0.69714916\\
24.8	-0.68346946\\
24.9	-0.66965855\\
25	-0.65711972\\
25.1	-0.64389143\\
25.2	-0.63084494\\
25.3	-0.61904879\\
25.4	-0.60700541\\
25.5	-0.59499869\\
25.6	-0.58377836\\
25.7	-0.5573993\\
25.8	-0.47729112\\
25.9	-0.46070091\\
26	-0.38160083\\
26.1	-0.39430201\\
26.2	-0.37490529\\
26.3	-0.26091383\\
26.4	-0.22969246\\
26.5	-0.19453575\\
26.6	-0.15195322\\
26.7	-0.12536531\\
26.8	-0.12534163\\
26.9	-0.12167847\\
27	-0.12057844\\
27.1	-0.11782065\\
27.2	-0.1168817\\
27.3	-0.11418963\\
27.4	-0.11192255\\
27.5	-0.1098199\\
27.6	-0.10749324\\
27.7	-0.10524654\\
27.8	-0.10253038\\
27.9	-0.099942325\\
28	-0.097140228\\
28.1	-0.094726841\\
28.2	-0.092790821\\
28.3	-0.090101828\\
28.4	-0.08629972\\
28.5	-0.085398896\\
28.6	-0.082138849\\
28.7	-0.079162984\\
28.8	-0.07046511\\
28.9	-0.082366741\\
29	-0.085526593\\
29.1	-0.084440323\\
29.2	-0.082156503\\
29.3	-0.073535887\\
29.4	-0.067670366\\
29.5	-0.061568556\\
29.6	-0.053638794\\
29.7	-0.042082342\\
29.8	-0.032097577\\
29.9	-0.067672405\\
30	-0.21068922\\
30.1	-0.19673649\\
30.2	-0.22023379\\
30.3	-0.19458208\\
30.4	-0.24339232\\
30.5	-0.22088239\\
30.6	-0.21086094\\
30.7	-0.2020415\\
30.8	-0.19515816\\
30.9	-0.18831047\\
31	-0.1811174\\
31.1	-0.17227979\\
31.2	-0.16540985\\
31.3	-0.15887399\\
31.4	-0.15392286\\
31.5	-0.14462641\\
31.6	-0.13933939\\
31.7	-0.13377083\\
31.8	-0.12711637\\
31.9	-0.12173061\\
32	-0.11592474\\
32.1	-0.10952857\\
32.2	-0.10649792\\
32.3	-0.099200183\\
32.4	-0.09329357\\
32.5	-0.087058444\\
32.6	-0.08259091\\
32.7	-0.078347002\\
32.8	-0.073044449\\
32.9	-0.068725131\\
33	-0.063782938\\
33.1	-0.059945713\\
33.2	-0.054960964\\
33.3	-0.051221381\\
33.4	-0.046692446\\
33.5	-0.041679789\\
33.6	-0.038764993\\
33.7	-0.035682365\\
33.8	-0.088795238\\
33.9	-0.084303691\\
34	-0.11889238\\
34.1	-0.13882539\\
34.2	-0.13088138\\
34.3	-0.14715467\\
34.4	-0.12512132\\
34.5	-0.10778672\\
34.6	-0.11362285\\
34.7	-0.1156266\\
34.8	-0.10385117\\
34.9	-0.11488349\\
35	-0.10240217\\
35.1	-0.11259245\\
35.2	-0.078798211\\
35.3	-0.099224947\\
35.4	-0.10310431\\
35.5	-0.094600396\\
35.6	-0.093439675\\
35.7	-0.095062417\\
35.8	-0.084169833\\
35.9	-0.10521594\\
36	-0.087677391\\
36.1	-0.087407763\\
36.2	-0.076988597\\
36.3	-0.094947388\\
36.4	-0.086301016\\
36.5	-0.07754211\\
36.6	-0.062760641\\
36.7	-0.080900859\\
36.8	-0.065691938\\
36.9	-0.089061336\\
37	-0.080820136\\
37.1	-0.079836247\\
37.2	-0.077871694\\
37.3	-0.076993011\\
37.4	-0.066004344\\
37.5	-0.065167795\\
37.6	-0.065115392\\
37.7	-0.074668517\\
37.8	-0.065163351\\
37.9	-0.068706981\\
38	-0.066997425\\
38.1	-0.051406396\\
38.2	-0.058653562\\
38.3	-0.055776904\\
38.4	-0.055714353\\
38.5	-0.050732688\\
38.6	-0.053574283\\
38.7	-0.049359529\\
38.8	-0.06021939\\
38.9	-0.042603315\\
39	-0.057268038\\
39.1	-0.060385425\\
39.2	-0.051690034\\
39.3	-0.13061227\\
39.4	-0.046257766\\
39.5	-0.039629851\\
39.6	-0.089393243\\
39.7	-0.11041713\\
39.8	-0.10694411\\
39.9	-0.10213358\\
40	-0.096289684\\
40.1	-0.073520226\\
40.2	-0.088813217\\
40.3	-0.085025455\\
40.4	-0.081114095\\
40.5	-0.076940823\\
40.6	-0.072535115\\
40.7	-0.069527172\\
40.8	-0.065631397\\
40.9	-0.061997013\\
41	-0.058650856\\
41.1	-0.054976902\\
41.2	-0.052212117\\
41.3	-0.048653338\\
41.4	-0.046205542\\
41.5	-0.042688912\\
41.6	-0.052997046\\
41.7	-0.036885493\\
41.8	-0.020906631\\
41.9	-0.036884441\\
42	-0.042122225\\
42.1	-0.02944337\\
42.2	-0.0247152\\
42.3	-0.024468849\\
42.4	-0.024097468\\
42.5	-0.025850683\\
42.6	-0.022860922\\
42.7	-0.029647083\\
42.8	-0.015414824\\
42.9	-0.023393797\\
43	-0.019439004\\
43.1	-0.022383315\\
43.2	-0.022720173\\
43.3	-0.023167864\\
43.4	-0.018175144\\
43.5	-0.023392312\\
43.6	-0.021693066\\
43.7	-0.013249577\\
43.8	-0.018672648\\
43.9	-0.017266814\\
44	-0.023927581\\
44.1	-0.016495649\\
44.2	-0.016718554\\
44.3	-0.01944352\\
44.4	-0.017346142\\
44.5	-0.01977714\\
44.6	-0.016114573\\
44.7	-0.013697988\\
44.8	-0.013005435\\
44.9	-0.0064161369\\
45	-0.010758821\\
45.1	-0.009956345\\
45.2	-0.014371915\\
45.3	-0.0078868675\\
45.4	-0.017957399\\
45.5	-0.010865472\\
45.6	-0.0096974051\\
45.7	-0.013408492\\
45.8	-0.010557614\\
45.9	-0.01517379\\
46	-0.16307883\\
46.1	-0.0091559737\\
46.2	-0.0059336552\\
46.3	-0.011073405\\
46.4	-0.0074937694\\
46.5	-0.0048623152\\
46.6	-0.0052161735\\
46.7	-0.0045385243\\
46.8	-0.093318017\\
46.9	-0.0038040428\\
47	-0.0061049382\\
47.1	-0.0079968702\\
47.2	-0.0034291432\\
47.3	-0.0062012572\\
47.4	-0.0035804675\\
47.5	-0.0066409752\\
47.6	-0.066410928\\
47.7	-0.0059321832\\
47.8	-0.0036896573\\
47.9	-0.07633758\\
48	-0.07346473\\
48.1	-0.049446429\\
48.2	-0.0097954112\\
48.3	-0.063698529\\
48.4	-0.06163464\\
48.5	-0.0044881189\\
48.6	-0.055646563\\
48.7	-0.045464337\\
48.8	-0.0048768068\\
48.9	-0.048555984\\
49	-0.0065348863\\
49.1	-0.013709312\\
49.2	-0.041038819\\
49.3	-0.035148718\\
49.4	-0.0059248633\\
49.5	-0.034359006\\
49.6	-0.032140344\\
49.7	-0.0046474952\\
49.8	-0.010508595\\
49.9	-0.0040845618\\
50	-0.003069081\\
50.1	-0.0034759607\\
50.2	-0.056221667\\
50.3	-0.0037006982\\
50.4	-0.0044576853\\
50.5	-0.00410159\\
50.6	-0.0031612222\\
50.7	-0.0040023085\\
50.8	-0.0047539955\\
50.9	-0.0044353814\\
51	-0.0034992782\\
51.1	-0.0086180706\\
51.2	-0.0038047195\\
51.3	-0.0036201411\\
51.4	-0.0039155796\\
51.5	-0.0035060164\\
51.6	-0.040504619\\
51.7	-0.0038762195\\
51.8	-0.0039647483\\
51.9	-0.041901298\\
52	-0.0040817357\\
52.1	-0.0042642152\\
52.2	-0.003639668\\
52.3	-0.0035615885\\
52.4	-0.0033422569\\
52.5	-0.035673599\\
52.6	-0.0033705048\\
52.7	-0.0036280913\\
52.8	-0.0035104463\\
52.9	-0.0041578227\\
53	-0.0045097521\\
53.1	-0.0041838119\\
53.2	-0.0021031983\\
53.3	-0.0015016401\\
53.4	-0.0047468397\\
53.5	-0.004132167\\
53.6	-0.0044067838\\
53.7	-0.003741745\\
53.8	-0.0035827848\\
53.9	-0.0032087555\\
54	-0.002834312\\
54.1	-0.0055452968\\
54.2	-0.0016442047\\
54.3	-0.0033950593\\
54.4	-0.0037351679\\
54.5	-0.0041344751\\
54.6	-0.0036373855\\
54.7	-0.0012196951\\
54.8	-0.0042446164\\
54.9	-0.0024264684\\
55	-0.079246968\\
55.1	-0.0029927329\\
55.2	-0.0027633264\\
55.3	-0.003537348\\
55.4	-0.0025835666\\
55.5	-0.0035728173\\
55.6	-0.0018621092\\
55.7	-0.0027536767\\
55.8	-0.001346651\\
55.9	-0.0027412941\\
56	-0.0030853086\\
56.1	-0.05236119\\
56.2	-0.0027208745\\
56.3	-0.0030996873\\
56.4	-0.045684815\\
56.5	-0.0038546081\\
56.6	-0.00078366971\\
56.7	-0.0038581168\\
56.8	-0.0018107345\\
56.9	0.001090384\\
57	-0.0017460651\\
57.1	-0.017294773\\
57.2	-0.0026505427\\
57.3	-0.00075661452\\
57.4	-0.0019719671\\
57.5	-0.0035497104\\
57.6	-0.0020842072\\
57.7	-0.00082859959\\
57.8	-0.0017783462\\
57.9	-0.0029459263\\
58	-0.003319281\\
58.1	-0.00088091518\\
58.2	-0.00291972\\
58.3	-0.0028025033\\
58.4	-0.003282904\\
58.5	-0.0011520199\\
58.6	-0.0012941635\\
58.7	4.3667182e-05\\
58.8	-8.8894212e-05\\
58.9	-0.00035546901\\
59	-0.0036367727\\
59.1	-0.0013864996\\
59.2	-0.0022007427\\
59.3	0.0020175593\\
59.4	-3.5317325e-05\\
59.5	-0.00088339875\\
59.6	-0.00027795024\\
59.7	0.00067857153\\
59.8	0.00020209332\\
59.9	-0.0018231475\\
60	-0.00037626441\\
60.1	-0.0014676833\\
60.2	0.00062023214\\
60.3	0.0010073869\\
60.4	-0.00025775877\\
60.5	-0.0015828709\\
60.6	-0.00048184526\\
60.7	0.0012067383\\
60.8	0.002353107\\
60.9	-0.00099695192\\
61	0.0013018495\\
61.1	0.00087539432\\
61.2	0.001217453\\
61.3	-0.00041502048\\
61.4	0.00027305548\\
61.5	0.00085262993\\
61.6	0.00095722319\\
61.7	-0.00024658534\\
61.8	0.0003096401\\
61.9	0.00029314822\\
62	0.0001066959\\
62.1	0.0012395462\\
62.2	0.0010331219\\
62.3	-0.00022101764\\
62.4	0.00046763882\\
62.5	-0.00073652648\\
62.6	-0.0013880594\\
62.7	-0.00038627025\\
62.8	-0.00057907216\\
62.9	-0.00071794419\\
63	0.0022369953\\
63.1	0.0018298633\\
63.2	0.0011018512\\
63.3	0.00054288003\\
63.4	0.0011241432\\
63.5	0.0017125065\\
63.6	0.00095101352\\
63.7	0.0018201548\\
63.8	0.0027465683\\
63.9	0.002200086\\
64	-0.0006752671\\
64.1	-0.039945731\\
64.2	0.0020404287\\
64.3	0.0012228143\\
64.4	6.5947806e-05\\
64.5	0.0041636299\\
64.6	-0.00049511458\\
64.7	0.00096724276\\
64.8	0.0022373587\\
64.9	0.0030598961\\
65	0.0035351444\\
65.1	0.0013254701\\
65.2	0.0028382551\\
65.3	0.0017888212\\
65.4	-0.021317681\\
65.5	0.0015461966\\
65.6	0.0027785716\\
65.7	0.0013782244\\
65.8	0.0022629571\\
65.9	0.0010045613\\
66	0.0018432791\\
66.1	0.0031030562\\
66.2	0.0021436431\\
66.3	0.0028988533\\
66.4	0.0026494132\\
66.5	0.0022660004\\
66.6	0.0024106379\\
66.7	0.0037932254\\
66.8	0.0015929042\\
66.9	0.0016995378\\
67	0.0042815706\\
67.1	0.0025865\\
67.2	0.0024508171\\
67.3	0.0037334978\\
67.4	0.0025098086\\
67.5	0.0017858583\\
67.6	0.00247631\\
67.7	0.0030855745\\
67.8	0.001825358\\
67.9	0.0038078905\\
68	0.0037024978\\
68.1	0.001800881\\
68.2	0.002550233\\
68.3	0.0023672275\\
68.4	0.0017776818\\
68.5	0.002815782\\
68.6	0.0027774579\\
68.7	0.002451458\\
68.8	0.0023962646\\
68.9	0.002717226\\
69	0.0038730845\\
69.1	0.0027066409\\
69.2	0.0035445253\\
69.3	0.0033117703\\
69.4	0.0036309461\\
69.5	0.0043540095\\
69.6	0.0020780486\\
69.7	0.0025946266\\
69.8	0.0036195614\\
69.9	0.0030063516\\
70	0.00092134841\\
70.1	0.0035003291\\
70.2	0.0029689679\\
70.3	0.0025269476\\
70.4	0.002121222\\
70.5	0.0014385054\\
70.6	0.0020769861\\
70.7	0.0033794728\\
70.8	0.0021930286\\
70.9	0.002574685\\
71	0.0032862443\\
71.1	0.0028563973\\
71.2	0.0031359314\\
71.3	0.0058255029\\
71.4	0.0026999666\\
71.5	0.0015915522\\
71.6	0.0031957947\\
71.7	0.0023877567\\
71.8	-0.01753102\\
71.9	0.0058530243\\
72	0.0029172731\\
72.1	0.0022125096\\
72.2	0.0027586505\\
72.3	0.0021120027\\
72.4	0.0027867958\\
72.5	0.0030679172\\
72.6	0.0021491956\\
72.7	0.0031467108\\
72.8	0.0054867842\\
72.9	0.0042205076\\
73	0.002052476\\
73.1	0.0018382212\\
73.2	0.0047884898\\
73.3	0.0028713796\\
73.4	0.0062117494\\
73.5	0.0053937373\\
73.6	-0.016772584\\
73.7	0.0032933623\\
73.8	0.0062546841\\
73.9	0.004920909\\
74	0.0026967055\\
74.1	0.0085275694\\
74.2	0.00078564944\\
74.3	0.0040168705\\
74.4	0.0085254861\\
74.5	0.0094251859\\
74.6	0.007136816\\
74.7	0.0049409505\\
74.8	0.0064234501\\
74.9	0.0025957041\\
75	0.0069666269\\
75.1	0.013064996\\
75.2	0.002316163\\
75.3	0.0058680127\\
75.4	0.007596793\\
75.5	0.008538788\\
75.6	0.010808186\\
75.7	0.0066701601\\
75.8	0.011852987\\
75.9	0.0087238167\\
76	0.0062456304\\
76.1	0.010815403\\
76.2	0.0058938495\\
76.3	0.0084908242\\
76.4	0.0035304004\\
76.5	0.0068812938\\
76.6	0.011577099\\
76.7	0.0067875427\\
76.8	0.0094138899\\
76.9	0.0058521786\\
77	0.0056138721\\
77.1	0.0064540829\\
77.2	0.0095308043\\
77.3	0.013335409\\
77.4	0.007241334\\
77.5	0.010840489\\
77.6	0.011866411\\
77.7	0.0034034014\\
77.8	0.014963746\\
77.9	0.0084281669\\
78	0.011770126\\
78.1	0.0041514345\\
78.2	0.012248625\\
78.3	0.0098239911\\
78.4	0.0093176948\\
78.5	0.011523243\\
78.6	0.018409318\\
78.7	0.010734597\\
78.8	0.016665738\\
78.9	0.007854053\\
79	0.0081159267\\
79.1	0.013626015\\
79.2	0.0095726524\\
79.3	0.0096752215\\
79.4	0.010259238\\
79.5	0.0083025196\\
79.6	0.009995232\\
79.7	0.013167037\\
79.8	0.013628253\\
79.9	0.011635882\\
80	0.011072502\\
80.1	0.012258302\\
80.2	0.015039316\\
80.3	0.011026908\\
80.4	0.016450405\\
80.5	0.01792283\\
80.6	0.01341348\\
80.7	0.015976734\\
80.8	0.0068640712\\
80.9	0.01111342\\
81	0.018634635\\
81.1	0.0074566167\\
81.2	0.011529722\\
81.3	0.010967323\\
81.4	0.016737787\\
81.5	0.013672869\\
81.6	0.013161201\\
81.7	0.018893228\\
81.8	0.012167873\\
81.9	0.016087211\\
82	0.014676981\\
82.1	0.01468677\\
82.2	0.010833708\\
82.3	0.015222377\\
82.4	0.014652277\\
82.5	0.01563445\\
82.6	0.013426611\\
82.7	0.01161735\\
82.8	0.017549079\\
82.9	0.012899741\\
83	0.01754822\\
83.1	0.016282326\\
83.2	0.015089774\\
83.3	0.019397762\\
83.4	0.015615124\\
83.5	0.015813594\\
83.6	0.017121522\\
83.7	0.013600163\\
83.8	0.015486178\\
83.9	0.010327219\\
84	0.015644879\\
84.1	0.014758418\\
84.2	0.015105709\\
84.3	0.015084038\\
84.4	0.015997667\\
84.5	0.016389269\\
84.6	0.013977804\\
84.7	0.017525434\\
84.8	0.017970232\\
84.9	0.013607766\\
85	0.013411884\\
85.1	0.012783416\\
85.2	0.016972059\\
85.3	0.016356996\\
85.4	0.018727309\\
85.5	0.015310571\\
85.6	0.015967419\\
85.7	0.019662428\\
85.8	0.018269007\\
85.9	0.019095156\\
86	0.017404398\\
86.1	0.020466219\\
86.2	0.021982219\\
86.3	0.019881768\\
86.4	0.019305612\\
86.5	0.022153477\\
86.6	0.02076892\\
86.7	0.0215104\\
86.8	0.017402497\\
86.9	0.017402747\\
87	0.022470273\\
87.1	0.015756107\\
87.2	0.021504825\\
87.3	0.019624374\\
87.4	0.022107148\\
87.5	0.021491584\\
87.6	0.020347706\\
87.7	0.01839766\\
87.8	0.018756564\\
87.9	0.021232242\\
88	0.02056065\\
88.1	0.021210514\\
88.2	0.019922313\\
88.3	0.022653465\\
88.4	0.02199191\\
88.5	0.017271363\\
88.6	0.018186983\\
88.7	0.020449895\\
88.8	0.020870858\\
88.9	0.021393625\\
89	0.022463439\\
89.1	0.020364652\\
89.2	0.017488641\\
89.3	0.022900242\\
89.4	0.019321784\\
89.5	0.021857471\\
89.6	0.019501851\\
89.7	0.020698994\\
89.8	0.021266751\\
89.9	0.025199478\\
90	0.021039292\\
90.1	0.019816382\\
90.2	0.020416248\\
90.3	0.021921309\\
90.4	0.020690117\\
90.5	0.019510688\\
90.6	0.019374033\\
90.7	0.019663474\\
90.8	0.0213081\\
90.9	0.025333846\\
91	0.022248636\\
91.1	0.024330886\\
91.2	0.022002094\\
91.3	0.020825222\\
91.4	0.021421779\\
91.5	0.017156806\\
91.6	0.021480252\\
91.7	0.020856886\\
91.8	0.022660342\\
91.9	0.020195413\\
92	0.02319897\\
92.1	0.023629234\\
92.2	0.023456021\\
92.3	0.02290919\\
92.4	0.02136953\\
92.5	0.019953797\\
92.6	0.015717181\\
92.7	0.022365717\\
92.8	0.021989289\\
92.9	0.019571176\\
93	0.022013949\\
93.1	0.025111911\\
93.2	0.024326782\\
93.3	0.023564185\\
93.4	0.019462066\\
93.5	0.025883354\\
93.6	0.024442118\\
93.7	0.021838479\\
93.8	0.020963204\\
93.9	0.024368556\\
94	0.024618382\\
94.1	0.024582075\\
94.2	0.027185742\\
94.3	0.025766414\\
94.4	0.028129148\\
94.5	0.02489407\\
94.6	0.028192327\\
94.7	0.021390672\\
94.8	0.022934234\\
94.9	0.024759149\\
95	0.021142552\\
95.1	0.025186561\\
95.2	0.022860464\\
95.3	0.025073661\\
95.4	0.023585536\\
95.5	0.024619928\\
95.6	0.024476054\\
95.7	0.027323346\\
95.8	0.023661182\\
95.9	0.024509378\\
96	0.02337431\\
96.1	0.028659927\\
96.2	0.020611336\\
96.3	0.021305393\\
96.4	0.027147807\\
96.5	0.028234451\\
96.6	0.023914145\\
96.7	0.024156878\\
96.8	0.023969552\\
96.9	0.024641919\\
97	0.024562834\\
97.1	0.023572906\\
97.2	0.025509621\\
97.3	0.025049909\\
97.4	0.026871022\\
97.5	0.028939701\\
97.6	0.02763724\\
97.7	0.024934263\\
97.8	0.026994503\\
97.9	0.02383916\\
98	0.026471208\\
98.1	0.025949275\\
98.2	0.025856497\\
98.3	0.026153087\\
98.4	0.025888312\\
98.5	0.032171315\\
98.6	0.027503832\\
98.7	0.021389201\\
98.8	0.026672765\\
98.9	0.027210073\\
99	0.027198266\\
99.1	0.022720884\\
99.2	0.027387843\\
99.3	0.029528442\\
99.4	0.026442156\\
99.5	0.025401483\\
99.6	0.02726897\\
99.7	0.027571405\\
99.8	0.029997005\\
99.9	0.021583708\\
100	0.028492064\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-12.298313\\
0.4	-inf\\
0.5	-12.571796\\
0.6	-12.276773\\
0.7	-12.055109\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-12.405558\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-12.740839\\
1.9	-13.798297\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-12.866224\\
2.4	-12.23487\\
2.5	-inf\\
2.6	-inf\\
2.7	-11.745207\\
2.8	-inf\\
2.9	-11.765344\\
3	-11.41212\\
3.1	-inf\\
3.2	-11.340227\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.363631\\
3.6	-11.342555\\
3.7	-inf\\
3.8	-12.654493\\
3.9	-12.091705\\
4	-11.63093\\
4.1	-11.401071\\
4.2	-11.400346\\
4.3	-11.250695\\
4.4	-12.298336\\
4.5	-12.66199\\
4.6	-11.992911\\
4.7	-12.11696\\
4.8	-11.59365\\
4.9	-11.397996\\
5	-11.632525\\
5.1	-11.38565\\
5.2	-11.395323\\
5.3	-11.727481\\
5.4	-11.602058\\
5.5	-12.285116\\
5.6	-11.269103\\
5.7	-11.587171\\
5.8	-11.340404\\
5.9	-11.633386\\
6	-11.585583\\
6.1	-11.601593\\
6.2	-11.579276\\
6.3	-11.147146\\
6.4	-10.692589\\
6.5	-10.548366\\
6.6	-10.442691\\
6.7	-10.44965\\
6.8	-10.397359\\
6.9	-10.392167\\
7	-10.3664\\
7.1	-10.367349\\
7.2	-10.352353\\
7.3	-10.363551\\
7.4	-10.352967\\
7.5	-10.360681\\
7.6	-10.349027\\
7.7	-10.346535\\
7.8	-10.361103\\
7.9	-10.19235\\
8	-10.343714\\
8.1	-9.5475384\\
8.2	-9.4968575\\
8.3	-10.279984\\
8.4	-9.8676071\\
8.5	-9.229913\\
8.6	-9.8412426\\
8.7	-8.8977621\\
8.8	-10.247104\\
8.9	-10.367381\\
9	-9.3083241\\
9.1	-10.162474\\
9.2	-9.1795866\\
9.3	-9.6119893\\
9.4	-9.7802883\\
9.5	-8.5772461\\
9.6	-9.48354\\
9.7	-9.5630383\\
9.8	-8.5348603\\
9.9	-8.0026592\\
10	-8.1625984\\
10.1	-8.8860179\\
10.2	-8.4616846\\
10.3	-8.8395731\\
10.4	-8.3049603\\
10.5	-8.0961742\\
10.6	-7.3610432\\
10.7	-7.6832253\\
10.8	-7.1892313\\
10.9	-8.8367703\\
11	-7.6499217\\
11.1	-7.7548603\\
11.2	-7.7048137\\
11.3	-7.0007565\\
11.4	-7.4452153\\
11.5	-8.4957663\\
11.6	-8.6637062\\
11.7	-7.2130292\\
11.8	-7.328791\\
11.9	-7.3226042\\
12	-9.8494535\\
12.1	-9.0664034\\
12.2	-10.208833\\
12.3	-6.9907553\\
12.4	-9.2363602\\
12.5	-8.2810229\\
12.6	-10.163971\\
12.7	-9.7847318\\
12.8	-9.8428633\\
12.9	-10.184203\\
13	-7.1109041\\
13.1	-9.8819126\\
13.2	-8.3183416\\
13.3	-7.2333537\\
13.4	-7.23803\\
13.5	-6.962508\\
13.6	-6.7886093\\
13.7	-6.6402139\\
13.8	-6.3423305\\
13.9	-6.3842699\\
14	-6.7292052\\
14.1	-6.5711473\\
14.2	-6.7012399\\
14.3	-6.4087219\\
14.4	-6.3303666\\
14.5	-5.8349785\\
14.6	-6.0089956\\
14.7	-5.3831429\\
14.8	-5.2171766\\
14.9	-5.0077268\\
15	-4.7741612\\
15.1	-4.7733781\\
15.2	-4.6373557\\
15.3	-4.379138\\
15.4	-4.270355\\
15.5	-4.1164038\\
15.6	-3.8574893\\
15.7	-3.7978915\\
15.8	-3.6546921\\
15.9	-3.5320906\\
16	-3.4192103\\
16.1	-3.2528705\\
16.2	-3.1665462\\
16.3	-3.0541529\\
16.4	-2.9411878\\
16.5	-2.8360195\\
16.6	-2.733047\\
16.7	-2.6365312\\
16.8	-2.5225257\\
16.9	-2.4482769\\
17	-2.3582864\\
17.1	-2.2710822\\
17.2	-2.1760827\\
17.3	-2.1039145\\
17.4	-2.0158412\\
17.5	-1.9330917\\
17.6	-1.8816455\\
17.7	-1.8418814\\
17.8	-1.8002503\\
17.9	-1.7565108\\
18	-1.7119095\\
18.1	-1.5427509\\
18.2	-1.4804101\\
18.3	-1.4186997\\
18.4	-1.3620494\\
18.5	-1.3059093\\
18.6	-1.250891\\
18.7	-1.199674\\
18.8	-1.1463147\\
18.9	-1.095731\\
19	-1.0456014\\
19.1	-0.99998606\\
19.2	-0.95477949\\
19.3	-0.90851388\\
19.4	-0.870253\\
19.5	-0.82959488\\
19.6	-0.79066323\\
19.7	-0.75195137\\
19.8	-0.71858645\\
19.9	-0.68064679\\
20	-0.64417083\\
20.1	-0.6121825\\
20.2	-0.58277593\\
20.3	-0.54746519\\
20.4	-0.52088396\\
20.5	-0.48856312\\
20.6	-0.45593644\\
20.7	-0.44327244\\
20.8	-0.42677053\\
20.9	-0.44494916\\
21	-0.43534153\\
21.1	-0.42513311\\
21.2	-0.41200477\\
21.3	-0.39064937\\
21.4	-0.37780823\\
21.5	-0.36249492\\
21.6	-0.35275348\\
21.7	-0.35052298\\
21.8	-0.33992661\\
21.9	-0.32890636\\
22	-0.30912162\\
22.1	-0.29753373\\
22.2	-0.29214897\\
22.3	-0.2523608\\
22.4	-0.25326564\\
22.5	-0.25520314\\
22.6	-0.26337798\\
22.7	-0.29024869\\
22.8	-0.96019177\\
22.9	-0.26616182\\
23	-0.39281306\\
23.1	-0.92730237\\
23.2	-0.28679758\\
23.3	-0.28725054\\
23.4	-0.30583478\\
23.5	-0.30084942\\
23.6	-0.8543737\\
23.7	-0.84016858\\
23.8	-0.55308483\\
23.9	-0.81062376\\
24	-0.79502861\\
24.1	-0.78103631\\
24.2	-0.76689693\\
24.3	-0.75202382\\
24.4	-0.73751453\\
24.5	-0.72474851\\
24.6	-0.709262\\
24.7	-0.69653935\\
24.8	-0.68377359\\
24.9	-0.67057313\\
25	-0.65749981\\
25.1	-0.64396931\\
25.2	-0.63232549\\
25.3	-0.62005883\\
25.4	-0.6067298\\
25.5	-0.59651926\\
25.6	-0.58381731\\
25.7	-0.57739368\\
25.8	-0.50868054\\
25.9	-0.48974089\\
26	-0.42379904\\
26.1	-0.43307639\\
26.2	-0.40503672\\
26.3	-0.34091062\\
26.4	-0.34652242\\
26.5	-0.35282734\\
26.6	-0.358027\\
26.7	-0.36492886\\
26.8	-0.37097389\\
26.9	-0.37669452\\
27	-0.38350805\\
27.1	-0.38904634\\
27.2	-0.38246386\\
27.3	-0.37807151\\
27.4	-0.37279152\\
27.5	-0.36739984\\
27.6	-0.36376593\\
27.7	-0.35857813\\
27.8	-0.35468247\\
27.9	-0.3503036\\
28	-0.34633977\\
28.1	-0.34306147\\
28.2	-0.33918896\\
28.3	-0.33470825\\
28.4	-0.33232844\\
28.5	-0.33013468\\
28.6	-0.32740859\\
28.7	-0.32522928\\
28.8	-0.32504487\\
28.9	-0.32765219\\
29	-0.32843527\\
29.1	-0.33333856\\
29.2	-0.32618896\\
29.3	-0.32707028\\
29.4	-0.32360696\\
29.5	-0.32219605\\
29.6	-0.31965452\\
29.7	-0.31687912\\
29.8	-0.31407575\\
29.9	-0.31441062\\
30	-0.33654304\\
30.1	-0.32577233\\
30.2	-0.32773489\\
30.3	-0.32079117\\
30.4	-0.37784175\\
30.5	-0.47065839\\
30.6	-0.47790929\\
30.7	-0.47977241\\
30.8	-0.48521997\\
30.9	-0.49028656\\
31	-0.49565095\\
31.1	-0.49555897\\
31.2	-0.50046923\\
31.3	-0.50418721\\
31.4	-0.50955774\\
31.5	-0.5140837\\
31.6	-0.51728788\\
31.7	-0.52026707\\
31.8	-0.52407019\\
31.9	-0.52828615\\
32	-0.53161899\\
32.1	-0.53432988\\
32.2	-0.53706353\\
32.3	-0.54234194\\
32.4	-0.54597068\\
32.5	-0.5493531\\
32.6	-0.55220305\\
32.7	-0.55602797\\
32.8	-0.56040568\\
32.9	-0.55500828\\
33	-0.54803944\\
33.1	-0.54017306\\
33.2	-0.53338741\\
33.3	-0.5270781\\
33.4	-0.51978413\\
33.5	-0.51360569\\
33.6	-0.50442286\\
33.7	-0.49848319\\
33.8	-0.444178\\
33.9	-0.40173105\\
34	-0.25004789\\
34.1	-0.29739906\\
34.2	-0.22864132\\
34.3	-0.23660611\\
34.4	-0.24471007\\
34.5	-0.19292051\\
34.6	-0.20528748\\
34.7	-0.1930078\\
34.8	-0.18764695\\
34.9	-0.18662347\\
35	-0.17947561\\
35.1	-0.20106809\\
35.2	-0.16746809\\
35.3	-0.17118956\\
35.4	-0.17346266\\
35.5	-0.15972865\\
35.6	-0.16212891\\
35.7	-0.16649615\\
35.8	-0.17922118\\
35.9	-0.17784253\\
36	-0.15963392\\
36.1	-0.14888159\\
36.2	-0.16191595\\
36.3	-0.16463431\\
36.4	-0.16415283\\
36.5	-0.16156499\\
36.6	-0.15661077\\
36.7	-0.15753197\\
36.8	-0.071172391\\
36.9	-0.14402073\\
37	-0.14862961\\
37.1	-0.15020772\\
37.2	-0.14486226\\
37.3	-0.13775669\\
37.4	-0.14008555\\
37.5	-0.13519134\\
37.6	-0.13962917\\
37.7	-0.13994065\\
37.8	-0.13725726\\
37.9	-0.13799687\\
38	-0.13675277\\
38.1	-0.12163858\\
38.2	-0.11946673\\
38.3	-0.13752794\\
38.4	-0.12653095\\
38.5	-0.11958447\\
38.6	-0.12620903\\
38.7	-0.12960117\\
38.8	-0.11820163\\
38.9	-0.12367888\\
39	-0.10841999\\
39.1	-0.10697284\\
39.2	-0.11126988\\
39.3	-0.13316092\\
39.4	-0.12099533\\
39.5	-0.072474072\\
39.6	-0.11366473\\
39.7	-0.11222124\\
39.8	-0.10667725\\
39.9	-0.10214342\\
40	-0.097491783\\
40.1	-0.095873382\\
40.2	-0.089864642\\
40.3	-0.084900344\\
40.4	-0.081416781\\
40.5	-0.077778778\\
40.6	-0.074279846\\
40.7	-0.069891213\\
40.8	-0.066690114\\
40.9	-0.063560318\\
41	-0.059535537\\
41.1	-0.056100721\\
41.2	-0.052805842\\
41.3	-0.050221918\\
41.4	-0.045779933\\
41.5	-0.043147921\\
41.6	-0.065199356\\
41.7	-0.038305245\\
41.8	-0.090933854\\
41.9	-0.081969722\\
42	-0.072490581\\
42.1	-0.083180942\\
42.2	-0.062218644\\
42.3	-0.075891694\\
42.4	-0.075304805\\
42.5	-0.065059719\\
42.6	-0.07641948\\
42.7	-0.075263207\\
42.8	-0.066756656\\
42.9	-0.063872067\\
43	-0.061060938\\
43.1	-0.066023309\\
43.2	-0.063436929\\
43.3	-0.061320787\\
43.4	-0.055332488\\
43.5	-0.054991393\\
43.6	-0.052550076\\
43.7	-0.051967851\\
43.8	-0.066200419\\
43.9	-0.059611666\\
44	-0.05930222\\
44.1	-0.053415245\\
44.2	-0.054423038\\
44.3	-0.053424786\\
44.4	-0.051820091\\
44.5	-0.060981247\\
44.6	-0.054378826\\
44.7	-0.045924821\\
44.8	-0.045932351\\
44.9	-0.054719534\\
45	-0.050254623\\
45.1	-0.055509897\\
45.2	-0.051071125\\
45.3	-0.048020073\\
45.4	-0.0438137\\
45.5	-0.042103496\\
45.6	-0.045180803\\
45.7	-0.041894958\\
45.8	-0.04267094\\
45.9	-0.051604879\\
46	-0.16275185\\
46.1	-0.044713844\\
46.2	-0.03264398\\
46.3	-0.043586134\\
46.4	-0.038352075\\
46.5	-0.029242621\\
46.6	-0.032837612\\
46.7	-0.0353995\\
46.8	-0.098956151\\
46.9	-0.038948706\\
47	-0.035733196\\
47.1	-0.035859758\\
47.2	-0.027718371\\
47.3	-0.0382609\\
47.4	-0.028995026\\
47.5	-0.038009576\\
47.6	-0.068265613\\
47.7	-0.02884663\\
47.8	-0.023386441\\
47.9	-0.076481542\\
48	-0.073866921\\
48.1	-0.056728353\\
48.2	-0.029966009\\
48.3	-0.065088636\\
48.4	-0.061317656\\
48.5	-0.026171421\\
48.6	-0.056545232\\
48.7	-0.045867339\\
48.8	-0.025697219\\
48.9	-0.048789189\\
49	-0.021786388\\
49.1	-0.032285291\\
49.2	-0.041865475\\
49.3	-0.037965996\\
49.4	-0.024758307\\
49.5	-0.034601398\\
49.6	-0.032792675\\
49.7	-0.02497427\\
49.8	-0.028955633\\
49.9	-0.022155955\\
50	-0.02412799\\
50.1	-0.025652003\\
50.2	-0.057227773\\
50.3	-0.012855931\\
50.4	-0.014443816\\
50.5	-0.021237575\\
50.6	-0.015548771\\
50.7	-0.0191075\\
50.8	-0.021645681\\
50.9	-0.015164585\\
51	-0.021546589\\
51.1	-0.016519249\\
51.2	-0.014900207\\
51.3	-0.013315497\\
51.4	-0.0169068\\
51.5	-0.012725775\\
51.6	-0.045531695\\
51.7	-0.016066656\\
51.8	-0.015289637\\
51.9	-0.046021271\\
52	-0.010918659\\
52.1	-0.019671352\\
52.2	-0.020772395\\
52.3	-0.013239862\\
52.4	-0.014141244\\
52.5	-0.044709688\\
52.6	-0.0066007734\\
52.7	-0.0089533975\\
52.8	-0.010045903\\
52.9	-0.0069549718\\
53	-0.010086729\\
53.1	-0.012308176\\
53.2	-0.0041182586\\
53.3	-0.0013721114\\
53.4	-0.003449541\\
53.5	-0.0085613778\\
53.6	-0.0078098968\\
53.7	-0.0057156871\\
53.8	-0.011414852\\
53.9	-0.0067155196\\
54	-0.0058291518\\
54.1	-0.0080050702\\
54.2	-0.004022796\\
54.3	-0.0053062863\\
54.4	-0.007423739\\
54.5	-0.011686031\\
54.6	-0.0056068595\\
54.7	-0.0044287707\\
54.8	-0.0039505925\\
54.9	-0.0031369067\\
55	-0.080515131\\
55.1	-0.0040587824\\
55.2	-0.0052041641\\
55.3	-0.0056197745\\
55.4	-0.0041377944\\
55.5	-0.0085502598\\
55.6	-0.0036978767\\
55.7	-0.0059659641\\
55.8	-0.0044572004\\
55.9	-0.0033222978\\
56	-0.0054856484\\
56.1	-0.052818848\\
56.2	-0.0032942764\\
56.3	-0.0031892082\\
56.4	-0.046322117\\
56.5	-0.0055325902\\
56.6	-0.0045071456\\
56.7	-0.0042082714\\
56.8	-0.0037091049\\
56.9	-0.0024570501\\
57	-0.0029206972\\
57.1	-0.016409892\\
57.2	-0.0028148056\\
57.3	-0.0043680724\\
57.4	-0.0034319601\\
57.5	-0.0070969151\\
57.6	-0.0037971439\\
57.7	-0.0058513408\\
57.8	-0.0033218537\\
57.9	-0.0036360405\\
58	-0.0023642374\\
58.1	-0.0053523012\\
58.2	-0.0033307755\\
58.3	-0.0036178445\\
58.4	-0.0011647017\\
58.5	-0.0038105316\\
58.6	-0.0022525327\\
58.7	-0.0035097482\\
58.8	-0.002117402\\
58.9	-0.0038077503\\
59	-0.0019379036\\
59.1	-0.0043910257\\
59.2	-0.0018526841\\
59.3	-0.0031649427\\
59.4	-0.0032749533\\
59.5	-0.0038485081\\
59.6	-0.0042298699\\
59.7	-0.0032498424\\
59.8	-0.0039474311\\
59.9	-0.003693356\\
60	-0.0038711949\\
60.1	-0.0032108212\\
60.2	-0.0041223469\\
60.3	-0.003544206\\
60.4	-0.003423808\\
60.5	-0.004258666\\
60.6	-0.0016574127\\
60.7	-0.0031433949\\
60.8	-0.0029352423\\
60.9	-0.0033274523\\
61	-0.0040528145\\
61.1	-0.0030991763\\
61.2	-0.0045948154\\
61.3	-0.0035528468\\
61.4	-0.0022210756\\
61.5	-0.0022247487\\
61.6	-0.00030841832\\
61.7	-0.003812028\\
61.8	-0.0033701905\\
61.9	-0.0030332599\\
62	-0.0055620292\\
62.1	-0.0020741273\\
62.2	-0.0023231221\\
62.3	-0.0010082252\\
62.4	-0.0025024475\\
62.5	-0.0027058524\\
62.6	-0.0016380139\\
62.7	-0.004246479\\
62.8	-0.0013763493\\
62.9	-0.0044454001\\
63	-0.002893947\\
63.1	-0.0031759151\\
63.2	-0.0015042551\\
63.3	-0.00055307234\\
63.4	-0.0033879195\\
63.5	-0.0035237388\\
63.6	-0.0013462516\\
63.7	-0.0040254873\\
63.8	-0.0015939295\\
63.9	-0.0033780865\\
64	-0.0030484913\\
64.1	-0.040776337\\
64.2	-0.0033217202\\
64.3	-0.0014376184\\
64.4	-0.0010238641\\
64.5	3.9759181e-05\\
64.6	-0.0032989094\\
64.7	-0.00097162936\\
64.8	-0.00041815506\\
64.9	0.00047460597\\
65	-0.00077792522\\
65.1	-0.0026484644\\
65.2	-0.002514816\\
65.3	-0.0018927911\\
65.4	-0.022039148\\
65.5	-0.0011684837\\
65.6	-0.0025764687\\
65.7	-0.0011801449\\
65.8	-0.0021456593\\
65.9	-0.0022171852\\
66	-0.00043905178\\
66.1	-0.0031484375\\
66.2	-4.3560943e-06\\
66.3	-0.001074236\\
66.4	-0.0011316641\\
66.5	-0.00071415946\\
66.6	0.00032907718\\
66.7	-0.0017857787\\
66.8	-0.00052597641\\
66.9	-0.0034151808\\
67	-0.00098201572\\
67.1	-0.00040332807\\
67.2	-0.0030198597\\
67.3	-0.0002278758\\
67.4	-0.0011248326\\
67.5	0.0014081493\\
67.6	0.00083930093\\
67.7	-0.00045733464\\
67.8	0.00116961\\
67.9	-0.0012684502\\
68	-0.00098631907\\
68.1	-0.001258498\\
68.2	-0.0014472819\\
68.3	0.00020803358\\
68.4	-0.00077898298\\
68.5	-0.00078265366\\
68.6	-0.00068155906\\
68.7	-0.00058743347\\
68.8	0.00038853236\\
68.9	0.0010454714\\
69	-3.8311771e-05\\
69.1	-0.00083454728\\
69.2	-0.0013817227\\
69.3	0.0017599974\\
69.4	-5.6870347e-05\\
69.5	-0.00021517644\\
69.6	0.0014217549\\
69.7	0.0015172775\\
69.8	0.00055880776\\
69.9	0.0009970338\\
70	0.00052541537\\
70.1	-0.00029932268\\
70.2	-0.00074843414\\
70.3	0.001048628\\
70.4	0.0016118088\\
70.5	0.00016542987\\
70.6	0.001384426\\
70.7	0.00073983959\\
70.8	0.00016649386\\
70.9	-0.00016035974\\
71	0.00038729148\\
71.1	0.0026673021\\
71.2	0.00022458016\\
71.3	0.0022828335\\
71.4	0.0026244941\\
71.5	0.0024629904\\
71.6	0.00068821245\\
71.7	0.0021233205\\
71.8	-0.022552906\\
71.9	0.0016525113\\
72	-0.0010475713\\
72.1	0.0026852939\\
72.2	0.00013795067\\
72.3	0.0020707311\\
72.4	0.0024083512\\
72.5	0.0032475495\\
72.6	0.001530256\\
72.7	0.0022637379\\
72.8	0.0021905156\\
72.9	0.0017510807\\
73	0.0014096141\\
73.1	0.00065948572\\
73.2	0.00069154945\\
73.3	0.0027657004\\
73.4	0.001961473\\
73.5	0.0015195761\\
73.6	-0.016193749\\
73.7	0.00080596706\\
73.8	0.0028482378\\
73.9	0.0020029765\\
74	0.0011645779\\
74.1	0.0015222056\\
74.2	0.0015928371\\
74.3	0.0028628554\\
74.4	0.0033589993\\
74.5	-0.00024419636\\
74.6	0.0010298636\\
74.7	0.0011829891\\
74.8	0.001785469\\
74.9	0.0031620165\\
75	0.0020640769\\
75.1	0.0013122587\\
75.2	0.0021749446\\
75.3	0.0050067018\\
75.4	0.0021103307\\
75.5	0.0021079896\\
75.6	0.0024784257\\
75.7	0.002669441\\
75.8	0.0017871137\\
75.9	0.0024100841\\
76	0.0017118837\\
76.1	0.0029599154\\
76.2	0.0023162139\\
76.3	0.0032209918\\
76.4	0.0020617613\\
76.5	0.00078687829\\
76.6	0.0021297846\\
76.7	0.003411646\\
76.8	0.0011398128\\
76.9	0.0023184376\\
77	0.00067282281\\
77.1	0.0015989584\\
77.2	0.00070542131\\
77.3	0.0023722514\\
77.4	0.0022684988\\
77.5	0.0027105291\\
77.6	0.0044999616\\
77.7	0.0023087086\\
77.8	0.0030789565\\
77.9	0.0030268755\\
78	0.0024153775\\
78.1	0.001613477\\
78.2	0.0026265671\\
78.3	0.0028353864\\
78.4	0.0062977811\\
78.5	0.0043778781\\
78.6	0.0028650583\\
78.7	0.0054268785\\
78.8	0.0019112445\\
78.9	0.0020397467\\
79	0.0014508524\\
79.1	0.0024874201\\
79.2	0.0031348582\\
79.3	0.0031231439\\
79.4	0.0029970111\\
79.5	0.0034610067\\
79.6	0.002601594\\
79.7	0.0031711216\\
79.8	0.0033774888\\
79.9	0.002293701\\
80	0.0035772855\\
80.1	0.0041325945\\
80.2	0.0037065933\\
80.3	0.0039148737\\
80.4	0.0045578267\\
80.5	0.0033022163\\
80.6	0.0059647483\\
80.7	0.0029206807\\
80.8	0.006293455\\
80.9	0.0035626841\\
81	0.0010062675\\
81.1	0.0036741472\\
81.2	0.0014728511\\
81.3	0.0032964205\\
81.4	0.0040031852\\
81.5	0.0033762346\\
81.6	0.0047497334\\
81.7	0.0027757783\\
81.8	0.0076336825\\
81.9	0.0065224695\\
82	0.0069420496\\
82.1	0.0066645274\\
82.2	0.0045860311\\
82.3	0.0087951767\\
82.4	0.0049297744\\
82.5	0.0073838057\\
82.6	0.0056151523\\
82.7	0.003775492\\
82.8	0.0058996154\\
82.9	0.0035597938\\
83	0.0026807828\\
83.1	0.0069448925\\
83.2	0.0038939538\\
83.3	0.0047675129\\
83.4	0.0039718828\\
83.5	0.0022529574\\
83.6	0.0038058384\\
83.7	0.0063621873\\
83.8	0.008064166\\
83.9	0.0035001975\\
84	0.0069326993\\
84.1	0.0037830329\\
84.2	0.0077588085\\
84.3	0.0028593979\\
84.4	0.0052649333\\
84.5	0.0073224973\\
84.6	0.006247032\\
84.7	0.0091790271\\
84.8	0.0092907215\\
84.9	0.0074580296\\
85	0.0051126957\\
85.1	0.0070956772\\
85.2	0.0093365179\\
85.3	0.0025559461\\
85.4	0.011988012\\
85.5	0.00965591\\
85.6	0.01025236\\
85.7	0.006807376\\
85.8	0.0050706264\\
85.9	0.0074463563\\
86	0.0064353385\\
86.1	0.0067657853\\
86.2	0.0081595783\\
86.3	0.0080580133\\
86.4	0.0093630583\\
86.5	0.0074149265\\
86.6	0.01234056\\
86.7	0.0076353339\\
86.8	0.0083367287\\
86.9	0.0078334397\\
87	0.010773111\\
87.1	0.010181094\\
87.2	0.0064980862\\
87.3	0.013180351\\
87.4	0.0090933703\\
87.5	0.010893564\\
87.6	0.0094998289\\
87.7	0.0081133564\\
87.8	0.0087506979\\
87.9	0.0084107332\\
88	0.012224657\\
88.1	0.011377469\\
88.2	0.013705635\\
88.3	0.0098235289\\
88.4	0.012576394\\
88.5	0.0074365052\\
88.6	0.010208008\\
88.7	0.011947592\\
88.8	0.013053052\\
88.9	0.013836247\\
89	0.0095428903\\
89.1	0.014606125\\
89.2	0.014070573\\
89.3	0.016713905\\
89.4	0.013383236\\
89.5	0.010875691\\
89.6	0.011581522\\
89.7	0.0091087439\\
89.8	0.012424312\\
89.9	0.013092366\\
90	0.0091246817\\
90.1	0.013271833\\
90.2	0.013664571\\
90.3	0.01184695\\
90.4	0.016142027\\
90.5	0.0081081161\\
90.6	0.014479722\\
90.7	0.013281258\\
90.8	0.017782817\\
90.9	0.011011444\\
91	0.018318349\\
91.1	0.015127909\\
91.2	0.016337802\\
91.3	0.016280156\\
91.4	0.014151904\\
91.5	0.011726156\\
91.6	0.012530951\\
91.7	0.013577409\\
91.8	0.011470888\\
91.9	0.016484812\\
92	0.011607846\\
92.1	0.02090772\\
92.2	0.01750871\\
92.3	0.016653958\\
92.4	0.018113596\\
92.5	0.011731465\\
92.6	0.01453731\\
92.7	0.013920175\\
92.8	0.013484296\\
92.9	0.013350878\\
93	0.013324701\\
93.1	0.01522363\\
93.2	0.016161735\\
93.3	0.012174247\\
93.4	0.013601107\\
93.5	0.01550033\\
93.6	0.014080443\\
93.7	0.014778885\\
93.8	0.014684129\\
93.9	0.018938134\\
94	0.015598001\\
94.1	0.014070825\\
94.2	0.01659835\\
94.3	0.017082878\\
94.4	0.017025718\\
94.5	0.017367261\\
94.6	0.016464223\\
94.7	0.021209398\\
94.8	0.015913679\\
94.9	0.019149594\\
95	0.012419527\\
95.1	0.018620807\\
95.2	0.016089647\\
95.3	0.014668812\\
95.4	0.016260886\\
95.5	0.016364224\\
95.6	0.019940056\\
95.7	0.01994693\\
95.8	0.012942965\\
95.9	0.018339491\\
96	0.020684309\\
96.1	0.021752768\\
96.2	0.016642722\\
96.3	0.01608903\\
96.4	0.01958809\\
96.5	0.018027171\\
96.6	0.018497968\\
96.7	0.016269076\\
96.8	0.016887315\\
96.9	0.019589397\\
97	0.018381318\\
97.1	0.015517394\\
97.2	0.019072388\\
97.3	0.016963307\\
97.4	0.018353584\\
97.5	0.020588225\\
97.6	0.015415804\\
97.7	0.014923261\\
97.8	0.019424749\\
97.9	0.019263716\\
98	0.019267643\\
98.1	0.020868995\\
98.2	0.021287304\\
98.3	0.019041351\\
98.4	0.020160856\\
98.5	0.021089264\\
98.6	0.022290516\\
98.7	0.015947572\\
98.8	0.017046993\\
98.9	0.01951277\\
99	0.02121318\\
99.1	0.020188786\\
99.2	0.022281097\\
99.3	0.019393469\\
99.4	0.020532978\\
99.5	0.017864597\\
99.6	0.01826589\\
99.7	0.020159196\\
99.8	0.022756868\\
99.9	0.019319109\\
100	0.017851355\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-13.022456\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-12.565862\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-12.567928\\
1.4	-12.568696\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-13.200162\\
1.9	-14.075304\\
2	-inf\\
2.1	-11.893382\\
2.2	-inf\\
2.3	-12.912859\\
2.4	-inf\\
2.5	-11.675629\\
2.6	-12.14764\\
2.7	-11.795843\\
2.8	-inf\\
2.9	-inf\\
3	-11.436081\\
3.1	-inf\\
3.2	-11.372668\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.406305\\
3.6	-11.384404\\
3.7	-inf\\
3.8	-12.699068\\
3.9	-inf\\
4	-11.670596\\
4.1	-11.414789\\
4.2	-11.420772\\
4.3	-11.288218\\
4.4	-12.335733\\
4.5	-12.699202\\
4.6	-12.01366\\
4.7	-12.124124\\
4.8	-11.639405\\
4.9	-11.420809\\
5	-11.669841\\
5.1	-11.41345\\
5.2	-11.41847\\
5.3	-11.753547\\
5.4	-11.651338\\
5.5	-12.322365\\
5.6	-11.305249\\
5.7	-11.63878\\
5.8	-11.384624\\
5.9	-11.660971\\
6	-11.637898\\
6.1	-11.646474\\
6.2	-11.631011\\
6.3	-11.223334\\
6.4	-10.765168\\
6.5	-10.613824\\
6.6	-10.522685\\
6.7	-10.51521\\
6.8	-10.466696\\
6.9	-10.460789\\
7	-10.438839\\
7.1	-10.430504\\
7.2	-10.434324\\
7.3	-10.428525\\
7.4	-10.422908\\
7.5	-10.418267\\
7.6	-10.40961\\
7.7	-10.408856\\
7.8	-10.41909\\
7.9	-10.25913\\
8	-10.400461\\
8.1	-10.194544\\
8.2	-10.209986\\
8.3	-10.344075\\
8.4	-10.215615\\
8.5	-10.262359\\
8.6	-10.214801\\
8.7	-10.293744\\
8.8	-10.301008\\
8.9	-10.398418\\
9	-10.143672\\
9.1	-10.245705\\
9.2	-10.172976\\
9.3	-10.154157\\
9.4	-10.188902\\
9.5	-10.31189\\
9.6	-10.261865\\
9.7	-10.259119\\
9.8	-10.357493\\
9.9	-10.360653\\
10	-9.7556838\\
10.1	-10.322912\\
10.2	-9.9235187\\
10.3	-10.313069\\
10.4	-10.352772\\
10.5	-10.353111\\
10.6	-8.845715\\
10.7	-9.4515255\\
10.8	-8.9208658\\
10.9	-10.363897\\
11	-9.0596325\\
11.1	-10.090655\\
11.2	-9.0392581\\
11.3	-8.7728714\\
11.4	-9.8528916\\
11.5	-9.6848007\\
11.6	-9.6014394\\
11.7	-8.8343696\\
11.8	-8.7032427\\
11.9	-8.4240108\\
12	-9.9589885\\
12.1	-9.249996\\
12.2	-10.384783\\
12.3	-8.7661072\\
12.4	-9.977527\\
12.5	-9.194127\\
12.6	-10.30111\\
12.7	-9.9086884\\
12.8	-9.8457241\\
12.9	-10.30004\\
13	-8.3239411\\
13.1	-10.078318\\
13.2	-8.8775972\\
13.3	-8.6007839\\
13.4	-8.6449483\\
13.5	-7.976644\\
13.6	-8.2167201\\
13.7	-7.9262663\\
13.8	-7.6629195\\
13.9	-8.0644391\\
14	-8.0451354\\
14.1	-7.7778999\\
14.2	-7.6505222\\
14.3	-7.7948554\\
14.4	-7.8050696\\
14.5	-7.8795446\\
14.6	-7.2830481\\
14.7	-7.5857614\\
14.8	-7.6634938\\
14.9	-7.4841748\\
15	-7.2434751\\
15.1	-6.7838841\\
15.2	-7.5791348\\
15.3	-6.8880158\\
15.4	-7.4121606\\
15.5	-7.6948341\\
15.6	-7.139623\\
15.7	-8.1555028\\
15.8	-6.4360703\\
15.9	-8.0731994\\
16	-6.8314602\\
16.1	-6.3142006\\
16.2	-7.1495483\\
16.3	-5.9716498\\
16.4	-6.0157415\\
16.5	-6.8007284\\
16.6	-7.4732497\\
16.7	-6.8772481\\
16.8	-6.1842079\\
16.9	-6.7440179\\
17	-6.3269326\\
17.1	-6.7031851\\
17.2	-6.0758944\\
17.3	-7.3348172\\
17.4	-7.2305536\\
17.5	-7.0404841\\
17.6	-6.8510499\\
17.7	-6.6696387\\
17.8	-6.4903116\\
17.9	-6.3174935\\
18	-6.1514016\\
18.1	-5.7465378\\
18.2	-5.8779442\\
18.3	-5.5726288\\
18.4	-5.3454124\\
18.5	-5.2143738\\
18.6	-5.2361661\\
18.7	-5.0114463\\
18.8	-4.917934\\
18.9	-4.7834076\\
19	-4.5773363\\
19.1	-4.53598\\
19.2	-4.3488796\\
19.3	-4.2495236\\
19.4	-4.1200772\\
19.5	-4.0464744\\
19.6	-3.9052258\\
19.7	-3.7988526\\
19.8	-3.6989241\\
19.9	-3.6022645\\
20	-3.5180866\\
20.1	-3.4178675\\
20.2	-3.3176504\\
20.3	-3.2219378\\
20.4	-3.1455628\\
20.5	-3.0591352\\
20.6	-2.9753664\\
20.7	-2.8881607\\
20.8	-2.8124417\\
20.9	-2.6826662\\
21	-2.6075801\\
21.1	-2.5330111\\
21.2	-2.4618577\\
21.3	-2.3979871\\
21.4	-2.3340241\\
21.5	-2.2727177\\
21.6	-2.2089127\\
21.7	-2.1414116\\
21.8	-2.0778904\\
21.9	-2.0154892\\
22	-1.9645931\\
22.1	-1.9096239\\
22.2	-1.8542129\\
22.3	-1.7699829\\
22.4	-1.7095377\\
22.5	-1.6509826\\
22.6	-1.594992\\
22.7	-1.5423892\\
22.8	-0.9615215\\
22.9	-1.4499321\\
23	-1.3413858\\
23.1	-0.92730715\\
23.2	-1.3257051\\
23.3	-1.2873207\\
23.4	-1.2637825\\
23.5	-1.2042181\\
23.6	-0.85495349\\
23.7	-0.83986054\\
23.8	-0.95906977\\
23.9	-0.8106908\\
24	-0.79536058\\
24.1	-0.78215729\\
24.2	-0.76699797\\
24.3	-0.75249477\\
24.4	-0.73844183\\
24.5	-0.72477282\\
24.6	-0.70985831\\
24.7	-0.69714016\\
24.8	-0.68389755\\
24.9	-0.67086456\\
25	-0.65771654\\
25.1	-0.64485105\\
25.2	-0.63239294\\
25.3	-0.62015035\\
25.4	-0.60768172\\
25.5	-0.59604374\\
25.6	-0.58465577\\
25.7	-0.57780376\\
25.8	-0.56215023\\
25.9	-0.54536283\\
26	-0.48940731\\
26.1	-0.48641724\\
26.2	-0.45682\\
26.3	-0.4446405\\
26.4	-0.43665517\\
26.5	-0.42906181\\
26.6	-0.42077722\\
26.7	-0.41428619\\
26.8	-0.4067931\\
26.9	-0.40103033\\
27	-0.39441144\\
27.1	-0.3889036\\
27.2	-0.38420737\\
27.3	-0.37797005\\
27.4	-0.37245052\\
27.5	-0.36903083\\
27.6	-0.36300425\\
27.7	-0.35961829\\
27.8	-0.35486989\\
27.9	-0.35091335\\
28	-0.34699467\\
28.1	-0.34359313\\
28.2	-0.33940876\\
28.3	-0.3369003\\
28.4	-0.33346363\\
28.5	-0.3295882\\
28.6	-0.32616794\\
28.7	-0.32493816\\
28.8	-0.32537957\\
28.9	-0.32880831\\
29	-0.33047012\\
29.1	-0.33282758\\
29.2	-0.33018347\\
29.3	-0.32690976\\
29.4	-0.32366498\\
29.5	-0.32145558\\
29.6	-0.31975908\\
29.7	-0.31722336\\
29.8	-0.31420561\\
29.9	-0.33722608\\
30	-0.39843326\\
30.1	-0.39247362\\
30.2	-0.40972124\\
30.3	-0.38861488\\
30.4	-0.47090454\\
30.5	-0.61646179\\
30.6	-0.64462563\\
30.7	-0.67696534\\
30.8	-0.70482547\\
30.9	-0.72043935\\
31	-0.7097002\\
31.1	-0.70277274\\
31.2	-0.69440101\\
31.3	-0.68529152\\
31.4	-0.6749102\\
31.5	-0.66661111\\
31.6	-0.65846597\\
31.7	-0.64941951\\
31.8	-0.64141086\\
31.9	-0.63254036\\
32	-0.6248854\\
32.1	-0.61666954\\
32.2	-0.60800992\\
32.3	-0.60067784\\
32.4	-0.59221976\\
32.5	-0.58463987\\
32.6	-0.57680853\\
32.7	-0.56872324\\
32.8	-0.56220248\\
32.9	-0.55536805\\
33	-0.54793086\\
33.1	-0.54098859\\
33.2	-0.53381148\\
33.3	-0.52709473\\
33.4	-0.51953108\\
33.5	-0.51259277\\
33.6	-0.50628913\\
33.7	-0.4994813\\
33.8	-0.46008088\\
33.9	-0.41920961\\
34	-0.29936696\\
34.1	-0.35322327\\
34.2	-0.28165431\\
34.3	-0.30339963\\
34.4	-0.30369742\\
34.5	-0.26536735\\
34.6	-0.26148279\\
34.7	-0.26758626\\
34.8	-0.25252175\\
34.9	-0.24353062\\
35	-0.24324503\\
35.1	-0.27562834\\
35.2	-0.22482098\\
35.3	-0.25677163\\
35.4	-0.24446537\\
35.5	-0.24041742\\
35.6	-0.23528612\\
35.7	-0.23613848\\
35.8	-0.2492195\\
35.9	-0.25648493\\
36	-0.22442981\\
36.1	-0.22515809\\
36.2	-0.22228303\\
36.3	-0.23550085\\
36.4	-0.26007829\\
36.5	-0.23228504\\
36.6	-0.23430766\\
36.7	-0.23605755\\
36.8	-0.072616452\\
36.9	-0.21883354\\
37	-0.23202365\\
37.1	-0.23337002\\
37.2	-0.24329896\\
37.3	-0.23124707\\
37.4	-0.19475022\\
37.5	-0.20679825\\
37.6	-0.23023719\\
37.7	-0.22483844\\
37.8	-0.21936062\\
37.9	-0.22088085\\
38	-0.21412927\\
38.1	-0.19945457\\
38.2	-0.18974649\\
38.3	-0.22192927\\
38.4	-0.22757634\\
38.5	-0.19256838\\
38.6	-0.19475035\\
38.7	-0.20258601\\
38.8	-0.19419006\\
38.9	-0.18485812\\
39	-0.193673\\
39.1	-0.18836362\\
39.2	-0.1776036\\
39.3	-0.1345845\\
39.4	-0.18031815\\
39.5	-0.12084292\\
39.6	-0.13776947\\
39.7	-0.11273986\\
39.8	-0.10663386\\
39.9	-0.10228582\\
40	-0.098354313\\
40.1	-0.12052279\\
40.2	-0.091609707\\
40.3	-0.08587042\\
40.4	-0.081740682\\
40.5	-0.079113072\\
40.6	-0.07442798\\
40.7	-0.070356903\\
40.8	-0.066701849\\
40.9	-0.063305339\\
41	-0.059776208\\
41.1	-0.057720582\\
41.2	-0.054046023\\
41.3	-0.050030587\\
41.4	-0.047224261\\
41.5	-0.044148454\\
41.6	-0.065612646\\
41.7	-0.037430937\\
41.8	-0.15270595\\
41.9	-0.16708712\\
42	-0.093134086\\
42.1	-0.13512264\\
42.2	-0.14877235\\
42.3	-0.13990529\\
42.4	-0.15944824\\
42.5	-0.14805019\\
42.6	-0.15321898\\
42.7	-0.14422539\\
42.8	-0.13909859\\
42.9	-0.13958571\\
43	-0.13744281\\
43.1	-0.13377854\\
43.2	-0.14313064\\
43.3	-0.12805135\\
43.4	-0.13117405\\
43.5	-0.14269978\\
43.6	-0.11738359\\
43.7	-0.12699107\\
43.8	-0.13106773\\
43.9	-0.12583852\\
44	-0.12728987\\
44.1	-0.12086653\\
44.2	-0.12496188\\
44.3	-0.10907534\\
44.4	-0.12147659\\
44.5	-0.10042569\\
44.6	-0.123193\\
44.7	-0.10627006\\
44.8	-0.10649542\\
44.9	-0.10442213\\
45	-0.1017201\\
45.1	-0.10137151\\
45.2	-0.095999049\\
45.3	-0.10060434\\
45.4	-0.10046616\\
45.5	-0.09468139\\
45.6	-0.097949183\\
45.7	-0.092662915\\
45.8	-0.098886742\\
45.9	-0.086280192\\
46	-0.16427204\\
46.1	-0.093686602\\
46.2	-0.087388913\\
46.3	-0.089659766\\
46.4	-0.088948529\\
46.5	-0.10088199\\
46.6	-0.084163624\\
46.7	-0.10006788\\
46.8	-0.1101087\\
46.9	-0.083386714\\
47	-0.077768754\\
47.1	-0.078881006\\
47.2	-0.080746029\\
47.3	-0.072344083\\
47.4	-0.07303071\\
47.5	-0.071430313\\
47.6	-0.082534215\\
47.7	-0.082495221\\
47.8	-0.073279771\\
47.9	-0.076731441\\
48	-0.073682376\\
48.1	-0.072445058\\
48.2	-0.05952162\\
48.3	-0.065836855\\
48.4	-0.061591067\\
48.5	-0.058078632\\
48.6	-0.056813471\\
48.7	-0.055880015\\
48.8	-0.058412423\\
48.9	-0.049495487\\
49	-0.062697453\\
49.1	-0.050240967\\
49.2	-0.041754123\\
49.3	-0.044039688\\
49.4	-0.05567191\\
49.5	-0.035237245\\
49.6	-0.033595669\\
49.7	-0.054756911\\
49.8	-0.061222688\\
49.9	-0.057609169\\
50	-0.057303783\\
50.1	-0.053199646\\
50.2	-0.059213829\\
50.3	-0.048971384\\
50.4	-0.046078767\\
50.5	-0.053161202\\
50.6	-0.057417371\\
50.7	-0.052493991\\
50.8	-0.047643261\\
50.9	-0.047114237\\
51	-0.041621871\\
51.1	-0.039178449\\
51.2	-0.052246515\\
51.3	-0.046414033\\
51.4	-0.036620702\\
51.5	-0.045780254\\
51.6	-0.059883144\\
51.7	-0.04585634\\
51.8	-0.033469192\\
51.9	-0.052465487\\
52	-0.045958409\\
52.1	-0.045794884\\
52.2	-0.034111661\\
52.3	-0.043877049\\
52.4	-0.041142279\\
52.5	-0.046042992\\
52.6	-0.032060074\\
52.7	-0.037033043\\
52.8	-0.033082742\\
52.9	-0.032990979\\
53	-0.032155646\\
53.1	-0.032550507\\
53.2	-0.031163762\\
53.3	-0.034530244\\
53.4	-0.033167842\\
53.5	-0.031523582\\
53.6	-0.030740416\\
53.7	-0.035605178\\
53.8	-0.031393361\\
53.9	-0.023689101\\
54	-0.030501257\\
54.1	-0.030425818\\
54.2	-0.02831702\\
54.3	-0.030675867\\
54.4	-0.024756499\\
54.5	-0.031567231\\
54.6	-0.02994231\\
54.7	-0.029766692\\
54.8	-0.029503475\\
54.9	-0.025354119\\
55	-0.081235504\\
55.1	-0.030654119\\
55.2	-0.01974258\\
55.3	-0.028033607\\
55.4	-0.030615878\\
55.5	-0.022807806\\
55.6	-0.026824684\\
55.7	-0.021082972\\
55.8	-0.022066155\\
55.9	-0.020016177\\
56	-0.019604819\\
56.1	-0.054083485\\
56.2	-0.016465641\\
56.3	-0.015528222\\
56.4	-0.047911988\\
56.5	-0.017969355\\
56.6	-0.01642925\\
56.7	-0.01797405\\
56.8	-0.018725507\\
56.9	-0.019509256\\
57	-0.018948378\\
57.1	-0.027239759\\
57.2	-0.022438044\\
57.3	-0.016161006\\
57.4	-0.016121063\\
57.5	-0.030631457\\
57.6	-0.010568452\\
57.7	-0.015521675\\
57.8	-0.011464247\\
57.9	-0.010431845\\
58	-0.014679554\\
58.1	-0.010553227\\
58.2	-0.018600309\\
58.3	-0.015332581\\
58.4	-0.018926288\\
58.5	-0.016652714\\
58.6	-0.015153103\\
58.7	-0.014408038\\
58.8	-0.0051967794\\
58.9	-0.010632274\\
59	-0.012278167\\
59.1	-0.012426203\\
59.2	-0.021652009\\
59.3	-0.011483492\\
59.4	-0.014007166\\
59.5	-0.0110956\\
59.6	-0.018473845\\
59.7	-0.0065568565\\
59.8	-0.011597122\\
59.9	-0.0090183673\\
60	-0.0086052679\\
60.1	-0.0090803833\\
60.2	-0.004907111\\
60.3	-0.0085917583\\
60.4	-0.008351423\\
60.5	-0.013183354\\
60.6	-0.0053981296\\
60.7	-0.0094672698\\
60.8	-0.0042798636\\
60.9	-0.0019315086\\
61	-0.0062863159\\
61.1	-0.0031610108\\
61.2	-0.0095467063\\
61.3	-0.011519184\\
61.4	-0.0051017877\\
61.5	-0.0041918629\\
61.6	-0.0039789393\\
61.7	-0.0081500968\\
61.8	-0.0098961913\\
61.9	-0.0079338277\\
62	-0.0050754103\\
62.1	-0.0037958159\\
62.2	-0.005204173\\
62.3	-0.003997623\\
62.4	-0.0071768513\\
62.5	-0.0039508945\\
62.6	-0.0075289038\\
62.7	-0.0045627613\\
62.8	-0.004039126\\
62.9	-0.004573502\\
63	-0.0030066211\\
63.1	-0.0045992726\\
63.2	-0.0043398757\\
63.3	-0.0037156317\\
63.4	-0.0034486547\\
63.5	-0.0026296456\\
63.6	-0.0028502871\\
63.7	-0.0046714121\\
63.8	-0.004166389\\
63.9	-0.0036650976\\
64	-0.0035127205\\
64.1	-0.040872267\\
64.2	-0.0072043732\\
64.3	-0.0022963947\\
64.4	-0.0040685202\\
64.5	-0.0046684719\\
64.6	-0.0043776686\\
64.7	-0.0044630797\\
64.8	-0.0042756066\\
64.9	-0.0038482329\\
65	-0.0031903973\\
65.1	-0.0033244449\\
65.2	-0.0034469889\\
65.3	-0.0043028775\\
65.4	-0.022693854\\
65.5	-0.005432\\
65.6	-0.0032765586\\
65.7	-0.0043128996\\
65.8	-0.0040425352\\
65.9	-0.00501186\\
66	-0.003565989\\
66.1	-0.0038299686\\
66.2	-0.0044602132\\
66.3	-0.0037297843\\
66.4	-0.003568335\\
66.5	-0.0035834752\\
66.6	-0.0026075893\\
66.7	-0.0037023733\\
66.8	-0.0036426031\\
66.9	-0.003947391\\
67	-0.0026810523\\
67.1	-0.0032320029\\
67.2	-0.0033704581\\
67.3	-0.00400207\\
67.4	-0.004014397\\
67.5	-0.0030956684\\
67.6	-0.0046317881\\
67.7	-0.0035841109\\
67.8	-0.0053820452\\
67.9	-0.0042965116\\
68	-0.003462516\\
68.1	-0.002684386\\
68.2	-0.0035061607\\
68.3	-0.003983874\\
68.4	-0.0039973166\\
68.5	-0.0037027975\\
68.6	-0.0029058683\\
68.7	-0.0037721059\\
68.8	-0.0043021214\\
68.9	-0.0048892242\\
69	-0.0040413137\\
69.1	-0.0024628521\\
69.2	-0.0029797686\\
69.3	-0.0034570712\\
69.4	-0.0041259766\\
69.5	-0.0025564595\\
69.6	-0.0025690799\\
69.7	-0.0024680861\\
69.8	-0.0020761782\\
69.9	-0.0034951945\\
70	-0.00047904155\\
70.1	-0.0036551429\\
70.2	-0.0039205109\\
70.3	-0.0022250117\\
70.4	-0.0012445914\\
70.5	-0.0027459176\\
70.6	-0.0032838256\\
70.7	-0.002180303\\
70.8	-0.00043910783\\
70.9	-0.0040392873\\
71	-0.0026812466\\
71.1	-0.00074527114\\
71.2	-0.0038779057\\
71.3	-0.0034290937\\
71.4	-0.0018703446\\
71.5	-0.0013218195\\
71.6	-0.00097433429\\
71.7	-0.0031742279\\
71.8	-0.025254026\\
71.9	-0.0014124118\\
72	-0.0045176552\\
72.1	-0.0035484077\\
72.2	-0.0024606558\\
72.3	5.7127881e-05\\
72.4	-0.0014893485\\
72.5	-0.00034907912\\
72.6	-0.0023328786\\
72.7	-0.00087598201\\
72.8	-0.00090551096\\
72.9	-0.0014273168\\
73	-0.00037547843\\
73.1	-4.8945381e-05\\
73.2	0.0013897844\\
73.3	-0.0037672876\\
73.4	-0.0010466351\\
73.5	4.4988186e-05\\
73.6	-0.01680813\\
73.7	0.00043355192\\
73.8	-0.00040142435\\
73.9	0.00068446907\\
74	-0.0014942569\\
74.1	0.00090453444\\
74.2	-0.0031715773\\
74.3	-0.00091756854\\
74.4	-0.00029301983\\
74.5	0.00062275827\\
74.6	-0.0021805413\\
74.7	-0.0016379852\\
74.8	-0.0003367793\\
74.9	-0.00013037338\\
75	0.00038839744\\
75.1	0.00058754167\\
75.2	-0.0020339133\\
75.3	-0.0033161669\\
75.4	-0.00031065804\\
75.5	-0.00058363095\\
75.6	-0.00042165137\\
75.7	0.0013203794\\
75.8	0.00027998271\\
75.9	-0.0012556879\\
76	-0.000850923\\
76.1	-0.0012263249\\
76.2	0.00036519461\\
76.3	7.4408035e-05\\
76.4	0.0030830268\\
76.5	0.00059401949\\
76.6	-0.00088847753\\
76.7	-0.00044299686\\
76.8	-0.0010870568\\
76.9	-0.0014901643\\
77	0.00095782742\\
77.1	0.0019451867\\
77.2	0.00032009392\\
77.3	0.0026876646\\
77.4	0.0027594795\\
77.5	0.00023471315\\
77.6	-0.00049884726\\
77.7	-0.00021482802\\
77.8	0.001977908\\
77.9	-0.00057949081\\
78	-0.00015505093\\
78.1	0.00098385449\\
78.2	0.0014380905\\
78.3	0.0015715286\\
78.4	0.0027385693\\
78.5	0.00051649773\\
78.6	0.00096671227\\
78.7	0.0028398687\\
78.8	-0.00075152821\\
78.9	-0.00091767121\\
79	0.00065279036\\
79.1	0.0013452712\\
79.2	-0.00018240154\\
79.3	0.0025646618\\
79.4	0.00037582587\\
79.5	0.0017090133\\
79.6	0.0033640764\\
79.7	0.00082935856\\
79.8	0.0001281226\\
79.9	0.0026565936\\
80	0.0015661607\\
80.1	0.0017191465\\
80.2	0.00073850872\\
80.3	0.0021132701\\
80.4	0.001495153\\
80.5	0.0038229926\\
80.6	0.0027348889\\
80.7	0.0024048401\\
80.8	0.0014940671\\
80.9	0.001967435\\
81	0.0013941456\\
81.1	0.0028728872\\
81.2	0.00085671328\\
81.3	0.0024490588\\
81.4	0.0041205533\\
81.5	0.0022251635\\
81.6	0.0021104903\\
81.7	0.0023649681\\
81.8	0.0013055602\\
81.9	0.0012955505\\
82	0.0019921794\\
82.1	0.0025837634\\
82.2	0.0007007873\\
82.3	-0.00016102279\\
82.4	0.0032378416\\
82.5	0.0026177598\\
82.6	0.0023822568\\
82.7	-0.00018132042\\
82.8	0.0011782979\\
82.9	0.0028302219\\
83	0.0028120343\\
83.1	0.0020943439\\
83.2	0.0024311077\\
83.3	0.002704048\\
83.4	0.0033741842\\
83.5	0.0026522467\\
83.6	0.0023537972\\
83.7	0.0021859647\\
83.8	0.0033416373\\
83.9	0.0015756112\\
84	0.0013186686\\
84.1	0.0026223275\\
84.2	0.0025020213\\
84.3	0.0020567339\\
84.4	0.0018830744\\
84.5	0.0023023974\\
84.6	0.0036885103\\
84.7	0.0037695446\\
84.8	0.0022022456\\
84.9	0.0022641411\\
85	0.001861175\\
85.1	0.0022744709\\
85.2	0.0016346168\\
85.3	0.0030720897\\
85.4	0.0027913648\\
85.5	0.0033281874\\
85.6	0.0011440581\\
85.7	0.0023597063\\
85.8	0.0051625146\\
85.9	0.0020899716\\
86	0.0025979151\\
86.1	0.0029032773\\
86.2	0.0029478525\\
86.3	0.002582131\\
86.4	0.0050097407\\
86.5	0.0027895926\\
86.6	0.003852709\\
86.7	0.0034802342\\
86.8	0.0024365898\\
86.9	0.0015649973\\
87	0.0021869158\\
87.1	0.001818805\\
87.2	0.0021907869\\
87.3	0.0020094737\\
87.4	0.0034724648\\
87.5	0.0046510704\\
87.6	0.004558654\\
87.7	0.0026700081\\
87.8	0.0027417744\\
87.9	0.0025404832\\
88	0.003355992\\
88.1	0.0028928503\\
88.2	0.0018480567\\
88.3	0.0040175699\\
88.4	0.0031164823\\
88.5	0.0022370241\\
88.6	0.0070589266\\
88.7	0.0046191852\\
88.8	0.0042868543\\
88.9	0.0059891376\\
89	0.0038963235\\
89.1	0.0042076414\\
89.2	0.0016458225\\
89.3	0.0057472423\\
89.4	0.0029255574\\
89.5	0.0021370241\\
89.6	0.0026810832\\
89.7	0.0015963627\\
89.8	0.0036460506\\
89.9	0.0035949366\\
90	0.0019874372\\
90.1	0.0055418665\\
90.2	0.0036379544\\
90.3	0.0047292611\\
90.4	0.0068075598\\
90.5	0.0024537703\\
90.6	0.0054305059\\
90.7	0.0051493268\\
90.8	0.006102571\\
90.9	0.0031098328\\
91	0.0030704027\\
91.1	0.0045723443\\
91.2	0.0033337043\\
91.3	0.0076206833\\
91.4	0.0073199956\\
91.5	0.0040677695\\
91.6	0.0055594864\\
91.7	0.0023336296\\
91.8	0.0049959781\\
91.9	0.0084388231\\
92	0.010029891\\
92.1	0.0072735605\\
92.2	0.0075063392\\
92.3	0.0084846424\\
92.4	0.0073196786\\
92.5	0.0052158558\\
92.6	0.0037890673\\
92.7	0.0053513928\\
92.8	0.0071919721\\
92.9	0.0101706\\
93	0.0062858687\\
93.1	0.0078105372\\
93.2	0.0024943265\\
93.3	0.0070483074\\
93.4	0.0086188155\\
93.5	0.0088789582\\
93.6	0.012260345\\
93.7	0.0074425085\\
93.8	0.0072233591\\
93.9	0.0088788394\\
94	0.008689679\\
94.1	0.0081255925\\
94.2	0.0085134592\\
94.3	0.0070229573\\
94.4	0.0084329466\\
94.5	0.0078551157\\
94.6	0.0076143137\\
94.7	0.006587382\\
94.8	0.0068892027\\
94.9	0.0076763234\\
95	0.0081553363\\
95.1	0.010551704\\
95.2	0.0076834002\\
95.3	0.0095511532\\
95.4	0.0072984076\\
95.5	0.0081234135\\
95.6	0.0098869691\\
95.7	0.0090411014\\
95.8	0.011104899\\
95.9	0.0064438469\\
96	0.0087939597\\
96.1	0.0085807085\\
96.2	0.010392747\\
96.3	0.010107965\\
96.4	0.0064723279\\
96.5	0.013182796\\
96.6	0.0080533788\\
96.7	0.013429273\\
96.8	0.013945855\\
96.9	0.0097860672\\
97	0.013442228\\
97.1	0.010223306\\
97.2	0.014560928\\
97.3	0.012841408\\
97.4	0.011433415\\
97.5	0.0075361695\\
97.6	0.0092215493\\
97.7	0.010369979\\
97.8	0.014093102\\
97.9	0.011118456\\
98	0.011632321\\
98.1	0.012178861\\
98.2	0.0082785373\\
98.3	0.012744404\\
98.4	0.013137002\\
98.5	0.012105194\\
98.6	0.015098208\\
98.7	0.0074997814\\
98.8	0.013167909\\
98.9	0.012388517\\
99	0.014109882\\
99.1	0.010516536\\
99.2	0.011317403\\
99.3	0.01234729\\
99.4	0.012275777\\
99.5	0.011816847\\
99.6	0.012001288\\
99.7	0.014564164\\
99.8	0.011845356\\
99.9	0.0095739931\\
100	0.012051313\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-13.224919\\
0.4	-inf\\
0.5	-inf\\
0.6	-13.036858\\
0.7	-13.163304\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-14.012529\\
1.3	-12.754115\\
1.4	-inf\\
1.5	-14.17046\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-14.531912\\
2	-inf\\
2.1	-12.152924\\
2.2	-13.571794\\
2.3	-13.032626\\
2.4	-12.407853\\
2.5	-11.839873\\
2.6	-12.209946\\
2.7	-11.83703\\
2.8	-inf\\
2.9	-11.828581\\
3	-11.488038\\
3.1	-11.4485\\
3.2	-11.408244\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.426668\\
3.6	-11.412702\\
3.7	-inf\\
3.8	-12.73675\\
3.9	-12.138665\\
4	-11.70506\\
4.1	-inf\\
4.2	-11.462858\\
4.3	-11.333336\\
4.4	-12.370745\\
4.5	-12.745466\\
4.6	-12.057033\\
4.7	-12.148173\\
4.8	-11.678167\\
4.9	-inf\\
5	-11.715125\\
5.1	-11.441755\\
5.2	-11.445671\\
5.3	-11.776599\\
5.4	-11.694184\\
5.5	-12.369003\\
5.6	-11.356528\\
5.7	-11.669236\\
5.8	-11.404561\\
5.9	-11.70272\\
6	-11.668029\\
6.1	-11.680193\\
6.2	-11.668918\\
6.3	-11.280441\\
6.4	-10.817441\\
6.5	-10.667693\\
6.6	-10.574273\\
6.7	-10.566972\\
6.8	-10.516013\\
6.9	-10.504869\\
7	-10.489226\\
7.1	-10.476599\\
7.2	-10.481361\\
7.3	-10.478367\\
7.4	-10.473428\\
7.5	-10.478065\\
7.6	-10.459923\\
7.7	-10.453901\\
7.8	-10.467819\\
7.9	-10.362318\\
8	-10.450097\\
8.1	-10.383421\\
8.2	-10.383149\\
8.3	-10.416958\\
8.4	-10.389624\\
8.5	-10.415942\\
8.6	-10.418986\\
8.7	-10.42916\\
8.8	-10.352923\\
8.9	-10.429243\\
9	-10.304492\\
9.1	-10.335624\\
9.2	-10.332744\\
9.3	-10.365233\\
9.4	-10.364052\\
9.5	-10.42522\\
9.6	-10.43791\\
9.7	-10.439415\\
9.8	-10.461306\\
9.9	-10.472994\\
10	-9.7707623\\
10.1	-10.42738\\
10.2	-9.948359\\
10.3	-10.43401\\
10.4	-10.426789\\
10.5	-10.410569\\
10.6	-8.8544803\\
10.7	-9.460086\\
10.8	-8.9345417\\
10.9	-10.459909\\
11	-9.0587306\\
11.1	-10.140103\\
11.2	-9.0422607\\
11.3	-8.7726028\\
11.4	-9.8666034\\
11.5	-9.6841187\\
11.6	-9.6052886\\
11.7	-8.8349405\\
11.8	-8.7080466\\
11.9	-8.4250532\\
12	-10.007791\\
12.1	-9.2574301\\
12.2	-10.425358\\
12.3	-8.7710721\\
12.4	-10.148643\\
12.5	-9.1975728\\
12.6	-10.358527\\
12.7	-9.9654923\\
12.8	-10.102745\\
12.9	-10.365339\\
13	-8.3249206\\
13.1	-10.206011\\
13.2	-8.9045358\\
13.3	-8.6182196\\
13.4	-8.6681242\\
13.5	-7.9935669\\
13.6	-8.2374529\\
13.7	-7.9375502\\
13.8	-7.6818101\\
13.9	-8.07711\\
14	-8.0653398\\
14.1	-7.7956497\\
14.2	-7.6613462\\
14.3	-7.805\\
14.4	-7.8156925\\
14.5	-7.8887849\\
14.6	-7.290413\\
14.7	-7.589879\\
14.8	-7.6644175\\
14.9	-7.4862977\\
15	-7.2436505\\
15.1	-6.7842417\\
15.2	-7.5788432\\
15.3	-6.8894316\\
15.4	-7.4133886\\
15.5	-7.6971026\\
15.6	-7.1403351\\
15.7	-8.1552468\\
15.8	-6.4360229\\
15.9	-8.0732767\\
16	-6.8324477\\
16.1	-6.3143853\\
16.2	-7.1492374\\
16.3	-5.9733085\\
16.4	-6.0160884\\
16.5	-6.8010436\\
16.6	-7.4747066\\
16.7	-6.8775931\\
16.8	-6.184548\\
16.9	-6.7436169\\
17	-6.3268413\\
17.1	-6.7055123\\
17.2	-6.0771657\\
17.3	-7.334511\\
17.4	-7.2308182\\
17.5	-7.0403816\\
17.6	-6.8552527\\
17.7	-6.673651\\
17.8	-6.4928544\\
17.9	-6.3207568\\
18	-6.1519151\\
18.1	-5.7482049\\
18.2	-5.8767173\\
18.3	-5.5745589\\
18.4	-5.3456544\\
18.5	-5.2142351\\
18.6	-5.2361281\\
18.7	-5.0183444\\
18.8	-4.9169284\\
18.9	-4.7847016\\
19	-4.5764669\\
19.1	-4.5344148\\
19.2	-4.3509083\\
19.3	-4.2499172\\
19.4	-4.1257283\\
19.5	-4.0463\\
19.6	-3.9080773\\
19.7	-3.799757\\
19.8	-3.7007882\\
19.9	-3.6030195\\
20	-3.5207676\\
20.1	-3.4186379\\
20.2	-3.3183253\\
20.3	-3.2234476\\
20.4	-3.1459175\\
20.5	-3.0602663\\
20.6	-2.9772454\\
20.7	-2.8881609\\
20.8	-2.8133174\\
20.9	-2.6888279\\
21	-2.6115588\\
21.1	-2.5390492\\
21.2	-2.4674509\\
21.3	-2.4027121\\
21.4	-2.3360614\\
21.5	-2.2753978\\
21.6	-2.2108197\\
21.7	-2.1457695\\
21.8	-2.0811765\\
21.9	-2.0220881\\
22	-1.9672091\\
22.1	-1.9124329\\
22.2	-1.8548722\\
22.3	-1.7713717\\
22.4	-1.7097392\\
22.5	-1.6515207\\
22.6	-1.595919\\
22.7	-1.5425333\\
22.8	-0.96140182\\
22.9	-1.4508053\\
23	-1.3415524\\
23.1	-0.92853584\\
23.2	-1.3295819\\
23.3	-1.2911853\\
23.4	-1.2637436\\
23.5	-1.2090485\\
23.6	-0.85584735\\
23.7	-0.84010712\\
23.8	-0.96087218\\
23.9	-0.81282349\\
24	-0.79617294\\
24.1	-0.78217065\\
24.2	-0.76642501\\
24.3	-0.7526178\\
24.4	-0.73897559\\
24.5	-0.72532621\\
24.6	-0.71177996\\
24.7	-0.69782667\\
24.8	-0.68434428\\
24.9	-0.67020427\\
25	-0.65790113\\
25.1	-0.64481419\\
25.2	-0.63161747\\
25.3	-0.61999601\\
25.4	-0.60754974\\
25.5	-0.60157356\\
25.6	-0.60674242\\
25.7	-0.58036743\\
25.8	-0.56256368\\
25.9	-0.54577835\\
26	-0.50222076\\
26.1	-0.49519667\\
26.2	-0.46478701\\
26.3	-0.44599827\\
26.4	-0.43729399\\
26.5	-0.43033\\
26.6	-0.42240975\\
26.7	-0.41496617\\
26.8	-0.40775331\\
26.9	-0.40151009\\
27	-0.3960003\\
27.1	-0.393658\\
27.2	-0.3980572\\
27.3	-0.4056697\\
27.4	-0.41231371\\
27.5	-0.41991405\\
27.6	-0.4287773\\
27.7	-0.4384858\\
27.8	-0.44857766\\
27.9	-0.45859688\\
28	-0.47038404\\
28.1	-0.48121193\\
28.2	-0.49613742\\
28.3	-0.51347243\\
28.4	-0.53369094\\
28.5	-0.56169165\\
28.6	-0.60236754\\
28.7	-0.68248217\\
28.8	-0.6698427\\
28.9	-0.65666101\\
29	-0.64375996\\
29.1	-0.63124459\\
29.2	-0.61823417\\
29.3	-0.60667083\\
29.4	-0.59654338\\
29.5	-0.58328873\\
29.6	-0.57122119\\
29.7	-0.56170895\\
29.8	-0.55158481\\
29.9	-0.52328536\\
30	-0.4834598\\
30.1	-0.47606621\\
30.2	-0.47486284\\
30.3	-0.46375035\\
30.4	-0.50479752\\
30.5	-0.61627775\\
30.6	-0.64712159\\
30.7	-0.67659288\\
30.8	-0.70594225\\
30.9	-0.72125165\\
31	-0.71196401\\
31.1	-0.70379395\\
31.2	-0.69436032\\
31.3	-0.68483448\\
31.4	-0.67652011\\
31.5	-0.66690551\\
31.6	-0.65861636\\
31.7	-0.65015273\\
31.8	-0.64132781\\
31.9	-0.63340288\\
32	-0.62647112\\
32.1	-0.61672478\\
32.2	-0.60914624\\
32.3	-0.60079018\\
32.4	-0.59504773\\
32.5	-0.58518334\\
32.6	-0.57833814\\
32.7	-0.57013393\\
32.8	-0.56342291\\
32.9	-0.56341247\\
33	-0.56608307\\
33.1	-0.56974152\\
33.2	-0.57250284\\
33.3	-0.57725765\\
33.4	-0.58146366\\
33.5	-0.58362392\\
33.6	-0.5876985\\
33.7	-0.58977643\\
33.8	-0.51083034\\
33.9	-0.48309538\\
34	-0.35704959\\
34.1	-0.40468988\\
34.2	-0.34468816\\
34.3	-0.36436711\\
34.4	-0.37167718\\
34.5	-0.32522314\\
34.6	-0.31977972\\
34.7	-0.33801037\\
34.8	-0.31711742\\
34.9	-0.31695203\\
35	-0.30302701\\
35.1	-0.33206958\\
35.2	-0.29833104\\
35.3	-0.31769464\\
35.4	-0.31198086\\
35.5	-0.31234271\\
35.6	-0.30666553\\
35.7	-0.30632389\\
35.8	-0.32152131\\
35.9	-0.31317198\\
36	-0.30896407\\
36.1	-0.29456806\\
36.2	-0.30227492\\
36.3	-0.3022825\\
36.4	-0.31565294\\
36.5	-0.31000659\\
36.6	-0.29655221\\
36.7	-0.3049608\\
36.8	-0.32558632\\
36.9	-0.30095043\\
37	-0.30290828\\
37.1	-0.30004028\\
37.2	-0.29968271\\
37.3	-0.28053991\\
37.4	-0.27814951\\
37.5	-0.27503431\\
37.6	-0.29490981\\
37.7	-0.2912445\\
37.8	-0.2845674\\
37.9	-0.28435013\\
38	-0.28324783\\
38.1	-0.26916189\\
38.2	-0.27211657\\
38.3	-0.29022767\\
38.4	-0.27955142\\
38.5	-0.26089954\\
38.6	-0.26074235\\
38.7	-0.27266818\\
38.8	-0.26364937\\
38.9	-0.26481911\\
39	-0.24341337\\
39.1	-0.25218261\\
39.2	-0.2354172\\
39.3	-0.50799319\\
39.4	-0.24587642\\
39.5	-0.21279871\\
39.6	-0.40982663\\
39.7	-0.52224102\\
39.8	-0.5257712\\
39.9	-0.52896459\\
40	-0.53196103\\
40.1	-0.40853003\\
40.2	-0.53728008\\
40.3	-0.53974876\\
40.4	-0.54382134\\
40.5	-0.54407304\\
40.6	-0.54816255\\
40.7	-0.5510053\\
40.8	-0.55456633\\
40.9	-0.55862534\\
41	-0.5590468\\
41.1	-0.56285591\\
41.2	-0.56627887\\
41.3	-0.56652075\\
41.4	-0.56982471\\
41.5	-0.57283056\\
41.6	-0.088153756\\
41.7	-0.57116284\\
41.8	-0.24292608\\
41.9	-0.25860092\\
42	-0.12848899\\
42.1	-0.30231271\\
42.2	-0.25712235\\
42.3	-0.26689385\\
42.4	-0.28620348\\
42.5	-0.22771122\\
42.6	-0.22089668\\
42.7	-0.22383861\\
42.8	-0.22630288\\
42.9	-0.21168634\\
43	-0.20275869\\
43.1	-0.21424061\\
43.2	-0.215723\\
43.3	-0.20538035\\
43.4	-0.22016878\\
43.5	-0.20103111\\
43.6	-0.21013549\\
43.7	-0.192212\\
43.8	-0.20371204\\
43.9	-0.19671041\\
44	-0.17940764\\
44.1	-0.17700908\\
44.2	-0.17990659\\
44.3	-0.17412028\\
44.4	-0.18678553\\
44.5	-0.17815233\\
44.6	-0.18758858\\
44.7	-0.16703884\\
44.8	-0.17326412\\
44.9	-0.17161774\\
45	-0.17264737\\
45.1	-0.17730612\\
45.2	-0.15880157\\
45.3	-0.16257007\\
45.4	-0.16086647\\
45.5	-0.16626595\\
45.6	-0.15669277\\
45.7	-0.15863614\\
45.8	-0.15558708\\
45.9	-0.15402534\\
46	-0.20378986\\
46.1	-0.14207008\\
46.2	-0.1557647\\
46.3	-0.15762946\\
46.4	-0.14050461\\
46.5	-0.14490081\\
46.6	-0.15167992\\
46.7	-0.14956986\\
46.8	-0.15673958\\
46.9	-0.14847878\\
47	-0.14059247\\
47.1	-0.14377697\\
47.2	-0.13516343\\
47.3	-0.12784093\\
47.4	-0.13495048\\
47.5	-0.13265553\\
47.6	-0.13103687\\
47.7	-0.13131757\\
47.8	-0.12757239\\
47.9	-0.11801773\\
48	-0.11281433\\
48.1	-0.11132065\\
48.2	-0.1141095\\
48.3	-0.10361328\\
48.4	-0.099970621\\
48.5	-0.10571875\\
48.6	-0.09218876\\
48.7	-0.098134496\\
48.8	-0.10708145\\
48.9	-0.081367281\\
49	-0.1103743\\
49.1	-0.096663127\\
49.2	-0.072674193\\
49.3	-0.075015221\\
49.4	-0.11023441\\
49.5	-0.062815918\\
49.6	-0.061400484\\
49.7	-0.095467853\\
49.8	-0.090577631\\
49.9	-0.11034695\\
50	-0.10944295\\
50.1	-0.10909204\\
50.2	-0.068572939\\
50.3	-0.097138363\\
50.4	-0.096022772\\
50.5	-0.099176465\\
50.6	-0.085908998\\
50.7	-0.093000433\\
50.8	-0.084702408\\
50.9	-0.09012192\\
51	-0.094893156\\
51.1	-0.088611103\\
51.2	-0.074867924\\
51.3	-0.088472195\\
51.4	-0.077238871\\
51.5	-0.082470902\\
51.6	-0.064721034\\
51.7	-0.091991429\\
51.8	-0.077894234\\
51.9	-0.057467542\\
52	-0.079471748\\
52.1	-0.076941101\\
52.2	-0.080232962\\
52.3	-0.079845186\\
52.4	-0.084267059\\
52.5	-0.051591603\\
52.6	-0.084306659\\
52.7	-0.077866345\\
52.8	-0.064316564\\
52.9	-0.082275503\\
53	-0.070619641\\
53.1	-0.067087811\\
53.2	-0.077105793\\
53.3	-0.072444921\\
53.4	-0.072470719\\
53.5	-0.067760399\\
53.6	-0.066371938\\
53.7	-0.071265425\\
53.8	-0.065876133\\
53.9	-0.061579461\\
54	-0.06727338\\
54.1	-0.068436163\\
54.2	-0.059371387\\
54.3	-0.068265889\\
54.4	-0.071467065\\
54.5	-0.06380925\\
54.6	-0.059607328\\
54.7	-0.057858812\\
54.8	-0.060907939\\
54.9	-0.060102224\\
55	-0.13970245\\
55.1	-0.050750898\\
55.2	-0.05540813\\
55.3	-0.051848512\\
55.4	-0.053101399\\
55.5	-0.055171055\\
55.6	-0.057273449\\
55.7	-0.049734252\\
55.8	-0.048566244\\
55.9	-0.055574416\\
56	-0.052061966\\
56.1	-0.10168924\\
56.2	-0.049434085\\
56.3	-0.04642183\\
56.4	-0.091122936\\
56.5	-0.043960507\\
56.6	-0.038880856\\
56.7	-0.04049446\\
56.8	-0.043176289\\
56.9	-0.041045566\\
57	-0.042621146\\
57.1	-0.05809287\\
57.2	-0.043818108\\
57.3	-0.040737068\\
57.4	-0.046616541\\
57.5	-0.053646281\\
57.6	-0.049974078\\
57.7	-0.048579177\\
57.8	-0.047773684\\
57.9	-0.037232538\\
58	-0.044727138\\
58.1	-0.043237157\\
58.2	-0.035360482\\
58.3	-0.045339156\\
58.4	-0.03945138\\
58.5	-0.033524521\\
58.6	-0.029246681\\
58.7	-0.04483291\\
58.8	-0.033601784\\
58.9	-0.031614287\\
59	-0.039965502\\
59.1	-0.031835317\\
59.2	-0.033733478\\
59.3	-0.033949557\\
59.4	-0.038930519\\
59.5	-0.033127075\\
59.6	-0.035654304\\
59.7	-0.034720386\\
59.8	-0.03115842\\
59.9	-0.03352455\\
60	-0.028605745\\
60.1	-0.031419208\\
60.2	-0.034086011\\
60.3	-0.034783165\\
60.4	-0.031761621\\
60.5	-0.028081431\\
60.6	-0.030763269\\
60.7	-0.028705586\\
60.8	-0.028458429\\
60.9	-0.030021323\\
61	-0.028023212\\
61.1	-0.027069291\\
61.2	-0.032598223\\
61.3	-0.019918771\\
61.4	-0.023075704\\
61.5	-0.024961104\\
61.6	-0.022985201\\
61.7	-0.024455405\\
61.8	-0.023328062\\
61.9	-0.028512085\\
62	-0.027009426\\
62.1	-0.024193724\\
62.2	-0.022831086\\
62.3	-0.023285485\\
62.4	-0.029469894\\
62.5	-0.024291946\\
62.6	-0.022069518\\
62.7	-0.025555906\\
62.8	-0.021280978\\
62.9	-0.017989421\\
63	-0.017140866\\
63.1	-0.02103881\\
63.2	-0.021731349\\
63.3	-0.024482763\\
63.4	-0.021164595\\
63.5	-0.01948159\\
63.6	-0.014498587\\
63.7	-0.0141579\\
63.8	-0.01548536\\
63.9	-0.011371526\\
64	-0.017069987\\
64.1	-0.086323067\\
64.2	-0.015979469\\
64.3	-0.014536088\\
64.4	-0.013901946\\
64.5	-0.012604854\\
64.6	-0.018132234\\
64.7	-0.01311934\\
64.8	-0.021493007\\
64.9	-0.012544948\\
65	-0.0087695367\\
65.1	-0.015840289\\
65.2	-0.011124431\\
65.3	-0.017962479\\
65.4	-0.05590412\\
65.5	-0.018477564\\
65.6	-0.012125114\\
65.7	-0.013129865\\
65.8	-0.0081619991\\
65.9	-0.013216858\\
66	-0.011670838\\
66.1	-0.004527186\\
66.2	-0.011344549\\
66.3	-0.011684906\\
66.4	-0.015721376\\
66.5	-0.014227105\\
66.6	-0.010292661\\
66.7	-0.010016897\\
66.8	-0.016545101\\
66.9	-0.021459859\\
67	-0.011493039\\
67.1	-0.0077131722\\
67.2	-0.0099858546\\
67.3	-0.012874375\\
67.4	-0.010227153\\
67.5	-0.0087705431\\
67.6	-0.01062815\\
67.7	-0.0099047762\\
67.8	-0.007570946\\
67.9	-0.0054343979\\
68	-0.006682512\\
68.1	-0.0046353544\\
68.2	-0.0088599606\\
68.3	-0.0084215447\\
68.4	-0.0094962831\\
68.5	-0.0029033572\\
68.6	-0.0050208672\\
68.7	-0.0056962786\\
68.8	-0.0084408156\\
68.9	-0.0053385475\\
69	-0.0096560553\\
69.1	-0.002521464\\
69.2	-0.0057771592\\
69.3	-0.0025007627\\
69.4	-0.0067607772\\
69.5	-0.004445625\\
69.6	-0.0044830739\\
69.7	-0.0072732946\\
69.8	-0.0041927733\\
69.9	-0.0072028399\\
70	-0.0029446062\\
70.1	-0.0041612881\\
70.2	-0.0055205882\\
70.3	-0.0039478397\\
70.4	-0.0053893613\\
70.5	-0.0043424912\\
70.6	-0.004011209\\
70.7	-0.0031857725\\
70.8	-0.0030070536\\
70.9	-0.00419448\\
71	-0.0013836061\\
71.1	-0.0048376715\\
71.2	-0.005998243\\
71.3	-0.0048597993\\
71.4	-0.0028280153\\
71.5	-0.0041426758\\
71.6	-0.0046937484\\
71.7	-0.0031300191\\
71.8	-0.051624078\\
71.9	-0.0037271545\\
72	-0.0040362484\\
72.1	-0.0037924891\\
72.2	-0.0061433693\\
72.3	-0.0042986948\\
72.4	-0.004402893\\
72.5	-0.0044553487\\
72.6	-0.0044997197\\
72.7	-0.0036293986\\
72.8	-0.0047849783\\
72.9	-0.0051604457\\
73	-0.0039908531\\
73.1	-0.002750671\\
73.2	-0.0037607682\\
73.3	-0.0031119174\\
73.4	-0.0036237593\\
73.5	-0.0037322377\\
73.6	-0.042645992\\
73.7	-0.0041506729\\
73.8	-0.0054652079\\
73.9	-0.0038705746\\
74	-0.005577522\\
74.1	-0.0029057251\\
74.2	-0.0013932943\\
74.3	-0.0033269897\\
74.4	-0.0023483636\\
74.5	-0.003713545\\
74.6	-0.003686772\\
74.7	-0.0031661475\\
74.8	-0.0031106563\\
74.9	-0.0022690812\\
75	-0.003436912\\
75.1	-0.0038148528\\
75.2	-0.0022887027\\
75.3	-0.0022945051\\
75.4	-0.0026329565\\
75.5	-0.0026535028\\
75.6	-0.0035228546\\
75.7	-0.0044550637\\
75.8	-0.0038864196\\
75.9	-0.0029141678\\
76	-0.0039338617\\
76.1	-0.0043830119\\
76.2	-0.0046034507\\
76.3	-0.0036072464\\
76.4	-0.0023624678\\
76.5	-0.0018383606\\
76.6	-0.0041321194\\
76.7	-0.0047620664\\
76.8	-0.0012284727\\
76.9	-0.0026616799\\
77	-0.0018566443\\
77.1	-0.0040244884\\
77.2	-0.0040352922\\
77.3	-0.0034669\\
77.4	-0.0032129646\\
77.5	-0.0036420723\\
77.6	-0.0024180304\\
77.7	-0.00027290375\\
77.8	-0.0017814064\\
77.9	-0.0044555039\\
78	-0.0033547433\\
78.1	-0.0023488485\\
78.2	-0.0046403338\\
78.3	-0.0027581104\\
78.4	-0.0022846886\\
78.5	-0.0026815664\\
78.6	-0.0019549985\\
78.7	-0.0031946859\\
78.8	-0.0025352673\\
78.9	-0.0019720744\\
79	-0.002507021\\
79.1	-0.0021059844\\
79.2	-0.0026715879\\
79.3	-0.00078282524\\
79.4	-0.00067834056\\
79.5	-0.0014883479\\
79.6	-0.0034404953\\
79.7	-0.0015923714\\
79.8	9.3388147e-05\\
79.9	-0.0041564351\\
80	-0.0023774765\\
80.1	-0.0002824024\\
80.2	-0.0023474253\\
80.3	-0.001827006\\
80.4	-0.0017417926\\
80.5	0.00019695488\\
80.6	-0.00096177322\\
80.7	-0.0016009657\\
80.8	-0.0013147556\\
80.9	-0.0018180477\\
81	-0.00061012559\\
81.1	-0.0012214341\\
81.2	0.00013800819\\
81.3	-0.0015119934\\
81.4	-0.0014353432\\
81.5	-0.00062666588\\
81.6	-0.0013126472\\
81.7	-0.003059302\\
81.8	0.0011316927\\
81.9	-0.0023460926\\
82	0.00023960468\\
82.1	-0.0029721009\\
82.2	-0.00063928117\\
82.3	-0.0016361151\\
82.4	-4.7861321e-05\\
82.5	-0.0017565039\\
82.6	-0.0024382518\\
82.7	-0.005723352\\
82.8	-0.0019792203\\
82.9	-0.00018885264\\
83	0.0016959201\\
83.1	-0.00023691321\\
83.2	-0.00035185872\\
83.3	-0.0011513057\\
83.4	-0.00069175086\\
83.5	0.00014276734\\
83.6	4.2091926e-05\\
83.7	0.0012558438\\
83.8	-0.00024826411\\
83.9	-0.0008473445\\
84	0.0016331296\\
84.1	-0.00028854738\\
84.2	0.0017834845\\
84.3	-0.001010627\\
84.4	-0.00092903345\\
84.5	-0.00045883611\\
84.6	-0.0008866432\\
84.7	0.00054295941\\
84.8	0.0018299525\\
84.9	-0.00019434362\\
85	0.00036082907\\
85.1	0.0007592022\\
85.2	-0.00024431609\\
85.3	-0.0012193136\\
85.4	-0.0012624996\\
85.5	-3.4880376e-05\\
85.6	0.0011313232\\
85.7	0.0014940825\\
85.8	0.0018142899\\
85.9	-0.0022715271\\
86	0.0013174633\\
86.1	0.00043287163\\
86.2	0.00037303994\\
86.3	-0.00016792659\\
86.4	0.0010805448\\
86.5	-0.00047738584\\
86.6	0.0017514922\\
86.7	0.00063889092\\
86.8	-0.00030995429\\
86.9	0.0016574876\\
87	0.0013755378\\
87.1	0.0011092472\\
87.2	0.003077387\\
87.3	0.00040040652\\
87.4	0.0029529265\\
87.5	0.0019499993\\
87.6	0.001585102\\
87.7	0.0010177452\\
87.8	0.0020217437\\
87.9	0.00098766665\\
88	0.00091557774\\
88.1	6.8352437e-05\\
88.2	0.00057680402\\
88.3	0.0018041114\\
88.4	0.0022601249\\
88.5	0.0021477954\\
88.6	0.0011292253\\
88.7	0.0025446606\\
88.8	0.002364351\\
88.9	0.0022288258\\
89	0.002662278\\
89.1	0.00086974698\\
89.2	0.0027083086\\
89.3	0.0024593278\\
89.4	0.002803072\\
89.5	0.0020985874\\
89.6	0.0014240093\\
89.7	0.0020064949\\
89.8	0.0032237907\\
89.9	0.002054826\\
90	-0.00023409193\\
90.1	0.0029544134\\
90.2	0.0022556883\\
90.3	0.00047453391\\
90.4	0.0041499061\\
90.5	-0.0015538932\\
90.6	0.0020728746\\
90.7	0.0017084911\\
90.8	0.0025345727\\
90.9	0.0022556525\\
91	0.0046181458\\
91.1	0.0010661422\\
91.2	0.0029587526\\
91.3	0.0025707541\\
91.4	0.00058074323\\
91.5	0.0024528344\\
91.6	0.0015335444\\
91.7	0.0017465552\\
91.8	0.0039225974\\
91.9	0.0028352806\\
92	0.002027599\\
92.1	0.0027941562\\
92.2	0.0020510886\\
92.3	0.0034870205\\
92.4	0.0027982239\\
92.5	0.0028952522\\
92.6	0.0021840404\\
92.7	0.0025268859\\
92.8	0.0021934624\\
92.9	0.0015509866\\
93	0.0011331709\\
93.1	0.0010197318\\
93.2	0.0031388954\\
93.3	0.0024296428\\
93.4	0.002346356\\
93.5	0.0025095896\\
93.6	0.0023202481\\
93.7	0.002504171\\
93.8	0.0022498193\\
93.9	0.0022270121\\
94	0.0020148268\\
94.1	0.0020752112\\
94.2	0.0029524616\\
94.3	0.0025459879\\
94.4	0.0029264423\\
94.5	0.0025121532\\
94.6	0.0024071421\\
94.7	0.00458721\\
94.8	0.0029789344\\
94.9	0.0020761563\\
95	0.0024843339\\
95.1	0.0028021057\\
95.2	0.0033241725\\
95.3	0.0054898087\\
95.4	0.0035825278\\
95.5	0.003229244\\
95.6	0.0034176174\\
95.7	0.0021875741\\
95.8	0.0023094813\\
95.9	0.0037900218\\
96	0.0031222306\\
96.1	0.0031745707\\
96.2	0.0033932377\\
96.3	0.0029849775\\
96.4	0.0022540378\\
96.5	0.0029343937\\
96.6	0.0040116795\\
96.7	0.0067707195\\
96.8	0.0053324843\\
96.9	0.0037103973\\
97	0.0036419414\\
97.1	0.0031615631\\
97.2	0.0079087057\\
97.3	0.0034151095\\
97.4	0.0047088419\\
97.5	0.004565453\\
97.6	0.0029740924\\
97.7	0.0035255714\\
97.8	0.0024948997\\
97.9	0.002947192\\
98	0.0047370548\\
98.1	0.0051069474\\
98.2	0.0031897574\\
98.3	0.0041127454\\
98.4	0.0067403533\\
98.5	0.0055106601\\
98.6	0.0040430001\\
98.7	0.0056559234\\
98.8	0.0040896973\\
98.9	0.0068582089\\
99	0.0023990626\\
99.1	0.0087852623\\
99.2	0.0048587231\\
99.3	0.0085771454\\
99.4	0.007282118\\
99.5	0.0044277161\\
99.6	0.0053516461\\
99.7	0.0047270546\\
99.8	0.0064629672\\
99.9	0.0036645505\\
100	0.0051417032\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-13.695061\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-13.71124\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-14.96815\\
1.3	-13.031397\\
1.4	-inf\\
1.5	-15.032272\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-14.647615\\
2	-inf\\
2.1	-12.37464\\
2.2	-13.958624\\
2.3	-13.161861\\
2.4	-12.580677\\
2.5	-11.984588\\
2.6	-12.253131\\
2.7	-inf\\
2.8	-inf\\
2.9	-inf\\
3	-11.526759\\
3.1	-11.482018\\
3.2	-11.46882\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.46889\\
3.6	-11.454156\\
3.7	-inf\\
3.8	-12.773996\\
3.9	-12.166894\\
4	-11.735786\\
4.1	-inf\\
4.2	-11.469335\\
4.3	-11.371002\\
4.4	-12.418313\\
4.5	-12.776143\\
4.6	-12.103833\\
4.7	-inf\\
4.8	-11.725695\\
4.9	-inf\\
5	-11.738843\\
5.1	-11.465189\\
5.2	-11.464658\\
5.3	-11.812749\\
5.4	-11.729845\\
5.5	-12.412127\\
5.6	-11.384682\\
5.7	-11.713757\\
5.8	-11.442248\\
5.9	-11.741287\\
6	-11.71703\\
6.1	-11.728625\\
6.2	-11.708756\\
6.3	-11.3153\\
6.4	-10.863882\\
6.5	-10.717402\\
6.6	-10.630695\\
6.7	-10.61231\\
6.8	-10.570474\\
6.9	-10.54799\\
7	-10.536596\\
7.1	-10.520825\\
7.2	-10.528002\\
7.3	-10.52335\\
7.4	-10.520901\\
7.5	-10.514086\\
7.6	-10.497612\\
7.7	-10.503589\\
7.8	-10.513295\\
7.9	-10.445516\\
8	-10.492967\\
8.1	-10.460132\\
8.2	-10.465453\\
8.3	-10.474755\\
8.4	-10.455341\\
8.5	-10.47924\\
8.6	-10.485178\\
8.7	-10.489078\\
8.8	-10.39867\\
8.9	-10.458344\\
9	-10.365518\\
9.1	-10.40024\\
9.2	-10.399324\\
9.3	-10.427286\\
9.4	-10.426795\\
9.5	-10.477875\\
9.6	-10.494121\\
9.7	-10.490309\\
9.8	-10.519203\\
9.9	-10.517753\\
10	-10.317795\\
10.1	-10.484584\\
10.2	-10.25775\\
10.3	-10.485265\\
10.4	-10.481402\\
10.5	-10.462826\\
10.6	-10.382315\\
10.7	-10.366817\\
10.8	-10.395666\\
10.9	-10.511494\\
11	-10.416413\\
11.1	-10.413555\\
11.2	-10.475029\\
11.3	-10.189583\\
11.4	-10.447964\\
11.5	-10.430855\\
11.6	-10.313053\\
11.7	-10.326277\\
11.8	-9.9155124\\
11.9	-9.8000493\\
12	-10.120931\\
12.1	-10.259234\\
12.2	-10.474185\\
12.3	-10.19399\\
12.4	-10.301092\\
12.5	-10.19323\\
12.6	-10.399007\\
12.7	-10.137915\\
12.8	-10.335201\\
12.9	-10.393462\\
13	-9.6024344\\
13.1	-10.292754\\
13.2	-10.087162\\
13.3	-9.5968487\\
13.4	-9.2146207\\
13.5	-9.1986175\\
13.6	-9.4171221\\
13.7	-8.947833\\
13.8	-8.6764798\\
13.9	-9.2496039\\
14	-9.4225385\\
14.1	-8.7459335\\
14.2	-9.1523905\\
14.3	-9.1839221\\
14.4	-8.8901738\\
14.5	-9.6558697\\
14.6	-8.4604991\\
14.7	-8.4204131\\
14.8	-9.5119559\\
14.9	-8.237064\\
15	-9.0604024\\
15.1	-8.4610473\\
15.2	-8.4481214\\
15.3	-8.5167841\\
15.4	-8.0281099\\
15.5	-7.7657108\\
15.6	-8.1613202\\
15.7	-8.2720999\\
15.8	-8.4290989\\
15.9	-8.5079525\\
16	-7.7307848\\
16.1	-8.1402511\\
16.2	-8.4912882\\
16.3	-8.0220202\\
16.4	-7.7609079\\
16.5	-7.6158662\\
16.6	-8.1585008\\
16.7	-7.6194702\\
16.8	-7.3843321\\
16.9	-7.8839967\\
17	-7.0598397\\
17.1	-7.663901\\
17.2	-7.3051707\\
17.3	-8.0146207\\
17.4	-9.3920533\\
17.5	-9.7645288\\
17.6	-9.861133\\
17.7	-9.9138818\\
17.8	-9.7869113\\
17.9	-9.7235842\\
18	-9.6771627\\
18.1	-7.8407762\\
18.2	-7.8599556\\
18.3	-7.9372465\\
18.4	-7.6359595\\
18.5	-7.1352116\\
18.6	-7.5268573\\
18.7	-8.2782221\\
18.8	-7.75453\\
18.9	-7.8789384\\
19	-7.2904543\\
19.1	-7.0804915\\
19.2	-7.234903\\
19.3	-7.9860762\\
19.4	-7.1611557\\
19.5	-7.0957015\\
19.6	-7.2803977\\
19.7	-7.0178092\\
19.8	-6.8248657\\
19.9	-8.0774473\\
20	-7.3049288\\
20.1	-7.0904994\\
20.2	-8.2517997\\
20.3	-6.7679706\\
20.4	-7.015135\\
20.5	-6.8773921\\
20.6	-6.9360162\\
20.7	-6.6052097\\
20.8	-6.6306916\\
20.9	-7.2356249\\
21	-7.0690274\\
21.1	-6.9029993\\
21.2	-6.7432831\\
21.3	-6.5868993\\
21.4	-6.4375793\\
21.5	-6.2879127\\
21.6	-6.1432856\\
21.7	-6.0032714\\
21.8	-5.8567571\\
21.9	-5.7263377\\
22	-5.5985426\\
22.1	-5.4658488\\
22.2	-5.3446118\\
22.3	-5.2103689\\
22.4	-5.0790519\\
22.5	-4.8402523\\
22.6	-4.8477373\\
22.7	-4.8469881\\
22.8	-4.6436527\\
22.9	-4.5301491\\
23	-4.4067541\\
23.1	-4.2352114\\
23.2	-4.2334159\\
23.3	-4.1383551\\
23.4	-4.0499976\\
23.5	-3.9533192\\
23.6	-3.7421114\\
23.7	-3.6488899\\
23.8	-3.5996024\\
23.9	-3.4071372\\
24	-3.341985\\
24.1	-3.2332157\\
24.2	-3.1554747\\
24.3	-3.095006\\
24.4	-3.0172897\\
24.5	-2.9195075\\
24.6	-2.8674934\\
24.7	-2.7759849\\
24.8	-2.7214032\\
24.9	-2.6459493\\
25	-2.5612084\\
25.1	-2.5115216\\
25.2	-2.4409648\\
25.3	-2.3632261\\
25.4	-2.3125921\\
25.5	-2.2461414\\
25.6	-2.1840828\\
25.7	-2.1407373\\
25.8	-2.1400992\\
25.9	-2.0926721\\
26	-2.1002946\\
26.1	-2.0292017\\
26.2	-1.9971083\\
26.3	-1.942763\\
26.4	-1.8836049\\
26.5	-1.8366907\\
26.6	-1.7807257\\
26.7	-1.7334399\\
26.8	-1.6833262\\
26.9	-1.6340493\\
27	-1.582747\\
27.1	-1.5337572\\
27.2	-1.4885306\\
27.3	-1.4410989\\
27.4	-1.3964463\\
27.5	-1.3491263\\
27.6	-1.3031848\\
27.7	-1.2591992\\
27.8	-1.2125466\\
27.9	-1.1667128\\
28	-1.1194158\\
28.1	-1.0743765\\
28.2	-1.0272796\\
28.3	-0.97791618\\
28.4	-0.92485805\\
28.5	-0.86519299\\
28.6	-0.79503399\\
28.7	-0.68421228\\
28.8	-0.67094318\\
28.9	-0.65820457\\
29	-0.64623642\\
29.1	-0.6323084\\
29.2	-0.62044449\\
29.3	-0.60703309\\
29.4	-0.59461838\\
29.5	-0.58383319\\
29.6	-0.57281238\\
29.7	-0.56127247\\
29.8	-0.55103601\\
29.9	-0.55847438\\
30	-0.56433835\\
30.1	-0.55055109\\
30.2	-0.53734417\\
30.3	-0.52864876\\
30.4	-0.61324796\\
30.5	-0.75827951\\
30.6	-0.74960267\\
30.7	-0.73965175\\
30.8	-0.72971237\\
30.9	-0.73475906\\
31	-0.7656881\\
31.1	-0.79962964\\
31.2	-0.83687592\\
31.3	-0.88311518\\
31.4	-0.94772695\\
31.5	-1.0633839\\
31.6	-1.0501245\\
31.7	-1.0341465\\
31.8	-1.01909\\
31.9	-1.0032141\\
32	-0.98846423\\
32.1	-0.97567878\\
32.2	-0.96191851\\
32.3	-0.94680627\\
32.4	-0.9322082\\
32.5	-0.91891864\\
32.6	-0.90537379\\
32.7	-0.89149461\\
32.8	-0.87791971\\
32.9	-0.86469221\\
33	-0.85240422\\
33.1	-0.83886741\\
33.2	-0.82665431\\
33.3	-0.81187268\\
33.4	-0.79988254\\
33.5	-0.78935669\\
33.6	-0.77760229\\
33.7	-0.76514092\\
33.8	-0.67429396\\
33.9	-0.6253345\\
34	-0.44510881\\
34.1	-0.50253683\\
34.2	-0.4119524\\
34.3	-0.44583686\\
34.4	-0.45877258\\
34.5	-0.38752625\\
34.6	-0.40623928\\
34.7	-0.40860202\\
34.8	-0.37591133\\
34.9	-0.38507267\\
35	-0.3688606\\
35.1	-0.4093204\\
35.2	-0.36034588\\
35.3	-0.36786789\\
35.4	-0.36617442\\
35.5	-0.37702495\\
35.6	-0.36743909\\
35.7	-0.36937047\\
35.8	-0.36962556\\
35.9	-0.3693439\\
36	-0.37349744\\
36.1	-0.35670248\\
36.2	-0.35685439\\
36.3	-0.36003933\\
36.4	-0.35878742\\
36.5	-0.35135609\\
36.6	-0.35664904\\
36.7	-0.34694509\\
36.8	-0.3265404\\
36.9	-0.3507283\\
37	-0.34014621\\
37.1	-0.34834225\\
37.2	-0.34694028\\
37.3	-0.33695811\\
37.4	-0.33839721\\
37.5	-0.33237076\\
37.6	-0.33645852\\
37.7	-0.33523735\\
37.8	-0.33786342\\
37.9	-0.32358861\\
38	-0.32791626\\
38.1	-0.32197528\\
38.2	-0.3230009\\
38.3	-0.32909785\\
38.4	-0.32613809\\
38.5	-0.30543889\\
38.6	-0.31489018\\
38.7	-0.30890072\\
38.8	-0.30787669\\
38.9	-0.31478487\\
39	-0.30704254\\
39.1	-0.30246303\\
39.2	-0.29536219\\
39.3	-0.68804468\\
39.4	-0.28746859\\
39.5	-0.27852276\\
39.6	-0.55264326\\
39.7	-0.71027179\\
39.8	-0.70342889\\
39.9	-0.69514867\\
40	-0.68716491\\
40.1	-0.52549645\\
40.2	-0.67312612\\
40.3	-0.66663015\\
40.4	-0.65913387\\
40.5	-0.65193449\\
40.6	-0.64531186\\
40.7	-0.63858778\\
40.8	-0.63026763\\
40.9	-0.62365611\\
41	-0.61794984\\
41.1	-0.60968052\\
41.2	-0.60359629\\
41.3	-0.59799196\\
41.4	-0.59140426\\
41.5	-0.58498856\\
41.6	-0.08733073\\
41.7	-0.57171176\\
41.8	-0.30748962\\
41.9	-0.31280728\\
42	-0.15833716\\
42.1	-0.35803438\\
42.2	-0.31221895\\
42.3	-0.31586835\\
42.4	-0.32710266\\
42.5	-0.27810331\\
42.6	-0.26965001\\
42.7	-0.27125258\\
42.8	-0.2733126\\
42.9	-0.2641005\\
43	-0.2759028\\
43.1	-0.26486537\\
43.2	-0.27572361\\
43.3	-0.25452582\\
43.4	-0.28577724\\
43.5	-0.24967065\\
43.6	-0.25959646\\
43.7	-0.25361041\\
43.8	-0.25127368\\
43.9	-0.25520616\\
44	-0.24249278\\
44.1	-0.23598283\\
44.2	-0.23706283\\
44.3	-0.23619642\\
44.4	-0.24420591\\
44.5	-0.23699338\\
44.6	-0.24777434\\
44.7	-0.23845613\\
44.8	-0.22834609\\
44.9	-0.23561975\\
45	-0.21874054\\
45.1	-0.23928655\\
45.2	-0.22246568\\
45.3	-0.22902523\\
45.4	-0.21676496\\
45.5	-0.22282419\\
45.6	-0.20826902\\
45.7	-0.20836628\\
45.8	-0.21019588\\
45.9	-0.22711657\\
46	-0.20523925\\
46.1	-0.20383156\\
46.2	-0.21621651\\
46.3	-0.21557788\\
46.4	-0.20086921\\
46.5	-0.20104141\\
46.6	-0.19319295\\
46.7	-0.21397122\\
46.8	-0.17771514\\
46.9	-0.19620958\\
47	-0.19969831\\
47.1	-0.21189049\\
47.2	-0.18645196\\
47.3	-0.20656636\\
47.4	-0.19697355\\
47.5	-0.19031258\\
47.6	-0.14714718\\
47.7	-0.21160088\\
47.8	-0.18659078\\
47.9	-0.12002434\\
48	-0.11665267\\
48.1	-0.13226069\\
48.2	-0.16469576\\
48.3	-0.10332109\\
48.4	-0.10101025\\
48.5	-0.16472056\\
48.6	-0.093904191\\
48.7	-0.11378874\\
48.8	-0.16757547\\
48.9	-0.083826656\\
49	-0.16397559\\
49.1	-0.1368211\\
49.2	-0.072744569\\
49.3	-0.087420788\\
49.4	-0.1677288\\
49.5	-0.064678574\\
49.6	-0.060741887\\
49.7	-0.1351614\\
49.8	-0.13231195\\
49.9	-0.17712137\\
50	-0.17065151\\
50.1	-0.15781642\\
50.2	-0.068499857\\
50.3	-0.16318603\\
50.4	-0.15632903\\
50.5	-0.14587627\\
50.6	-0.14556347\\
50.7	-0.14305577\\
50.8	-0.13750886\\
50.9	-0.15881393\\
51	-0.16164428\\
51.1	-0.15872883\\
51.2	-0.15331672\\
51.3	-0.15308101\\
51.4	-0.13820542\\
51.5	-0.14484738\\
51.6	-0.066965707\\
51.7	-0.13390795\\
51.8	-0.14080953\\
51.9	-0.061161233\\
52	-0.13336537\\
52.1	-0.10787447\\
52.2	-0.14662901\\
52.3	-0.13514906\\
52.4	-0.12996765\\
52.5	-0.057091576\\
52.6	-0.13401595\\
52.7	-0.13361426\\
52.8	-0.14463578\\
52.9	-0.11636523\\
53	-0.11296795\\
53.1	-0.12658012\\
53.2	-0.10890412\\
53.3	-0.12608135\\
53.4	-0.11178696\\
53.5	-0.11976319\\
53.6	-0.12500937\\
53.7	-0.11721807\\
53.8	-0.1118432\\
53.9	-0.11011291\\
54	-0.12201779\\
54.1	-0.10907735\\
54.2	-0.11046042\\
54.3	-0.11803159\\
54.4	-0.11595741\\
54.5	-0.11507381\\
54.6	-0.10964795\\
54.7	-0.10314976\\
54.8	-0.11212171\\
54.9	-0.101647\\
55	-0.14041224\\
55.1	-0.09710896\\
55.2	-0.10358426\\
55.3	-0.10116421\\
55.4	-0.10172737\\
55.5	-0.099837242\\
55.6	-0.096705314\\
55.7	-0.10019907\\
55.8	-0.090147608\\
55.9	-0.09652367\\
56	-0.091209605\\
56.1	-0.10156736\\
56.2	-0.087249807\\
56.3	-0.091762\\
56.4	-0.093659518\\
56.5	-0.091033172\\
56.6	-0.080194702\\
56.7	-0.08732067\\
56.8	-0.083678808\\
56.9	-0.078428232\\
57	-0.082681358\\
57.1	-0.081113919\\
57.2	-0.081010645\\
57.3	-0.090126412\\
57.4	-0.0804059\\
57.5	-0.089695054\\
57.6	-0.069789086\\
57.7	-0.061804156\\
57.8	-0.078935169\\
57.9	-0.080738082\\
58	-0.079365987\\
58.1	-0.073205619\\
58.2	-0.068792256\\
58.3	-0.068573807\\
58.4	-0.074493849\\
58.5	-0.072484311\\
58.6	-0.072805381\\
58.7	-0.077978958\\
58.8	-0.066762762\\
58.9	-0.059331155\\
59	-0.067113262\\
59.1	-0.06738381\\
59.2	-0.067839214\\
59.3	-0.064247325\\
59.4	-0.063790801\\
59.5	-0.069812828\\
59.6	-0.059166411\\
59.7	-0.049583532\\
59.8	-0.066027085\\
59.9	-0.059513187\\
60	-0.065519389\\
60.1	-0.053522572\\
60.2	-0.062945831\\
60.3	-0.056567093\\
60.4	-0.058743748\\
60.5	-0.057806582\\
60.6	-0.050145819\\
60.7	-0.053247361\\
60.8	-0.052516278\\
60.9	-0.051011918\\
61	-0.047837987\\
61.1	-0.053991195\\
61.2	-0.055610048\\
61.3	-0.054975004\\
61.4	-0.053926662\\
61.5	-0.052620196\\
61.6	-0.051804609\\
61.7	-0.054644428\\
61.8	-0.053382469\\
61.9	-0.057825617\\
62	-0.051194677\\
62.1	-0.050001474\\
62.2	-0.049186308\\
62.3	-0.045261519\\
62.4	-0.044221593\\
62.5	-0.04305761\\
62.6	-0.049147967\\
62.7	-0.046819638\\
62.8	-0.039470201\\
62.9	-0.045343422\\
63	-0.041143258\\
63.1	-0.043815273\\
63.2	-0.040864462\\
63.3	-0.044123473\\
63.4	-0.034196278\\
63.5	-0.043054743\\
63.6	-0.043014781\\
63.7	-0.034497353\\
63.8	-0.040610911\\
63.9	-0.037509746\\
64	-0.036069742\\
64.1	-0.086320157\\
64.2	-0.036114436\\
64.3	-0.031134347\\
64.4	-0.038251764\\
64.5	-0.033478394\\
64.6	-0.032183872\\
64.7	-0.033546483\\
64.8	-0.045222999\\
64.9	-0.036965394\\
65	-0.03170326\\
65.1	-0.041751238\\
65.2	-0.032724024\\
65.3	-0.037035341\\
65.4	-0.056169938\\
65.5	-0.034997901\\
65.6	-0.030973034\\
65.7	-0.038455585\\
65.8	-0.027988228\\
65.9	-0.027789349\\
66	-0.034011885\\
66.1	-0.027660573\\
66.2	-0.035069448\\
66.3	-0.033573283\\
66.4	-0.033061092\\
66.5	-0.028859432\\
66.6	-0.031594625\\
66.7	-0.03003757\\
66.8	-0.030209696\\
66.9	-0.026130258\\
67	-0.02898907\\
67.1	-0.028796855\\
67.2	-0.024022868\\
67.3	-0.025321544\\
67.4	-0.023125111\\
67.5	-0.027475575\\
67.6	-0.025666551\\
67.7	-0.022232288\\
67.8	-0.026632955\\
67.9	-0.031029875\\
68	-0.025231954\\
68.1	-0.021218992\\
68.2	-0.023053853\\
68.3	-0.021645801\\
68.4	-0.02934171\\
68.5	-0.018181405\\
68.6	-0.02215651\\
68.7	-0.023288742\\
68.8	-0.018873671\\
68.9	-0.015569248\\
69	-0.024334938\\
69.1	-0.018435291\\
69.2	-0.026702012\\
69.3	-0.017691413\\
69.4	-0.019759507\\
69.5	-0.019962639\\
69.6	-0.01685337\\
69.7	-0.025432927\\
69.8	-0.016611112\\
69.9	-0.014584744\\
70	-0.013003011\\
70.1	-0.01498306\\
70.2	-0.0199704\\
70.3	-0.011544591\\
70.4	-0.015199471\\
70.5	-0.017539951\\
70.6	-0.01360078\\
70.7	-0.019779325\\
70.8	-0.017030683\\
70.9	-0.018842767\\
71	-0.013126704\\
71.1	-0.015452888\\
71.2	-0.016842456\\
71.3	-0.01690728\\
71.4	-0.011201368\\
71.5	-0.012639833\\
71.6	-0.015323932\\
71.7	-0.020432324\\
71.8	-0.054324072\\
71.9	-0.018750114\\
72	-0.018947284\\
72.1	-0.0145726\\
72.2	-0.017335629\\
72.3	-0.01701723\\
72.4	-0.011368428\\
72.5	-0.015709053\\
72.6	-0.011347309\\
72.7	-0.014557391\\
72.8	-0.013449756\\
72.9	-0.00644338\\
73	-0.0091183911\\
73.1	-0.011684148\\
73.2	-0.015289363\\
73.3	-0.0093277954\\
73.4	-0.0092540649\\
73.5	-0.0085459433\\
73.6	-0.044067474\\
73.7	-0.0047880709\\
73.8	-0.008382439\\
73.9	-0.0080912807\\
74	-0.008952228\\
74.1	-0.010893935\\
74.2	-0.0067512724\\
74.3	-0.012664864\\
74.4	-0.0075795236\\
74.5	-0.0066889954\\
74.6	-0.003999355\\
74.7	-0.009237869\\
74.8	-0.0082766921\\
74.9	-0.010248943\\
75	-0.0087909426\\
75.1	-0.0059066244\\
75.2	-0.0079155877\\
75.3	-0.0054200522\\
75.4	-0.007701788\\
75.5	-0.0042862531\\
75.6	-0.0094326199\\
75.7	-0.0042159032\\
75.8	-0.0055927127\\
75.9	-0.0047833176\\
76	-0.0090473458\\
76.1	-0.0051141529\\
76.2	-0.0048119069\\
76.3	-0.0011003721\\
76.4	-0.0031516964\\
76.5	-0.0048882237\\
76.6	-0.010265817\\
76.7	-0.0047837088\\
76.8	-0.0040071596\\
76.9	-0.0092259276\\
77	-0.0087623278\\
77.1	-0.0026018806\\
77.2	-0.0082216585\\
77.3	-0.0040764863\\
77.4	-0.0040434418\\
77.5	-0.0055479083\\
77.6	-0.0040057313\\
77.7	-0.0033419702\\
77.8	-0.0035812066\\
77.9	-0.0063606389\\
78	-0.0042557669\\
78.1	-0.0048070868\\
78.2	-0.0041935108\\
78.3	-0.0035614993\\
78.4	-0.0044960841\\
78.5	-0.0020156842\\
78.6	-0.0031957769\\
78.7	-0.0037243523\\
78.8	-0.0050618059\\
78.9	-0.0042839821\\
79	-0.0035821349\\
79.1	-0.0040924097\\
79.2	-0.0039683272\\
79.3	-0.0043774977\\
79.4	-0.0040111292\\
79.5	-0.0035206532\\
79.6	-0.0019459662\\
79.7	-0.0046350973\\
79.8	-0.0018339709\\
79.9	-0.0095336161\\
80	-0.003892148\\
80.1	-0.0046265077\\
80.2	-0.0032393946\\
80.3	-0.0034300065\\
80.4	-0.001171512\\
80.5	-0.0036206644\\
80.6	-0.0022224585\\
80.7	-0.0029818826\\
80.8	-0.0039669608\\
80.9	-0.0033184602\\
81	-0.0038544014\\
81.1	-0.0043590129\\
81.2	-0.0041223361\\
81.3	-0.0046057226\\
81.4	-0.0034538234\\
81.5	-0.0038328517\\
81.6	-0.0038650941\\
81.7	-0.0039855361\\
81.8	-0.0033990766\\
81.9	-0.0040849808\\
82	-0.0031935215\\
82.1	-0.0040001938\\
82.2	-0.0031011252\\
82.3	-0.0029717293\\
82.4	-0.0038860665\\
82.5	-0.0036907614\\
82.6	-0.0057927163\\
82.7	-0.0052696439\\
82.8	-0.0023634269\\
82.9	-0.0038317421\\
83	-0.0042643774\\
83.1	-0.0031967306\\
83.2	-0.004501382\\
83.3	-0.0027720994\\
83.4	-0.0032003527\\
83.5	-0.0042402036\\
83.6	-0.0032919097\\
83.7	-0.0041269889\\
83.8	-0.0037857307\\
83.9	-0.0030016725\\
84	-0.0022847628\\
84.1	-0.004009606\\
84.2	-0.0019698859\\
84.3	-0.0019047347\\
84.4	-0.0031025923\\
84.5	-0.0029853477\\
84.6	-0.0030011252\\
84.7	-0.0028203396\\
84.8	-0.00093501216\\
84.9	-0.0031774723\\
85	-0.0038131881\\
85.1	-0.0022399951\\
85.2	-0.0038618201\\
85.3	-0.00076453555\\
85.4	-0.00082256402\\
85.5	-0.00095209718\\
85.6	-0.0019030867\\
85.7	-0.0025271135\\
85.8	-0.0037410542\\
85.9	-0.0018469409\\
86	-0.0020980516\\
86.1	-0.0038080865\\
86.2	-0.0026624214\\
86.3	-0.0022730657\\
86.4	0.00026483409\\
86.5	-0.0037892846\\
86.6	0.00044224801\\
86.7	0.00075668024\\
86.8	-0.00098432656\\
86.9	-0.002515987\\
87	-0.00081210371\\
87.1	-0.0020033334\\
87.2	-0.0020279391\\
87.3	-0.0019004338\\
87.4	-0.0013173334\\
87.5	-0.00094537481\\
87.6	-0.0019399214\\
87.7	-0.0033405973\\
87.8	-0.0019216342\\
87.9	-0.0030219613\\
88	-0.00065182306\\
88.1	-0.0021037856\\
88.2	-0.0024370339\\
88.3	-0.00131663\\
88.4	-0.00091308396\\
88.5	-0.0012974843\\
88.6	-0.0019725086\\
88.7	-0.0025677849\\
88.8	-0.0010333426\\
88.9	-0.0012417546\\
89	-0.00041497188\\
89.1	-0.00065080156\\
89.2	-0.0014357606\\
89.3	3.1208825e-05\\
89.4	0.00068880986\\
89.5	-0.0035738502\\
89.6	-0.00057988759\\
89.7	0.00032106796\\
89.8	-0.0012398412\\
89.9	-0.0023963895\\
90	0.0011992207\\
90.1	-0.00026511131\\
90.2	-0.00077337362\\
90.3	-0.0011875807\\
90.4	0.0001304773\\
90.5	-0.00095214505\\
90.6	-0.00021554028\\
90.7	-0.00088765562\\
90.8	-0.0019037439\\
90.9	-0.0021129863\\
91	-0.0017506967\\
91.1	-0.00099004527\\
91.2	-0.0012721981\\
91.3	0.00080335176\\
91.4	-0.0019247875\\
91.5	-0.0012998528\\
91.6	0.00062203724\\
91.7	-0.00024715558\\
91.8	-0.0023002147\\
91.9	0.00097093935\\
92	0.001026164\\
92.1	0.00063279103\\
92.2	-5.6376806e-05\\
92.3	1.5674894e-05\\
92.4	-0.00078666469\\
92.5	0.00090270597\\
92.6	-0.00070821168\\
92.7	-0.00094116652\\
92.8	-0.00043881389\\
92.9	-0.00031969651\\
93	-0.00079424599\\
93.1	-0.00032102864\\
93.2	0.0023776823\\
93.3	-0.00063683419\\
93.4	0.00080414643\\
93.5	6.9651014e-05\\
93.6	0.001269603\\
93.7	-0.0015576644\\
93.8	-0.00033948063\\
93.9	-0.0004840371\\
94	0.0015482972\\
94.1	0.0012456115\\
94.2	0.0017376487\\
94.3	0.0005280354\\
94.4	0.001124558\\
94.5	0.00069962513\\
94.6	0.00099676181\\
94.7	0.0027584984\\
94.8	0.00073613965\\
94.9	0.00064910921\\
95	7.3334008e-05\\
95.1	0.0032719657\\
95.2	-0.00075739229\\
95.3	0.0036366614\\
95.4	0.0019423927\\
95.5	0.00089489975\\
95.6	0.0028179285\\
95.7	-0.00095545667\\
95.8	0.0024431523\\
95.9	-0.00036080429\\
96	0.00012658955\\
96.1	0.0011380772\\
96.2	0.0011951951\\
96.3	0.00085832536\\
96.4	0.0027511301\\
96.5	0.00194052\\
96.6	0.00088438003\\
96.7	0.0020844338\\
96.8	0.0023494347\\
96.9	0.0025277199\\
97	0.00091128372\\
97.1	-0.00024210409\\
97.2	0.0019292233\\
97.3	0.00028682505\\
97.4	0.0028427402\\
97.5	0.0023682338\\
97.6	0.00087182424\\
97.7	0.0031381791\\
97.8	0.0032759887\\
97.9	0.0029559695\\
98	0.0039347949\\
98.1	0.0020520002\\
98.2	0.0027263228\\
98.3	0.0017181081\\
98.4	0.00070116116\\
98.5	0.001877067\\
98.6	0.0021982633\\
98.7	0.0011418863\\
98.8	0.00094714918\\
98.9	0.0026609476\\
99	0.00206549\\
99.1	0.0022936165\\
99.2	0.0017668468\\
99.3	0.0031673989\\
99.4	0.002709362\\
99.5	0.0019290352\\
99.6	0.003519067\\
99.7	0.0007268164\\
99.8	0.00068104748\\
99.9	0.0016107271\\
100	0.0025539542\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-14.18282\\
0.4	-14.457512\\
0.5	-15.590681\\
0.6	-14.423116\\
0.7	-14.644735\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-15.832371\\
1.3	-13.251163\\
1.4	-inf\\
1.5	-15.671636\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-14.966114\\
2	-inf\\
2.1	-inf\\
2.2	-14.400631\\
2.3	-13.286042\\
2.4	-12.768674\\
2.5	-inf\\
2.6	-12.290206\\
2.7	-11.975619\\
2.8	-inf\\
2.9	-inf\\
3	-11.597891\\
3.1	-inf\\
3.2	-11.492956\\
3.3	-inf\\
3.4	-inf\\
3.5	-inf\\
3.6	-11.495393\\
3.7	-inf\\
3.8	-12.818422\\
3.9	-12.194748\\
4	-11.790673\\
4.1	-11.504099\\
4.2	-11.501335\\
4.3	-11.419153\\
4.4	-12.45185\\
4.5	-12.822455\\
4.6	-12.128151\\
4.7	-12.199989\\
4.8	-11.759478\\
4.9	-11.496419\\
5	-11.780226\\
5.1	-11.49502\\
5.2	-11.495206\\
5.3	-11.836994\\
5.4	-11.759595\\
5.5	-12.443499\\
5.6	-11.420568\\
5.7	-11.74421\\
5.8	-11.474505\\
5.9	-11.772667\\
6	-11.751402\\
6.1	-11.759687\\
6.2	-11.746908\\
6.3	-11.370644\\
6.4	-10.896744\\
6.5	-10.760619\\
6.6	-10.674553\\
6.7	-10.657462\\
6.8	-10.618396\\
6.9	-10.596992\\
7	-10.576981\\
7.1	-10.570458\\
7.2	-10.558145\\
7.3	-10.561405\\
7.4	-10.55978\\
7.5	-10.556656\\
7.6	-10.548966\\
7.7	-10.538226\\
7.8	-10.557705\\
7.9	-10.503869\\
8	-10.54966\\
8.1	-10.513095\\
8.2	-10.525758\\
8.3	-10.532831\\
8.4	-10.515523\\
8.5	-10.538421\\
8.6	-10.545376\\
8.7	-10.543885\\
8.8	-10.423783\\
8.9	-10.48872\\
9	-10.423382\\
9.1	-10.443116\\
9.2	-10.446111\\
9.3	-10.466674\\
9.4	-10.465935\\
9.5	-10.532746\\
9.6	-10.542797\\
9.7	-10.534511\\
9.8	-10.577327\\
9.9	-10.572894\\
10	-10.504313\\
10.1	-10.535663\\
10.2	-10.464767\\
10.3	-10.524462\\
10.4	-10.537114\\
10.5	-10.537357\\
10.6	-10.501286\\
10.7	-10.506863\\
10.8	-10.524967\\
10.9	-10.560638\\
11	-10.522681\\
11.1	-10.593729\\
11.2	-10.568222\\
11.3	-10.253056\\
11.4	-10.623697\\
11.5	-10.600945\\
11.6	-10.504777\\
11.7	-10.399408\\
11.8	-9.9284772\\
11.9	-9.808434\\
12	-10.472381\\
12.1	-10.406637\\
12.2	-10.515481\\
12.3	-10.267542\\
12.4	-10.386144\\
12.5	-10.258513\\
12.6	-10.427937\\
12.7	-10.380261\\
12.8	-10.392425\\
12.9	-10.431328\\
13	-9.6316158\\
13.1	-10.367828\\
13.2	-10.183543\\
13.3	-9.6415152\\
13.4	-9.2517383\\
13.5	-9.2343041\\
13.6	-9.4461968\\
13.7	-8.9820884\\
13.8	-8.7075687\\
13.9	-9.2709209\\
14	-9.4565011\\
14.1	-8.7793736\\
14.2	-9.1861572\\
14.3	-9.2086539\\
14.4	-8.9128126\\
14.5	-9.6891771\\
14.6	-8.4718687\\
14.7	-8.4310999\\
14.8	-9.5170707\\
14.9	-8.2395417\\
15	-9.0588973\\
15.1	-8.463518\\
15.2	-8.4506055\\
15.3	-8.5197875\\
15.4	-8.0335041\\
15.5	-7.7684133\\
15.6	-8.1609938\\
15.7	-8.2726436\\
15.8	-8.4315854\\
15.9	-8.5087173\\
16	-7.7321276\\
16.1	-8.1402719\\
16.2	-8.493098\\
16.3	-8.0251169\\
16.4	-7.7622823\\
16.5	-7.6167065\\
16.6	-8.159866\\
16.7	-7.6193893\\
16.8	-7.3861583\\
16.9	-7.8864354\\
17	-7.0603384\\
17.1	-7.6677393\\
17.2	-7.307112\\
17.3	-8.0147607\\
17.4	-9.4883701\\
17.5	-9.8124298\\
17.6	-9.9147589\\
17.7	-9.9692349\\
17.8	-9.8543323\\
17.9	-9.8055998\\
18	-9.7506451\\
18.1	-7.8496166\\
18.2	-7.8695965\\
18.3	-7.9480211\\
18.4	-7.64562\\
18.5	-7.1437224\\
18.6	-7.5349335\\
18.7	-8.2916513\\
18.8	-7.7647734\\
18.9	-7.8939094\\
19	-7.3018896\\
19.1	-7.0955191\\
19.2	-7.2459177\\
19.3	-8.0015999\\
19.4	-7.1739164\\
19.5	-7.1099246\\
19.6	-7.2957864\\
19.7	-7.0373431\\
19.8	-6.833722\\
19.9	-8.0910593\\
20	-7.3083399\\
20.1	-7.0939897\\
20.2	-8.2611081\\
20.3	-6.7711737\\
20.4	-7.0166892\\
20.5	-6.8774174\\
20.6	-6.9394954\\
20.7	-6.6087926\\
20.8	-6.6319205\\
20.9	-7.239528\\
21	-7.0690567\\
21.1	-6.9038403\\
21.2	-6.7462129\\
21.3	-6.5876982\\
21.4	-6.4377056\\
21.5	-6.2878355\\
21.6	-6.1437012\\
21.7	-6.003569\\
21.8	-5.8569701\\
21.9	-5.7267494\\
22	-5.5994541\\
22.1	-5.4661327\\
22.2	-5.3459483\\
22.3	-5.211888\\
22.4	-5.0803656\\
22.5	-4.8410535\\
22.6	-4.8479631\\
22.7	-4.8469444\\
22.8	-4.6541657\\
22.9	-4.5316433\\
23	-4.4130866\\
23.1	-4.2856235\\
23.2	-4.2337066\\
23.3	-4.1391612\\
23.4	-4.0500844\\
23.5	-3.9531314\\
23.6	-3.7971858\\
23.7	-3.7067407\\
23.8	-3.6254126\\
23.9	-3.4703182\\
24	-3.4037547\\
24.1	-3.2978829\\
24.2	-3.2224519\\
24.3	-3.1642383\\
24.4	-3.090009\\
24.5	-2.9910877\\
24.6	-2.9453619\\
24.7	-2.8568842\\
24.8	-2.80826\\
24.9	-2.7348466\\
25	-2.6505871\\
25.1	-2.6081293\\
25.2	-2.5376923\\
25.3	-2.4631118\\
25.4	-2.4199565\\
25.5	-2.3565794\\
25.6	-2.2971842\\
25.7	-2.2369588\\
25.8	-2.1724411\\
25.9	-2.1232776\\
26	-2.1102561\\
26.1	-2.0454572\\
26.2	-2.0108007\\
26.3	-1.9903768\\
26.4	-1.9356849\\
26.5	-1.890819\\
26.6	-1.8382906\\
26.7	-1.7941456\\
26.8	-1.7482291\\
26.9	-1.7028949\\
27	-1.6547409\\
27.1	-1.6107187\\
27.2	-1.5701857\\
27.3	-1.5255622\\
27.4	-1.486572\\
27.5	-1.4455568\\
27.6	-1.4031606\\
27.7	-1.3668336\\
27.8	-1.3279031\\
27.9	-1.2900694\\
28	-1.2542137\\
28.1	-1.2175703\\
28.2	-1.1809955\\
28.3	-1.1458025\\
28.4	-1.1123376\\
28.5	-1.0787107\\
28.6	-1.045489\\
28.7	-1.0109744\\
28.8	-0.97756946\\
28.9	-0.94460472\\
29	-0.91128069\\
29.1	-0.8812277\\
29.2	-0.84790331\\
29.3	-0.81723485\\
29.4	-0.786988\\
29.5	-0.75717094\\
29.6	-0.72789901\\
29.7	-0.6988338\\
29.8	-0.66948374\\
29.9	-0.62914167\\
30	-0.59453992\\
30.1	-0.5843534\\
30.2	-0.56929519\\
30.3	-0.55649378\\
30.4	-0.62806115\\
30.5	-0.76031516\\
30.6	-0.75036684\\
30.7	-0.74039899\\
30.8	-0.73115767\\
30.9	-0.73481714\\
31	-0.76601441\\
31.1	-0.80159988\\
31.2	-0.83609823\\
31.3	-0.88494386\\
31.4	-0.94902834\\
31.5	-1.0637356\\
31.6	-1.0489425\\
31.7	-1.0343597\\
31.8	-1.0196223\\
31.9	-1.0044977\\
32	-0.98926766\\
32.1	-0.97539527\\
32.2	-0.96132061\\
32.3	-0.9473454\\
32.4	-0.93316561\\
32.5	-0.91835384\\
32.6	-0.90536067\\
32.7	-0.89195245\\
32.8	-0.87847181\\
32.9	-0.86511858\\
33	-0.85184715\\
33.1	-0.83979378\\
33.2	-0.82663847\\
33.3	-0.81467462\\
33.4	-0.80185821\\
33.5	-0.78986249\\
33.6	-0.77679694\\
33.7	-0.76683568\\
33.8	-0.70998104\\
33.9	-0.668543\\
34	-0.52769878\\
34.1	-0.57724296\\
34.2	-0.52031101\\
34.3	-0.5301775\\
34.4	-0.53137947\\
34.5	-0.4789654\\
34.6	-0.5044868\\
34.7	-0.49535544\\
34.8	-0.47765817\\
34.9	-0.47626224\\
35	-0.46362325\\
35.1	-0.47422185\\
35.2	-0.4395745\\
35.3	-0.45521054\\
35.4	-0.44691015\\
35.5	-0.43386283\\
35.6	-0.44578932\\
35.7	-0.42278186\\
35.8	-0.43152613\\
35.9	-0.4291316\\
36	-0.41879619\\
36.1	-0.40190805\\
36.2	-0.40334203\\
36.3	-0.40633576\\
36.4	-0.40189253\\
36.5	-0.38976941\\
36.6	-0.39345766\\
36.7	-0.39004602\\
36.8	-0.41273868\\
36.9	-0.38610571\\
37	-0.38629785\\
37.1	-0.37856397\\
37.2	-0.38187246\\
37.3	-0.38220882\\
37.4	-0.3719154\\
37.5	-0.36324028\\
37.6	-0.37544505\\
37.7	-0.36760756\\
37.8	-0.37000564\\
37.9	-0.36627857\\
38	-0.35567616\\
38.1	-0.36251285\\
38.2	-0.36461737\\
38.3	-0.36235155\\
38.4	-0.37775786\\
38.5	-0.35464592\\
38.6	-0.35533859\\
38.7	-0.3495717\\
38.8	-0.36129098\\
38.9	-0.35840599\\
39	-0.36976803\\
39.1	-0.35225169\\
39.2	-0.34976845\\
39.3	-0.68802298\\
39.4	-0.3450451\\
39.5	-0.34828085\\
39.6	-0.57655217\\
39.7	-0.71050777\\
39.8	-0.70384939\\
39.9	-0.69533299\\
40	-0.68840914\\
40.1	-0.53599237\\
40.2	-0.67386525\\
40.3	-0.66650941\\
40.4	-0.6594523\\
40.5	-0.65267258\\
40.6	-0.64606279\\
40.7	-0.63838312\\
40.8	-0.6321037\\
40.9	-0.62497744\\
41	-0.61802192\\
41.1	-0.61165038\\
41.2	-0.60417445\\
41.3	-0.59773155\\
41.4	-0.59028376\\
41.5	-0.58467636\\
41.6	-0.37848303\\
41.7	-0.57114297\\
41.8	-0.3463047\\
41.9	-0.3571207\\
42	-0.34965798\\
42.1	-0.38580445\\
42.2	-0.35459109\\
42.3	-0.35313506\\
42.4	-0.36124901\\
42.5	-0.31499803\\
42.6	-0.32213621\\
42.7	-0.32309868\\
42.8	-0.32737204\\
42.9	-0.30749931\\
43	-0.31891061\\
43.1	-0.31718686\\
43.2	-0.32151737\\
43.3	-0.30030318\\
43.4	-0.32029168\\
43.5	-0.30937697\\
43.6	-0.30285428\\
43.7	-0.30130238\\
43.8	-0.30702608\\
43.9	-0.30117874\\
44	-0.29894821\\
44.1	-0.29879943\\
44.2	-0.29035771\\
44.3	-0.29499545\\
44.4	-0.28498365\\
44.5	-0.27466142\\
44.6	-0.29125678\\
44.7	-0.28727676\\
44.8	-0.26842005\\
44.9	-0.27907655\\
45	-0.27566979\\
45.1	-0.2826913\\
45.2	-0.27863983\\
45.3	-0.26029457\\
45.4	-0.27037375\\
45.5	-0.27267732\\
45.6	-0.25433515\\
45.7	-0.26672096\\
45.8	-0.26513269\\
45.9	-0.26788826\\
46	-0.47902651\\
46.1	-0.26662101\\
46.2	-0.27209184\\
46.3	-0.27408733\\
46.4	-0.2576152\\
46.5	-0.26641589\\
46.6	-0.25693272\\
46.7	-0.26929383\\
46.8	-0.44676597\\
46.9	-0.25000361\\
47	-0.25682553\\
47.1	-0.25506298\\
47.2	-0.24016774\\
47.3	-0.25348794\\
47.4	-0.24648922\\
47.5	-0.25854862\\
47.6	-0.43964621\\
47.7	-0.26550171\\
47.8	-0.243947\\
47.9	-0.52880234\\
48	-0.53175409\\
48.1	-0.43048669\\
48.2	-0.27230316\\
48.3	-0.53956367\\
48.4	-0.54183865\\
48.5	-0.22734575\\
48.6	-0.54709152\\
48.7	-0.47975587\\
48.8	-0.20805856\\
48.9	-0.55222359\\
49	-0.23932806\\
49.1	-0.30947204\\
49.2	-0.55917308\\
49.3	-0.51197398\\
49.4	-0.29529162\\
49.5	-0.54800817\\
49.6	-0.54274678\\
49.7	-0.19792038\\
49.8	-0.17255706\\
49.9	-0.22479934\\
50	-0.24180941\\
50.1	-0.21519552\\
50.2	-0.085871323\\
50.3	-0.22655362\\
50.4	-0.21810115\\
50.5	-0.20568446\\
50.6	-0.2569131\\
50.7	-0.23202101\\
50.8	-0.19943057\\
50.9	-0.21649958\\
51	-0.22606681\\
51.1	-0.22227967\\
51.2	-0.22352001\\
51.3	-0.22452676\\
51.4	-0.20188872\\
51.5	-0.20926592\\
51.6	-0.071359814\\
51.7	-0.19495718\\
51.8	-0.19696169\\
51.9	-0.067770697\\
52	-0.19822547\\
52.1	-0.15904015\\
52.2	-0.19937225\\
52.3	-0.18062183\\
52.4	-0.17935681\\
52.5	-0.064856565\\
52.6	-0.19082722\\
52.7	-0.19253768\\
52.8	-0.19679969\\
52.9	-0.17705481\\
53	-0.16578058\\
53.1	-0.18560434\\
53.2	-0.17119704\\
53.3	-0.18072208\\
53.4	-0.17564771\\
53.5	-0.1753715\\
53.6	-0.17382688\\
53.7	-0.16707161\\
53.8	-0.16683835\\
53.9	-0.16790207\\
54	-0.16868834\\
54.1	-0.16813559\\
54.2	-0.1701704\\
54.3	-0.16966539\\
54.4	-0.15623266\\
54.5	-0.161979\\
54.6	-0.15402416\\
54.7	-0.15275682\\
54.8	-0.15701722\\
54.9	-0.15000765\\
55	-0.14047858\\
55.1	-0.14147215\\
55.2	-0.15065958\\
55.3	-0.14335071\\
55.4	-0.14919801\\
55.5	-0.14749274\\
55.6	-0.13976745\\
55.7	-0.13090855\\
55.8	-0.1205056\\
55.9	-0.15275347\\
56	-0.13717654\\
56.1	-0.10275333\\
56.2	-0.13314196\\
56.3	-0.14576408\\
56.4	-0.093562162\\
56.5	-0.1390477\\
56.6	-0.12500923\\
56.7	-0.13362002\\
56.8	-0.13532539\\
56.9	-0.13149598\\
57	-0.13083914\\
57.1	-0.11245968\\
57.2	-0.10938737\\
57.3	-0.12860155\\
57.4	-0.11510068\\
57.5	-0.1253104\\
57.6	-0.11896668\\
57.7	-0.11700477\\
57.8	-0.11945625\\
57.9	-0.12786661\\
58	-0.11594237\\
58.1	-0.11465701\\
58.2	-0.10505742\\
58.3	-0.10970496\\
58.4	-0.10864625\\
58.5	-0.11596805\\
58.6	-0.1144027\\
58.7	-0.11469061\\
58.8	-0.11146361\\
58.9	-0.10914311\\
59	-0.10626601\\
59.1	-0.10655693\\
59.2	-0.10999977\\
59.3	-0.10482622\\
59.4	-0.1107381\\
59.5	-0.099409139\\
59.6	-0.092581878\\
59.7	-0.10636371\\
59.8	-0.11200309\\
59.9	-0.1025517\\
60	-0.10065382\\
60.1	-0.10216729\\
60.2	-0.10104537\\
60.3	-0.10544218\\
60.4	-0.10036383\\
60.5	-0.10090643\\
60.6	-0.1056423\\
60.7	-0.091740877\\
60.8	-0.084840765\\
60.9	-0.088371112\\
61	-0.089684333\\
61.1	-0.1054002\\
61.2	-0.083913973\\
61.3	-0.095196448\\
61.4	-0.08395512\\
61.5	-0.092945612\\
61.6	-0.083177466\\
61.7	-0.08835335\\
61.8	-0.09334989\\
61.9	-0.084805234\\
62	-0.090706151\\
62.1	-0.084848597\\
62.2	-0.091087453\\
62.3	-0.082903504\\
62.4	-0.082729088\\
62.5	-0.08232142\\
62.6	-0.082752474\\
62.7	-0.08304131\\
62.8	-0.074066064\\
62.9	-0.07667793\\
63	-0.076359587\\
63.1	-0.073976985\\
63.2	-0.083942598\\
63.3	-0.078594861\\
63.4	-0.082224604\\
63.5	-0.07365362\\
63.6	-0.073180126\\
63.7	-0.067122163\\
63.8	-0.067800286\\
63.9	-0.07404889\\
64	-0.066388117\\
64.1	-0.08680481\\
64.2	-0.064907531\\
64.3	-0.067217073\\
64.4	-0.064093158\\
64.5	-0.070207217\\
64.6	-0.069774688\\
64.7	-0.065866028\\
64.8	-0.071824342\\
64.9	-0.063282387\\
65	-0.062460319\\
65.1	-0.060598154\\
65.2	-0.061464108\\
65.3	-0.063156413\\
65.4	-0.058180503\\
65.5	-0.059514878\\
65.6	-0.057685151\\
65.7	-0.05811757\\
65.8	-0.06223715\\
65.9	-0.05196859\\
66	-0.068253596\\
66.1	-0.05856274\\
66.2	-0.055213603\\
66.3	-0.057283327\\
66.4	-0.049074384\\
66.5	-0.050724583\\
66.6	-0.047615715\\
66.7	-0.056044753\\
66.8	-0.058659701\\
66.9	-0.051172188\\
67	-0.050779359\\
67.1	-0.053234873\\
67.2	-0.051533205\\
67.3	-0.050857634\\
67.4	-0.043444607\\
67.5	-0.049579425\\
67.6	-0.047985728\\
67.7	-0.049789051\\
67.8	-0.038910761\\
67.9	-0.04750725\\
68	-0.044069115\\
68.1	-0.050158687\\
68.2	-0.041751706\\
68.3	-0.04020676\\
68.4	-0.040823726\\
68.5	-0.044734096\\
68.6	-0.046102645\\
68.7	-0.047313022\\
68.8	-0.044128158\\
68.9	-0.042131608\\
69	-0.042060233\\
69.1	-0.043236208\\
69.2	-0.038829619\\
69.3	-0.045060315\\
69.4	-0.043102488\\
69.5	-0.035943764\\
69.6	-0.041787541\\
69.7	-0.041485466\\
69.8	-0.040527888\\
69.9	-0.035145367\\
70	-0.041203674\\
70.1	-0.032549003\\
70.2	-0.03813408\\
70.3	-0.041193044\\
70.4	-0.033155095\\
70.5	-0.039911971\\
70.6	-0.036303943\\
70.7	-0.035793287\\
70.8	-0.041074195\\
70.9	-0.033990384\\
71	-0.033238878\\
71.1	-0.03835669\\
71.2	-0.030417889\\
71.3	-0.027610168\\
71.4	-0.037606261\\
71.5	-0.032131053\\
71.6	-0.035134162\\
71.7	-0.035225195\\
71.8	-0.064868618\\
71.9	-0.027361053\\
72	-0.031823197\\
72.1	-0.03074262\\
72.2	-0.028989101\\
72.3	-0.033430088\\
72.4	-0.025602659\\
72.5	-0.028998128\\
72.6	-0.032930334\\
72.7	-0.031241812\\
72.8	-0.025100155\\
72.9	-0.030896952\\
73	-0.027299655\\
73.1	-0.025658832\\
73.2	-0.025650222\\
73.3	-0.029271134\\
73.4	-0.026905331\\
73.5	-0.031565807\\
73.6	-0.045125502\\
73.7	-0.02564292\\
73.8	-0.028197272\\
73.9	-0.024706727\\
74	-0.02416328\\
74.1	-0.022330991\\
74.2	-0.024988864\\
74.3	-0.023891279\\
74.4	-0.027314105\\
74.5	-0.022285156\\
74.6	-0.021985172\\
74.7	-0.01764191\\
74.8	-0.025616396\\
74.9	-0.022746953\\
75	-0.021603389\\
75.1	-0.020133951\\
75.2	-0.028959478\\
75.3	-0.022999107\\
75.4	-0.02462717\\
75.5	-0.022540765\\
75.6	-0.02109233\\
75.7	-0.01884979\\
75.8	-0.022374489\\
75.9	-0.017242099\\
76	-0.017079644\\
76.1	-0.018203628\\
76.2	-0.014591349\\
76.3	-0.021090929\\
76.4	-0.018388049\\
76.5	-0.016635658\\
76.6	-0.021188635\\
76.7	-0.017238635\\
76.8	-0.020031764\\
76.9	-0.017286549\\
77	-0.022075146\\
77.1	-0.016904633\\
77.2	-0.018176099\\
77.3	-0.017267786\\
77.4	-0.023342852\\
77.5	-0.016695249\\
77.6	-0.017553747\\
77.7	-0.011752875\\
77.8	-0.018239467\\
77.9	-0.016439902\\
78	-0.014369729\\
78.1	-0.015884601\\
78.2	-0.011331601\\
78.3	-0.018765552\\
78.4	-0.01713326\\
78.5	-0.010887658\\
78.6	-0.012862536\\
78.7	-0.010984436\\
78.8	-0.016250588\\
78.9	-0.011174036\\
79	-0.013584969\\
79.1	-0.013532176\\
79.2	-0.012068209\\
79.3	-0.015219607\\
79.4	-0.014543372\\
79.5	-0.011910087\\
79.6	-0.016620253\\
79.7	-0.0099478656\\
79.8	-0.0087802217\\
79.9	-0.0079674133\\
80	-0.016486142\\
80.1	-0.010439534\\
80.2	-0.010189895\\
80.3	-0.006212752\\
80.4	-0.010402589\\
80.5	-0.0091727871\\
80.6	-0.0094276987\\
80.7	-0.0096104819\\
80.8	-0.010003076\\
80.9	-0.014857743\\
81	-0.0072228332\\
81.1	-0.0073655274\\
81.2	-0.009724764\\
81.3	-0.0094683316\\
81.4	-0.014763288\\
81.5	-0.007282887\\
81.6	-0.010077879\\
81.7	-0.0042360477\\
81.8	-0.010164346\\
81.9	-0.0035626938\\
82	-0.0070807274\\
82.1	-0.011986301\\
82.2	-0.010739712\\
82.3	-0.010551814\\
82.4	-0.0082027709\\
82.5	-0.0073617939\\
82.6	-0.004551105\\
82.7	-0.011345391\\
82.8	-0.013835943\\
82.9	-0.014624172\\
83	-0.0059014773\\
83.1	-0.010409657\\
83.2	-0.0061647113\\
83.3	-0.0043278316\\
83.4	-0.0074392851\\
83.5	-0.0071222824\\
83.6	-0.0050631486\\
83.7	-0.0024195948\\
83.8	-0.006217514\\
83.9	-0.0094547061\\
84	-0.0046093758\\
84.1	-0.0060086464\\
84.2	-0.0033175311\\
84.3	-0.0050594727\\
84.4	-0.0047203635\\
84.5	-0.0032891553\\
84.6	-0.0049413462\\
84.7	-0.0034603456\\
84.8	-0.0045213643\\
84.9	-0.0041450784\\
85	-0.006416371\\
85.1	-0.0049861169\\
85.2	-0.0064921119\\
85.3	-0.0035681457\\
85.4	-0.0039564468\\
85.5	-0.0016416162\\
85.6	-0.0031907613\\
85.7	-0.0044485029\\
85.8	-0.0063145725\\
85.9	-0.0044706431\\
86	-0.0033617556\\
86.1	-0.0045724934\\
86.2	-0.0056968592\\
86.3	-0.0056582252\\
86.4	-0.0037479352\\
86.5	-0.0049704023\\
86.6	-0.0049099587\\
86.7	-0.0040840306\\
86.8	-0.0035223481\\
86.9	-0.002876459\\
87	-0.0028017934\\
87.1	-0.0058156843\\
87.2	-0.0045647521\\
87.3	-0.0033354469\\
87.4	-0.0036371315\\
87.5	-0.0040534074\\
87.6	-0.0035119496\\
87.7	-0.0044496878\\
87.8	-0.0053483236\\
87.9	-0.0027411067\\
88	-0.002884623\\
88.1	-0.0040827432\\
88.2	-0.0045204081\\
88.3	-0.0037006323\\
88.4	-0.0033232573\\
88.5	-0.0035993593\\
88.6	-0.0048434559\\
88.7	-0.00036483849\\
88.8	-0.0030028561\\
88.9	-0.0031574815\\
89	-0.0033240034\\
89.1	-0.0053484608\\
89.2	-0.0033574537\\
89.3	-0.0036249859\\
89.4	-0.0036244422\\
89.5	-0.0045747901\\
89.6	-0.0033529657\\
89.7	-0.0035926991\\
89.8	-0.0053500967\\
89.9	-0.0035989975\\
90	-0.0034972971\\
90.1	-0.0037127276\\
90.2	-0.0028555601\\
90.3	-0.0045911157\\
90.4	-0.0042814369\\
90.5	9.2797872e-05\\
90.6	-0.0034415399\\
90.7	-0.0045163082\\
90.8	-0.0031105838\\
90.9	-0.0034279971\\
91	-0.0035849961\\
91.1	-0.0035109131\\
91.2	-0.0035519867\\
91.3	-0.0026241869\\
91.4	-0.00068647416\\
91.5	-0.0036036111\\
91.6	-0.0044983595\\
91.7	-0.0026096094\\
91.8	-0.0034616079\\
91.9	-0.0043198345\\
92	-0.0022680702\\
92.1	-0.0043466815\\
92.2	-0.0013277533\\
92.3	-0.0030226053\\
92.4	-0.0028934856\\
92.5	-0.00079790462\\
92.6	-0.0032034794\\
92.7	-0.0040837774\\
92.8	-0.0032378182\\
92.9	-0.0010879782\\
93	-0.0022655074\\
93.1	-0.0039246306\\
93.2	-0.0013386293\\
93.3	-0.0018700357\\
93.4	-0.0038246492\\
93.5	-0.0028609802\\
93.6	-0.00051894418\\
93.7	-0.0027568209\\
93.8	-0.0031962652\\
93.9	-0.0015439075\\
94	-0.0037986495\\
94.1	-0.0017894793\\
94.2	-0.0040940522\\
94.3	9.3105615e-05\\
94.4	-0.00056955171\\
94.5	-0.0018925505\\
94.6	-0.0017941638\\
94.7	-0.0011416569\\
94.8	-0.0027233862\\
94.9	-0.0032419454\\
95	-0.0039302452\\
95.1	0.00022213797\\
95.2	-0.0024732475\\
95.3	-0.0031162406\\
95.4	0.00055038071\\
95.5	-0.0015138291\\
95.6	-0.0015467864\\
95.7	-0.001688715\\
95.8	-0.0019439563\\
95.9	-0.0020957808\\
96	-0.0012466926\\
96.1	-0.00093574732\\
96.2	0.00025514665\\
96.3	-0.0006132\\
96.4	-0.0011185197\\
96.5	-0.00049011807\\
96.6	-0.00096740016\\
96.7	0.0005510225\\
96.8	-0.0026088818\\
96.9	-0.0025996465\\
97	0.00044735919\\
97.1	-0.003760371\\
97.2	8.3299935e-05\\
97.3	-0.00073290927\\
97.4	-0.0020985089\\
97.5	-0.0010017187\\
97.6	0.0001848113\\
97.7	-0.00010280138\\
97.8	-0.0012432461\\
97.9	0.00032179958\\
98	0.00018877778\\
98.1	-9.0285856e-05\\
98.2	0.00053469211\\
98.3	0.0022162216\\
98.4	-7.2970679e-07\\
98.5	-0.0021626158\\
98.6	0.00046782069\\
98.7	-0.00029210139\\
98.8	0.0005155887\\
98.9	0.001173954\\
99	-0.00062212198\\
99.1	-0.00043803081\\
99.2	0.0005554212\\
99.3	-0.00098037195\\
99.4	-0.00092951988\\
99.5	-0.0028716627\\
99.6	0.0010077297\\
99.7	0.00057902835\\
99.8	0.00011710659\\
99.9	0.00047465433\\
100	-7.8074514e-05\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-14.751098\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-15.271282\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-inf\\
1.4	-14.768777\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-15.146317\\
2	-inf\\
2.1	-12.971112\\
2.2	-inf\\
2.3	-13.531444\\
2.4	-12.750517\\
2.5	-inf\\
2.6	-12.358751\\
2.7	-12.052577\\
2.8	-inf\\
2.9	-12.003414\\
3	-11.69301\\
3.1	-inf\\
3.2	-11.532473\\
3.3	-inf\\
3.4	-11.996676\\
3.5	-11.531034\\
3.6	-11.52607\\
3.7	-inf\\
3.8	-12.855254\\
3.9	-12.233517\\
4	-inf\\
4.1	-11.559976\\
4.2	-11.538706\\
4.3	-11.454206\\
4.4	-12.494708\\
4.5	-12.854174\\
4.6	-12.163349\\
4.7	-12.226224\\
4.8	-11.805395\\
4.9	-11.531302\\
5	-11.813158\\
5.1	-11.521245\\
5.2	-11.532144\\
5.3	-11.86735\\
5.4	-11.807189\\
5.5	-12.493571\\
5.6	-11.462916\\
5.7	-11.788104\\
5.8	-11.504276\\
5.9	-11.812567\\
6	-11.789703\\
6.1	-11.799884\\
6.2	-11.785634\\
6.3	-11.401689\\
6.4	-10.943834\\
6.5	-10.82231\\
6.6	-10.7271\\
6.7	-10.702425\\
6.8	-10.656616\\
6.9	-10.636562\\
7	-10.614948\\
7.1	-10.616589\\
7.2	-10.605109\\
7.3	-10.607172\\
7.4	-10.594689\\
7.5	-10.5964\\
7.6	-10.592075\\
7.7	-10.582023\\
7.8	-10.603775\\
7.9	-10.549007\\
8	-10.588988\\
8.1	-10.562409\\
8.2	-10.561021\\
8.3	-10.583787\\
8.4	-10.563424\\
8.5	-10.58356\\
8.6	-10.586097\\
8.7	-10.588304\\
8.8	-10.473816\\
8.9	-10.517216\\
9	-10.4614\\
9.1	-10.493346\\
9.2	-10.479883\\
9.3	-10.501639\\
9.4	-10.505421\\
9.5	-10.564348\\
9.6	-10.578324\\
9.7	-10.575366\\
9.8	-10.617826\\
9.9	-10.614106\\
10	-10.571984\\
10.1	-10.569152\\
10.2	-10.514891\\
10.3	-10.560292\\
10.4	-10.582675\\
10.5	-10.591471\\
10.6	-10.568801\\
10.7	-10.588542\\
10.8	-10.596574\\
10.9	-10.600057\\
11	-10.583629\\
11.1	-10.649995\\
11.2	-10.627533\\
11.3	-10.506904\\
11.4	-10.672439\\
11.5	-10.657993\\
11.6	-10.562566\\
11.7	-10.462084\\
11.8	-10.241098\\
11.9	-10.260263\\
12	-10.526954\\
12.1	-10.472384\\
12.2	-10.539295\\
12.3	-10.338598\\
12.4	-10.428779\\
12.5	-10.3174\\
12.6	-10.466122\\
12.7	-10.433168\\
12.8	-10.441245\\
12.9	-10.458892\\
13	-10.184958\\
13.1	-10.417825\\
13.2	-10.246047\\
13.3	-10.143989\\
13.4	-10.123539\\
13.5	-10.114184\\
13.6	-10.08057\\
13.7	-10.066626\\
13.8	-10.053268\\
13.9	-10.046431\\
14	-10.0433\\
14.1	-9.9804676\\
14.2	-10.017514\\
14.3	-10.004206\\
14.4	-9.9552899\\
14.5	-9.9153441\\
14.6	-9.3130941\\
14.7	-9.7435381\\
14.8	-9.8956368\\
14.9	-9.6014988\\
15	-9.9344269\\
15.1	-9.9355759\\
15.2	-9.7346461\\
15.3	-9.0559928\\
15.4	-9.3016297\\
15.5	-8.6328304\\
15.6	-9.9417913\\
15.7	-9.846434\\
15.8	-8.9838178\\
15.9	-9.6265692\\
16	-9.3231316\\
16.1	-9.4649605\\
16.2	-9.2736188\\
16.3	-8.9078336\\
16.4	-8.2550716\\
16.5	-8.9124318\\
16.6	-8.8549004\\
16.7	-8.3938888\\
16.8	-9.1489918\\
16.9	-8.7317738\\
17	-8.2256284\\
17.1	-8.6790066\\
17.2	-9.2299701\\
17.3	-9.33373\\
17.4	-9.6482454\\
17.5	-9.8937408\\
17.6	-9.9636549\\
17.7	-10.019789\\
17.8	-9.9225349\\
17.9	-9.8644259\\
18	-9.8378361\\
18.1	-8.3495471\\
18.2	-8.3926518\\
18.3	-9.0843879\\
18.4	-8.8483083\\
18.5	-8.2260603\\
18.6	-8.1075355\\
18.7	-8.5501894\\
18.8	-8.2382575\\
18.9	-8.1859871\\
19	-8.0668279\\
19.1	-8.1251209\\
19.2	-7.9976359\\
19.3	-8.1335073\\
19.4	-8.4287497\\
19.5	-7.6791237\\
19.6	-8.2316484\\
19.7	-8.1733642\\
19.8	-7.7505918\\
19.9	-8.3245538\\
20	-7.7211662\\
20.1	-7.7860758\\
20.2	-8.6920917\\
20.3	-7.5943515\\
20.4	-7.6109945\\
20.5	-7.4532055\\
20.6	-7.5688137\\
20.7	-7.5947384\\
20.8	-7.6713698\\
20.9	-9.9249551\\
21	-9.8984723\\
21.1	-9.8673528\\
21.2	-9.8733612\\
21.3	-9.7554764\\
21.4	-9.7415587\\
21.5	-9.6123631\\
21.6	-9.4284528\\
21.7	-9.5431473\\
21.8	-9.2317766\\
21.9	-9.2679858\\
22	-9.2743771\\
22.1	-8.9423211\\
22.2	-9.070081\\
22.3	-8.244606\\
22.4	-7.5101456\\
22.5	-6.410071\\
22.6	-7.5654709\\
22.7	-7.0981789\\
22.8	-7.1202638\\
22.9	-9.2502021\\
23	-8.6087534\\
23.1	-6.2043223\\
23.2	-9.0987013\\
23.3	-8.9548505\\
23.4	-8.8616229\\
23.5	-8.6444936\\
23.6	-6.999005\\
23.7	-6.6562983\\
23.8	-7.1018292\\
23.9	-5.6745686\\
24	-6.9574948\\
24.1	-5.6038755\\
24.2	-5.5567133\\
24.3	-6.0341931\\
24.4	-6.6468098\\
24.5	-5.6569843\\
24.6	-6.5877206\\
24.7	-5.5627511\\
24.8	-6.1297443\\
24.9	-5.8319645\\
25	-5.689724\\
25.1	-6.3741259\\
25.2	-6.6147467\\
25.3	-5.5339208\\
25.4	-6.0291934\\
25.5	-5.5602715\\
25.6	-5.5895174\\
25.7	-5.4869818\\
25.8	-5.3935012\\
25.9	-5.2882868\\
26	-5.2075135\\
26.1	-5.0989406\\
26.2	-5.0056087\\
26.3	-4.8779649\\
26.4	-5.07099\\
26.5	-4.7993545\\
26.6	-4.7550903\\
26.7	-4.5043172\\
26.8	-4.4007677\\
26.9	-4.4723175\\
27	-4.2300848\\
27.1	-4.1619025\\
27.2	-4.1515277\\
27.3	-3.9666938\\
27.4	-3.9258061\\
27.5	-3.8462189\\
27.6	-3.7426726\\
27.7	-3.6976761\\
27.8	-3.620557\\
27.9	-3.5686569\\
28	-3.4605418\\
28.1	-3.4355096\\
28.2	-3.340334\\
28.3	-3.3037888\\
28.4	-3.2174126\\
28.5	-3.1427812\\
28.6	-3.0784386\\
28.7	-3.0179257\\
28.8	-2.9596707\\
28.9	-2.901704\\
29	-2.8449647\\
29.1	-2.7892266\\
29.2	-2.7345401\\
29.3	-2.6801117\\
29.4	-2.6246386\\
29.5	-2.5707765\\
29.6	-2.5178197\\
29.7	-2.4667805\\
29.8	-2.4160404\\
29.9	-2.3617818\\
30	-2.2927914\\
30.1	-2.2452308\\
30.2	-2.1906155\\
30.3	-2.1463456\\
30.4	-2.0031445\\
30.5	-1.8106233\\
30.6	-1.7534231\\
30.7	-1.6952626\\
30.8	-1.6375161\\
30.9	-1.575409\\
31	-1.5177702\\
31.1	-1.4514478\\
31.2	-1.3828712\\
31.3	-1.3063972\\
31.4	-1.2119166\\
31.5	-1.0668854\\
31.6	-1.0500995\\
31.7	-1.0365403\\
31.8	-1.0202497\\
31.9	-1.0059253\\
32	-0.99178324\\
32.1	-0.97640547\\
32.2	-0.96158359\\
32.3	-0.94838343\\
32.4	-0.93361465\\
32.5	-0.91939354\\
32.6	-0.90606923\\
32.7	-0.89286368\\
32.8	-0.87924085\\
32.9	-0.86555989\\
33	-0.85268903\\
33.1	-0.84031563\\
33.2	-0.82712316\\
33.3	-0.81436271\\
33.4	-0.80290234\\
33.5	-0.7893543\\
33.6	-0.7782823\\
33.7	-0.76579325\\
33.8	-0.75476413\\
33.9	-0.75278581\\
34	-0.75827034\\
34.1	-0.71903603\\
34.2	-0.71241773\\
34.3	-0.68600122\\
34.4	-0.65937878\\
34.5	-0.65534696\\
34.6	-0.64561726\\
34.7	-0.61617107\\
34.8	-0.60049557\\
34.9	-0.59891102\\
35	-0.57508658\\
35.1	-0.55695631\\
35.2	-0.55799892\\
35.3	-0.54122237\\
35.4	-0.51533\\
35.5	-0.50903007\\
35.6	-0.49420134\\
35.7	-0.49822076\\
35.8	-0.48550553\\
35.9	-0.47936396\\
36	-0.46587566\\
36.1	-0.45124185\\
36.2	-0.4490626\\
36.3	-0.43906723\\
36.4	-0.43857607\\
36.5	-0.43800859\\
36.6	-0.42021444\\
36.7	-0.42126283\\
36.8	-0.42908618\\
36.9	-0.41829839\\
37	-0.41542165\\
37.1	-0.41149026\\
37.2	-0.41718423\\
37.3	-0.39905875\\
37.4	-0.39434938\\
37.5	-0.38998303\\
37.6	-0.40620836\\
37.7	-0.4051583\\
37.8	-0.41336202\\
37.9	-0.40485457\\
38	-0.40398448\\
38.1	-0.40561614\\
38.2	-0.40459921\\
38.3	-0.42025542\\
38.4	-0.42756803\\
38.5	-0.40213097\\
38.6	-0.40662722\\
38.7	-0.40433869\\
38.8	-0.41089264\\
38.9	-0.42023721\\
39	-0.41305431\\
39.1	-0.40136126\\
39.2	-0.39647303\\
39.3	-0.73899966\\
39.4	-0.38966373\\
39.5	-0.38149595\\
39.6	-0.59160411\\
39.7	-0.71060937\\
39.8	-0.70392685\\
39.9	-0.6972551\\
40	-0.68875816\\
40.1	-0.56392163\\
40.2	-0.67401681\\
40.3	-0.66683121\\
40.4	-0.65966316\\
40.5	-0.65286251\\
40.6	-0.64560267\\
40.7	-0.63881966\\
40.8	-0.63185857\\
40.9	-0.62584577\\
41	-0.61772008\\
41.1	-0.61098088\\
41.2	-0.60467777\\
41.3	-0.59861569\\
41.4	-0.59155404\\
41.5	-0.58488221\\
41.6	-0.37783751\\
41.7	-0.57196794\\
41.8	-0.37971847\\
41.9	-0.38990256\\
42	-0.36740193\\
42.1	-0.41418219\\
42.2	-0.3904094\\
42.3	-0.39007477\\
42.4	-0.39610458\\
42.5	-0.36357062\\
42.6	-0.35604013\\
42.7	-0.37013866\\
42.8	-0.34711982\\
42.9	-0.34626193\\
43	-0.35948577\\
43.1	-0.34955731\\
43.2	-0.35160716\\
43.3	-0.34830573\\
43.4	-0.36165028\\
43.5	-0.34646274\\
43.6	-0.34769148\\
43.7	-0.34025399\\
43.8	-0.33609988\\
43.9	-0.34462117\\
44	-0.33370183\\
44.1	-0.32970816\\
44.2	-0.33061829\\
44.3	-0.33697951\\
44.4	-0.33351003\\
44.5	-0.32013259\\
44.6	-0.32306971\\
44.7	-0.3250629\\
44.8	-0.32049176\\
44.9	-0.32102909\\
45	-0.31602061\\
45.1	-0.32937148\\
45.2	-0.31991666\\
45.3	-0.31186199\\
45.4	-0.31568401\\
45.5	-0.32236085\\
45.6	-0.31145751\\
45.7	-0.3138547\\
45.8	-0.31251139\\
45.9	-0.32108911\\
46	-0.52975189\\
46.1	-0.31251604\\
46.2	-0.31961227\\
46.3	-0.31450613\\
46.4	-0.30161833\\
46.5	-0.31084467\\
46.6	-0.31288475\\
46.7	-0.32305594\\
46.8	-0.52712742\\
46.9	-0.31043826\\
47	-0.30163572\\
47.1	-0.30356091\\
47.2	-0.29647083\\
47.3	-0.30071517\\
47.4	-0.30869282\\
47.5	-0.30261003\\
47.6	-0.54406223\\
47.7	-0.30915153\\
47.8	-0.285438\\
47.9	-0.62952147\\
48	-0.62467502\\
48.1	-0.50254679\\
48.2	-0.33243516\\
48.3	-0.6084721\\
48.4	-0.60223133\\
48.5	-0.27460175\\
48.6	-0.59239229\\
48.7	-0.51205691\\
48.8	-0.27627558\\
48.9	-0.57829501\\
49	-0.28855169\\
49.1	-0.35121008\\
49.2	-0.56293098\\
49.3	-0.51683543\\
49.4	-0.32515447\\
49.5	-0.54828979\\
49.6	-0.54312891\\
49.7	-0.25828163\\
49.8	-0.23157882\\
49.9	-0.27780827\\
50	-0.29131705\\
50.1	-0.2639042\\
50.2	-0.086714085\\
50.3	-0.27964015\\
50.4	-0.26470183\\
50.5	-0.24563259\\
50.6	-0.30123031\\
50.7	-0.27112971\\
50.8	-0.24971958\\
50.9	-0.27045701\\
51	-0.2724393\\
51.1	-0.24902325\\
51.2	-0.26473801\\
51.3	-0.27038511\\
51.4	-0.24787394\\
51.5	-0.25333619\\
51.6	-0.10401938\\
51.7	-0.2404773\\
51.8	-0.2443467\\
51.9	-0.082174468\\
52	-0.24421838\\
52.1	-0.20808237\\
52.2	-0.25113652\\
52.3	-0.22846396\\
52.4	-0.23495852\\
52.5	-0.072284043\\
52.6	-0.24462848\\
52.7	-0.23965065\\
52.8	-0.24651844\\
52.9	-0.23281757\\
53	-0.21520012\\
53.1	-0.23648851\\
53.2	-0.23310754\\
53.3	-0.22873491\\
53.4	-0.21730721\\
53.5	-0.22452862\\
53.6	-0.24071868\\
53.7	-0.21261424\\
53.8	-0.21439538\\
53.9	-0.21759965\\
54	-0.21827901\\
54.1	-0.22213693\\
54.2	-0.21258866\\
54.3	-0.21512399\\
54.4	-0.21156712\\
54.5	-0.2147485\\
54.6	-0.21190329\\
54.7	-0.20393767\\
54.8	-0.20793088\\
54.9	-0.2147512\\
55	-0.14112019\\
55.1	-0.19317791\\
55.2	-0.20890239\\
55.3	-0.19328413\\
55.4	-0.21299298\\
55.5	-0.20198787\\
55.6	-0.19657361\\
55.7	-0.18782198\\
55.8	-0.1761699\\
55.9	-0.19615817\\
56	-0.19758619\\
56.1	-0.10306381\\
56.2	-0.19225705\\
56.3	-0.19321602\\
56.4	-0.094172891\\
56.5	-0.17702935\\
56.6	-0.17813817\\
56.7	-0.18360561\\
56.8	-0.18429342\\
56.9	-0.18248523\\
57	-0.19207539\\
57.1	-0.13455144\\
57.2	-0.1677591\\
57.3	-0.18736357\\
57.4	-0.17390793\\
57.5	-0.17821811\\
57.6	-0.17394805\\
57.7	-0.16219797\\
57.8	-0.15851281\\
57.9	-0.16472722\\
58	-0.16820749\\
58.1	-0.16860164\\
58.2	-0.14869372\\
58.3	-0.15617144\\
58.4	-0.16842752\\
58.5	-0.17508495\\
58.6	-0.1678466\\
58.7	-0.1722517\\
58.8	-0.1589989\\
58.9	-0.15507895\\
59	-0.14721217\\
59.1	-0.15322655\\
59.2	-0.14466521\\
59.3	-0.14859622\\
59.4	-0.16004583\\
59.5	-0.14613851\\
59.6	-0.15141815\\
59.7	-0.1466892\\
59.8	-0.15359431\\
59.9	-0.15104536\\
60	-0.14604164\\
60.1	-0.15930123\\
60.2	-0.15100599\\
60.3	-0.14134094\\
60.4	-0.13525573\\
60.5	-0.13487203\\
60.6	-0.14925456\\
60.7	-0.12862373\\
60.8	-0.14127634\\
60.9	-0.13825975\\
61	-0.13878062\\
61.1	-0.14543825\\
61.2	-0.13399828\\
61.3	-0.13542145\\
61.4	-0.13370418\\
61.5	-0.12362063\\
61.6	-0.12347977\\
61.7	-0.13220478\\
61.8	-0.14367003\\
61.9	-0.12097446\\
62	-0.13068439\\
62.1	-0.12630015\\
62.2	-0.12280309\\
62.3	-0.13142333\\
62.4	-0.12939934\\
62.5	-0.12583928\\
62.6	-0.12572521\\
62.7	-0.11612173\\
62.8	-0.12084582\\
62.9	-0.11613405\\
63	-0.11225499\\
63.1	-0.11980871\\
63.2	-0.12295775\\
63.3	-0.11528894\\
63.4	-0.12089621\\
63.5	-0.11750986\\
63.6	-0.11114813\\
63.7	-0.10652097\\
63.8	-0.10840753\\
63.9	-0.11083207\\
64	-0.11645942\\
64.1	-0.086841897\\
64.2	-0.1049818\\
64.3	-0.1039173\\
64.4	-0.10772091\\
64.5	-0.11339464\\
64.6	-0.1007444\\
64.7	-0.10909104\\
64.8	-0.10856661\\
64.9	-0.10345929\\
65	-0.097492077\\
65.1	-0.096013993\\
65.2	-0.095797744\\
65.3	-0.093273289\\
65.4	-0.057135617\\
65.5	-0.10191837\\
65.6	-0.096343407\\
65.7	-0.08662527\\
65.8	-0.088944121\\
65.9	-0.085634719\\
66	-0.097921954\\
66.1	-0.086745285\\
66.2	-0.088835165\\
66.3	-0.090821944\\
66.4	-0.086110597\\
66.5	-0.081322918\\
66.6	-0.083533015\\
66.7	-0.08090165\\
66.8	-0.083157457\\
66.9	-0.075333311\\
67	-0.084868763\\
67.1	-0.078476595\\
67.2	-0.086449601\\
67.3	-0.085836611\\
67.4	-0.071947494\\
67.5	-0.083542563\\
67.6	-0.079528593\\
67.7	-0.075821404\\
67.8	-0.069445737\\
67.9	-0.078772354\\
68	-0.078865566\\
68.1	-0.081235087\\
68.2	-0.077113708\\
68.3	-0.07083482\\
68.4	-0.084574821\\
68.5	-0.070190242\\
68.6	-0.074435801\\
68.7	-0.074146368\\
68.8	-0.075263831\\
68.9	-0.067668509\\
69	-0.071519547\\
69.1	-0.072173491\\
69.2	-0.079599999\\
69.3	-0.06880677\\
69.4	-0.070806086\\
69.5	-0.058957572\\
69.6	-0.072342397\\
69.7	-0.070398514\\
69.8	-0.063839776\\
69.9	-0.067300502\\
70	-0.064298624\\
70.1	-0.058304468\\
70.2	-0.0623624\\
70.3	-0.060679408\\
70.4	-0.058969629\\
70.5	-0.063816536\\
70.6	-0.057760881\\
70.7	-0.064003308\\
70.8	-0.058397906\\
70.9	-0.055977524\\
71	-0.05731605\\
71.1	-0.056475234\\
71.2	-0.065719044\\
71.3	-0.062127759\\
71.4	-0.055451506\\
71.5	-0.057226267\\
71.6	-0.062403952\\
71.7	-0.06267524\\
71.8	-0.077484848\\
71.9	-0.052978324\\
72	-0.055164406\\
72.1	-0.057760349\\
72.2	-0.049730217\\
72.3	-0.048005337\\
72.4	-0.0557567\\
72.5	-0.052400174\\
72.6	-0.053315379\\
72.7	-0.050347641\\
72.8	-0.05692821\\
72.9	-0.036233363\\
73	-0.05391876\\
73.1	-0.048548433\\
73.2	-0.043908722\\
73.3	-0.052148775\\
73.4	-0.048358212\\
73.5	-0.047702205\\
73.6	-0.044863115\\
73.7	-0.04680119\\
73.8	-0.046069126\\
73.9	-0.045844087\\
74	-0.048097035\\
74.1	-0.045099251\\
74.2	-0.049178233\\
74.3	-0.047933023\\
74.4	-0.042089575\\
74.5	-0.038697398\\
74.6	-0.047182566\\
74.7	-0.044127803\\
74.8	-0.045069112\\
74.9	-0.040809551\\
75	-0.041896575\\
75.1	-0.04498217\\
75.2	-0.037856481\\
75.3	-0.040128545\\
75.4	-0.040511349\\
75.5	-0.040477911\\
75.6	-0.037245209\\
75.7	-0.036427005\\
75.8	-0.037162688\\
75.9	-0.034140805\\
76	-0.039218638\\
76.1	-0.037180342\\
76.2	-0.039245423\\
76.3	-0.038067382\\
76.4	-0.035211803\\
76.5	-0.036113359\\
76.6	-0.03554398\\
76.7	-0.036424456\\
76.8	-0.034174637\\
76.9	-0.038436979\\
77	-0.032895692\\
77.1	-0.035659007\\
77.2	-0.039643057\\
77.3	-0.028501029\\
77.4	-0.036031058\\
77.5	-0.034421582\\
77.6	-0.033878972\\
77.7	-0.039546692\\
77.8	-0.032197387\\
77.9	-0.030894938\\
78	-0.030599923\\
78.1	-0.038270404\\
78.2	-0.028216332\\
78.3	-0.030626651\\
78.4	-0.034346166\\
78.5	-0.031641819\\
78.6	-0.027868599\\
78.7	-0.02799505\\
78.8	-0.02747013\\
78.9	-0.029320135\\
79	-0.030384024\\
79.1	-0.025372368\\
79.2	-0.027859557\\
79.3	-0.030942629\\
79.4	-0.021802329\\
79.5	-0.028260177\\
79.6	-0.031356636\\
79.7	-0.024187808\\
79.8	-0.025786023\\
79.9	-0.026050828\\
80	-0.028276547\\
80.1	-0.024375044\\
80.2	-0.023061462\\
80.3	-0.027862561\\
80.4	-0.025305854\\
80.5	-0.019662591\\
80.6	-0.026557373\\
80.7	-0.027017752\\
80.8	-0.025068058\\
80.9	-0.016585844\\
81	-0.021868145\\
81.1	-0.022870151\\
81.2	-0.027754886\\
81.3	-0.023863336\\
81.4	-0.020263597\\
81.5	-0.024498636\\
81.6	-0.022920871\\
81.7	-0.013528084\\
81.8	-0.018826908\\
81.9	-0.023437305\\
82	-0.02395732\\
82.1	-0.023883967\\
82.2	-0.024470879\\
82.3	-0.025558196\\
82.4	-0.018295111\\
82.5	-0.021666684\\
82.6	-0.017056077\\
82.7	-0.019338\\
82.8	-0.02081427\\
82.9	-0.021243564\\
83	-0.02165293\\
83.1	-0.020474846\\
83.2	-0.022561071\\
83.3	-0.019724379\\
83.4	-0.015674677\\
83.5	-0.018364133\\
83.6	-0.020369147\\
83.7	-0.020039769\\
83.8	-0.017375044\\
83.9	-0.015937934\\
84	-0.013697666\\
84.1	-0.02073593\\
84.2	-0.013115135\\
84.3	-0.014417371\\
84.4	-0.017963878\\
84.5	-0.016261958\\
84.6	-0.01762502\\
84.7	-0.017026326\\
84.8	-0.014304105\\
84.9	-0.017983498\\
85	-0.015347596\\
85.1	-0.017326409\\
85.2	-0.013853178\\
85.3	-0.016172127\\
85.4	-0.017198452\\
85.5	-0.01896061\\
85.6	-0.015294581\\
85.7	-0.01235304\\
85.8	-0.013037984\\
85.9	-0.010249465\\
86	-0.010537714\\
86.1	-0.018419845\\
86.2	-0.010046196\\
86.3	-0.014647294\\
86.4	-0.015941602\\
86.5	-0.016590457\\
86.6	-0.015148652\\
86.7	-0.013115395\\
86.8	-0.011150761\\
86.9	-0.013805462\\
87	-0.014521266\\
87.1	-0.017072464\\
87.2	-0.0066692296\\
87.3	-0.0088614727\\
87.4	-0.0096486981\\
87.5	-0.0089070456\\
87.6	-0.01208378\\
87.7	-0.01293991\\
87.8	-0.010229492\\
87.9	-0.011229442\\
88	-0.0058899609\\
88.1	-0.009167069\\
88.2	-0.010782323\\
88.3	-0.013202596\\
88.4	-0.003210082\\
88.5	-0.0082653587\\
88.6	-0.0092751968\\
88.7	-0.0052947663\\
88.8	-0.012958383\\
88.9	-0.0027124757\\
89	-0.0080271969\\
89.1	-0.0070444464\\
89.2	-0.0045756527\\
89.3	-0.0081861384\\
89.4	-0.012552422\\
89.5	-0.0053115927\\
89.6	-0.0083653045\\
89.7	-0.010025163\\
89.8	-0.0058884428\\
89.9	-0.0069448732\\
90	-0.0066880881\\
90.1	-0.0066581342\\
90.2	-0.0066249744\\
90.3	-0.0076269888\\
90.4	-0.0078648349\\
90.5	-0.0084772292\\
90.6	-0.0066432535\\
90.7	-0.0099271084\\
90.8	-0.0029832773\\
90.9	-0.0064025125\\
91	-0.0040332551\\
91.1	-0.010421894\\
91.2	-0.004691034\\
91.3	-0.0058067787\\
91.4	-0.0044073348\\
91.5	-0.0063289567\\
91.6	-0.005081277\\
91.7	-0.0082448237\\
91.8	-0.0058025537\\
91.9	-0.0037570092\\
92	-0.0043305929\\
92.1	-0.0022768041\\
92.2	-0.0036037645\\
92.3	-0.0024769407\\
92.4	-0.0044503792\\
92.5	-0.0044092686\\
92.6	-0.0061353605\\
92.7	-0.0047952195\\
92.8	-0.004684859\\
92.9	-0.0040135541\\
93	-0.0022338399\\
93.1	-0.0044545657\\
93.2	-0.0030490568\\
93.3	-0.0028334886\\
93.4	-0.0026793735\\
93.5	-0.0057845645\\
93.6	-0.0037851311\\
93.7	-0.0055274599\\
93.8	-0.0040297041\\
93.9	-0.0026262374\\
94	-0.0054993308\\
94.1	-0.0021991431\\
94.2	-0.0036884074\\
94.3	-0.0029479844\\
94.4	-0.0034703766\\
94.5	-0.0037761753\\
94.6	-0.0030865465\\
94.7	-0.0035421077\\
94.8	-0.0037707542\\
94.9	-0.0042282676\\
95	-0.0040003782\\
95.1	-0.0033405991\\
95.2	-0.0026770244\\
95.3	-0.0030826455\\
95.4	-0.0033156604\\
95.5	-0.0037044293\\
95.6	-0.0054629525\\
95.7	-0.0025403874\\
95.8	-0.002650194\\
95.9	-0.0038177671\\
96	-0.0029317925\\
96.1	-0.0041584693\\
96.2	-0.0027489216\\
96.3	-0.0035270593\\
96.4	-0.0041906447\\
96.5	-0.0034342291\\
96.6	-0.0052789143\\
96.7	-0.0057649936\\
96.8	-0.0020234397\\
96.9	-0.0046529535\\
97	-0.0037587229\\
97.1	-0.0030639687\\
97.2	-0.0042336411\\
97.3	-0.0038907446\\
97.4	-0.0020094412\\
97.5	-0.0030563975\\
97.6	-0.0035843767\\
97.7	-0.0039210107\\
97.8	-0.0038417303\\
97.9	-0.004189959\\
98	-0.0040344697\\
98.1	-0.0029116895\\
98.2	-0.004186107\\
98.3	-0.0038695976\\
98.4	-0.0050265998\\
98.5	-0.0031642688\\
98.6	-0.0029328691\\
98.7	-0.0029167333\\
98.8	-0.0028500123\\
98.9	-0.0029398725\\
99	-0.0042131428\\
99.1	-0.0021988728\\
99.2	-0.0034589175\\
99.3	-0.0026281978\\
99.4	-0.003789431\\
99.5	-0.00058601204\\
99.6	-0.0037837542\\
99.7	-0.0039376549\\
99.8	-0.0040535895\\
99.9	-0.0029479036\\
100	-0.0036281349\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-15.176742\\
0.4	-inf\\
0.5	-17.199426\\
0.6	-inf\\
0.7	-16.099037\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-18.023572\\
1.3	-14.062469\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-15.627858\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-13.648907\\
2.4	-13.055289\\
2.5	-12.481668\\
2.6	-inf\\
2.7	-inf\\
2.8	-inf\\
2.9	-12.014635\\
3	-11.699271\\
3.1	-11.611136\\
3.2	-11.569094\\
3.3	-inf\\
3.4	-inf\\
3.5	-inf\\
3.6	-11.56404\\
3.7	-inf\\
3.8	-12.889515\\
3.9	-12.279173\\
4	-11.85754\\
4.1	-11.56509\\
4.2	-inf\\
4.3	-11.493836\\
4.4	-12.540342\\
4.5	-12.888084\\
4.6	-12.196708\\
4.7	-12.257472\\
4.8	-11.847518\\
4.9	-11.563946\\
5	-11.855744\\
5.1	-11.558292\\
5.2	-11.561081\\
5.3	-11.900545\\
5.4	-11.839307\\
5.5	-12.528347\\
5.6	-11.494302\\
5.7	-11.839436\\
5.8	-11.536992\\
5.9	-11.851266\\
6	-11.827248\\
6.1	-11.836277\\
6.2	-11.827392\\
6.3	-11.455763\\
6.4	-10.990594\\
6.5	-10.85852\\
6.6	-10.763764\\
6.7	-10.750465\\
6.8	-10.707421\\
6.9	-10.687538\\
7	-10.657971\\
7.1	-10.652315\\
7.2	-10.646204\\
7.3	-10.642497\\
7.4	-10.648438\\
7.5	-10.645782\\
7.6	-10.633374\\
7.7	-10.628002\\
7.8	-10.635435\\
7.9	-10.6003\\
8	-10.632195\\
8.1	-10.615602\\
8.2	-10.611399\\
8.3	-10.627854\\
8.4	-10.624545\\
8.5	-10.633816\\
8.6	-10.642644\\
8.7	-10.647852\\
8.8	-10.507309\\
8.9	-10.548686\\
9	-10.505011\\
9.1	-10.526686\\
9.2	-10.520416\\
9.3	-10.543439\\
9.4	-10.548731\\
9.5	-10.604114\\
9.6	-10.611407\\
9.7	-10.610927\\
9.8	-10.649057\\
9.9	-10.65085\\
10	-10.628104\\
10.1	-10.609674\\
10.2	-10.575893\\
10.3	-10.592202\\
10.4	-10.626317\\
10.5	-10.631417\\
10.6	-10.604135\\
10.7	-10.62805\\
10.8	-10.636797\\
10.9	-10.6363\\
11	-10.639377\\
11.1	-10.693082\\
11.2	-10.661665\\
11.3	-10.663595\\
11.4	-10.712179\\
11.5	-10.697855\\
11.6	-10.610425\\
11.7	-10.528781\\
11.8	-10.498213\\
11.9	-10.469898\\
12	-10.553338\\
12.1	-10.517775\\
12.2	-10.571048\\
12.3	-10.406031\\
12.4	-10.46397\\
12.5	-10.382002\\
12.6	-10.488874\\
12.7	-10.464614\\
12.8	-10.469349\\
12.9	-10.481208\\
13	-10.340839\\
13.1	-10.453105\\
13.2	-10.342864\\
13.3	-10.305049\\
13.4	-10.251169\\
13.5	-10.248455\\
13.6	-10.252726\\
13.7	-10.164937\\
13.8	-10.129626\\
13.9	-10.180741\\
14	-10.208113\\
14.1	-10.033732\\
14.2	-10.163542\\
14.3	-10.150252\\
14.4	-10.071869\\
14.5	-10.062179\\
14.6	-9.3425549\\
14.7	-9.7711811\\
14.8	-10.029422\\
14.9	-9.6275656\\
15	-10.089552\\
15.1	-9.994115\\
15.2	-9.7699484\\
15.3	-9.0608829\\
15.4	-9.3340121\\
15.5	-8.6379432\\
15.6	-10.005628\\
15.7	-9.8703731\\
15.8	-9.016159\\
15.9	-9.6608872\\
16	-9.3366258\\
16.1	-9.4696802\\
16.2	-9.2786589\\
16.3	-8.9091386\\
16.4	-8.2562239\\
16.5	-8.9288752\\
16.6	-8.8594055\\
16.7	-8.3949235\\
16.8	-9.1594269\\
16.9	-8.7319774\\
17	-8.2251322\\
17.1	-8.692534\\
17.2	-9.264809\\
17.3	-9.38871\\
17.4	-9.7456664\\
17.5	-9.9600922\\
17.6	-10.017107\\
17.7	-10.067461\\
17.8	-9.9869078\\
17.9	-9.9462932\\
18	-9.9116793\\
18.1	-8.3638604\\
18.2	-8.4027967\\
18.3	-9.0972938\\
18.4	-8.8645511\\
18.5	-8.2394493\\
18.6	-8.1226874\\
18.7	-8.5638126\\
18.8	-8.2550184\\
18.9	-8.2025746\\
19	-8.0815753\\
19.1	-8.1386371\\
19.2	-8.01074\\
19.3	-8.1541161\\
19.4	-8.4422126\\
19.5	-7.6954935\\
19.6	-8.2511863\\
19.7	-8.1982241\\
19.8	-7.7694032\\
19.9	-8.3546001\\
20	-7.7367697\\
20.1	-7.7980875\\
20.2	-8.7249535\\
20.3	-7.6052012\\
20.4	-7.6262103\\
20.5	-7.4633417\\
20.6	-7.5866758\\
20.7	-7.6064264\\
20.8	-7.6816172\\
20.9	-9.9803723\\
21	-9.9674614\\
21.1	-9.919178\\
21.2	-9.9184886\\
21.3	-9.8162458\\
21.4	-9.7873955\\
21.5	-9.6624262\\
21.6	-9.4795115\\
21.7	-9.5913217\\
21.8	-9.2752963\\
21.9	-9.3134575\\
22	-9.3338898\\
22.1	-8.9826559\\
22.2	-9.1192909\\
22.3	-8.2456241\\
22.4	-7.5099843\\
22.5	-6.4100644\\
22.6	-7.5659216\\
22.7	-7.09927\\
22.8	-7.1204797\\
22.9	-9.2918358\\
23	-8.643043\\
23.1	-6.2054407\\
23.2	-9.1383524\\
23.3	-8.97307\\
23.4	-8.868718\\
23.5	-8.6530266\\
23.6	-7.0043379\\
23.7	-6.6590331\\
23.8	-7.1039182\\
23.9	-5.6759537\\
24	-6.9587286\\
24.1	-5.6043009\\
24.2	-5.5584085\\
24.3	-6.0337461\\
24.4	-6.6472772\\
24.5	-5.6564472\\
24.6	-6.5866998\\
24.7	-5.5633493\\
24.8	-6.1337514\\
24.9	-5.8330305\\
25	-5.6904345\\
25.1	-6.3773818\\
25.2	-6.6145619\\
25.3	-5.5347245\\
25.4	-6.0289199\\
25.5	-5.5597962\\
25.6	-5.5904038\\
25.7	-5.4896794\\
25.8	-5.3940332\\
25.9	-5.2892088\\
26	-5.2084453\\
26.1	-5.0979165\\
26.2	-5.0062569\\
26.3	-4.8790526\\
26.4	-5.0707252\\
26.5	-4.7997157\\
26.6	-4.7558333\\
26.7	-4.5043659\\
26.8	-4.4018344\\
26.9	-4.4725881\\
27	-4.2382124\\
27.1	-4.1723759\\
27.2	-4.1526335\\
27.3	-3.9777956\\
27.4	-3.9269467\\
27.5	-3.8519474\\
27.6	-3.7543491\\
27.7	-3.7107428\\
27.8	-3.6310518\\
27.9	-3.5794631\\
28	-3.4745116\\
28.1	-3.4461402\\
28.2	-3.35562\\
28.3	-3.3149853\\
28.4	-3.2329386\\
28.5	-3.1583013\\
28.6	-3.0952727\\
28.7	-3.0350186\\
28.8	-2.9722024\\
28.9	-2.9125149\\
29	-2.8530023\\
29.1	-2.7944189\\
29.2	-2.7352979\\
29.3	-2.6803287\\
29.4	-2.6243213\\
29.5	-2.571753\\
29.6	-2.5187127\\
29.7	-2.4664167\\
29.8	-2.415603\\
29.9	-2.3628361\\
30	-2.2968051\\
30.1	-2.24982\\
30.2	-2.1971097\\
30.3	-2.1535041\\
30.4	-2.0084983\\
30.5	-1.8109349\\
30.6	-1.7541709\\
30.7	-1.6957054\\
30.8	-1.6375992\\
30.9	-1.5759781\\
31	-1.5178406\\
31.1	-1.4528594\\
31.2	-1.3842087\\
31.3	-1.3088968\\
31.4	-1.2125479\\
31.5	-1.0670535\\
31.6	-1.0509116\\
31.7	-1.0366859\\
31.8	-1.0205947\\
31.9	-1.0063155\\
32	-0.99140725\\
32.1	-0.97657072\\
32.2	-0.96176397\\
32.3	-0.94773644\\
32.4	-0.93416971\\
32.5	-0.92069413\\
32.6	-0.90653253\\
32.7	-0.89268864\\
32.8	-0.87898227\\
32.9	-0.86650294\\
33	-0.85321349\\
33.1	-0.84040712\\
33.2	-0.82708908\\
33.3	-0.81569469\\
33.4	-0.80266692\\
33.5	-0.78892251\\
33.6	-0.77821427\\
33.7	-0.76610432\\
33.8	-0.76171121\\
33.9	-0.76422472\\
34	-0.80537959\\
34.1	-0.7576457\\
34.2	-0.76264361\\
34.3	-0.73237104\\
34.4	-0.7139666\\
34.5	-0.7058798\\
34.6	-0.69016185\\
34.7	-0.6636712\\
34.8	-0.64558306\\
34.9	-0.62817089\\
35	-0.61204586\\
35.1	-0.60181794\\
35.2	-0.5846004\\
35.3	-0.56809241\\
35.4	-0.54921633\\
35.5	-0.54266016\\
35.6	-0.52644662\\
35.7	-0.52270136\\
35.8	-0.50570162\\
35.9	-0.50038417\\
36	-0.49611216\\
36.1	-0.485026\\
36.2	-0.47661115\\
36.3	-0.47090931\\
36.4	-0.47002117\\
36.5	-0.4525343\\
36.6	-0.44974114\\
36.7	-0.45003513\\
36.8	-0.4297963\\
36.9	-0.45269128\\
37	-0.44565455\\
37.1	-0.44339459\\
37.2	-0.46284683\\
37.3	-0.44529462\\
37.4	-0.44495763\\
37.5	-0.44010901\\
37.6	-0.48221933\\
37.7	-0.46614\\
37.8	-0.49478514\\
37.9	-0.48541777\\
38	-0.50503783\\
38.1	-0.46847316\\
38.2	-0.50096555\\
38.3	-0.52820694\\
38.4	-0.52156942\\
38.5	-0.47180987\\
38.6	-0.49567411\\
38.7	-0.51442615\\
38.8	-0.49482601\\
38.9	-0.51743917\\
39	-0.50620328\\
39.1	-0.50104518\\
39.2	-0.49476718\\
39.3	-0.73923938\\
39.4	-0.48519368\\
39.5	-0.48273563\\
39.6	-0.63060724\\
39.7	-0.71122193\\
39.8	-0.70327355\\
39.9	-0.69694046\\
40	-0.6892578\\
40.1	-0.58938732\\
40.2	-0.67430937\\
40.3	-0.66725291\\
40.4	-0.66255189\\
40.5	-0.65310095\\
40.6	-0.6459784\\
40.7	-0.63971478\\
40.8	-0.63190678\\
40.9	-0.62475341\\
41	-0.6184396\\
41.1	-0.61238717\\
41.2	-0.6043105\\
41.3	-0.59903244\\
41.4	-0.59131964\\
41.5	-0.58437768\\
41.6	-0.41815151\\
41.7	-0.57798781\\
41.8	-0.41879762\\
41.9	-0.43018182\\
42	-0.4061213\\
42.1	-0.44210553\\
42.2	-0.41024593\\
42.3	-0.4176866\\
42.4	-0.42350182\\
42.5	-0.39099371\\
42.6	-0.39705314\\
42.7	-0.39472828\\
42.8	-0.38666219\\
42.9	-0.38663301\\
43	-0.38305806\\
43.1	-0.38160355\\
43.2	-0.3856708\\
43.3	-0.37893308\\
43.4	-0.39247006\\
43.5	-0.37987041\\
43.6	-0.3741478\\
43.7	-0.37704361\\
43.8	-0.37101204\\
43.9	-0.3829404\\
44	-0.36444098\\
44.1	-0.35942074\\
44.2	-0.36850045\\
44.3	-0.37218018\\
44.4	-0.37662862\\
44.5	-0.36832822\\
44.6	-0.37685015\\
44.7	-0.35950685\\
44.8	-0.36261765\\
44.9	-0.36658576\\
45	-0.3558489\\
45.1	-0.37578888\\
45.2	-0.36540858\\
45.3	-0.36220577\\
45.4	-0.3629109\\
45.5	-0.35394654\\
45.6	-0.34837333\\
45.7	-0.35993154\\
45.8	-0.35742741\\
45.9	-0.36479556\\
46	-0.52999125\\
46.1	-0.34851428\\
46.2	-0.35325564\\
46.3	-0.35764293\\
46.4	-0.34490637\\
46.5	-0.35327098\\
46.6	-0.35298313\\
46.7	-0.34911986\\
46.8	-0.53513922\\
46.9	-0.34241692\\
47	-0.33777182\\
47.1	-0.34097493\\
47.2	-0.33640966\\
47.3	-0.34051674\\
47.4	-0.33668655\\
47.5	-0.33698426\\
47.6	-0.55702845\\
47.7	-0.3407015\\
47.8	-0.32397678\\
47.9	-0.63093902\\
48	-0.62471052\\
48.1	-0.51474859\\
48.2	-0.37022388\\
48.3	-0.60992673\\
48.4	-0.60301013\\
48.5	-0.30883418\\
48.6	-0.59211973\\
48.7	-0.52496766\\
48.8	-0.31485614\\
48.9	-0.57840602\\
49	-0.33035603\\
49.1	-0.37970405\\
49.2	-0.56412031\\
49.3	-0.52674959\\
49.4	-0.36310205\\
49.5	-0.56560144\\
49.6	-0.56780105\\
49.7	-0.29620109\\
49.8	-0.29347175\\
49.9	-0.31408485\\
50	-0.31840024\\
50.1	-0.30181093\\
50.2	-0.30927092\\
50.3	-0.32107303\\
50.4	-0.30874367\\
50.5	-0.29447784\\
50.6	-0.34465358\\
50.7	-0.31145067\\
50.8	-0.29032988\\
50.9	-0.3023769\\
51	-0.32090962\\
51.1	-0.31001986\\
51.2	-0.31472167\\
51.3	-0.30855526\\
51.4	-0.29464508\\
51.5	-0.30406693\\
51.6	-0.13289192\\
51.7	-0.27654376\\
51.8	-0.28837679\\
51.9	-0.1624489\\
52	-0.28465529\\
52.1	-0.26636851\\
52.2	-0.2892641\\
52.3	-0.28259104\\
52.4	-0.27627501\\
52.5	-0.13838457\\
52.6	-0.28434332\\
52.7	-0.28462853\\
52.8	-0.29040531\\
52.9	-0.27484798\\
53	-0.26332323\\
53.1	-0.27235718\\
53.2	-0.27053392\\
53.3	-0.27452219\\
53.4	-0.26663221\\
53.5	-0.27353766\\
53.6	-0.27570196\\
53.7	-0.26843837\\
53.8	-0.27032074\\
53.9	-0.27218345\\
54	-0.25856694\\
54.1	-0.25938487\\
54.2	-0.26272156\\
54.3	-0.26746071\\
54.4	-0.26084954\\
54.5	-0.26388257\\
54.6	-0.25167164\\
54.7	-0.25619574\\
54.8	-0.25016393\\
54.9	-0.25058903\\
55	-0.50951572\\
55.1	-0.24359055\\
55.2	-0.2461713\\
55.3	-0.24754183\\
55.4	-0.25167199\\
55.5	-0.23994055\\
55.6	-0.23268485\\
55.7	-0.23792245\\
55.8	-0.22569771\\
55.9	-0.2557681\\
56	-0.23881661\\
56.1	-0.53337565\\
56.2	-0.2388697\\
56.3	-0.24546595\\
56.4	-0.54062594\\
56.5	-0.24153094\\
56.6	-0.22512634\\
56.7	-0.22756344\\
56.8	-0.23132629\\
56.9	-0.22164075\\
57	-0.23224809\\
57.1	-0.36940515\\
57.2	-0.21372443\\
57.3	-0.24153575\\
57.4	-0.23148164\\
57.5	-0.272721\\
57.6	-0.22583924\\
57.7	-0.22070479\\
57.8	-0.2211383\\
57.9	-0.21683288\\
58	-0.21243519\\
58.1	-0.21585108\\
58.2	-0.20724644\\
58.3	-0.25067591\\
58.4	-0.22893734\\
58.5	-0.22400328\\
58.6	-0.21104895\\
58.7	-0.20848672\\
58.8	-0.21025815\\
58.9	-0.24205529\\
59	-0.19503327\\
59.1	-0.21749452\\
59.2	-0.19873566\\
59.3	-0.19594256\\
59.4	-0.2020988\\
59.5	-0.19590987\\
59.6	-0.20738406\\
59.7	-0.20013805\\
59.8	-0.20580927\\
59.9	-0.1878692\\
60	-0.19750153\\
60.1	-0.22533798\\
60.2	-0.2031608\\
60.3	-0.19502399\\
60.4	-0.18854981\\
60.5	-0.18535824\\
60.6	-0.19317999\\
60.7	-0.18814084\\
60.8	-0.19244597\\
60.9	-0.18428274\\
61	-0.19629527\\
61.1	-0.20082494\\
61.2	-0.17569856\\
61.3	-0.1865399\\
61.4	-0.18551445\\
61.5	-0.17862751\\
61.6	-0.17528961\\
61.7	-0.18823615\\
61.8	-0.18315866\\
61.9	-0.16794694\\
62	-0.17019917\\
62.1	-0.18104661\\
62.2	-0.16971728\\
62.3	-0.17145971\\
62.4	-0.16228211\\
62.5	-0.16577051\\
62.6	-0.16649438\\
62.7	-0.16060909\\
62.8	-0.17670932\\
62.9	-0.15954271\\
63	-0.15796869\\
63.1	-0.16035245\\
63.2	-0.16884108\\
63.3	-0.1527402\\
63.4	-0.15848785\\
63.5	-0.1581208\\
63.6	-0.15854299\\
63.7	-0.15783674\\
63.8	-0.15579425\\
63.9	-0.15385796\\
64	-0.15340976\\
64.1	-0.1113809\\
64.2	-0.15857816\\
64.3	-0.15085857\\
64.4	-0.14680178\\
64.5	-0.15429938\\
64.6	-0.13928259\\
64.7	-0.15767688\\
64.8	-0.15392551\\
64.9	-0.14192241\\
65	-0.13990821\\
65.1	-0.13658288\\
65.2	-0.14808804\\
65.3	-0.13180808\\
65.4	-0.078253408\\
65.5	-0.14206235\\
65.6	-0.14202207\\
65.7	-0.13928052\\
65.8	-0.13822146\\
65.9	-0.14578871\\
66	-0.13284537\\
66.1	-0.13515782\\
66.2	-0.13323526\\
66.3	-0.13284666\\
66.4	-0.12133719\\
66.5	-0.12468453\\
66.6	-0.12532867\\
66.7	-0.12888275\\
66.8	-0.12609894\\
66.9	-0.10633429\\
67	-0.12265079\\
67.1	-0.12122154\\
67.2	-0.1170638\\
67.3	-0.12658255\\
67.4	-0.11861733\\
67.5	-0.13089834\\
67.6	-0.11997191\\
67.7	-0.1121899\\
67.8	-0.11385519\\
67.9	-0.11151309\\
68	-0.11360339\\
68.1	-0.11430413\\
68.2	-0.12311555\\
68.3	-0.11117617\\
68.4	-0.11155881\\
68.5	-0.11251434\\
68.6	-0.10822086\\
68.7	-0.11286007\\
68.8	-0.10332905\\
68.9	-0.10985889\\
69	-0.10199044\\
69.1	-0.10510249\\
69.2	-0.10422673\\
69.3	-0.10712042\\
69.4	-0.10865569\\
69.5	-0.10215014\\
69.6	-0.1039523\\
69.7	-0.095268884\\
69.8	-0.10441596\\
69.9	-0.10929715\\
70	-0.096407621\\
70.1	-0.10638199\\
70.2	-0.093607072\\
70.3	-0.097878539\\
70.4	-0.091520019\\
70.5	-0.098031168\\
70.6	-0.09426649\\
70.7	-0.092415448\\
70.8	-0.087554994\\
70.9	-0.094397386\\
71	-0.093104375\\
71.1	-0.083459203\\
71.2	-0.097855918\\
71.3	-0.097094718\\
71.4	-0.088451456\\
71.5	-0.0914649\\
71.6	-0.09171029\\
71.7	-0.093278119\\
71.8	-0.10021776\\
71.9	-0.081530064\\
72	-0.089008547\\
72.1	-0.084063629\\
72.2	-0.0903481\\
72.3	-0.079334902\\
72.4	-0.079092697\\
72.5	-0.086220922\\
72.6	-0.083770849\\
72.7	-0.080517253\\
72.8	-0.076338239\\
72.9	-0.079284617\\
73	-0.082288551\\
73.1	-0.074683628\\
73.2	-0.072719068\\
73.3	-0.082571183\\
73.4	-0.079562802\\
73.5	-0.073560524\\
73.6	-0.071383685\\
73.7	-0.071493392\\
73.8	-0.06680858\\
73.9	-0.076372032\\
74	-0.066509352\\
74.1	-0.067077162\\
74.2	-0.069625644\\
74.3	-0.07351725\\
74.4	-0.067199759\\
74.5	-0.069798525\\
74.6	-0.069969064\\
74.7	-0.073635728\\
74.8	-0.073313606\\
74.9	-0.067047586\\
75	-0.067127861\\
75.1	-0.065951812\\
75.2	-0.067739928\\
75.3	-0.062940281\\
75.4	-0.066027421\\
75.5	-0.059914748\\
75.6	-0.066848982\\
75.7	-0.064543651\\
75.8	-0.06962908\\
75.9	-0.055472124\\
76	-0.064538955\\
76.1	-0.059639335\\
76.2	-0.067212281\\
76.3	-0.059823541\\
76.4	-0.060138723\\
76.5	-0.056745816\\
76.6	-0.054050858\\
76.7	-0.054449351\\
76.8	-0.050915548\\
76.9	-0.053887172\\
77	-0.059195469\\
77.1	-0.056685051\\
77.2	-0.057178477\\
77.3	-0.056332029\\
77.4	-0.05606814\\
77.5	-0.053866216\\
77.6	-0.049035944\\
77.7	-0.048582619\\
77.8	-0.056530641\\
77.9	-0.053960817\\
78	-0.05748489\\
78.1	-0.048555029\\
78.2	-0.055372602\\
78.3	-0.049795433\\
78.4	-0.048942688\\
78.5	-0.053550921\\
78.6	-0.051647522\\
78.7	-0.048694982\\
78.8	-0.049594254\\
78.9	-0.043293287\\
79	-0.051494598\\
79.1	-0.039581904\\
79.2	-0.046881408\\
79.3	-0.041743137\\
79.4	-0.048407708\\
79.5	-0.043338011\\
79.6	-0.043374779\\
79.7	-0.047068436\\
79.8	-0.04545744\\
79.9	-0.04526001\\
80	-0.043806988\\
80.1	-0.044493682\\
80.2	-0.043204631\\
80.3	-0.037135071\\
80.4	-0.041633525\\
80.5	-0.047868831\\
80.6	-0.03945599\\
80.7	-0.045552724\\
80.8	-0.042276726\\
80.9	-0.038410658\\
81	-0.044050433\\
81.1	-0.037886822\\
81.2	-0.035061633\\
81.3	-0.04193586\\
81.4	-0.034503286\\
81.5	-0.037131764\\
81.6	-0.04193867\\
81.7	-0.031577025\\
81.8	-0.038142066\\
81.9	-0.038931941\\
82	-0.037135106\\
82.1	-0.040487359\\
82.2	-0.034065132\\
82.3	-0.038456135\\
82.4	-0.034067256\\
82.5	-0.033467283\\
82.6	-0.034411258\\
82.7	-0.03904582\\
82.8	-0.036886619\\
82.9	-0.034433628\\
83	-0.034622841\\
83.1	-0.036728002\\
83.2	-0.031278395\\
83.3	-0.033067983\\
83.4	-0.034808331\\
83.5	-0.034314267\\
83.6	-0.038614774\\
83.7	-0.031283488\\
83.8	-0.036510405\\
83.9	-0.03195827\\
84	-0.03225801\\
84.1	-0.036152301\\
84.2	-0.02950463\\
84.3	-0.031290952\\
84.4	-0.028502362\\
84.5	-0.031849149\\
84.6	-0.031404249\\
84.7	-0.0332595\\
84.8	-0.029799813\\
84.9	-0.024748339\\
85	-0.031743971\\
85.1	-0.030373909\\
85.2	-0.027517525\\
85.3	-0.030885019\\
85.4	-0.026085163\\
85.5	-0.025754444\\
85.6	-0.025049897\\
85.7	-0.032714504\\
85.8	-0.024225772\\
85.9	-0.026564942\\
86	-0.028687786\\
86.1	-0.030765562\\
86.2	-0.029980788\\
86.3	-0.025562265\\
86.4	-0.026412532\\
86.5	-0.024344496\\
86.6	-0.02656808\\
86.7	-0.023951544\\
86.8	-0.023558398\\
86.9	-0.025791458\\
87	-0.024628971\\
87.1	-0.02276156\\
87.2	-0.02144673\\
87.3	-0.027026263\\
87.4	-0.022454435\\
87.5	-0.021772481\\
87.6	-0.027526728\\
87.7	-0.022379042\\
87.8	-0.019014275\\
87.9	-0.021702036\\
88	-0.022351622\\
88.1	-0.02127019\\
88.2	-0.023411884\\
88.3	-0.020471583\\
88.4	-0.017293673\\
88.5	-0.023934711\\
88.6	-0.020053143\\
88.7	-0.021486173\\
88.8	-0.016524455\\
88.9	-0.017862316\\
89	-0.024856742\\
89.1	-0.021633602\\
89.2	-0.023692767\\
89.3	-0.021513755\\
89.4	-0.021262365\\
89.5	-0.021357896\\
89.6	-0.019997297\\
89.7	-0.022263304\\
89.8	-0.016937088\\
89.9	-0.013846868\\
90	-0.017737377\\
90.1	-0.017899777\\
90.2	-0.024096468\\
90.3	-0.017976159\\
90.4	-0.016807283\\
90.5	-0.018149425\\
90.6	-0.019197713\\
90.7	-0.016200771\\
90.8	-0.019264786\\
90.9	-0.019824166\\
91	-0.015085442\\
91.1	-0.017323648\\
91.2	-0.015771723\\
91.3	-0.014771366\\
91.4	-0.012195951\\
91.5	-0.021380362\\
91.6	-0.016700526\\
91.7	-0.015709575\\
91.8	-0.014953905\\
91.9	-0.015442539\\
92	-0.015698341\\
92.1	-0.0175704\\
92.2	-0.015601005\\
92.3	-0.015112248\\
92.4	-0.014485669\\
92.5	-0.014116477\\
92.6	-0.016005275\\
92.7	-0.016431861\\
92.8	-0.014452382\\
92.9	-0.010758672\\
93	-0.016122621\\
93.1	-0.015376686\\
93.2	-0.013329987\\
93.3	-0.014245128\\
93.4	-0.015247809\\
93.5	-0.011801293\\
93.6	-0.011032813\\
93.7	-0.013889336\\
93.8	-0.014953319\\
93.9	-0.010749229\\
94	-0.011192455\\
94.1	-0.012034431\\
94.2	-0.009607104\\
94.3	-0.0094767652\\
94.4	-0.011037075\\
94.5	-0.01236574\\
94.6	-0.0099232861\\
94.7	-0.01007035\\
94.8	-0.012120648\\
94.9	-0.0081349101\\
95	-0.01161472\\
95.1	-0.0093552958\\
95.2	-0.010211788\\
95.3	-0.012839957\\
95.4	-0.010240049\\
95.5	-0.012509172\\
95.6	-0.0045169459\\
95.7	-0.007588278\\
95.8	-0.013153894\\
95.9	-0.0099291185\\
96	-0.014377349\\
96.1	-0.0075340524\\
96.2	-0.0082197634\\
96.3	-0.012863923\\
96.4	-0.0057903775\\
96.5	-0.0068348514\\
96.6	-0.0079988292\\
96.7	-0.0047596332\\
96.8	-0.010132965\\
96.9	-0.0055393605\\
97	-0.010377298\\
97.1	-0.0087996014\\
97.2	-0.0095261208\\
97.3	-0.0060094201\\
97.4	-0.0059154305\\
97.5	-0.0052196035\\
97.6	-0.010414819\\
97.7	-0.0098118352\\
97.8	-0.0049693178\\
97.9	-0.0090722907\\
98	-0.004108949\\
98.1	-0.0063159727\\
98.2	-0.0051553648\\
98.3	-0.0062740336\\
98.4	-0.0058483395\\
98.5	-0.0074798183\\
98.6	-0.0051564205\\
98.7	-0.0071966332\\
98.8	-0.004504766\\
98.9	-0.0034530953\\
99	-0.0062902188\\
99.1	-0.0094202507\\
99.2	-0.0075842676\\
99.3	-0.0035378996\\
99.4	-0.0065453\\
99.5	-0.0042131322\\
99.6	-0.0052634056\\
99.7	-0.0042024706\\
99.8	-0.0041881099\\
99.9	-0.0050677693\\
100	-0.0030980623\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-16.361549\\
0.4	-inf\\
0.5	-17.752413\\
0.6	-16.578999\\
0.7	-16.85497\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-14.505772\\
1.4	-16.320101\\
1.5	-17.761907\\
1.6	-inf\\
1.7	-inf\\
1.8	-17.857743\\
1.9	-15.789226\\
2	-inf\\
2.1	-inf\\
2.2	-15.940859\\
2.3	-13.807282\\
2.4	-13.201819\\
2.5	-12.670532\\
2.6	-inf\\
2.7	-12.205885\\
2.8	-inf\\
2.9	-inf\\
3	-11.732873\\
3.1	-11.661472\\
3.2	-11.599545\\
3.3	-inf\\
3.4	-12.064396\\
3.5	-11.628497\\
3.6	-11.617104\\
3.7	-inf\\
3.8	-12.944058\\
3.9	-inf\\
4	-11.898206\\
4.1	-11.597878\\
4.2	-11.602549\\
4.3	-11.531667\\
4.4	-12.57316\\
4.5	-12.932632\\
4.6	-12.242558\\
4.7	-12.30743\\
4.8	-11.880135\\
4.9	-11.592683\\
5	-11.896835\\
5.1	-11.592819\\
5.2	-11.590241\\
5.3	-11.93675\\
5.4	-11.891148\\
5.5	-12.573557\\
5.6	-11.538213\\
5.7	-11.875066\\
5.8	-11.570225\\
5.9	-11.890207\\
6	-11.87313\\
6.1	-11.88532\\
6.2	-11.873079\\
6.3	-11.495362\\
6.4	-11.025406\\
6.5	-10.894405\\
6.6	-10.813399\\
6.7	-10.792524\\
6.8	-10.740314\\
6.9	-10.726983\\
7	-10.709263\\
7.1	-10.698276\\
7.2	-10.685678\\
7.3	-10.682699\\
7.4	-10.694945\\
7.5	-10.679015\\
7.6	-10.675606\\
7.7	-10.674277\\
7.8	-10.684577\\
7.9	-10.65463\\
8	-10.671999\\
8.1	-10.666841\\
8.2	-10.669107\\
8.3	-10.669899\\
8.4	-10.673623\\
8.5	-10.691374\\
8.6	-10.695971\\
8.7	-10.698964\\
8.8	-10.548242\\
8.9	-10.574552\\
9	-10.541579\\
9.1	-10.562823\\
9.2	-10.569633\\
9.3	-10.580707\\
9.4	-10.588085\\
9.5	-10.641859\\
9.6	-10.653893\\
9.7	-10.651558\\
9.8	-10.689035\\
9.9	-10.688901\\
10	-10.664276\\
10.1	-10.658606\\
10.2	-10.615269\\
10.3	-10.624283\\
10.4	-10.676935\\
10.5	-10.676963\\
10.6	-10.664156\\
10.7	-10.677811\\
10.8	-10.688513\\
10.9	-10.664558\\
11	-10.674706\\
11.1	-10.734286\\
11.2	-10.711609\\
11.3	-10.722683\\
11.4	-10.754142\\
11.5	-10.728449\\
11.6	-10.650816\\
11.7	-10.576455\\
11.8	-10.560698\\
11.9	-10.525785\\
12	-10.594642\\
12.1	-10.550403\\
12.2	-10.609573\\
12.3	-10.446275\\
12.4	-10.493788\\
12.5	-10.429788\\
12.6	-10.510071\\
12.7	-10.490452\\
12.8	-10.500103\\
12.9	-10.509781\\
13	-10.406175\\
13.1	-10.486106\\
13.2	-10.409332\\
13.3	-10.370363\\
13.4	-10.307958\\
13.5	-10.310006\\
13.6	-10.312621\\
13.7	-10.230863\\
13.8	-10.20526\\
13.9	-10.247667\\
14	-10.260018\\
14.1	-10.105018\\
14.2	-10.223423\\
14.3	-10.213787\\
14.4	-10.134729\\
14.5	-10.11932\\
14.6	-9.9602418\\
14.7	-9.919445\\
14.8	-10.075214\\
14.9	-9.9091016\\
15	-10.133885\\
15.1	-10.049716\\
15.2	-9.880526\\
15.3	-9.8666111\\
15.4	-9.8622528\\
15.5	-9.8895761\\
15.6	-10.053783\\
15.7	-9.9391172\\
15.8	-9.8229371\\
15.9	-9.9062464\\
16	-9.9335648\\
16.1	-9.9059405\\
16.2	-9.9097588\\
16.3	-9.9552935\\
16.4	-9.601417\\
16.5	-9.8137083\\
16.6	-9.686163\\
16.7	-9.7221869\\
16.8	-9.9323225\\
16.9	-9.4657455\\
17	-9.7727304\\
17.1	-9.552558\\
17.2	-9.8607426\\
17.3	-9.750702\\
17.4	-9.8775712\\
17.5	-10.014985\\
17.6	-10.062991\\
17.7	-10.09449\\
17.8	-10.04241\\
17.9	-10.014715\\
18	-10.025575\\
18.1	-9.1298376\\
18.2	-9.1272123\\
18.3	-9.4411917\\
18.4	-9.0644022\\
18.5	-8.8823249\\
18.6	-8.8276543\\
18.7	-9.6580249\\
18.8	-8.9531286\\
18.9	-8.9085881\\
19	-9.1831357\\
19.1	-9.0108258\\
19.2	-9.0307826\\
19.3	-9.3255457\\
19.4	-8.7031328\\
19.5	-8.9002174\\
19.6	-8.6078287\\
19.7	-8.5038555\\
19.8	-8.7297708\\
19.9	-9.2128557\\
20	-8.5546933\\
20.1	-8.5078471\\
20.2	-9.0154344\\
20.3	-8.5054835\\
20.4	-8.4817333\\
20.5	-8.3800284\\
20.6	-8.401826\\
20.7	-8.3728295\\
20.8	-8.8096132\\
20.9	-10.032653\\
21	-10.013656\\
21.1	-9.9834691\\
21.2	-9.996439\\
21.3	-9.878646\\
21.4	-9.8525417\\
21.5	-9.7495337\\
21.6	-9.5757529\\
21.7	-9.6666569\\
21.8	-9.3970154\\
21.9	-9.4050729\\
22	-9.4420925\\
22.1	-9.1525109\\
22.2	-9.2422946\\
22.3	-8.7683902\\
22.4	-7.6630736\\
22.5	-7.5751357\\
22.6	-7.7555836\\
22.7	-7.3601454\\
22.8	-7.5328587\\
22.9	-9.3662988\\
23	-8.9479196\\
23.1	-7.3137703\\
23.2	-9.4835783\\
23.3	-9.5302934\\
23.4	-9.8412491\\
23.5	-9.6706733\\
23.6	-7.1104929\\
23.7	-7.0082556\\
23.8	-8.4955116\\
23.9	-6.9272129\\
24	-7.2054452\\
24.1	-6.9116377\\
24.2	-7.0108515\\
24.3	-7.1572538\\
24.4	-7.0005304\\
24.5	-6.692615\\
24.6	-6.7529352\\
24.7	-6.7044998\\
24.8	-7.2745145\\
24.9	-6.7145985\\
25	-6.4424402\\
25.1	-6.7506998\\
25.2	-6.6876989\\
25.3	-6.4247567\\
25.4	-7.3507399\\
25.5	-6.7178649\\
25.6	-7.8560599\\
25.7	-8.3884505\\
25.8	-9.1931648\\
25.9	-9.0746198\\
26	-9.392619\\
26.1	-9.3152866\\
26.2	-9.4177014\\
26.3	-7.0108691\\
26.4	-6.2081706\\
26.5	-6.7546851\\
26.6	-6.0501883\\
26.7	-6.3664385\\
26.8	-6.1682688\\
26.9	-6.4708338\\
27	-6.1206825\\
27.1	-6.0136155\\
27.2	-6.4129184\\
27.3	-5.9101025\\
27.4	-6.3711502\\
27.5	-6.6715541\\
27.6	-5.8445716\\
27.7	-7.3216407\\
27.8	-6.3275379\\
27.9	-6.3345404\\
28	-6.0847853\\
28.1	-6.2478514\\
28.2	-6.3553111\\
28.3	-6.0716424\\
28.4	-6.4840773\\
28.5	-6.1787485\\
28.6	-6.1490155\\
28.7	-6.2448369\\
28.8	-6.1389553\\
28.9	-6.0342686\\
29	-5.9297367\\
29.1	-5.8279068\\
29.2	-5.7242759\\
29.3	-5.6249446\\
29.4	-5.5277714\\
29.5	-5.4327752\\
29.6	-5.3370683\\
29.7	-5.2451135\\
29.8	-5.1541988\\
29.9	-5.0627297\\
30	-4.9639709\\
30.1	-4.8783349\\
30.2	-4.7913597\\
30.3	-4.7103858\\
30.4	-4.5885965\\
30.5	-4.4527415\\
30.6	-4.4235359\\
30.7	-4.2552516\\
30.8	-4.2345385\\
30.9	-4.0836975\\
31	-4.1059676\\
31.1	-3.9625771\\
31.2	-3.8470324\\
31.3	-3.8615502\\
31.4	-3.7450904\\
31.5	-3.7212992\\
31.6	-3.6029927\\
31.7	-3.5411281\\
31.8	-3.4779575\\
31.9	-3.4344224\\
32	-3.3412827\\
32.1	-3.2772859\\
32.2	-3.2184129\\
32.3	-3.1649943\\
32.4	-3.0948703\\
32.5	-3.046268\\
32.6	-2.9830437\\
32.7	-2.9217994\\
32.8	-2.865903\\
32.9	-2.8097011\\
33	-2.7553496\\
33.1	-2.6986473\\
33.2	-2.6300881\\
33.3	-2.597243\\
33.4	-2.5432141\\
33.5	-2.4945491\\
33.6	-2.437822\\
33.7	-2.3910137\\
33.8	-2.3953216\\
33.9	-2.3643527\\
34	-2.4021429\\
34.1	-2.3324341\\
34.2	-2.3248591\\
34.3	-2.2704098\\
34.4	-2.2229851\\
34.5	-2.2087121\\
34.6	-2.1596914\\
34.7	-2.1188536\\
34.8	-2.0872593\\
34.9	-2.0441294\\
35	-2.0144529\\
35.1	-1.9566763\\
35.2	-1.9391663\\
35.3	-1.8935524\\
35.4	-1.8592381\\
35.5	-1.8208018\\
35.6	-1.788846\\
35.7	-1.750633\\
35.8	-1.7084901\\
35.9	-1.6686895\\
36	-1.6405041\\
36.1	-1.6125717\\
36.2	-1.577029\\
36.3	-1.5363728\\
36.4	-1.4955912\\
36.5	-1.4733864\\
36.6	-1.4391764\\
36.7	-1.4046455\\
36.8	-1.3052627\\
36.9	-1.3351116\\
37	-1.3025752\\
37.1	-1.2693424\\
37.2	-1.2195451\\
37.3	-1.206093\\
37.4	-1.1766459\\
37.5	-1.1522257\\
37.6	-1.0830056\\
37.7	-1.0629007\\
37.8	-1.0182142\\
37.9	-0.99418174\\
38	-0.95573111\\
38.1	-0.93893296\\
38.2	-0.88783318\\
38.3	-0.87015886\\
38.4	-0.83651761\\
38.5	-0.84874512\\
38.6	-0.80373366\\
38.7	-0.78269207\\
38.8	-0.76021301\\
38.9	-0.7233761\\
39	-0.70272107\\
39.1	-0.69658946\\
39.2	-0.66723389\\
39.3	-0.73971101\\
39.4	-0.66128724\\
39.5	-0.60254171\\
39.6	-0.68302588\\
39.7	-0.74398924\\
39.8	-0.75990942\\
39.9	-0.7738863\\
40	-0.79245904\\
40.1	-0.70255766\\
40.2	-0.83254458\\
40.3	-0.85623865\\
40.4	-0.88414867\\
40.5	-0.92615376\\
40.6	-0.99654188\\
40.7	-1.0420103\\
40.8	-1.0298698\\
40.9	-1.016962\\
41	-1.0050016\\
41.1	-0.99173878\\
41.2	-0.98052289\\
41.3	-0.96823649\\
41.4	-0.95587648\\
41.5	-0.94479374\\
41.6	-0.44616192\\
41.7	-0.92010335\\
41.8	-0.46772521\\
41.9	-0.48138353\\
42	-0.4157006\\
42.1	-0.54030812\\
42.2	-0.48466169\\
42.3	-0.49995666\\
42.4	-0.51209348\\
42.5	-0.44651407\\
42.6	-0.43179939\\
42.7	-0.45191888\\
42.8	-0.44520923\\
42.9	-0.42206075\\
43	-0.42598423\\
43.1	-0.42992093\\
43.2	-0.44908234\\
43.3	-0.42822452\\
43.4	-0.46579354\\
43.5	-0.4403729\\
43.6	-0.43709539\\
43.7	-0.43332534\\
43.8	-0.43641574\\
43.9	-0.43264257\\
44	-0.41288962\\
44.1	-0.41139716\\
44.2	-0.41258344\\
44.3	-0.42439007\\
44.4	-0.42657703\\
44.5	-0.41228055\\
44.6	-0.43689306\\
44.7	-0.41019282\\
44.8	-0.41912265\\
44.9	-0.40999197\\
45	-0.41154533\\
45.1	-0.42462762\\
45.2	-0.40602022\\
45.3	-0.40775731\\
45.4	-0.39701825\\
45.5	-0.40151265\\
45.6	-0.39097848\\
45.7	-0.39744354\\
45.8	-0.39988524\\
45.9	-0.40423656\\
46	-0.74367918\\
46.1	-0.38961015\\
46.2	-0.39278984\\
46.3	-0.38787042\\
46.4	-0.38206172\\
46.5	-0.38948573\\
46.6	-0.38310816\\
46.7	-0.38332589\\
46.8	-0.62220597\\
46.9	-0.37567749\\
47	-0.37908157\\
47.1	-0.37258194\\
47.2	-0.36022366\\
47.3	-0.37435269\\
47.4	-0.3741112\\
47.5	-0.3719483\\
47.6	-0.56532869\\
47.7	-0.37647947\\
47.8	-0.35639846\\
47.9	-0.67585545\\
48	-0.68323277\\
48.1	-0.57773095\\
48.2	-0.40252489\\
48.3	-0.70691115\\
48.4	-0.71643558\\
48.5	-0.34067563\\
48.6	-0.73364729\\
48.7	-0.65338484\\
48.8	-0.35019536\\
48.9	-0.72900243\\
49	-0.36097164\\
49.1	-0.44729186\\
49.2	-0.71030785\\
49.3	-0.64966642\\
49.4	-0.40234136\\
49.5	-0.68982744\\
49.6	-0.68215551\\
49.7	-0.33328724\\
49.8	-0.32576467\\
49.9	-0.34372651\\
50	-0.36395759\\
50.1	-0.34023832\\
50.2	-0.30916022\\
50.3	-0.35591791\\
50.4	-0.33920946\\
50.5	-0.33500375\\
50.6	-0.3821521\\
50.7	-0.35488287\\
50.8	-0.31590924\\
50.9	-0.34070867\\
51	-0.34679895\\
51.1	-0.33272328\\
51.2	-0.35464415\\
51.3	-0.34487094\\
51.4	-0.33201262\\
51.5	-0.34227835\\
51.6	-0.33146496\\
51.7	-0.32017645\\
51.8	-0.32565152\\
51.9	-0.31483979\\
52	-0.33138567\\
52.1	-0.31836523\\
52.2	-0.33058713\\
52.3	-0.32275546\\
52.4	-0.31263685\\
52.5	-0.33435197\\
52.6	-0.32749136\\
52.7	-0.32489262\\
52.8	-0.32599082\\
52.9	-0.31221212\\
53	-0.31286602\\
53.1	-0.31867069\\
53.2	-0.31265614\\
53.3	-0.30863825\\
53.4	-0.30347461\\
53.5	-0.30779155\\
53.6	-0.31636889\\
53.7	-0.30144914\\
53.8	-0.30574298\\
53.9	-0.30157222\\
54	-0.2993296\\
54.1	-0.3008709\\
54.2	-0.29386506\\
54.3	-0.30555265\\
54.4	-0.29954788\\
54.5	-0.29454458\\
54.6	-0.29019163\\
54.7	-0.2838278\\
54.8	-0.2991248\\
54.9	-0.29027455\\
55	-0.58573987\\
55.1	-0.2840294\\
55.2	-0.29739048\\
55.3	-0.29326806\\
55.4	-0.29248572\\
55.5	-0.28331582\\
55.6	-0.28008718\\
55.7	-0.27130472\\
55.8	-0.27911242\\
55.9	-0.29072899\\
56	-0.27970245\\
56.1	-0.64021679\\
56.2	-0.27998798\\
56.3	-0.28326005\\
56.4	-0.63776132\\
56.5	-0.28005645\\
56.6	-0.2638903\\
56.7	-0.26580687\\
56.8	-0.27624324\\
56.9	-0.26696877\\
57	-0.27617926\\
57.1	-0.41317366\\
57.2	-0.25567706\\
57.3	-0.27594577\\
57.4	-0.26364274\\
57.5	-0.31743606\\
57.6	-0.26698647\\
57.7	-0.25221031\\
57.8	-0.26727277\\
57.9	-0.25733017\\
58	-0.25235684\\
58.1	-0.25199446\\
58.2	-0.24059233\\
58.3	-0.28892079\\
58.4	-0.26485047\\
58.5	-0.26272085\\
58.6	-0.25683386\\
58.7	-0.2498956\\
58.8	-0.259028\\
58.9	-0.28170279\\
59	-0.24729685\\
59.1	-0.25102964\\
59.2	-0.23216279\\
59.3	-0.23875446\\
59.4	-0.24509971\\
59.5	-0.23677384\\
59.6	-0.25516593\\
59.7	-0.23656719\\
59.8	-0.25280181\\
59.9	-0.23524327\\
60	-0.24061793\\
60.1	-0.25725381\\
60.2	-0.23556117\\
60.3	-0.22783382\\
60.4	-0.23106466\\
60.5	-0.231037\\
60.6	-0.24492917\\
60.7	-0.22891498\\
60.8	-0.23154994\\
60.9	-0.24072234\\
61	-0.23377527\\
61.1	-0.23747185\\
61.2	-0.22935835\\
61.3	-0.22507743\\
61.4	-0.22208426\\
61.5	-0.22607391\\
61.6	-0.2189595\\
61.7	-0.22274223\\
61.8	-0.22440276\\
61.9	-0.22091951\\
62	-0.22114182\\
62.1	-0.22352913\\
62.2	-0.2169829\\
62.3	-0.21771091\\
62.4	-0.21533648\\
62.5	-0.21801577\\
62.6	-0.2190086\\
62.7	-0.20076025\\
62.8	-0.20737638\\
62.9	-0.20815214\\
63	-0.20886658\\
63.1	-0.19809502\\
63.2	-0.20929367\\
63.3	-0.19634163\\
63.4	-0.19632134\\
63.5	-0.20286091\\
63.6	-0.19919928\\
63.7	-0.20489218\\
63.8	-0.20302633\\
63.9	-0.20334259\\
64	-0.19633195\\
64.1	-0.11265215\\
64.2	-0.20013375\\
64.3	-0.20211585\\
64.4	-0.19744185\\
64.5	-0.19507044\\
64.6	-0.19556229\\
64.7	-0.20473397\\
64.8	-0.18866358\\
64.9	-0.18181914\\
65	-0.18899682\\
65.1	-0.16810962\\
65.2	-0.19294146\\
65.3	-0.18020727\\
65.4	-0.077803882\\
65.5	-0.19897505\\
65.6	-0.17831135\\
65.7	-0.17890981\\
65.8	-0.19239257\\
65.9	-0.18773347\\
66	-0.17962584\\
66.1	-0.17719054\\
66.2	-0.18350286\\
66.3	-0.17609212\\
66.4	-0.17175354\\
66.5	-0.1590299\\
66.6	-0.16909284\\
66.7	-0.16505283\\
66.8	-0.16671921\\
66.9	-0.14770602\\
67	-0.16303121\\
67.1	-0.15982691\\
67.2	-0.1591548\\
67.3	-0.15871351\\
67.4	-0.16590375\\
67.5	-0.16820952\\
67.6	-0.16458713\\
67.7	-0.16308526\\
67.8	-0.162349\\
67.9	-0.15786348\\
68	-0.15230651\\
68.1	-0.15704968\\
68.2	-0.15938169\\
68.3	-0.14740537\\
68.4	-0.15063743\\
68.5	-0.15924405\\
68.6	-0.15411557\\
68.7	-0.15665939\\
68.8	-0.1508352\\
68.9	-0.15968464\\
69	-0.13438964\\
69.1	-0.13952726\\
69.2	-0.14164525\\
69.3	-0.1494016\\
69.4	-0.13795923\\
69.5	-0.13221223\\
69.6	-0.14701061\\
69.7	-0.14388103\\
69.8	-0.1450009\\
69.9	-0.14678346\\
70	-0.14240499\\
70.1	-0.14479357\\
70.2	-0.12932463\\
70.3	-0.13169967\\
70.4	-0.13545691\\
70.5	-0.13374353\\
70.6	-0.12723371\\
70.7	-0.13659357\\
70.8	-0.12577628\\
70.9	-0.14170127\\
71	-0.12891529\\
71.1	-0.13283794\\
71.2	-0.13129138\\
71.3	-0.13146437\\
71.4	-0.12339924\\
71.5	-0.1319519\\
71.6	-0.12465952\\
71.7	-0.1214173\\
71.8	-0.12246221\\
71.9	-0.12303778\\
72	-0.11520206\\
72.1	-0.12750047\\
72.2	-0.12605504\\
72.3	-0.10833747\\
72.4	-0.12342181\\
72.5	-0.11389169\\
72.6	-0.12694237\\
72.7	-0.11179138\\
72.8	-0.12273385\\
72.9	-0.1174768\\
73	-0.11709263\\
73.1	-0.1158817\\
73.2	-0.10965449\\
73.3	-0.12566002\\
73.4	-0.11362736\\
73.5	-0.10625665\\
73.6	-0.071978915\\
73.7	-0.10864619\\
73.8	-0.10755435\\
73.9	-0.11484799\\
74	-0.10730865\\
74.1	-0.099249183\\
74.2	-0.10932832\\
74.3	-0.10732924\\
74.4	-0.099963009\\
74.5	-0.10022003\\
74.6	-0.10433845\\
74.7	-0.10863473\\
74.8	-0.10511738\\
74.9	-0.096451314\\
75	-0.095700897\\
75.1	-0.097839113\\
75.2	-0.091776148\\
75.3	-0.098898833\\
75.4	-0.09533187\\
75.5	-0.095541991\\
75.6	-0.098964602\\
75.7	-0.096053245\\
75.8	-0.10132272\\
75.9	-0.093696019\\
76	-0.088864464\\
76.1	-0.091625999\\
76.2	-0.092280449\\
76.3	-0.092514036\\
76.4	-0.088411942\\
76.5	-0.084535255\\
76.6	-0.081483316\\
76.7	-0.084352188\\
76.8	-0.087728583\\
76.9	-0.090603385\\
77	-0.08637096\\
77.1	-0.085240885\\
77.2	-0.084874336\\
77.3	-0.087691485\\
77.4	-0.082473263\\
77.5	-0.09224714\\
77.6	-0.0782136\\
77.7	-0.073810168\\
77.8	-0.084491443\\
77.9	-0.081555878\\
78	-0.077049259\\
78.1	-0.083702943\\
78.2	-0.071851667\\
78.3	-0.084554267\\
78.4	-0.068129544\\
78.5	-0.075997648\\
78.6	-0.076298313\\
78.7	-0.070588193\\
78.8	-0.076947625\\
78.9	-0.071350866\\
79	-0.069276329\\
79.1	-0.072304758\\
79.2	-0.077673607\\
79.3	-0.073049437\\
79.4	-0.068831879\\
79.5	-0.066201241\\
79.6	-0.066055301\\
79.7	-0.066803985\\
79.8	-0.068081142\\
79.9	-0.072439355\\
80	-0.073532097\\
80.1	-0.070911918\\
80.2	-0.070178816\\
80.3	-0.061927547\\
80.4	-0.0743339\\
80.5	-0.070163136\\
80.6	-0.06677857\\
80.7	-0.0640415\\
80.8	-0.064373388\\
80.9	-0.072079353\\
81	-0.064826888\\
81.1	-0.062337951\\
81.2	-0.06223328\\
81.3	-0.060574897\\
81.4	-0.057803859\\
81.5	-0.062509848\\
81.6	-0.06837362\\
81.7	-0.050341666\\
81.8	-0.056815963\\
81.9	-0.061231218\\
82	-0.056365735\\
82.1	-0.063860348\\
82.2	-0.060020196\\
82.3	-0.053356728\\
82.4	-0.058643536\\
82.5	-0.058601605\\
82.6	-0.059783614\\
82.7	-0.051562738\\
82.8	-0.055728238\\
82.9	-0.056955107\\
83	-0.049576462\\
83.1	-0.05624917\\
83.2	-0.048870367\\
83.3	-0.054244083\\
83.4	-0.053219391\\
83.5	-0.05174635\\
83.6	-0.054331738\\
83.7	-0.05454842\\
83.8	-0.049878746\\
83.9	-0.052221223\\
84	-0.049963672\\
84.1	-0.049639324\\
84.2	-0.044819977\\
84.3	-0.051011855\\
84.4	-0.04584504\\
84.5	-0.047077981\\
84.6	-0.051739894\\
84.7	-0.044026889\\
84.8	-0.040825587\\
84.9	-0.04433375\\
85	-0.051729625\\
85.1	-0.055417038\\
85.2	-0.043310075\\
85.3	-0.040166929\\
85.4	-0.043012236\\
85.5	-0.041273904\\
85.6	-0.046026821\\
85.7	-0.04272598\\
85.8	-0.043545631\\
85.9	-0.041563174\\
86	-0.04098159\\
86.1	-0.050172889\\
86.2	-0.041127172\\
86.3	-0.043553344\\
86.4	-0.04852217\\
86.5	-0.045293176\\
86.6	-0.039622516\\
86.7	-0.040189684\\
86.8	-0.04180824\\
86.9	-0.038604873\\
87	-0.044880117\\
87.1	-0.040923656\\
87.2	-0.041130318\\
87.3	-0.034576397\\
87.4	-0.039965208\\
87.5	-0.044101742\\
87.6	-0.04406069\\
87.7	-0.03713882\\
87.8	-0.033966465\\
87.9	-0.036550158\\
88	-0.035199392\\
88.1	-0.037658218\\
88.2	-0.035746197\\
88.3	-0.03863521\\
88.4	-0.032664307\\
88.5	-0.038535252\\
88.6	-0.03241207\\
88.7	-0.033918404\\
88.8	-0.029344763\\
88.9	-0.033700787\\
89	-0.029467091\\
89.1	-0.035705123\\
89.2	-0.033649098\\
89.3	-0.038768424\\
89.4	-0.032793732\\
89.5	-0.032072272\\
89.6	-0.034436226\\
89.7	-0.029217982\\
89.8	-0.037622302\\
89.9	-0.030339009\\
90	-0.032071819\\
90.1	-0.030527231\\
90.2	-0.029382495\\
90.3	-0.033276335\\
90.4	-0.028645078\\
90.5	-0.032780919\\
90.6	-0.03836222\\
90.7	-0.032536285\\
90.8	-0.02688651\\
90.9	-0.028057721\\
91	-0.031376903\\
91.1	-0.026427093\\
91.2	-0.028071334\\
91.3	-0.028472839\\
91.4	-0.026706005\\
91.5	-0.027298222\\
91.6	-0.027120857\\
91.7	-0.029440306\\
91.8	-0.025892138\\
91.9	-0.029529499\\
92	-0.021970908\\
92.1	-0.025596935\\
92.2	-0.027275716\\
92.3	-0.02809765\\
92.4	-0.027410777\\
92.5	-0.025164287\\
92.6	-0.029316572\\
92.7	-0.027789224\\
92.8	-0.026088781\\
92.9	-0.023561142\\
93	-0.024485739\\
93.1	-0.026296899\\
93.2	-0.025837389\\
93.3	-0.025218828\\
93.4	-0.027247598\\
93.5	-0.025320657\\
93.6	-0.020842927\\
93.7	-0.025109444\\
93.8	-0.022972117\\
93.9	-0.021630839\\
94	-0.024159844\\
94.1	-0.020422298\\
94.2	-0.027899035\\
94.3	-0.023450295\\
94.4	-0.020982199\\
94.5	-0.017922266\\
94.6	-0.020132392\\
94.7	-0.022246004\\
94.8	-0.025183682\\
94.9	-0.021646156\\
95	-0.022652541\\
95.1	-0.020078645\\
95.2	-0.022409593\\
95.3	-0.021768601\\
95.4	-0.028005155\\
95.5	-0.021248372\\
95.6	-0.021457176\\
95.7	-0.026141827\\
95.8	-0.022070941\\
95.9	-0.021138423\\
96	-0.023602315\\
96.1	-0.019040253\\
96.2	-0.019312146\\
96.3	-0.017347151\\
96.4	-0.016459511\\
96.5	-0.019113165\\
96.6	-0.018660599\\
96.7	-0.012535676\\
96.8	-0.016265208\\
96.9	-0.019194588\\
97	-0.019045703\\
97.1	-0.017820042\\
97.2	-0.017356372\\
97.3	-0.021129903\\
97.4	-0.018781637\\
97.5	-0.02078912\\
97.6	-0.020041998\\
97.7	-0.016398479\\
97.8	-0.018155316\\
97.9	-0.017527906\\
98	-0.013202698\\
98.1	-0.015355484\\
98.2	-0.013751228\\
98.3	-0.014467352\\
98.4	-0.018482332\\
98.5	-0.018709838\\
98.6	-0.017827853\\
98.7	-0.01638594\\
98.8	-0.012416304\\
98.9	-0.014293939\\
99	-0.012666231\\
99.1	-0.014144425\\
99.2	-0.012887624\\
99.3	-0.016031071\\
99.4	-0.011760503\\
99.5	-0.012011385\\
99.6	-0.01305943\\
99.7	-0.011377786\\
99.8	-0.015782404\\
99.9	-0.0095439695\\
100	-0.012176898\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-17.512123\\
0.4	-inf\\
0.5	-inf\\
0.6	-17.630268\\
0.7	-inf\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-19.77518\\
1.3	-15.550098\\
1.4	-inf\\
1.5	-18.712866\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-16.420817\\
2	-inf\\
2.1	-14.303616\\
2.2	-inf\\
2.3	-14.071322\\
2.4	-inf\\
2.5	-inf\\
2.6	-inf\\
2.7	-inf\\
2.8	-inf\\
2.9	-12.127629\\
3	-11.839837\\
3.1	-11.751485\\
3.2	-11.654374\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.655477\\
3.6	-11.64616\\
3.7	-inf\\
3.8	-12.983628\\
3.9	-12.325116\\
4	-11.937578\\
4.1	-11.635077\\
4.2	-11.65612\\
4.3	-11.584017\\
4.4	-12.620355\\
4.5	-12.983636\\
4.6	-12.28056\\
4.7	-12.334132\\
4.8	-11.93066\\
4.9	-11.632465\\
5	-11.94033\\
5.1	-11.630042\\
5.2	-11.627143\\
5.3	-11.977193\\
5.4	-11.938612\\
5.5	-12.612025\\
5.6	-11.587781\\
5.7	-11.914202\\
5.8	-11.608448\\
5.9	-11.928008\\
6	-11.915297\\
6.1	-11.929452\\
6.2	-11.912167\\
6.3	-11.550326\\
6.4	-11.077978\\
6.5	-10.94275\\
6.6	-10.863268\\
6.7	-10.843724\\
6.8	-10.799852\\
6.9	-10.777835\\
7	-10.759314\\
7.1	-10.750614\\
7.2	-10.73839\\
7.3	-10.727331\\
7.4	-10.744525\\
7.5	-10.72518\\
7.6	-10.721446\\
7.7	-10.725847\\
7.8	-10.72712\\
7.9	-10.7085\\
8	-10.723972\\
8.1	-10.718538\\
8.2	-10.717981\\
8.3	-10.723468\\
8.4	-10.725818\\
8.5	-10.731393\\
8.6	-10.742773\\
8.7	-10.75079\\
8.8	-10.58037\\
8.9	-10.612779\\
9	-10.587695\\
9.1	-10.60158\\
9.2	-10.604081\\
9.3	-10.621169\\
9.4	-10.626929\\
9.5	-10.682063\\
9.6	-10.680193\\
9.7	-10.683677\\
9.8	-10.722555\\
9.9	-10.729526\\
10	-10.714588\\
10.1	-10.681848\\
10.2	-10.647503\\
10.3	-10.655469\\
10.4	-10.711433\\
10.5	-10.714352\\
10.6	-10.693881\\
10.7	-10.707462\\
10.8	-10.726182\\
10.9	-10.699605\\
11	-10.713725\\
11.1	-10.767778\\
11.2	-10.748209\\
11.3	-10.764434\\
11.4	-10.781986\\
11.5	-10.761721\\
11.6	-10.684198\\
11.7	-10.62918\\
11.8	-10.595717\\
11.9	-10.579227\\
12	-10.627248\\
12.1	-10.579854\\
12.2	-10.635369\\
12.3	-10.473614\\
12.4	-10.524075\\
12.5	-10.470317\\
12.6	-10.530272\\
12.7	-10.517775\\
12.8	-10.533682\\
12.9	-10.526544\\
13	-10.456352\\
13.1	-10.531616\\
13.2	-10.443241\\
13.3	-10.419932\\
13.4	-10.369491\\
13.5	-10.352065\\
13.6	-10.358006\\
13.7	-10.28397\\
13.8	-10.26774\\
13.9	-10.293529\\
14	-10.303263\\
14.1	-10.228004\\
14.2	-10.275873\\
14.3	-10.269294\\
14.4	-10.178278\\
14.5	-10.160354\\
14.6	-10.108274\\
14.7	-10.110281\\
14.8	-10.138755\\
14.9	-10.095276\\
15	-10.169672\\
15.1	-10.098906\\
15.2	-10.059511\\
15.3	-10.023254\\
15.4	-10.056518\\
15.5	-10.040813\\
15.6	-10.105195\\
15.7	-10.076568\\
15.8	-9.9334704\\
15.9	-10.093191\\
16	-10.118215\\
16.1	-10.127986\\
16.2	-10.090979\\
16.3	-10.105894\\
16.4	-9.628207\\
16.5	-9.8655837\\
16.6	-9.73113\\
16.7	-9.763786\\
16.8	-10.080187\\
16.9	-9.4936688\\
17	-9.8166885\\
17.1	-9.5981871\\
17.2	-10.026723\\
17.3	-9.8704273\\
17.4	-10.019849\\
17.5	-10.063667\\
17.6	-10.100622\\
17.7	-10.141426\\
17.8	-10.093105\\
17.9	-10.077315\\
18	-10.097064\\
18.1	-9.1533219\\
18.2	-9.1442638\\
18.3	-9.478472\\
18.4	-9.0946748\\
18.5	-8.8937043\\
18.6	-8.8438928\\
18.7	-9.7015225\\
18.8	-8.9726808\\
18.9	-8.9327677\\
19	-9.2138258\\
19.1	-9.0284894\\
19.2	-9.0516912\\
19.3	-9.3395948\\
19.4	-8.71711\\
19.5	-8.9193374\\
19.6	-8.6223263\\
19.7	-8.5217947\\
19.8	-8.7493649\\
19.9	-9.2299434\\
20	-8.5741461\\
20.1	-8.5221799\\
20.2	-9.0293058\\
20.3	-8.5166595\\
20.4	-8.4917628\\
20.5	-8.3904604\\
20.6	-8.4175621\\
20.7	-8.391107\\
20.8	-8.8298865\\
20.9	-10.073566\\
21	-10.051854\\
21.1	-10.02839\\
21.2	-10.041617\\
21.3	-9.9452853\\
21.4	-9.9205862\\
21.5	-9.8042399\\
21.6	-9.6441467\\
21.7	-9.7285301\\
21.8	-9.4632928\\
21.9	-9.4721269\\
22	-9.5048811\\
22.1	-9.217662\\
22.2	-9.2900141\\
22.3	-8.7857491\\
22.4	-7.6641279\\
22.5	-7.5750702\\
22.6	-7.7555256\\
22.7	-7.3597473\\
22.8	-7.5388848\\
22.9	-9.4298548\\
23	-9.0021035\\
23.1	-7.3173755\\
23.2	-9.5645068\\
23.3	-9.6026897\\
23.4	-9.9309735\\
23.5	-9.7300549\\
23.6	-7.1154832\\
23.7	-7.0099491\\
23.8	-8.5223946\\
23.9	-6.9285794\\
24	-7.2048578\\
24.1	-6.9120002\\
24.2	-7.0142439\\
24.3	-7.1566492\\
24.4	-7.0006298\\
24.5	-6.6940555\\
24.6	-6.7570967\\
24.7	-6.7068188\\
24.8	-7.2800024\\
24.9	-6.7149734\\
25	-6.4432685\\
25.1	-6.750777\\
25.2	-6.6913009\\
25.3	-6.4252375\\
25.4	-7.3516154\\
25.5	-6.7189855\\
25.6	-7.8583896\\
25.7	-8.4000073\\
25.8	-9.2186323\\
25.9	-9.1037452\\
26	-9.4265626\\
26.1	-9.3465051\\
26.2	-9.4752615\\
26.3	-7.0105731\\
26.4	-6.2083909\\
26.5	-6.7539359\\
26.6	-6.0510051\\
26.7	-6.3664525\\
26.8	-6.1694143\\
26.9	-6.4719263\\
27	-6.1215657\\
27.1	-6.0148361\\
27.2	-6.4143153\\
27.3	-5.9115334\\
27.4	-6.3721748\\
27.5	-6.6724892\\
27.6	-5.8450931\\
27.7	-7.3219988\\
27.8	-6.3273379\\
27.9	-6.3361598\\
28	-6.0847192\\
28.1	-6.2489911\\
28.2	-6.3570596\\
28.3	-6.072348\\
28.4	-6.4854433\\
28.5	-6.1797911\\
28.6	-6.148533\\
28.7	-6.2459926\\
28.8	-6.1416055\\
28.9	-6.0341542\\
29	-5.9301667\\
29.1	-5.8283366\\
29.2	-5.72714\\
29.3	-5.6258746\\
29.4	-5.5285421\\
29.5	-5.4324733\\
29.6	-5.3384358\\
29.7	-5.2451784\\
29.8	-5.1549223\\
29.9	-5.0643631\\
30	-4.9643465\\
30.1	-4.8787758\\
30.2	-4.7920613\\
30.3	-4.7097555\\
30.4	-4.6052127\\
30.5	-4.4881892\\
30.6	-4.4627445\\
30.7	-4.2881471\\
30.8	-4.2720165\\
30.9	-4.1311286\\
31	-4.1496229\\
31.1	-4.0080778\\
31.2	-3.8940499\\
31.3	-3.9123336\\
31.4	-3.7933781\\
31.5	-3.7765348\\
31.6	-3.6573761\\
31.7	-3.5977481\\
31.8	-3.5372029\\
31.9	-3.4960636\\
32	-3.401012\\
32.1	-3.3408941\\
32.2	-3.2838365\\
32.3	-3.2344184\\
32.4	-3.1643968\\
32.5	-3.1192532\\
32.6	-3.0554847\\
32.7	-2.9966484\\
32.8	-2.9401789\\
32.9	-2.8911337\\
33	-2.8352812\\
33.1	-2.7842002\\
33.2	-2.7152553\\
33.3	-2.6866322\\
33.4	-2.6348915\\
33.5	-2.5907508\\
33.6	-2.5331715\\
33.7	-2.4918037\\
33.8	-2.4415942\\
33.9	-2.4117792\\
34	-2.4141333\\
34.1	-2.3427614\\
34.2	-2.3282555\\
34.3	-2.2793526\\
34.4	-2.2319122\\
34.5	-2.2111749\\
34.6	-2.1620403\\
34.7	-2.1221497\\
34.8	-2.0915699\\
34.9	-2.0494695\\
35	-2.0166944\\
35.1	-1.9608431\\
35.2	-1.942824\\
35.3	-1.894856\\
35.4	-1.8620486\\
35.5	-1.8250006\\
35.6	-1.7931107\\
35.7	-1.7524524\\
35.8	-1.7141928\\
35.9	-1.6742384\\
36	-1.6478531\\
36.1	-1.618022\\
36.2	-1.5801725\\
36.3	-1.5456673\\
36.4	-1.507016\\
36.5	-1.476004\\
36.6	-1.4509565\\
36.7	-1.4162008\\
36.8	-1.3993633\\
36.9	-1.3471961\\
37	-1.3130049\\
37.1	-1.2861174\\
37.2	-1.2476684\\
37.3	-1.2318822\\
37.4	-1.2023929\\
37.5	-1.1735913\\
37.6	-1.1272974\\
37.7	-1.1041666\\
37.8	-1.0685541\\
37.9	-1.0469882\\
38	-1.0181245\\
38.1	-1.0037291\\
38.2	-0.96332513\\
38.3	-0.91830989\\
38.4	-0.8940741\\
38.5	-0.89823966\\
38.6	-0.86132974\\
38.7	-0.83128462\\
38.8	-0.80422673\\
38.9	-0.78751112\\
39	-0.76550558\\
39.1	-0.75517087\\
39.2	-0.74162979\\
39.3	-0.73988072\\
39.4	-0.69491243\\
39.5	-0.66800998\\
39.6	-0.70131954\\
39.7	-0.74493911\\
39.8	-0.75851847\\
39.9	-0.77472253\\
40	-0.79318244\\
40.1	-0.72362386\\
40.2	-0.83228146\\
40.3	-0.85700934\\
40.4	-0.88612946\\
40.5	-0.92633231\\
40.6	-0.99744295\\
40.7	-1.0421975\\
40.8	-1.0299658\\
40.9	-1.0177369\\
41	-1.0064039\\
41.1	-0.99203986\\
41.2	-0.98152474\\
41.3	-0.9688357\\
41.4	-0.95736277\\
41.5	-0.94581865\\
41.6	-0.44701155\\
41.7	-0.92265133\\
41.8	-0.51659174\\
41.9	-0.54480404\\
42	-0.44027356\\
42.1	-0.57992912\\
42.2	-0.5417201\\
42.3	-0.53466079\\
42.4	-0.57516569\\
42.5	-0.5010779\\
42.6	-0.49320743\\
42.7	-0.50720288\\
42.8	-0.48937468\\
42.9	-0.4995452\\
43	-0.50121324\\
43.1	-0.50366972\\
43.2	-0.51797259\\
43.3	-0.50920014\\
43.4	-0.52383783\\
43.5	-0.50895792\\
43.6	-0.51270434\\
43.7	-0.49312353\\
43.8	-0.50513557\\
43.9	-0.5066015\\
44	-0.4901917\\
44.1	-0.48461853\\
44.2	-0.49970786\\
44.3	-0.49909409\\
44.4	-0.48897806\\
44.5	-0.48221451\\
44.6	-0.49218276\\
44.7	-0.48706219\\
44.8	-0.47442709\\
44.9	-0.47721251\\
45	-0.47799124\\
45.1	-0.46894265\\
45.2	-0.46074006\\
45.3	-0.46878216\\
45.4	-0.47132686\\
45.5	-0.46128414\\
45.6	-0.44519588\\
45.7	-0.44676747\\
45.8	-0.44358657\\
45.9	-0.45355268\\
46	-0.74315552\\
46.1	-0.43975299\\
46.2	-0.43446253\\
46.3	-0.43245209\\
46.4	-0.42324666\\
46.5	-0.42706932\\
46.6	-0.4123511\\
46.7	-0.42972023\\
46.8	-0.63282138\\
46.9	-0.41446238\\
47	-0.41083094\\
47.1	-0.41359463\\
47.2	-0.39215931\\
47.3	-0.40580082\\
47.4	-0.40180317\\
47.5	-0.40843324\\
47.6	-0.57578618\\
47.7	-0.41083824\\
47.8	-0.38728777\\
47.9	-0.67524121\\
48	-0.68336392\\
48.1	-0.58459407\\
48.2	-0.42559506\\
48.3	-0.7069553\\
48.4	-0.71680392\\
48.5	-0.38222364\\
48.6	-0.73401159\\
48.7	-0.66152619\\
48.8	-0.37449539\\
48.9	-0.73114772\\
49	-0.39001173\\
49.1	-0.47455568\\
49.2	-0.71103619\\
49.3	-0.65730385\\
49.4	-0.43369744\\
49.5	-0.69023135\\
49.6	-0.68281826\\
49.7	-0.37643886\\
49.8	-0.34992394\\
49.9	-0.37824069\\
50	-0.39979459\\
50.1	-0.37662809\\
50.2	-0.37703672\\
50.3	-0.38765568\\
50.4	-0.37907538\\
50.5	-0.36571335\\
50.6	-0.4152954\\
50.7	-0.38387891\\
50.8	-0.36031659\\
50.9	-0.37609434\\
51	-0.38535359\\
51.1	-0.37034125\\
51.2	-0.38275045\\
51.3	-0.389903\\
51.4	-0.361106\\
51.5	-0.3745142\\
51.6	-0.35967267\\
51.7	-0.35434472\\
51.8	-0.35770673\\
51.9	-0.35604616\\
52	-0.36151077\\
52.1	-0.35467767\\
52.2	-0.36055867\\
52.3	-0.34957588\\
52.4	-0.34636877\\
52.5	-0.33812967\\
52.6	-0.35652649\\
52.7	-0.35162679\\
52.8	-0.35348364\\
52.9	-0.34504874\\
53	-0.34667568\\
53.1	-0.34549828\\
53.2	-0.34085823\\
53.3	-0.3417004\\
53.4	-0.33126517\\
53.5	-0.34012608\\
53.6	-0.34798078\\
53.7	-0.33223882\\
53.8	-0.33574572\\
53.9	-0.32454692\\
54	-0.33005264\\
54.1	-0.33344087\\
54.2	-0.3353822\\
54.3	-0.32946148\\
54.4	-0.32808851\\
54.5	-0.33269237\\
54.6	-0.32462691\\
54.7	-0.31325129\\
54.8	-0.33220906\\
54.9	-0.3224538\\
55	-0.58560661\\
55.1	-0.32320273\\
55.2	-0.32157249\\
55.3	-0.32479067\\
55.4	-0.32546319\\
55.5	-0.32410101\\
55.6	-0.31656249\\
55.7	-0.30702581\\
55.8	-0.31483944\\
55.9	-0.32100959\\
56	-0.31755957\\
56.1	-0.64079483\\
56.2	-0.31618863\\
56.3	-0.3199544\\
56.4	-0.63753004\\
56.5	-0.31443546\\
56.6	-0.30819352\\
56.7	-0.30145699\\
56.8	-0.30907454\\
56.9	-0.31122017\\
57	-0.31899393\\
57.1	-0.43451984\\
57.2	-0.28770018\\
57.3	-0.3073808\\
57.4	-0.31073271\\
57.5	-0.34330564\\
57.6	-0.3007749\\
57.7	-0.28999317\\
57.8	-0.29063729\\
57.9	-0.28960532\\
58	-0.28919334\\
58.1	-0.29411696\\
58.2	-0.28140759\\
58.3	-0.33162626\\
58.4	-0.29522206\\
58.5	-0.30210156\\
58.6	-0.28777662\\
58.7	-0.29601922\\
58.8	-0.29458124\\
58.9	-0.31103454\\
59	-0.28114911\\
59.1	-0.28941501\\
59.2	-0.26980036\\
59.3	-0.27886361\\
59.4	-0.28395246\\
59.5	-0.27943697\\
59.6	-0.29557042\\
59.7	-0.27713832\\
59.8	-0.28515468\\
59.9	-0.27973518\\
60	-0.28145738\\
60.1	-0.29820988\\
60.2	-0.2861333\\
60.3	-0.27666532\\
60.4	-0.2685926\\
60.5	-0.26973737\\
60.6	-0.28043597\\
60.7	-0.2713682\\
60.8	-0.27093912\\
60.9	-0.26436086\\
61	-0.27339209\\
61.1	-0.27190871\\
61.2	-0.26935641\\
61.3	-0.26639721\\
61.4	-0.25902459\\
61.5	-0.25736699\\
61.6	-0.25420422\\
61.7	-0.26952897\\
61.8	-0.26325275\\
61.9	-0.2521174\\
62	-0.2544194\\
62.1	-0.25396793\\
62.2	-0.25392982\\
62.3	-0.26194239\\
62.4	-0.25826725\\
62.5	-0.25385196\\
62.6	-0.24959085\\
62.7	-0.24663872\\
62.8	-0.25373776\\
62.9	-0.24330141\\
63	-0.24441447\\
63.1	-0.24298648\\
63.2	-0.25169633\\
63.3	-0.23373181\\
63.4	-0.24308511\\
63.5	-0.24127027\\
63.6	-0.24421856\\
63.7	-0.25190176\\
63.8	-0.23681942\\
63.9	-0.24429217\\
64	-0.23109614\\
64.1	-0.5335986\\
64.2	-0.2424046\\
64.3	-0.23447242\\
64.4	-0.24690612\\
64.5	-0.23634557\\
64.6	-0.22913384\\
64.7	-0.25351898\\
64.8	-0.22950516\\
64.9	-0.22303406\\
65	-0.22854567\\
65.1	-0.21283258\\
65.2	-0.22891015\\
65.3	-0.21552182\\
65.4	-0.55514254\\
65.5	-0.23449668\\
65.6	-0.22025048\\
65.7	-0.2217806\\
65.8	-0.22256242\\
65.9	-0.22934231\\
66	-0.2155266\\
66.1	-0.22039568\\
66.2	-0.2150914\\
66.3	-0.20461791\\
66.4	-0.20873741\\
66.5	-0.21322028\\
66.6	-0.20601422\\
66.7	-0.21500424\\
66.8	-0.19965635\\
66.9	-0.31393363\\
67	-0.21058038\\
67.1	-0.20049507\\
67.2	-0.19723558\\
67.3	-0.21965741\\
67.4	-0.19063295\\
67.5	-0.20285002\\
67.6	-0.21096584\\
67.7	-0.20675447\\
67.8	-0.20109309\\
67.9	-0.19596839\\
68	-0.20953921\\
68.1	-0.19487557\\
68.2	-0.19840758\\
68.3	-0.18280953\\
68.4	-0.19563982\\
68.5	-0.19520819\\
68.6	-0.1846782\\
68.7	-0.20042555\\
68.8	-0.19801072\\
68.9	-0.21153178\\
69	-0.17948905\\
69.1	-0.18371062\\
69.2	-0.17529041\\
69.3	-0.19720506\\
69.4	-0.18279197\\
69.5	-0.17989583\\
69.6	-0.19009746\\
69.7	-0.1727659\\
69.8	-0.19283391\\
69.9	-0.18133476\\
70	-0.17772414\\
70.1	-0.19294967\\
70.2	-0.18181512\\
70.3	-0.18157263\\
70.4	-0.17453003\\
70.5	-0.16751715\\
70.6	-0.17604289\\
70.7	-0.17456295\\
70.8	-0.17482374\\
70.9	-0.16824965\\
71	-0.17302657\\
71.1	-0.17193394\\
71.2	-0.17306351\\
71.3	-0.17359556\\
71.4	-0.1768227\\
71.5	-0.16682487\\
71.6	-0.15647223\\
71.7	-0.17143353\\
71.8	-0.1385035\\
71.9	-0.16448479\\
72	-0.16310849\\
72.1	-0.16606552\\
72.2	-0.16610439\\
72.3	-0.15279804\\
72.4	-0.17392456\\
72.5	-0.15107135\\
72.6	-0.15877648\\
72.7	-0.14841992\\
72.8	-0.14531294\\
72.9	-0.14706525\\
73	-0.14780916\\
73.1	-0.15197081\\
73.2	-0.14689828\\
73.3	-0.1629408\\
73.4	-0.15114663\\
73.5	-0.15840865\\
73.6	-0.073411906\\
73.7	-0.1498224\\
73.8	-0.14173279\\
73.9	-0.13921357\\
74	-0.14185617\\
74.1	-0.14283896\\
74.2	-0.13179267\\
74.3	-0.13952236\\
74.4	-0.14054456\\
74.5	-0.13454259\\
74.6	-0.14182831\\
74.7	-0.14458182\\
74.8	-0.14571123\\
74.9	-0.13341988\\
75	-0.13693768\\
75.1	-0.14560982\\
75.2	-0.12400538\\
75.3	-0.14460842\\
75.4	-0.12804538\\
75.5	-0.13210112\\
75.6	-0.12620199\\
75.7	-0.12663889\\
75.8	-0.12813666\\
75.9	-0.13297003\\
76	-0.12420098\\
76.1	-0.13505288\\
76.2	-0.12415957\\
76.3	-0.11750967\\
76.4	-0.13190993\\
76.5	-0.12296368\\
76.6	-0.12150211\\
76.7	-0.11649618\\
76.8	-0.11123594\\
76.9	-0.11870233\\
77	-0.11782117\\
77.1	-0.11741016\\
77.2	-0.12060171\\
77.3	-0.12408082\\
77.4	-0.10461691\\
77.5	-0.11845219\\
77.6	-0.11656376\\
77.7	-0.10767517\\
77.8	-0.1189301\\
77.9	-0.11427763\\
78	-0.1038524\\
78.1	-0.12219448\\
78.2	-0.11111636\\
78.3	-0.10751275\\
78.4	-0.1057662\\
78.5	-0.10176007\\
78.6	-0.11304263\\
78.7	-0.098978909\\
78.8	-0.10869065\\
78.9	-0.10727843\\
79	-0.10660554\\
79.1	-0.10380156\\
79.2	-0.10657906\\
79.3	-0.092045706\\
79.4	-0.10112102\\
79.5	-0.097023398\\
79.6	-0.10243248\\
79.7	-0.099017029\\
79.8	-0.10417873\\
79.9	-0.10615401\\
80	-0.097655834\\
80.1	-0.10106474\\
80.2	-0.093526948\\
80.3	-0.094244132\\
80.4	-0.095004638\\
80.5	-0.092891632\\
80.6	-0.095757527\\
80.7	-0.09582463\\
80.8	-0.097887455\\
80.9	-0.093500689\\
81	-0.094864165\\
81.1	-0.083571319\\
81.2	-0.094276387\\
81.3	-0.089364489\\
81.4	-0.090810026\\
81.5	-0.085803957\\
81.6	-0.081021491\\
81.7	-0.076098656\\
81.8	-0.093737374\\
81.9	-0.092485975\\
82	-0.089821003\\
82.1	-0.085424728\\
82.2	-0.080568899\\
82.3	-0.087666196\\
82.4	-0.085189485\\
82.5	-0.082717358\\
82.6	-0.079754851\\
82.7	-0.066014527\\
82.8	-0.083606765\\
82.9	-0.076432673\\
83	-0.07743708\\
83.1	-0.075785802\\
83.2	-0.074049034\\
83.3	-0.0757166\\
83.4	-0.072047321\\
83.5	-0.072810583\\
83.6	-0.074406109\\
83.7	-0.080759385\\
83.8	-0.074133939\\
83.9	-0.072669311\\
84	-0.070908491\\
84.1	-0.073464044\\
84.2	-0.073986967\\
84.3	-0.072920157\\
84.4	-0.071291371\\
84.5	-0.067443086\\
84.6	-0.071207543\\
84.7	-0.073047862\\
84.8	-0.073373375\\
84.9	-0.070783163\\
85	-0.067583214\\
85.1	-0.067811905\\
85.2	-0.063004947\\
85.3	-0.066679524\\
85.4	-0.073995864\\
85.5	-0.062558539\\
85.6	-0.072054766\\
85.7	-0.066462572\\
85.8	-0.064355489\\
85.9	-0.061337943\\
86	-0.065671748\\
86.1	-0.062235292\\
86.2	-0.065144975\\
86.3	-0.056254099\\
86.4	-0.055683209\\
86.5	-0.063132699\\
86.6	-0.064685322\\
86.7	-0.059795711\\
86.8	-0.058481582\\
86.9	-0.058172986\\
87	-0.062552605\\
87.1	-0.065153173\\
87.2	-0.059884814\\
87.3	-0.053830472\\
87.4	-0.055119541\\
87.5	-0.057305153\\
87.6	-0.059573746\\
87.7	-0.062885475\\
87.8	-0.056589022\\
87.9	-0.065378999\\
88	-0.05279947\\
88.1	-0.04715091\\
88.2	-0.055460839\\
88.3	-0.056544862\\
88.4	-0.052439702\\
88.5	-0.056485851\\
88.6	-0.052553602\\
88.7	-0.051252177\\
88.8	-0.046409895\\
88.9	-0.058355213\\
89	-0.047434654\\
89.1	-0.047268512\\
89.2	-0.055262036\\
89.3	-0.057464375\\
89.4	-0.052608911\\
89.5	-0.05354108\\
89.6	-0.051115639\\
89.7	-0.051409942\\
89.8	-0.05019169\\
89.9	-0.046494119\\
90	-0.052711295\\
90.1	-0.048514321\\
90.2	-0.049185361\\
90.3	-0.049365132\\
90.4	-0.051694935\\
90.5	-0.051500038\\
90.6	-0.044524976\\
90.7	-0.047603247\\
90.8	-0.04689503\\
90.9	-0.045708875\\
91	-0.047561201\\
91.1	-0.047768657\\
91.2	-0.038102085\\
91.3	-0.048752331\\
91.4	-0.040652527\\
91.5	-0.042896838\\
91.6	-0.041553445\\
91.7	-0.042963505\\
91.8	-0.046449199\\
91.9	-0.042040824\\
92	-0.042725513\\
92.1	-0.04117313\\
92.2	-0.042693742\\
92.3	-0.040457211\\
92.4	-0.043271783\\
92.5	-0.044179974\\
92.6	-0.038500593\\
92.7	-0.047296753\\
92.8	-0.044328076\\
92.9	-0.040330409\\
93	-0.044477121\\
93.1	-0.040448906\\
93.2	-0.038575945\\
93.3	-0.038573969\\
93.4	-0.042107458\\
93.5	-0.040885226\\
93.6	-0.039261062\\
93.7	-0.039559273\\
93.8	-0.035776735\\
93.9	-0.040148291\\
94	-0.034420725\\
94.1	-0.034204442\\
94.2	-0.038870943\\
94.3	-0.031054022\\
94.4	-0.035018067\\
94.5	-0.034205043\\
94.6	-0.037266876\\
94.7	-0.036171588\\
94.8	-0.038833281\\
94.9	-0.033710232\\
95	-0.031661781\\
95.1	-0.030198895\\
95.2	-0.03761125\\
95.3	-0.035286893\\
95.4	-0.033586729\\
95.5	-0.037772185\\
95.6	-0.034863951\\
95.7	-0.034997327\\
95.8	-0.030684321\\
95.9	-0.03266794\\
96	-0.035710727\\
96.1	-0.025240441\\
96.2	-0.031249086\\
96.3	-0.031780441\\
96.4	-0.031535728\\
96.5	-0.033040497\\
96.6	-0.029080924\\
96.7	-0.026471161\\
96.8	-0.027684783\\
96.9	-0.035522792\\
97	-0.02977897\\
97.1	-0.031337015\\
97.2	-0.023961571\\
97.3	-0.033956391\\
97.4	-0.029174761\\
97.5	-0.02554045\\
97.6	-0.025197687\\
97.7	-0.02297304\\
97.8	-0.02800737\\
97.9	-0.025230114\\
98	-0.032303175\\
98.1	-0.022790868\\
98.2	-0.030533694\\
98.3	-0.032787848\\
98.4	-0.028374667\\
98.5	-0.024119543\\
98.6	-0.026533283\\
98.7	-0.026450827\\
98.8	-0.023952861\\
98.9	-0.026749228\\
99	-0.026766983\\
99.1	-0.023340836\\
99.2	-0.023403401\\
99.3	-0.022564519\\
99.4	-0.024388179\\
99.5	-0.021831481\\
99.6	-0.021387297\\
99.7	-0.022046146\\
99.8	-0.023990801\\
99.9	-0.026194792\\
100	-0.025025176\\
};
\addplot [color=mycolor4,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-19.208094\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-inf\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-19.872292\\
1.3	-16.398932\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-16.557383\\
2	-inf\\
2.1	-15.156689\\
2.2	-17.31186\\
2.3	-14.162521\\
2.4	-inf\\
2.5	-13.641485\\
2.6	-12.738337\\
2.7	-12.588929\\
2.8	-inf\\
2.9	-12.237981\\
3	-11.850602\\
3.1	-11.787817\\
3.2	-11.701785\\
3.3	-inf\\
3.4	-12.161869\\
3.5	-11.701879\\
3.6	-11.706281\\
3.7	-inf\\
3.8	-13.031097\\
3.9	-12.397353\\
4	-11.982551\\
4.1	-inf\\
4.2	-inf\\
4.3	-11.634843\\
4.4	-12.674291\\
4.5	-13.027083\\
4.6	-12.327145\\
4.7	-inf\\
4.8	-11.976299\\
4.9	-inf\\
5	-11.982795\\
5.1	-11.671758\\
5.2	-11.672044\\
5.3	-12.013099\\
5.4	-11.983599\\
5.5	-12.659332\\
5.6	-11.634585\\
5.7	-11.967317\\
5.8	-11.655988\\
5.9	-11.983508\\
6	-11.961188\\
6.1	-11.976192\\
6.2	-11.966556\\
6.3	-11.606078\\
6.4	-11.126929\\
6.5	-11.007456\\
6.6	-10.919916\\
6.7	-10.895818\\
6.8	-10.85138\\
6.9	-10.832643\\
7	-10.8108\\
7.1	-10.790515\\
7.2	-10.782822\\
7.3	-10.794369\\
7.4	-10.791213\\
7.5	-10.774518\\
7.6	-10.790481\\
7.7	-10.765906\\
7.8	-10.785884\\
7.9	-10.771653\\
8	-10.777948\\
8.1	-10.777093\\
8.2	-10.776981\\
8.3	-10.775974\\
8.4	-10.777569\\
8.5	-10.795683\\
8.6	-10.802716\\
8.7	-10.810888\\
8.8	-10.628803\\
8.9	-10.65112\\
9	-10.624039\\
9.1	-10.641914\\
9.2	-10.647777\\
9.3	-10.6593\\
9.4	-10.671431\\
9.5	-10.718368\\
9.6	-10.718184\\
9.7	-10.721624\\
9.8	-10.76081\\
9.9	-10.760427\\
10	-10.752126\\
10.1	-10.725131\\
10.2	-10.688257\\
10.3	-10.68897\\
10.4	-10.744393\\
10.5	-10.76557\\
10.6	-10.739809\\
10.7	-10.742234\\
10.8	-10.760269\\
10.9	-10.723379\\
11	-10.750458\\
11.1	-10.803599\\
11.2	-10.778758\\
11.3	-10.802226\\
11.4	-10.811545\\
11.5	-10.788063\\
11.6	-10.709253\\
11.7	-10.659042\\
11.8	-10.63206\\
11.9	-10.611158\\
12	-10.661155\\
12.1	-10.61015\\
12.2	-10.667041\\
12.3	-10.508844\\
12.4	-10.544586\\
12.5	-10.506394\\
12.6	-10.561216\\
12.7	-10.541888\\
12.8	-10.557762\\
12.9	-10.549378\\
13	-10.488286\\
13.1	-10.550079\\
13.2	-10.471722\\
13.3	-10.456898\\
13.4	-10.402741\\
13.5	-10.401673\\
13.6	-10.3969\\
13.7	-10.339333\\
13.8	-10.324068\\
13.9	-10.342\\
14	-10.350505\\
14.1	-10.287367\\
14.2	-10.320464\\
14.3	-10.318457\\
14.4	-10.21633\\
14.5	-10.197969\\
14.6	-10.16148\\
14.7	-10.170852\\
14.8	-10.188593\\
14.9	-10.155557\\
15	-10.201475\\
15.1	-10.128911\\
15.2	-10.119785\\
15.3	-10.082224\\
15.4	-10.122051\\
15.5	-10.100684\\
15.6	-10.143094\\
15.7	-10.13132\\
15.8	-10.020534\\
15.9	-10.145351\\
16	-10.170512\\
16.1	-10.183012\\
16.2	-10.145035\\
16.3	-10.167037\\
16.4	-9.8695157\\
16.5	-9.9408249\\
16.6	-9.8657743\\
16.7	-9.9456452\\
16.8	-10.121446\\
16.9	-9.8815446\\
17	-9.9564364\\
17.1	-9.8862926\\
17.2	-10.072842\\
17.3	-9.9511455\\
17.4	-10.0861\\
17.5	-10.100601\\
17.6	-10.138059\\
17.7	-10.16961\\
17.8	-10.136023\\
17.9	-10.108054\\
18	-10.138414\\
18.1	-9.752234\\
18.2	-9.8716966\\
18.3	-9.8887354\\
18.4	-9.6977051\\
18.5	-9.6289237\\
18.6	-9.9049999\\
18.7	-9.8907077\\
18.8	-9.7650219\\
18.9	-9.7833181\\
19	-9.8960659\\
19.1	-9.8969165\\
19.2	-9.8573521\\
19.3	-9.6978169\\
19.4	-9.3431569\\
19.5	-9.741656\\
19.6	-9.3963422\\
19.7	-9.2760157\\
19.8	-9.71915\\
19.9	-9.6963859\\
20	-9.5081793\\
20.1	-9.2490569\\
20.2	-10.062258\\
20.3	-9.5813913\\
20.4	-9.4691019\\
20.5	-9.4026719\\
20.6	-9.3895006\\
20.7	-9.4203479\\
20.8	-9.1779529\\
20.9	-10.106831\\
21	-10.084557\\
21.1	-10.084083\\
21.2	-10.090961\\
21.3	-10.049954\\
21.4	-10.029186\\
21.5	-9.9851244\\
21.6	-9.9125552\\
21.7	-9.9505717\\
21.8	-9.8032937\\
21.9	-9.7985432\\
22	-9.7965339\\
22.1	-9.607221\\
22.2	-9.6558691\\
22.3	-9.3071545\\
22.4	-8.4604404\\
22.5	-8.0998197\\
22.6	-8.593922\\
22.7	-8.2795487\\
22.8	-8.3134386\\
22.9	-9.5919737\\
23	-9.1918694\\
23.1	-8.3832526\\
23.2	-9.6693463\\
23.3	-9.6827123\\
23.4	-9.9822329\\
23.5	-9.8036281\\
23.6	-7.830833\\
23.7	-7.9497684\\
23.8	-9.026089\\
23.9	-8.0639437\\
24	-7.9908743\\
24.1	-7.9442461\\
24.2	-8.1369257\\
24.3	-8.089072\\
24.4	-7.6773317\\
24.5	-8.0092218\\
24.6	-7.6106642\\
24.7	-8.1546953\\
24.8	-7.6993856\\
24.9	-7.5399981\\
25	-7.787661\\
25.1	-7.2695698\\
25.2	-7.4657321\\
25.3	-7.5198551\\
25.4	-7.5712824\\
25.5	-7.5572676\\
25.6	-7.9285106\\
25.7	-8.5336763\\
25.8	-9.3134568\\
25.9	-9.1699527\\
26	-9.4948202\\
26.1	-9.4070103\\
26.2	-9.5535752\\
26.3	-7.164133\\
26.4	-7.2064608\\
26.5	-7.3114557\\
26.6	-7.1172311\\
26.7	-7.6138257\\
26.8	-7.3777467\\
26.9	-7.0267959\\
27	-7.2233916\\
27.1	-7.2462647\\
27.2	-7.1186479\\
27.3	-6.9285612\\
27.4	-6.9865126\\
27.5	-6.9370869\\
27.6	-6.800528\\
27.7	-7.881469\\
27.8	-6.7073323\\
27.9	-7.5309319\\
28	-6.7296855\\
28.1	-7.3141965\\
28.2	-6.5968025\\
28.3	-6.7933421\\
28.4	-6.8753611\\
28.5	-6.8200872\\
28.6	-7.0826037\\
28.7	-9.0760229\\
28.8	-9.6939941\\
28.9	-9.6986501\\
29	-9.9343492\\
29.1	-9.7924293\\
29.2	-9.8234041\\
29.3	-9.8350387\\
29.4	-9.8220555\\
29.5	-9.6884515\\
29.6	-9.5987922\\
29.7	-9.4234512\\
29.8	-9.2905422\\
29.9	-9.1055733\\
30	-8.9518316\\
30.1	-8.7973219\\
30.2	-8.6727453\\
30.3	-8.519035\\
30.4	-7.4768602\\
30.5	-6.6214571\\
30.6	-6.4454609\\
30.7	-6.733313\\
30.8	-6.3906228\\
30.9	-5.7979458\\
31	-6.4201896\\
31.1	-7.191008\\
31.2	-5.7309505\\
31.3	-6.7498947\\
31.4	-6.8223535\\
31.5	-6.2012089\\
31.6	-6.3287485\\
31.7	-6.4536539\\
31.8	-6.4478332\\
31.9	-6.041788\\
32	-5.8231643\\
32.1	-5.7154397\\
32.2	-6.2261791\\
32.3	-6.0314944\\
32.4	-5.7471788\\
32.5	-6.4330655\\
32.6	-6.3352232\\
32.7	-5.6131662\\
32.8	-5.5314911\\
32.9	-5.678406\\
33	-5.4733533\\
33.1	-5.3116869\\
33.2	-5.4056743\\
33.3	-5.4917074\\
33.4	-5.1041769\\
33.5	-5.3406107\\
33.6	-5.195435\\
33.7	-4.8721141\\
33.8	-4.8693194\\
33.9	-4.8032906\\
34	-4.7650423\\
34.1	-4.6790353\\
34.2	-4.6228197\\
34.3	-4.5458204\\
34.4	-4.474816\\
34.5	-4.4167728\\
34.6	-4.3460991\\
34.7	-4.2792526\\
34.8	-4.2179992\\
34.9	-4.1502358\\
35	-4.0890824\\
35.1	-4.0176516\\
35.2	-3.9663614\\
35.3	-3.9001331\\
35.4	-3.8409068\\
35.5	-3.7813256\\
35.6	-3.7231929\\
35.7	-3.6652262\\
35.8	-3.6067696\\
35.9	-3.5462628\\
36	-3.4936678\\
36.1	-3.4417872\\
36.2	-3.3866135\\
36.3	-3.3298965\\
36.4	-3.2768799\\
36.5	-3.2271654\\
36.6	-3.1782435\\
36.7	-3.1259175\\
36.8	-3.0669783\\
36.9	-3.0270852\\
37	-2.9785192\\
37.1	-2.930572\\
37.2	-2.8804272\\
37.3	-2.8400189\\
37.4	-2.7935811\\
37.5	-2.7527272\\
37.6	-2.70086\\
37.7	-2.6584759\\
37.8	-2.6169238\\
37.9	-2.5748819\\
38	-2.5305859\\
38.1	-2.4921692\\
38.2	-2.4494156\\
38.3	-2.405556\\
38.4	-2.3650101\\
38.5	-2.3335023\\
38.6	-2.2953748\\
38.7	-2.2556866\\
38.8	-2.2155956\\
38.9	-2.1761333\\
39	-2.140754\\
39.1	-2.1040962\\
39.2	-2.0749568\\
39.3	-1.7850262\\
39.4	-2.0054319\\
39.5	-1.9735195\\
39.6	-1.7658939\\
39.7	-1.614371\\
39.8	-1.5671554\\
39.9	-1.5255469\\
40	-1.4804617\\
40.1	-1.5717096\\
40.2	-1.3854884\\
40.3	-1.3352544\\
40.4	-1.2792514\\
40.5	-1.2128471\\
40.6	-1.1165689\\
40.7	-1.0451087\\
40.8	-1.0319816\\
40.9	-1.0182649\\
41	-1.0058703\\
41.1	-0.9943542\\
41.2	-0.98163759\\
41.3	-0.96975664\\
41.4	-0.9571342\\
41.5	-0.94508263\\
41.6	-1.3144432\\
41.7	-0.92263106\\
41.8	-1.2114436\\
41.9	-1.1569943\\
42	-1.205739\\
42.1	-1.0716335\\
42.2	-1.079262\\
42.3	-1.0483051\\
42.4	-1.0030692\\
42.5	-1.0266862\\
42.6	-1.008974\\
42.7	-0.96740979\\
42.8	-0.96077206\\
42.9	-0.93332533\\
43	-0.91347678\\
43.1	-0.88768467\\
43.2	-0.84594982\\
43.3	-0.84518025\\
43.4	-0.79999986\\
43.5	-0.78607846\\
43.6	-0.76661794\\
43.7	-0.74493471\\
43.8	-0.72415707\\
43.9	-0.70727524\\
44	-0.69518179\\
44.1	-0.68811215\\
44.2	-0.65712929\\
44.3	-0.6324869\\
44.4	-0.62448192\\
44.5	-0.62022429\\
44.6	-0.59557654\\
44.7	-0.58967611\\
44.8	-0.58347938\\
44.9	-0.57044331\\
45	-0.5553097\\
45.1	-0.54569941\\
45.2	-0.52738383\\
45.3	-0.52462395\\
45.4	-0.51575133\\
45.5	-0.51708404\\
45.6	-0.51667414\\
45.7	-0.50884022\\
45.8	-0.4892161\\
45.9	-0.48518421\\
46	-0.93897999\\
46.1	-0.48079739\\
46.2	-0.48170066\\
46.3	-0.47206407\\
46.4	-0.4647128\\
46.5	-0.46088631\\
46.6	-0.45357921\\
46.7	-0.46899242\\
46.8	-0.79200149\\
46.9	-0.4500745\\
47	-0.44196117\\
47.1	-0.44888792\\
47.2	-0.4339698\\
47.3	-0.4543642\\
47.4	-0.44392861\\
47.5	-0.44706808\\
47.6	-0.71247596\\
47.7	-0.45359108\\
47.8	-0.42602592\\
47.9	-0.80275347\\
48	-0.79527338\\
48.1	-0.66526756\\
48.2	-0.47974602\\
48.3	-0.77400889\\
48.4	-0.76523979\\
48.5	-0.42033388\\
48.6	-0.75203783\\
48.7	-0.67399543\\
48.8	-0.4263285\\
48.9	-0.73106971\\
49	-0.44190425\\
49.1	-0.50042352\\
49.2	-0.71006471\\
49.3	-0.67009207\\
49.4	-0.48641339\\
49.5	-0.69009497\\
49.6	-0.68365979\\
49.7	-0.41204825\\
49.8	-0.39551559\\
49.9	-0.42429881\\
50	-0.44630734\\
50.1	-0.42683175\\
50.2	-0.4053898\\
50.3	-0.43411746\\
50.4	-0.42450287\\
50.5	-0.40085631\\
50.6	-0.45031421\\
50.7	-0.41740779\\
50.8	-0.39818658\\
50.9	-0.41305609\\
51	-0.43447613\\
51.1	-0.40397903\\
51.2	-0.41915524\\
51.3	-0.41547938\\
51.4	-0.39938763\\
51.5	-0.39704983\\
51.6	-0.39173949\\
51.7	-0.39584025\\
51.8	-0.39269204\\
51.9	-0.37149963\\
52	-0.38848322\\
52.1	-0.38310017\\
52.2	-0.38822476\\
52.3	-0.38484862\\
52.4	-0.37599104\\
52.5	-0.36519009\\
52.6	-0.39057924\\
52.7	-0.37709005\\
52.8	-0.38422916\\
52.9	-0.37729614\\
53	-0.36695472\\
53.1	-0.37580978\\
53.2	-0.37695175\\
53.3	-0.37211038\\
53.4	-0.36552846\\
53.5	-0.365351\\
53.6	-0.37474423\\
53.7	-0.3630557\\
53.8	-0.36367118\\
53.9	-0.35865264\\
54	-0.36245233\\
54.1	-0.36643441\\
54.2	-0.36453626\\
54.3	-0.37138194\\
54.4	-0.35584949\\
54.5	-0.36467241\\
54.6	-0.35879404\\
54.7	-0.35171643\\
54.8	-0.35969322\\
54.9	-0.35447726\\
55	-0.70724161\\
55.1	-0.35852273\\
55.2	-0.35597208\\
55.3	-0.35015725\\
55.4	-0.36023217\\
55.5	-0.3568712\\
55.6	-0.34586157\\
55.7	-0.34711493\\
55.8	-0.33790367\\
55.9	-0.35437343\\
56	-0.35129356\\
56.1	-0.65183472\\
56.2	-0.33804086\\
56.3	-0.34720533\\
56.4	-0.63836972\\
56.5	-0.34616397\\
56.6	-0.33757663\\
56.7	-0.33494681\\
56.8	-0.33325633\\
56.9	-0.33913514\\
57	-0.34334333\\
57.1	-0.45316161\\
57.2	-0.32587502\\
57.3	-0.33555738\\
57.4	-0.34330357\\
57.5	-0.38087543\\
57.6	-0.33198509\\
57.7	-0.32591449\\
57.8	-0.32981017\\
57.9	-0.32582408\\
58	-0.32138096\\
58.1	-0.32501099\\
58.2	-0.31535592\\
58.3	-0.35380212\\
58.4	-0.33441133\\
58.5	-0.32970849\\
58.6	-0.3243805\\
58.7	-0.32175269\\
58.8	-0.32342923\\
58.9	-0.34414453\\
59	-0.31186315\\
59.1	-0.32113317\\
59.2	-0.30337894\\
59.3	-0.31912975\\
59.4	-0.3113138\\
59.5	-0.30849118\\
59.6	-0.32161085\\
59.7	-0.31190277\\
59.8	-0.31615937\\
59.9	-0.30626146\\
60	-0.30659786\\
60.1	-0.32129838\\
60.2	-0.31735275\\
60.3	-0.30692654\\
60.4	-0.30272351\\
60.5	-0.30673225\\
60.6	-0.31610768\\
60.7	-0.29804212\\
60.8	-0.30370956\\
60.9	-0.3000196\\
61	-0.3088189\\
61.1	-0.30380986\\
61.2	-0.29670554\\
61.3	-0.29936967\\
61.4	-0.30109822\\
61.5	-0.28799587\\
61.6	-0.29257263\\
61.7	-0.29836977\\
61.8	-0.29633362\\
61.9	-0.28437266\\
62	-0.2934484\\
62.1	-0.29003648\\
62.2	-0.29461136\\
62.3	-0.29060751\\
62.4	-0.27842178\\
62.5	-0.28732278\\
62.6	-0.28553734\\
62.7	-0.28407921\\
62.8	-0.29023071\\
62.9	-0.29224441\\
63	-0.28002314\\
63.1	-0.27954361\\
63.2	-0.28856277\\
63.3	-0.27189966\\
63.4	-0.28283674\\
63.5	-0.28325592\\
63.6	-0.28335824\\
63.7	-0.28151149\\
63.8	-0.27898412\\
63.9	-0.28106569\\
64	-0.26980627\\
64.1	-0.61178255\\
64.2	-0.28376185\\
64.3	-0.2622353\\
64.4	-0.28187438\\
64.5	-0.27788253\\
64.6	-0.2712383\\
64.7	-0.28045361\\
64.8	-0.26808533\\
64.9	-0.26792115\\
65	-0.25717087\\
65.1	-0.25162012\\
65.2	-0.27014083\\
65.3	-0.25734945\\
65.4	-0.56939514\\
65.5	-0.27416398\\
65.6	-0.2584173\\
65.7	-0.25383432\\
65.8	-0.26654514\\
65.9	-0.26260943\\
66	-0.25720925\\
66.1	-0.26181128\\
66.2	-0.25798314\\
66.3	-0.24792286\\
66.4	-0.24993132\\
66.5	-0.25044013\\
66.6	-0.24018423\\
66.7	-0.25658051\\
66.8	-0.25263462\\
66.9	-0.34350573\\
67	-0.24573353\\
67.1	-0.23832646\\
67.2	-0.23887415\\
67.3	-0.25324049\\
67.4	-0.24083196\\
67.5	-0.24294533\\
67.6	-0.24006146\\
67.7	-0.23261695\\
67.8	-0.23797688\\
67.9	-0.2426835\\
68	-0.24376686\\
68.1	-0.24114123\\
68.2	-0.23410649\\
68.3	-0.22229946\\
68.4	-0.22554281\\
68.5	-0.23657735\\
68.6	-0.22747605\\
68.7	-0.24348215\\
68.8	-0.22881162\\
68.9	-0.24383824\\
69	-0.22016523\\
69.1	-0.21991928\\
69.2	-0.21534137\\
69.3	-0.22406581\\
69.4	-0.21050437\\
69.5	-0.21862477\\
69.6	-0.22909314\\
69.7	-0.21109168\\
69.8	-0.22584625\\
69.9	-0.22622756\\
70	-0.22301677\\
70.1	-0.2300377\\
70.2	-0.22060089\\
70.3	-0.21952025\\
70.4	-0.21594598\\
70.5	-0.21602222\\
70.6	-0.21450566\\
70.7	-0.20542105\\
70.8	-0.22085859\\
70.9	-0.21502263\\
71	-0.2139754\\
71.1	-0.21804559\\
71.2	-0.20022118\\
71.3	-0.21389206\\
71.4	-0.21375752\\
71.5	-0.19297966\\
71.6	-0.201528\\
71.7	-0.20600065\\
71.8	-0.15720744\\
71.9	-0.20089392\\
72	-0.19757926\\
72.1	-0.20315945\\
72.2	-0.19788772\\
72.3	-0.18648981\\
72.4	-0.2006081\\
72.5	-0.19696129\\
72.6	-0.20580862\\
72.7	-0.19262845\\
72.8	-0.19355849\\
72.9	-0.18585297\\
73	-0.19266851\\
73.1	-0.19329723\\
73.2	-0.18611639\\
73.3	-0.20192478\\
73.4	-0.1875356\\
73.5	-0.18568218\\
73.6	-0.073376582\\
73.7	-0.19298438\\
73.8	-0.1775752\\
73.9	-0.18170259\\
74	-0.17016155\\
74.1	-0.18215705\\
74.2	-0.18843481\\
74.3	-0.17685472\\
74.4	-0.18897366\\
74.5	-0.17575069\\
74.6	-0.17441035\\
74.7	-0.18121218\\
74.8	-0.17586601\\
74.9	-0.16559012\\
75	-0.17161352\\
75.1	-0.17933354\\
75.2	-0.1677334\\
75.3	-0.166062\\
75.4	-0.16579071\\
75.5	-0.17016409\\
75.6	-0.16771447\\
75.7	-0.16338898\\
75.8	-0.17298114\\
75.9	-0.16382351\\
76	-0.16311138\\
76.1	-0.16572382\\
76.2	-0.15667638\\
76.3	-0.16295525\\
76.4	-0.16132428\\
76.5	-0.16548761\\
76.6	-0.14688835\\
76.7	-0.15361887\\
76.8	-0.15673845\\
76.9	-0.15617454\\
77	-0.15808491\\
77.1	-0.14472202\\
77.2	-0.15462718\\
77.3	-0.16075943\\
77.4	-0.15423659\\
77.5	-0.14540321\\
77.6	-0.15342149\\
77.7	-0.15132903\\
77.8	-0.15338569\\
77.9	-0.14614244\\
78	-0.14473262\\
78.1	-0.15281227\\
78.2	-0.14820671\\
78.3	-0.14509365\\
78.4	-0.13796442\\
78.5	-0.13907019\\
78.6	-0.1468551\\
78.7	-0.14006145\\
78.8	-0.14547919\\
78.9	-0.14258352\\
79	-0.13502019\\
79.1	-0.13154942\\
79.2	-0.14627463\\
79.3	-0.12634318\\
79.4	-0.13853512\\
79.5	-0.13012941\\
79.6	-0.12271326\\
79.7	-0.13626111\\
79.8	-0.13150824\\
79.9	-0.12630244\\
80	-0.12843148\\
80.1	-0.13583573\\
80.2	-0.13759344\\
80.3	-0.14513481\\
80.4	-0.13627381\\
80.5	-0.12444493\\
80.6	-0.13368273\\
80.7	-0.12867028\\
80.8	-0.12206377\\
80.9	-0.12917831\\
81	-0.12875023\\
81.1	-0.11669903\\
81.2	-0.1274847\\
81.3	-0.12831584\\
81.4	-0.12979715\\
81.5	-0.12484696\\
81.6	-0.12464242\\
81.7	-0.12279074\\
81.8	-0.12298822\\
81.9	-0.1304975\\
82	-0.11012577\\
82.1	-0.11475486\\
82.2	-0.11543404\\
82.3	-0.12426824\\
82.4	-0.11386615\\
82.5	-0.11063106\\
82.6	-0.11608804\\
82.7	-0.099309603\\
82.8	-0.12039584\\
82.9	-0.11632956\\
83	-0.11247729\\
83.1	-0.11266241\\
83.2	-0.10447053\\
83.3	-0.099960274\\
83.4	-0.11562179\\
83.5	-0.10350555\\
83.6	-0.10831753\\
83.7	-0.10968025\\
83.8	-0.091875585\\
83.9	-0.10101432\\
84	-0.1140366\\
84.1	-0.096998907\\
84.2	-0.10051482\\
84.3	-0.096425775\\
84.4	-0.097533316\\
84.5	-0.10578187\\
84.6	-0.10207834\\
84.7	-0.10278416\\
84.8	-0.10021145\\
84.9	-0.09937438\\
85	-0.09514815\\
85.1	-0.10012732\\
85.2	-0.088145609\\
85.3	-0.099119129\\
85.4	-0.097556001\\
85.5	-0.097400971\\
85.6	-0.10032825\\
85.7	-0.097434196\\
85.8	-0.096936856\\
85.9	-0.092947679\\
86	-0.090097104\\
86.1	-0.098797038\\
86.2	-0.092092783\\
86.3	-0.090375876\\
86.4	-0.094440766\\
86.5	-0.085395848\\
86.6	-0.09139435\\
86.7	-0.083994738\\
86.8	-0.086533239\\
86.9	-0.092705105\\
87	-0.088108696\\
87.1	-0.088586007\\
87.2	-0.077187739\\
87.3	-0.08238438\\
87.4	-0.077781316\\
87.5	-0.083850573\\
87.6	-0.081777214\\
87.7	-0.08355081\\
87.8	-0.076223063\\
87.9	-0.079348904\\
88	-0.074159377\\
88.1	-0.083272455\\
88.2	-0.083902291\\
88.3	-0.076453221\\
88.4	-0.084186114\\
88.5	-0.084555901\\
88.6	-0.070701369\\
88.7	-0.075523322\\
88.8	-0.070342729\\
88.9	-0.071547263\\
89	-0.078702441\\
89.1	-0.070152716\\
89.2	-0.069425611\\
89.3	-0.075748867\\
89.4	-0.077421627\\
89.5	-0.07324922\\
89.6	-0.068753437\\
89.7	-0.069262844\\
89.8	-0.072058518\\
89.9	-0.067179756\\
90	-0.072429359\\
90.1	-0.078724717\\
90.2	-0.069198149\\
90.3	-0.067886997\\
90.4	-0.068403068\\
90.5	-0.071816239\\
90.6	-0.061904776\\
90.7	-0.065092934\\
90.8	-0.067060868\\
90.9	-0.071663664\\
91	-0.066012682\\
91.1	-0.065297924\\
91.2	-0.059555884\\
91.3	-0.059849378\\
91.4	-0.062824653\\
91.5	-0.066926263\\
91.6	-0.059340553\\
91.7	-0.067147446\\
91.8	-0.061778769\\
91.9	-0.061845715\\
92	-0.056915784\\
92.1	-0.058863801\\
92.2	-0.05747663\\
92.3	-0.059559245\\
92.4	-0.065967137\\
92.5	-0.063926296\\
92.6	-0.056759009\\
92.7	-0.061309057\\
92.8	-0.052792272\\
92.9	-0.057636178\\
93	-0.061032631\\
93.1	-0.059223507\\
93.2	-0.054461185\\
93.3	-0.062322259\\
93.4	-0.055074739\\
93.5	-0.058891603\\
93.6	-0.054097264\\
93.7	-0.050917266\\
93.8	-0.058895909\\
93.9	-0.052501045\\
94	-0.054166646\\
94.1	-0.049822134\\
94.2	-0.054973374\\
94.3	-0.052934407\\
94.4	-0.051944618\\
94.5	-0.053558686\\
94.6	-0.055976072\\
94.7	-0.049596961\\
94.8	-0.056761469\\
94.9	-0.047502013\\
95	-0.050987856\\
95.1	-0.045030602\\
95.2	-0.0520386\\
95.3	-0.04912751\\
95.4	-0.046549015\\
95.5	-0.049610149\\
95.6	-0.047985223\\
95.7	-0.047179417\\
95.8	-0.046426544\\
95.9	-0.051771636\\
96	-0.046747054\\
96.1	-0.044506972\\
96.2	-0.046998079\\
96.3	-0.049861364\\
96.4	-0.050374636\\
96.5	-0.044249877\\
96.6	-0.050597103\\
96.7	-0.045525101\\
96.8	-0.0452394\\
96.9	-0.043356853\\
97	-0.043067822\\
97.1	-0.045343871\\
97.2	-0.040126017\\
97.3	-0.047842083\\
97.4	-0.045509284\\
97.5	-0.048460362\\
97.6	-0.042744097\\
97.7	-0.043158699\\
97.8	-0.040155135\\
97.9	-0.044531216\\
98	-0.043473148\\
98.1	-0.037590781\\
98.2	-0.042130488\\
98.3	-0.03829429\\
98.4	-0.036157671\\
98.5	-0.040196788\\
98.6	-0.038120358\\
98.7	-0.037484515\\
98.8	-0.039756048\\
98.9	-0.037635814\\
99	-0.035458056\\
99.1	-0.038200848\\
99.2	-0.039099451\\
99.3	-0.039470798\\
99.4	-0.037932146\\
99.5	-0.036639729\\
99.6	-0.035101066\\
99.7	-0.036191608\\
99.8	-0.035513722\\
99.9	-0.034161747\\
100	-0.041987088\\
};
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-20.885376\\
0.4	-18.632228\\
0.5	-inf\\
0.6	-19.86359\\
0.7	-19.230001\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-21.415546\\
1.3	-17.810087\\
1.4	-19.592972\\
1.5	-20.366862\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-17.386777\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-14.588369\\
2.4	-13.788268\\
2.5	-inf\\
2.6	-12.875904\\
2.7	-inf\\
2.8	-inf\\
2.9	-12.379677\\
3	-11.920958\\
3.1	-11.833341\\
3.2	-11.746557\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.760243\\
3.6	-11.751829\\
3.7	-inf\\
3.8	-13.089471\\
3.9	-12.43815\\
4	-inf\\
4.1	-11.729268\\
4.2	-11.739147\\
4.3	-11.689673\\
4.4	-12.739334\\
4.5	-13.085142\\
4.6	-12.382706\\
4.7	-12.428387\\
4.8	-12.030975\\
4.9	-11.732369\\
5	-12.036841\\
5.1	-11.722107\\
5.2	-11.717111\\
5.3	-12.06297\\
5.4	-12.023146\\
5.5	-12.708067\\
5.6	-11.687813\\
5.7	-12.01744\\
5.8	-11.708228\\
5.9	-12.036016\\
6	-12.028029\\
6.1	-12.026716\\
6.2	-12.024508\\
6.3	-11.661846\\
6.4	-11.195309\\
6.5	-11.065612\\
6.6	-10.974782\\
6.7	-10.946559\\
6.8	-10.918148\\
6.9	-10.888419\\
7	-10.858149\\
7.1	-10.856936\\
7.2	-10.849277\\
7.3	-10.855662\\
7.4	-10.845692\\
7.5	-10.846608\\
7.6	-10.839399\\
7.7	-10.824931\\
7.8	-10.836611\\
7.9	-10.82645\\
8	-10.838753\\
8.1	-10.827611\\
8.2	-10.83551\\
8.3	-10.850536\\
8.4	-10.840873\\
8.5	-10.85858\\
8.6	-10.858379\\
8.7	-10.860602\\
8.8	-10.669018\\
8.9	-10.692571\\
9	-10.674576\\
9.1	-10.689577\\
9.2	-10.686877\\
9.3	-10.707492\\
9.4	-10.713407\\
9.5	-10.765588\\
9.6	-10.756494\\
9.7	-10.764375\\
9.8	-10.800554\\
9.9	-10.804381\\
10	-10.78903\\
10.1	-10.761788\\
10.2	-10.729152\\
10.3	-10.718711\\
10.4	-10.780782\\
10.5	-10.790186\\
10.6	-10.768669\\
10.7	-10.782225\\
10.8	-10.809216\\
10.9	-10.761929\\
11	-10.784573\\
11.1	-10.830305\\
11.2	-10.814071\\
11.3	-10.833642\\
11.4	-10.84409\\
11.5	-10.818128\\
11.6	-10.740885\\
11.7	-10.696576\\
11.8	-10.670679\\
11.9	-10.650757\\
12	-10.694404\\
12.1	-10.649923\\
12.2	-10.696962\\
12.3	-10.525123\\
12.4	-10.57704\\
12.5	-10.540454\\
12.6	-10.578585\\
12.7	-10.571251\\
12.8	-10.579263\\
12.9	-10.573616\\
13	-10.526611\\
13.1	-10.58302\\
13.2	-10.501983\\
13.3	-10.494012\\
13.4	-10.44803\\
13.5	-10.427049\\
13.6	-10.432628\\
13.7	-10.373365\\
13.8	-10.361788\\
13.9	-10.373879\\
14	-10.382081\\
14.1	-10.330017\\
14.2	-10.353923\\
14.3	-10.350908\\
14.4	-10.238847\\
14.5	-10.222019\\
14.6	-10.198492\\
14.7	-10.196769\\
14.8	-10.214909\\
14.9	-10.18477\\
15	-10.223581\\
15.1	-10.177044\\
15.2	-10.16056\\
15.3	-10.128825\\
15.4	-10.150343\\
15.5	-10.131846\\
15.6	-10.170544\\
15.7	-10.168336\\
15.8	-10.105681\\
15.9	-10.195274\\
16	-10.209281\\
16.1	-10.218679\\
16.2	-10.191727\\
16.3	-10.211765\\
16.4	-10.068066\\
16.5	-10.031388\\
16.6	-10.087237\\
16.7	-10.067539\\
16.8	-10.155019\\
16.9	-10.103355\\
17	-10.097975\\
17.1	-10.08194\\
17.2	-10.105892\\
17.3	-10.038318\\
17.4	-10.120929\\
17.5	-10.135181\\
17.6	-10.157229\\
17.7	-10.192347\\
17.8	-10.169149\\
17.9	-10.143955\\
18	-10.166639\\
18.1	-9.8597983\\
18.2	-9.9866314\\
18.3	-10.051088\\
18.4	-9.7617264\\
18.5	-9.6721869\\
18.6	-9.9552277\\
18.7	-9.9837342\\
18.8	-9.8057014\\
18.9	-9.8285802\\
19	-10.009114\\
19.1	-9.9870872\\
19.2	-9.951736\\
19.3	-9.7616935\\
19.4	-9.3796264\\
19.5	-9.8025449\\
19.6	-9.4309298\\
19.7	-9.3056649\\
19.8	-9.7792406\\
19.9	-9.7443279\\
20	-9.5452282\\
20.1	-9.2722338\\
20.2	-10.15831\\
20.3	-9.6096539\\
20.4	-9.5021577\\
20.5	-9.4309378\\
20.6	-9.4147655\\
20.7	-9.4651342\\
20.8	-9.2054721\\
20.9	-10.137685\\
21	-10.110763\\
21.1	-10.124725\\
21.2	-10.12924\\
21.3	-10.107395\\
21.4	-10.084727\\
21.5	-10.04167\\
21.6	-9.9815744\\
21.7	-10.005065\\
21.8	-9.8783966\\
21.9	-9.8614961\\
22	-9.8647608\\
22.1	-9.6764344\\
22.2	-9.7194749\\
22.3	-9.3351067\\
22.4	-8.4617479\\
22.5	-8.1016723\\
22.6	-8.5997289\\
22.7	-8.2804333\\
22.8	-8.3174924\\
22.9	-9.6793895\\
23	-9.2427119\\
23.1	-8.3852082\\
23.2	-9.7419256\\
23.3	-9.7559993\\
23.4	-10.028908\\
23.5	-9.861409\\
23.6	-7.8326297\\
23.7	-7.9532026\\
23.8	-9.0516469\\
23.9	-8.0647829\\
24	-7.9904881\\
24.1	-7.9451025\\
24.2	-8.1446608\\
24.3	-8.094986\\
24.4	-7.6769027\\
24.5	-8.009668\\
24.6	-7.6107018\\
24.7	-8.1745952\\
24.8	-7.7036227\\
24.9	-7.5409339\\
25	-7.789668\\
25.1	-7.2700312\\
25.2	-7.4687018\\
25.3	-7.5203856\\
25.4	-7.5708616\\
25.5	-7.5579828\\
25.6	-7.9330313\\
25.7	-8.5627083\\
25.8	-9.3548996\\
25.9	-9.2271625\\
26	-9.5381723\\
26.1	-9.4637828\\
26.2	-9.6128268\\
26.3	-7.1645241\\
26.4	-7.2065588\\
26.5	-7.3110673\\
26.6	-7.1182539\\
26.7	-7.6142796\\
26.8	-7.3799938\\
26.9	-7.0279424\\
27	-7.2239319\\
27.1	-7.2494322\\
27.2	-7.1189546\\
27.3	-6.929792\\
27.4	-6.9866706\\
27.5	-6.9376628\\
27.6	-6.8011616\\
27.7	-7.8837308\\
27.8	-6.7077814\\
27.9	-7.5312321\\
28	-6.7305502\\
28.1	-7.3155099\\
28.2	-6.5977787\\
28.3	-6.7946561\\
28.4	-6.8759675\\
28.5	-6.8205256\\
28.6	-7.0838004\\
28.7	-9.0888456\\
28.8	-9.7536284\\
28.9	-9.7631931\\
29	-9.9857523\\
29.1	-9.8565454\\
29.2	-9.8736421\\
29.3	-9.8723039\\
29.4	-9.8556242\\
29.5	-9.765815\\
29.6	-9.6850453\\
29.7	-9.4945049\\
29.8	-9.3231563\\
29.9	-9.1481989\\
30	-8.9699372\\
30.1	-8.808529\\
30.2	-8.6797924\\
30.3	-8.5242466\\
30.4	-7.4820627\\
30.5	-6.6230781\\
30.6	-6.4457859\\
30.7	-6.7339869\\
30.8	-6.3917126\\
30.9	-5.797509\\
31	-6.4210056\\
31.1	-7.1922206\\
31.2	-5.7314981\\
31.3	-6.7538397\\
31.4	-6.825369\\
31.5	-6.2016535\\
31.6	-6.3285959\\
31.7	-6.4539944\\
31.8	-6.4491668\\
31.9	-6.0427131\\
32	-5.8241547\\
32.1	-5.717259\\
32.2	-6.226089\\
32.3	-6.0312436\\
32.4	-5.7497499\\
32.5	-6.4333392\\
32.6	-6.3368286\\
32.7	-5.6133155\\
32.8	-5.5325934\\
32.9	-5.6790854\\
33	-5.4737713\\
33.1	-5.3141474\\
33.2	-5.4068681\\
33.3	-5.4915398\\
33.4	-5.1053819\\
33.5	-5.3407146\\
33.6	-5.1950962\\
33.7	-4.8724768\\
33.8	-4.8710742\\
33.9	-4.8048398\\
34	-4.7675961\\
34.1	-4.6796271\\
34.2	-4.6241531\\
34.3	-4.548662\\
34.4	-4.4746497\\
34.5	-4.4198903\\
34.6	-4.3472511\\
34.7	-4.2789926\\
34.8	-4.2171798\\
34.9	-4.1529002\\
35	-4.0906358\\
35.1	-4.0192535\\
35.2	-3.9669034\\
35.3	-3.900498\\
35.4	-3.8407411\\
35.5	-3.780603\\
35.6	-3.7240623\\
35.7	-3.6648251\\
35.8	-3.6066786\\
35.9	-3.5473709\\
36	-3.4945015\\
36.1	-3.4414895\\
36.2	-3.3878149\\
36.3	-3.3324957\\
36.4	-3.2776296\\
36.5	-3.2282179\\
36.6	-3.1793345\\
36.7	-3.126919\\
36.8	-3.0688012\\
36.9	-3.0279433\\
37	-2.9796305\\
37.1	-2.9317512\\
37.2	-2.8811488\\
37.3	-2.8420932\\
37.4	-2.7946366\\
37.5	-2.7540439\\
37.6	-2.70211\\
37.7	-2.6600885\\
37.8	-2.6150514\\
37.9	-2.5748756\\
38	-2.5317342\\
38.1	-2.4937837\\
38.2	-2.4480109\\
38.3	-2.4051229\\
38.4	-2.3667739\\
38.5	-2.3358342\\
38.6	-2.294374\\
38.7	-2.2555271\\
38.8	-2.2148488\\
38.9	-2.1781149\\
39	-2.1431068\\
39.1	-2.1055756\\
39.2	-2.0745566\\
39.3	-1.7863431\\
39.4	-2.0086459\\
39.5	-1.9757658\\
39.6	-1.7670351\\
39.7	-1.6131504\\
39.8	-1.569853\\
39.9	-1.5261602\\
40	-1.4815432\\
40.1	-1.5748587\\
40.2	-1.3861873\\
40.3	-1.3365138\\
40.4	-1.2809787\\
40.5	-1.2127984\\
40.6	-1.11573\\
40.7	-1.0461447\\
40.8	-1.0321672\\
40.9	-1.0192167\\
41	-1.0065501\\
41.1	-0.99470427\\
41.2	-0.98181515\\
41.3	-0.97045231\\
41.4	-0.95825739\\
41.5	-0.94616907\\
41.6	-1.3148509\\
41.7	-0.9224608\\
41.8	-1.2384324\\
41.9	-1.1820969\\
42	-1.2162145\\
42.1	-1.092033\\
42.2	-1.1114108\\
42.3	-1.0816606\\
42.4	-1.0362289\\
42.5	-1.0656219\\
42.6	-1.0372954\\
42.7	-1.0090956\\
42.8	-0.99583528\\
42.9	-0.97229429\\
43	-0.9475188\\
43.1	-0.91877371\\
43.2	-0.88944548\\
43.3	-0.88023846\\
43.4	-0.84203038\\
43.5	-0.83261464\\
43.6	-0.8189343\\
43.7	-0.80001756\\
43.8	-0.78188439\\
43.9	-0.75775355\\
44	-0.75260201\\
44.1	-0.73354406\\
44.2	-0.71128369\\
44.3	-0.69111577\\
44.4	-0.68059135\\
44.5	-0.66135411\\
44.6	-0.64847126\\
44.7	-0.63841059\\
44.8	-0.61846873\\
44.9	-0.60652472\\
45	-0.60168629\\
45.1	-0.58305853\\
45.2	-0.57808611\\
45.3	-0.5572131\\
45.4	-0.55408754\\
45.5	-0.54727869\\
45.6	-0.53794514\\
45.7	-0.5301331\\
45.8	-0.52104592\\
45.9	-0.50701707\\
46	-0.93947759\\
46.1	-0.50384891\\
46.2	-0.50946263\\
46.3	-0.49903324\\
46.4	-0.49507727\\
46.5	-0.49595692\\
46.6	-0.49191177\\
46.7	-0.51695514\\
46.8	-0.79845616\\
46.9	-0.49502244\\
47	-0.49348073\\
47.1	-0.50803853\\
47.2	-0.48906138\\
47.3	-0.50639994\\
47.4	-0.5014104\\
47.5	-0.50380696\\
47.6	-0.72261088\\
47.7	-0.52879293\\
47.8	-0.50853247\\
47.9	-0.80277491\\
48	-0.7955457\\
48.1	-0.68445936\\
48.2	-0.54471152\\
48.3	-0.77426395\\
48.4	-0.76576085\\
48.5	-0.50160043\\
48.6	-0.75241604\\
48.7	-0.69353683\\
48.8	-0.4903042\\
48.9	-0.73229115\\
49	-0.51839563\\
49.1	-0.55631504\\
49.2	-0.71055685\\
49.3	-0.67749306\\
49.4	-0.56031521\\
49.5	-0.69086389\\
49.6	-0.68514752\\
49.7	-0.47674385\\
49.8	-0.46683246\\
49.9	-0.4910318\\
50	-0.50191282\\
50.1	-0.47432482\\
50.2	-0.40581571\\
50.3	-0.48399342\\
50.4	-0.47449147\\
50.5	-0.45827143\\
50.6	-0.48993367\\
50.7	-0.46852053\\
50.8	-0.45060388\\
50.9	-0.46368208\\
51	-0.46827176\\
51.1	-0.44265054\\
51.2	-0.45783623\\
51.3	-0.4510339\\
51.4	-0.44186182\\
51.5	-0.44467574\\
51.6	-0.39824718\\
51.7	-0.41994589\\
51.8	-0.42700327\\
51.9	-0.41039692\\
52	-0.42403117\\
52.1	-0.41322457\\
52.2	-0.42138693\\
52.3	-0.41836054\\
52.4	-0.40130513\\
52.5	-0.39989235\\
52.6	-0.4276295\\
52.7	-0.42287603\\
52.8	-0.4185487\\
52.9	-0.40422083\\
53	-0.39567888\\
53.1	-0.40953405\\
53.2	-0.40534351\\
53.3	-0.39816898\\
53.4	-0.39465747\\
53.5	-0.40227707\\
53.6	-0.40116989\\
53.7	-0.39603961\\
53.8	-0.40694041\\
53.9	-0.3895174\\
54	-0.39397472\\
54.1	-0.39724826\\
54.2	-0.40094823\\
54.3	-0.4011287\\
54.4	-0.39333826\\
54.5	-0.39635616\\
54.6	-0.39167872\\
54.7	-0.38655912\\
54.8	-0.40131778\\
54.9	-0.39132447\\
55	-0.70831587\\
55.1	-0.38449187\\
55.2	-0.37616425\\
55.3	-0.38679986\\
55.4	-0.38937138\\
55.5	-0.38044026\\
55.6	-0.38275259\\
55.7	-0.37612868\\
55.8	-0.37011869\\
55.9	-0.38768033\\
56	-0.38228572\\
56.1	-0.65341023\\
56.2	-0.37599723\\
56.3	-0.3794208\\
56.4	-0.63856035\\
56.5	-0.3759012\\
56.6	-0.3675983\\
56.7	-0.36882011\\
56.8	-0.37771468\\
56.9	-0.37244036\\
57	-0.37859746\\
57.1	-0.46999791\\
57.2	-0.36204276\\
57.3	-0.37150173\\
57.4	-0.3648182\\
57.5	-0.4004462\\
57.6	-0.35975946\\
57.7	-0.35200558\\
57.8	-0.35464963\\
57.9	-0.35653318\\
58	-0.35333806\\
58.1	-0.35295979\\
58.2	-0.3371685\\
58.3	-0.37664285\\
58.4	-0.3634198\\
58.5	-0.36469505\\
58.6	-0.34437294\\
58.7	-0.35021478\\
58.8	-0.35996133\\
58.9	-0.36550288\\
59	-0.33662116\\
59.1	-0.35469942\\
59.2	-0.3397414\\
59.3	-0.33909826\\
59.4	-0.34156789\\
59.5	-0.34018518\\
59.6	-0.35109299\\
59.7	-0.33222295\\
59.8	-0.35165164\\
59.9	-0.33920045\\
60	-0.33850707\\
60.1	-0.35846188\\
60.2	-0.33966697\\
60.3	-0.34059196\\
60.4	-0.32737667\\
60.5	-0.33719154\\
60.6	-0.33944072\\
60.7	-0.33646301\\
60.8	-0.3379143\\
60.9	-0.33546692\\
61	-0.33737181\\
61.1	-0.33553613\\
61.2	-0.33268532\\
61.3	-0.33279558\\
61.4	-0.32589017\\
61.5	-0.32202411\\
61.6	-0.32191122\\
61.7	-0.32308947\\
61.8	-0.32993976\\
61.9	-0.31603468\\
62	-0.31537868\\
62.1	-0.32064112\\
62.2	-0.32117397\\
62.3	-0.31900085\\
62.4	-0.32069788\\
62.5	-0.32188803\\
62.6	-0.31562438\\
62.7	-0.31192185\\
62.8	-0.31614069\\
62.9	-0.31595305\\
63	-0.30939647\\
63.1	-0.31352664\\
63.2	-0.31217599\\
63.3	-0.31070686\\
63.4	-0.30567934\\
63.5	-0.30701744\\
63.6	-0.30482177\\
63.7	-0.30958457\\
63.8	-0.31585235\\
63.9	-0.31424996\\
64	-0.30650475\\
64.1	-0.61184318\\
64.2	-0.32017072\\
64.3	-0.30532028\\
64.4	-0.31780304\\
64.5	-0.30277193\\
64.6	-0.30641019\\
64.7	-0.31748269\\
64.8	-0.30365371\\
64.9	-0.29357545\\
65	-0.30022768\\
65.1	-0.29037448\\
65.2	-0.3022408\\
65.3	-0.28935318\\
65.4	-0.57017011\\
65.5	-0.29560188\\
65.6	-0.28256017\\
65.7	-0.28733512\\
65.8	-0.30042614\\
65.9	-0.29638623\\
66	-0.28539847\\
66.1	-0.28320221\\
66.2	-0.2910316\\
66.3	-0.28209755\\
66.4	-0.28707687\\
66.5	-0.28298647\\
66.6	-0.28156745\\
66.7	-0.27893705\\
66.8	-0.28429423\\
66.9	-0.38609146\\
67	-0.28790969\\
67.1	-0.27006907\\
67.2	-0.27135743\\
67.3	-0.29052874\\
67.4	-0.27559016\\
67.5	-0.268624\\
67.6	-0.27435422\\
67.7	-0.27969446\\
67.8	-0.27320051\\
67.9	-0.27020305\\
68	-0.27729587\\
68.1	-0.27258067\\
68.2	-0.27335383\\
68.3	-0.25718\\
68.4	-0.274216\\
68.5	-0.26759482\\
68.6	-0.26217794\\
68.7	-0.26652\\
68.8	-0.26345965\\
68.9	-0.27465164\\
69	-0.25793065\\
69.1	-0.25487311\\
69.2	-0.25534081\\
69.3	-0.26202367\\
69.4	-0.26214674\\
69.5	-0.24935046\\
69.6	-0.26559617\\
69.7	-0.24788645\\
69.8	-0.2614272\\
69.9	-0.26873729\\
70	-0.24995516\\
70.1	-0.26590292\\
70.2	-0.25990883\\
70.3	-0.2535685\\
70.4	-0.24555048\\
70.5	-0.24224059\\
70.6	-0.2446188\\
70.7	-0.24692297\\
70.8	-0.24522421\\
70.9	-0.24308682\\
71	-0.24564615\\
71.1	-0.25163236\\
71.2	-0.24258087\\
71.3	-0.24548887\\
71.4	-0.25419029\\
71.5	-0.23423446\\
71.6	-0.23177094\\
71.7	-0.2399853\\
71.8	-0.4183697\\
71.9	-0.23499469\\
72	-0.23306584\\
72.1	-0.24042812\\
72.2	-0.23290011\\
72.3	-0.22460927\\
72.4	-0.23937298\\
72.5	-0.21895674\\
72.6	-0.24203217\\
72.7	-0.22785305\\
72.8	-0.2317845\\
72.9	-0.22867222\\
73	-0.2282842\\
73.1	-0.22415824\\
73.2	-0.21884868\\
73.3	-0.24025313\\
73.4	-0.22438875\\
73.5	-0.21339557\\
73.6	-0.55582838\\
73.7	-0.23592196\\
73.8	-0.2109664\\
73.9	-0.22100026\\
74	-0.21734809\\
74.1	-0.21841894\\
74.2	-0.22210407\\
74.3	-0.21025194\\
74.4	-0.2108599\\
74.5	-0.21379866\\
74.6	-0.21706979\\
74.7	-0.2134224\\
74.8	-0.21762538\\
74.9	-0.21088274\\
75	-0.20306681\\
75.1	-0.20955956\\
75.2	-0.21174906\\
75.3	-0.21327007\\
75.4	-0.20310958\\
75.5	-0.20305219\\
75.6	-0.20407427\\
75.7	-0.20133728\\
75.8	-0.19858241\\
75.9	-0.19358429\\
76	-0.20214725\\
76.1	-0.1963251\\
76.2	-0.19219726\\
76.3	-0.20973459\\
76.4	-0.19002193\\
76.5	-0.19772819\\
76.6	-0.18262535\\
76.7	-0.19060098\\
76.8	-0.18672046\\
76.9	-0.19071268\\
77	-0.19078661\\
77.1	-0.18317023\\
77.2	-0.19209987\\
77.3	-0.20183601\\
77.4	-0.187566\\
77.5	-0.18315124\\
77.6	-0.18469029\\
77.7	-0.18337106\\
77.8	-0.18731525\\
77.9	-0.1895887\\
78	-0.17303536\\
78.1	-0.18621952\\
78.2	-0.18409401\\
78.3	-0.18107966\\
78.4	-0.16726415\\
78.5	-0.16672916\\
78.6	-0.17434573\\
78.7	-0.18444702\\
78.8	-0.16933437\\
78.9	-0.18580811\\
79	-0.1675255\\
79.1	-0.17150523\\
79.2	-0.17559975\\
79.3	-0.16341779\\
79.4	-0.17383951\\
79.5	-0.16558652\\
79.6	-0.16814061\\
79.7	-0.16686823\\
79.8	-0.16826352\\
79.9	-0.16599076\\
80	-0.16174547\\
80.1	-0.16741145\\
80.2	-0.16801889\\
80.3	-0.17956269\\
80.4	-0.16743618\\
80.5	-0.17116893\\
80.6	-0.15826825\\
80.7	-0.16247511\\
80.8	-0.1679003\\
80.9	-0.17403675\\
81	-0.16029519\\
81.1	-0.16281502\\
81.2	-0.16000467\\
81.3	-0.16287801\\
81.4	-0.15812637\\
81.5	-0.15589679\\
81.6	-0.14883151\\
81.7	-0.15317675\\
81.8	-0.15264791\\
81.9	-0.15757361\\
82	-0.14363549\\
82.1	-0.15111934\\
82.2	-0.14016334\\
82.3	-0.15795838\\
82.4	-0.15065243\\
82.5	-0.14643355\\
82.6	-0.14862479\\
82.7	-0.12281453\\
82.8	-0.1469928\\
82.9	-0.14306039\\
83	-0.13972355\\
83.1	-0.13591564\\
83.2	-0.13641016\\
83.3	-0.13858899\\
83.4	-0.14115544\\
83.5	-0.14058244\\
83.6	-0.13489684\\
83.7	-0.14031115\\
83.8	-0.12384153\\
83.9	-0.13972811\\
84	-0.14787562\\
84.1	-0.14305959\\
84.2	-0.13383687\\
84.3	-0.12893453\\
84.4	-0.13214211\\
84.5	-0.13064798\\
84.6	-0.1238958\\
84.7	-0.13694156\\
84.8	-0.13341797\\
84.9	-0.13059601\\
85	-0.12940979\\
85.1	-0.13297602\\
85.2	-0.12598549\\
85.3	-0.12842959\\
85.4	-0.12898952\\
85.5	-0.12607913\\
85.6	-0.14116243\\
85.7	-0.12646526\\
85.8	-0.12720905\\
85.9	-0.11992931\\
86	-0.12672169\\
86.1	-0.12533185\\
86.2	-0.11913891\\
86.3	-0.11824102\\
86.4	-0.11083164\\
86.5	-0.11465362\\
86.6	-0.11225142\\
86.7	-0.11444531\\
86.8	-0.10584765\\
86.9	-0.11314246\\
87	-0.11667981\\
87.1	-0.11501448\\
87.2	-0.11010868\\
87.3	-0.11509295\\
87.4	-0.10185163\\
87.5	-0.11155694\\
87.6	-0.11104675\\
87.7	-0.10536011\\
87.8	-0.10884444\\
87.9	-0.1187748\\
88	-0.10902022\\
88.1	-0.11119522\\
88.2	-0.11701688\\
88.3	-0.10656579\\
88.4	-0.10838168\\
88.5	-0.1110346\\
88.6	-0.10625582\\
88.7	-0.10744975\\
88.8	-0.097712055\\
88.9	-0.10397196\\
89	-0.10575398\\
89.1	-0.094984992\\
89.2	-0.097906352\\
89.3	-0.10634465\\
89.4	-0.10006851\\
89.5	-0.1035009\\
89.6	-0.10228306\\
89.7	-0.094505499\\
89.8	-0.10011322\\
89.9	-0.097524918\\
90	-0.0953587\\
90.1	-0.09666543\\
90.2	-0.098697498\\
90.3	-0.09660604\\
90.4	-0.091728388\\
90.5	-0.093446188\\
90.6	-0.090352193\\
90.7	-0.097255499\\
90.8	-0.092834715\\
90.9	-0.090925335\\
91	-0.095756682\\
91.1	-0.092054558\\
91.2	-0.078307467\\
91.3	-0.082707059\\
91.4	-0.089940775\\
91.5	-0.084164552\\
91.6	-0.087550562\\
91.7	-0.08651996\\
91.8	-0.088516688\\
91.9	-0.084882118\\
92	-0.090023207\\
92.1	-0.075489286\\
92.2	-0.086509141\\
92.3	-0.079872619\\
92.4	-0.086245108\\
92.5	-0.082422618\\
92.6	-0.08284177\\
92.7	-0.084734766\\
92.8	-0.081379792\\
92.9	-0.071913974\\
93	-0.089832662\\
93.1	-0.07586279\\
93.2	-0.079260186\\
93.3	-0.084194879\\
93.4	-0.083151648\\
93.5	-0.070391537\\
93.6	-0.079226933\\
93.7	-0.080204571\\
93.8	-0.073009158\\
93.9	-0.074334697\\
94	-0.07349216\\
94.1	-0.077158156\\
94.2	-0.074566277\\
94.3	-0.06771079\\
94.4	-0.076352822\\
94.5	-0.072856359\\
94.6	-0.070445882\\
94.7	-0.064786815\\
94.8	-0.070914421\\
94.9	-0.072934642\\
95	-0.065244998\\
95.1	-0.069164722\\
95.2	-0.070045306\\
95.3	-0.066423567\\
95.4	-0.069703318\\
95.5	-0.071304819\\
95.6	-0.069915858\\
95.7	-0.064630438\\
95.8	-0.071300771\\
95.9	-0.072760005\\
96	-0.06456842\\
96.1	-0.072661361\\
96.2	-0.060709275\\
96.3	-0.066808106\\
96.4	-0.063181144\\
96.5	-0.067161912\\
96.6	-0.060646742\\
96.7	-0.05577421\\
96.8	-0.062767238\\
96.9	-0.065085487\\
97	-0.063692711\\
97.1	-0.063821853\\
97.2	-0.051172256\\
97.3	-0.06487612\\
97.4	-0.055486038\\
97.5	-0.060130634\\
97.6	-0.062245445\\
97.7	-0.05938625\\
97.8	-0.057202426\\
97.9	-0.060355261\\
98	-0.053227512\\
98.1	-0.05467238\\
98.2	-0.057624753\\
98.3	-0.058064485\\
98.4	-0.056971467\\
98.5	-0.053902278\\
98.6	-0.057261768\\
98.7	-0.058257041\\
98.8	-0.061313734\\
98.9	-0.05366746\\
99	-0.056828233\\
99.1	-0.058058287\\
99.2	-0.053414074\\
99.3	-0.05556144\\
99.4	-0.053033728\\
99.5	-0.053842743\\
99.6	-0.050996589\\
99.7	-0.052942367\\
99.8	-0.055439177\\
99.9	-0.051578826\\
100	-0.051614394\\
};
\addplot [color=mycolor6,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-22.921455\\
0.4	-inf\\
0.5	-21.977423\\
0.6	-inf\\
0.7	-inf\\
0.8	-19.574819\\
0.9	-inf\\
1	-18.753644\\
1.1	-inf\\
1.2	-22.057974\\
1.3	-inf\\
1.4	-21.221529\\
1.5	-21.707968\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-18.436245\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-14.993323\\
2.4	-14.274703\\
2.5	-14.74789\\
2.6	-12.987731\\
2.7	-inf\\
2.8	-inf\\
2.9	-12.459538\\
3	-11.997536\\
3.1	-11.954966\\
3.2	-11.813765\\
3.3	-inf\\
3.4	-inf\\
3.5	-11.841332\\
3.6	-11.816723\\
3.7	-12.549581\\
3.8	-inf\\
3.9	-12.476839\\
4	-12.090561\\
4.1	-inf\\
4.2	-11.78595\\
4.3	-11.743967\\
4.4	-12.779227\\
4.5	-13.137461\\
4.6	-12.444924\\
4.7	-12.48939\\
4.8	-12.091408\\
4.9	-inf\\
5	-12.099677\\
5.1	-11.778886\\
5.2	-11.77567\\
5.3	-12.119975\\
5.4	-12.094776\\
5.5	-12.776493\\
5.6	-11.747016\\
5.7	-12.07541\\
5.8	-11.772774\\
5.9	-12.091544\\
6	-12.085847\\
6.1	-12.090641\\
6.2	-12.082377\\
6.3	-11.726522\\
6.4	-11.282538\\
6.5	-11.133102\\
6.6	-11.047679\\
6.7	-11.030199\\
6.8	-10.981956\\
6.9	-10.964218\\
7	-10.930689\\
7.1	-10.929352\\
7.2	-10.915519\\
7.3	-10.922599\\
7.4	-10.922405\\
7.5	-10.909708\\
7.6	-10.908466\\
7.7	-10.899026\\
7.8	-10.912253\\
7.9	-10.898723\\
8	-10.907512\\
8.1	-10.911025\\
8.2	-10.902285\\
8.3	-10.9194\\
8.4	-10.913644\\
8.5	-10.929456\\
8.6	-10.938058\\
8.7	-10.942628\\
8.8	-10.72214\\
8.9	-10.734786\\
9	-10.728248\\
9.1	-10.736632\\
9.2	-10.749361\\
9.3	-10.75615\\
9.4	-10.764388\\
9.5	-10.79728\\
9.6	-10.79215\\
9.7	-10.816363\\
9.8	-10.843392\\
9.9	-10.848354\\
10	-10.835673\\
10.1	-10.799062\\
10.2	-10.767969\\
10.3	-10.756698\\
10.4	-10.820556\\
10.5	-10.837267\\
10.6	-10.813826\\
10.7	-10.820846\\
10.8	-10.836592\\
10.9	-10.787306\\
11	-10.823198\\
11.1	-10.863563\\
11.2	-10.848289\\
11.3	-10.875111\\
11.4	-10.872072\\
11.5	-10.85157\\
11.6	-10.771333\\
11.7	-10.726257\\
11.8	-10.703073\\
11.9	-10.687623\\
12	-10.725709\\
12.1	-10.682864\\
12.2	-10.725468\\
12.3	-10.553344\\
12.4	-10.599344\\
12.5	-10.557976\\
12.6	-10.603993\\
12.7	-10.600688\\
12.8	-10.604371\\
12.9	-10.603183\\
13	-10.549299\\
13.1	-10.605409\\
13.2	-10.53181\\
13.3	-10.523596\\
13.4	-10.479186\\
13.5	-10.467295\\
13.6	-10.465883\\
13.7	-10.415606\\
13.8	-10.401085\\
13.9	-10.418885\\
14	-10.417038\\
14.1	-10.361158\\
14.2	-10.396303\\
14.3	-10.389813\\
14.4	-10.273728\\
14.5	-10.250817\\
14.6	-10.234199\\
14.7	-10.232866\\
14.8	-10.247005\\
14.9	-10.216328\\
15	-10.250831\\
15.1	-10.201519\\
15.2	-10.184516\\
15.3	-10.161299\\
15.4	-10.190937\\
15.5	-10.175023\\
15.6	-10.203788\\
15.7	-10.202524\\
15.8	-10.159905\\
15.9	-10.230032\\
16	-10.249969\\
16.1	-10.254805\\
16.2	-10.220796\\
16.3	-10.240133\\
16.4	-10.132474\\
16.5	-10.100962\\
16.6	-10.13262\\
16.7	-10.132053\\
16.8	-10.176991\\
16.9	-10.147799\\
17	-10.150243\\
17.1	-10.138907\\
17.2	-10.130759\\
17.3	-10.090359\\
17.4	-10.147482\\
17.5	-10.160214\\
17.6	-10.183651\\
17.7	-10.212889\\
17.8	-10.199078\\
17.9	-10.169902\\
18	-10.201058\\
18.1	-9.9944276\\
18.2	-10.04474\\
18.3	-10.094692\\
18.4	-9.958352\\
18.5	-9.9382889\\
18.6	-10.014578\\
18.7	-10.059187\\
18.8	-9.9373188\\
18.9	-9.9467439\\
19	-10.084063\\
19.1	-10.063643\\
19.2	-10.072682\\
19.3	-9.9948464\\
19.4	-9.8675555\\
19.5	-10.002557\\
19.6	-9.9265794\\
19.7	-9.8968928\\
19.8	-9.9976659\\
19.9	-9.9919459\\
20	-10.022482\\
20.1	-10.051923\\
20.2	-10.200838\\
20.3	-10.022799\\
20.4	-10.043959\\
20.5	-10.032171\\
20.6	-9.9624834\\
20.7	-9.9189261\\
20.8	-9.7148342\\
20.9	-10.153411\\
21	-10.136459\\
21.1	-10.14446\\
21.2	-10.158287\\
21.3	-10.146827\\
21.4	-10.14776\\
21.5	-10.100982\\
21.6	-10.072703\\
21.7	-10.096722\\
21.8	-10.014577\\
21.9	-10.018031\\
22	-10.021815\\
22.1	-9.9166338\\
22.2	-9.9439836\\
22.3	-10.01034\\
22.4	-9.5373382\\
22.5	-8.7565512\\
22.6	-9.3783654\\
22.7	-8.989115\\
22.8	-8.9250239\\
22.9	-9.9126646\\
23	-9.7290048\\
23.1	-9.5655714\\
23.2	-9.9639237\\
23.3	-9.9749708\\
23.4	-10.091481\\
23.5	-10.008749\\
23.6	-8.6452955\\
23.7	-8.3455796\\
23.8	-9.6808786\\
23.9	-9.2734518\\
24	-8.6785802\\
24.1	-9.1363266\\
24.2	-9.1055872\\
24.3	-8.3732223\\
24.4	-8.7871563\\
24.5	-8.8113769\\
24.6	-8.5627117\\
24.7	-8.9310701\\
24.8	-8.4123584\\
24.9	-8.2633655\\
25	-8.8464226\\
25.1	-8.1482016\\
25.2	-8.3467712\\
25.3	-8.6164384\\
25.4	-7.9508198\\
25.5	-8.1539731\\
25.6	-8.4837527\\
25.7	-8.8465212\\
25.8	-9.465918\\
25.9	-9.3734948\\
26	-9.6038217\\
26.1	-9.5494787\\
26.2	-9.7028463\\
26.3	-8.2253536\\
26.4	-8.1115341\\
26.5	-7.8361846\\
26.6	-8.0085213\\
26.7	-7.8029058\\
26.8	-7.6773019\\
26.9	-7.5754364\\
27	-8.0367575\\
27.1	-8.2145093\\
27.2	-7.6241443\\
27.3	-7.9689462\\
27.4	-7.67501\\
27.5	-8.1506653\\
27.6	-8.0689284\\
27.7	-7.9533726\\
27.8	-7.4799192\\
27.9	-7.6870441\\
28	-7.7558335\\
28.1	-7.4416164\\
28.2	-7.4909021\\
28.3	-7.1611161\\
28.4	-7.1829228\\
28.5	-7.8526586\\
28.6	-7.699935\\
28.7	-9.1723177\\
28.8	-9.7890939\\
28.9	-9.8025708\\
29	-10.036112\\
29.1	-9.9018841\\
29.2	-9.9288925\\
29.3	-9.9230265\\
29.4	-9.9352249\\
29.5	-9.8189997\\
29.6	-9.8236461\\
29.7	-9.8062558\\
29.8	-9.8335579\\
29.9	-9.745207\\
30	-9.6926238\\
30.1	-9.6235465\\
30.2	-9.65861\\
30.3	-9.6138359\\
30.4	-8.5074596\\
30.5	-7.5128946\\
30.6	-6.7067462\\
30.7	-6.8501383\\
30.8	-7.3968229\\
30.9	-6.6196719\\
31	-7.1126045\\
31.1	-7.2621916\\
31.2	-6.5653312\\
31.3	-6.8577549\\
31.4	-7.0051459\\
31.5	-7.0221268\\
31.6	-6.6006377\\
31.7	-6.6334703\\
31.8	-6.7460998\\
31.9	-7.0371797\\
32	-6.3420642\\
32.1	-6.5483824\\
32.2	-6.4676544\\
32.3	-7.0698941\\
32.4	-6.5346299\\
32.5	-6.5598888\\
32.6	-6.4621789\\
32.7	-6.3382351\\
32.8	-6.7702904\\
32.9	-6.6162844\\
33	-7.1220489\\
33.1	-6.5251969\\
33.2	-6.0146152\\
33.3	-6.656769\\
33.4	-6.2825914\\
33.5	-6.8864683\\
33.6	-6.2798096\\
33.7	-6.4234332\\
33.8	-7.9822357\\
33.9	-8.0894211\\
34	-8.1103384\\
34.1	-8.0074379\\
34.2	-7.9146183\\
34.3	-7.7956202\\
34.4	-7.6840941\\
34.5	-7.5901743\\
34.6	-7.4778938\\
34.7	-7.3752165\\
34.8	-7.2756327\\
34.9	-7.171451\\
35	-7.0740418\\
35.1	-6.9694804\\
35.2	-6.8776403\\
35.3	-6.7774393\\
35.4	-6.6839367\\
35.5	-6.589519\\
35.6	-6.4995323\\
35.7	-6.4066482\\
35.8	-6.3132736\\
35.9	-6.2244191\\
36	-6.1392285\\
36.1	-6.0559499\\
36.2	-5.9697122\\
36.3	-5.8846059\\
36.4	-5.8008787\\
36.5	-5.7210499\\
36.6	-5.6419645\\
36.7	-5.5623982\\
36.8	-5.4254745\\
36.9	-5.4073828\\
37	-5.3304552\\
37.1	-5.2561263\\
37.2	-5.1808575\\
37.3	-5.1120168\\
37.4	-5.0400314\\
37.5	-4.970969\\
37.6	-4.898008\\
37.7	-4.8298899\\
37.8	-4.7626221\\
37.9	-4.6974767\\
38	-4.6308291\\
38.1	-4.5677309\\
38.2	-4.5012188\\
38.3	-4.4366868\\
38.4	-4.374471\\
38.5	-4.3191754\\
38.6	-4.2572576\\
38.7	-4.1969094\\
38.8	-4.1378601\\
38.9	-4.0787451\\
39	-4.0223035\\
39.1	-3.9661646\\
39.2	-3.9138616\\
39.3	-3.726125\\
39.4	-3.8058437\\
39.5	-3.7530793\\
39.6	-3.6346355\\
39.7	-3.532102\\
39.8	-3.4119817\\
39.9	-3.3934453\\
40	-3.3702425\\
40.1	-3.3421997\\
40.2	-3.2405519\\
40.3	-3.2070024\\
40.4	-3.1611998\\
40.5	-3.0940552\\
40.6	-3.0598725\\
40.7	-2.9780878\\
40.8	-2.9613119\\
40.9	-2.8902964\\
41	-2.8741082\\
41.1	-2.8022224\\
41.2	-2.7760078\\
41.3	-2.71297\\
41.4	-2.6933499\\
41.5	-2.6472872\\
41.6	-2.7707893\\
41.7	-2.5626442\\
41.8	-2.6853476\\
41.9	-2.6357067\\
42	-2.6174184\\
42.1	-2.5374547\\
42.2	-2.5204707\\
42.3	-2.4776814\\
42.4	-2.4359587\\
42.5	-2.4194055\\
42.6	-2.3872666\\
42.7	-2.3462379\\
42.8	-2.3153832\\
42.9	-2.2809582\\
43	-2.2459339\\
43.1	-2.2114314\\
43.2	-2.1744632\\
43.3	-2.1485304\\
43.4	-2.1034952\\
43.5	-2.0809597\\
43.6	-2.0489225\\
43.7	-2.0179703\\
43.8	-1.9858997\\
43.9	-1.954108\\
44	-1.9298389\\
44.1	-1.899644\\
44.2	-1.8670243\\
44.3	-1.8385633\\
44.4	-1.8053051\\
44.5	-1.7814291\\
44.6	-1.7433197\\
44.7	-1.7232676\\
44.8	-1.6944042\\
44.9	-1.6643873\\
45	-1.6392281\\
45.1	-1.6015262\\
45.2	-1.5866736\\
45.3	-1.5586746\\
45.4	-1.5286138\\
45.5	-1.4996014\\
45.6	-1.4822786\\
45.7	-1.445745\\
45.8	-1.4216143\\
45.9	-1.3879907\\
46	-0.94088996\\
46.1	-1.3457935\\
46.2	-1.3059427\\
46.3	-1.2813732\\
46.4	-1.2704352\\
46.5	-1.2350294\\
46.6	-1.2101413\\
46.7	-1.1580568\\
46.8	-0.94255896\\
46.9	-1.1281704\\
47	-1.1025944\\
47.1	-1.0595215\\
47.2	-1.0624335\\
47.3	-1.022214\\
47.4	-0.99224786\\
47.5	-0.97000498\\
47.6	-0.86000495\\
47.7	-0.90194761\\
47.8	-0.89908956\\
47.9	-0.80377968\\
48	-0.79547579\\
48.1	-0.81384011\\
48.2	-0.80605479\\
48.3	-0.77404331\\
48.4	-0.76645452\\
48.5	-0.76779382\\
48.6	-0.75273075\\
48.7	-0.73568185\\
48.8	-0.70819517\\
48.9	-0.76386423\\
49	-0.67660113\\
49.1	-0.69771705\\
49.2	-0.80099485\\
49.3	-0.78452438\\
49.4	-0.62898477\\
49.5	-0.85113688\\
49.6	-0.8700089\\
49.7	-0.59080654\\
49.8	-0.58520194\\
49.9	-0.56692014\\
50	-0.57686588\\
50.1	-0.54248911\\
50.2	-0.57798908\\
50.3	-0.55065629\\
50.4	-0.53213007\\
50.5	-0.51895946\\
50.6	-0.5863167\\
50.7	-0.53425788\\
50.8	-0.49502363\\
50.9	-0.50984373\\
51	-0.51076739\\
51.1	-0.49010627\\
51.2	-0.50274685\\
51.3	-0.49490248\\
51.4	-0.47493039\\
51.5	-0.47031409\\
51.6	-0.44238618\\
51.7	-0.46431842\\
51.8	-0.46377137\\
51.9	-0.42284724\\
52	-0.46287433\\
52.1	-0.45358054\\
52.2	-0.46201735\\
52.3	-0.44299728\\
52.4	-0.44424572\\
52.5	-0.40390984\\
52.6	-0.46394929\\
52.7	-0.45471504\\
52.8	-0.46630602\\
52.9	-0.44691362\\
53	-0.43066309\\
53.1	-0.45257134\\
53.2	-0.44543884\\
53.3	-0.45038753\\
53.4	-0.44105802\\
53.5	-0.45252273\\
53.6	-0.45091201\\
53.7	-0.44589156\\
53.8	-0.44059478\\
53.9	-0.43846429\\
54	-0.4503796\\
54.1	-0.44504756\\
54.2	-0.43510483\\
54.3	-0.45243028\\
54.4	-0.4435571\\
54.5	-0.44449208\\
54.6	-0.43944929\\
54.7	-0.42929485\\
54.8	-0.44165001\\
54.9	-0.4312413\\
55	-0.70829045\\
55.1	-0.421753\\
55.2	-0.43056378\\
55.3	-0.42179524\\
55.4	-0.42223416\\
55.5	-0.42021161\\
55.6	-0.4106028\\
55.7	-0.41131988\\
55.8	-0.40520868\\
55.9	-0.43066317\\
56	-0.41442048\\
56.1	-0.65232744\\
56.2	-0.41262626\\
56.3	-0.41611913\\
56.4	-0.65600578\\
56.5	-0.40253345\\
56.6	-0.39037269\\
56.7	-0.40323888\\
56.8	-0.39329722\\
56.9	-0.40346484\\
57	-0.40188663\\
57.1	-0.52628828\\
57.2	-0.38748616\\
57.3	-0.39949627\\
57.4	-0.39795405\\
57.5	-0.43294975\\
57.6	-0.39147441\\
57.7	-0.38596763\\
57.8	-0.38888402\\
57.9	-0.38170572\\
58	-0.37725626\\
58.1	-0.38135541\\
58.2	-0.37255031\\
58.3	-0.42150144\\
58.4	-0.38547041\\
58.5	-0.39071186\\
58.6	-0.37144459\\
58.7	-0.38225673\\
58.8	-0.37816643\\
58.9	-0.40602289\\
59	-0.37237861\\
59.1	-0.37998448\\
59.2	-0.36436251\\
59.3	-0.37121929\\
59.4	-0.3722508\\
59.5	-0.36330608\\
59.6	-0.38339724\\
59.7	-0.36565168\\
59.8	-0.37604545\\
59.9	-0.35616883\\
60	-0.36484343\\
60.1	-0.38872322\\
60.2	-0.36756818\\
60.3	-0.37847372\\
60.4	-0.35961485\\
60.5	-0.36790716\\
60.6	-0.36832028\\
60.7	-0.35857048\\
60.8	-0.36828983\\
60.9	-0.36236343\\
61	-0.37092854\\
61.1	-0.36616247\\
61.2	-0.35921892\\
61.3	-0.3611754\\
61.4	-0.35975388\\
61.5	-0.35233298\\
61.6	-0.34991734\\
61.7	-0.34653599\\
61.8	-0.35745279\\
61.9	-0.3508569\\
62	-0.35174138\\
62.1	-0.34998714\\
62.2	-0.34866854\\
62.3	-0.35165207\\
62.4	-0.3490848\\
62.5	-0.34614964\\
62.6	-0.34717789\\
62.7	-0.3431913\\
62.8	-0.3501708\\
62.9	-0.34254353\\
63	-0.34016993\\
63.1	-0.33174365\\
63.2	-0.34482073\\
63.3	-0.32813546\\
63.4	-0.337437\\
63.5	-0.34014585\\
63.6	-0.33959621\\
63.7	-0.33925071\\
63.8	-0.33842462\\
63.9	-0.34221882\\
64	-0.32916775\\
64.1	-0.62076871\\
64.2	-0.33575333\\
64.3	-0.32892027\\
64.4	-0.32949543\\
64.5	-0.33141772\\
64.6	-0.33382822\\
64.7	-0.34052728\\
64.8	-0.32910538\\
64.9	-0.31374532\\
65	-0.32498401\\
65.1	-0.31887293\\
65.2	-0.32158131\\
65.3	-0.31683269\\
65.4	-0.65752787\\
65.5	-0.32560429\\
65.6	-0.31296493\\
65.7	-0.30573027\\
65.8	-0.32367283\\
65.9	-0.3264665\\
66	-0.31329684\\
66.1	-0.32155497\\
66.2	-0.32343678\\
66.3	-0.3112046\\
66.4	-0.31943246\\
66.5	-0.31141711\\
66.6	-0.31522012\\
66.7	-0.31672039\\
66.8	-0.31504082\\
66.9	-0.40400476\\
67	-0.31360398\\
67.1	-0.30049764\\
67.2	-0.30156165\\
67.3	-0.31701914\\
67.4	-0.2989848\\
67.5	-0.29751919\\
67.6	-0.30840111\\
67.7	-0.30371575\\
67.8	-0.30434014\\
67.9	-0.29468678\\
68	-0.30371398\\
68.1	-0.2987923\\
68.2	-0.30171938\\
68.3	-0.2969852\\
68.4	-0.30353224\\
68.5	-0.30531055\\
68.6	-0.30094929\\
68.7	-0.30131467\\
68.8	-0.29374688\\
68.9	-0.31362348\\
69	-0.2881073\\
69.1	-0.28693764\\
69.2	-0.29459596\\
69.3	-0.29248756\\
69.4	-0.28786598\\
69.5	-0.28170498\\
69.6	-0.29300239\\
69.7	-0.27787843\\
69.8	-0.28963793\\
69.9	-0.30187829\\
70	-0.28615892\\
70.1	-0.29738278\\
70.2	-0.28372611\\
70.3	-0.28639165\\
70.4	-0.27719211\\
70.5	-0.28493364\\
70.6	-0.28036336\\
70.7	-0.28217157\\
70.8	-0.27655861\\
70.9	-0.2774653\\
71	-0.28512076\\
71.1	-0.27848847\\
71.2	-0.2770407\\
71.3	-0.28090875\\
71.4	-0.27835547\\
71.5	-0.26217479\\
71.6	-0.27229792\\
71.7	-0.27028795\\
71.8	-0.46032153\\
71.9	-0.27570372\\
72	-0.26983583\\
72.1	-0.27292452\\
72.2	-0.27161357\\
72.3	-0.26025839\\
72.4	-0.27440205\\
72.5	-0.25366924\\
72.6	-0.26495221\\
72.7	-0.26060969\\
72.8	-0.26037213\\
72.9	-0.25584568\\
73	-0.25625679\\
73.1	-0.26463919\\
73.2	-0.25145168\\
73.3	-0.26957986\\
73.4	-0.25535317\\
73.5	-0.24370077\\
73.6	-0.58618795\\
73.7	-0.26476175\\
73.8	-0.24341784\\
73.9	-0.24626173\\
74	-0.24031486\\
74.1	-0.25174024\\
74.2	-0.25704544\\
74.3	-0.25028761\\
74.4	-0.25043464\\
74.5	-0.25140589\\
74.6	-0.25270896\\
74.7	-0.24677989\\
74.8	-0.24776353\\
74.9	-0.23887151\\
75	-0.2440517\\
75.1	-0.24985034\\
75.2	-0.23951877\\
75.3	-0.24553873\\
75.4	-0.23939289\\
75.5	-0.24631979\\
75.6	-0.23855469\\
75.7	-0.23436221\\
75.8	-0.2360311\\
75.9	-0.23134046\\
76	-0.23988684\\
76.1	-0.23460009\\
76.2	-0.2291765\\
76.3	-0.245886\\
76.4	-0.23168732\\
76.5	-0.22877962\\
76.6	-0.21791042\\
76.7	-0.22577965\\
76.8	-0.22413327\\
76.9	-0.22191073\\
77	-0.22841379\\
77.1	-0.21777457\\
77.2	-0.22054673\\
77.3	-0.2341284\\
77.4	-0.21237453\\
77.5	-0.22388316\\
77.6	-0.22396984\\
77.7	-0.21349005\\
77.8	-0.22242321\\
77.9	-0.21946875\\
78	-0.20777932\\
78.1	-0.21903087\\
78.2	-0.22243028\\
78.3	-0.21681903\\
78.4	-0.20071231\\
78.5	-0.21322912\\
78.6	-0.20931586\\
78.7	-0.225325\\
78.8	-0.2154603\\
78.9	-0.21283872\\
79	-0.20912595\\
79.1	-0.2192544\\
79.2	-0.20147275\\
79.3	-0.20470383\\
79.4	-0.21078865\\
79.5	-0.20369519\\
79.6	-0.19910769\\
79.7	-0.20973533\\
79.8	-0.20419146\\
79.9	-0.20450711\\
80	-0.19192294\\
80.1	-0.20379466\\
80.2	-0.19569796\\
80.3	-0.20620547\\
80.4	-0.20428548\\
80.5	-0.19629197\\
80.6	-0.20914565\\
80.7	-0.20341661\\
80.8	-0.19729629\\
80.9	-0.19873988\\
81	-0.20135545\\
81.1	-0.18914768\\
81.2	-0.19326522\\
81.3	-0.19765476\\
81.4	-0.20172418\\
81.5	-0.17915993\\
81.6	-0.18681573\\
81.7	-0.18618689\\
81.8	-0.19781097\\
81.9	-0.19696719\\
82	-0.17546255\\
82.1	-0.18692404\\
82.2	-0.18683894\\
82.3	-0.19526777\\
82.4	-0.19760577\\
82.5	-0.17438093\\
82.6	-0.18827284\\
82.7	-0.16057336\\
82.8	-0.18178348\\
82.9	-0.17944856\\
83	-0.17784276\\
83.1	-0.17489953\\
83.2	-0.16597376\\
83.3	-0.1705021\\
83.4	-0.17860879\\
83.5	-0.17726889\\
83.6	-0.15932087\\
83.7	-0.17979396\\
83.8	-0.15779523\\
83.9	-0.17448906\\
84	-0.16326719\\
84.1	-0.17103316\\
84.2	-0.17104364\\
84.3	-0.17070856\\
84.4	-0.16289773\\
84.5	-0.15447724\\
84.6	-0.16706585\\
84.7	-0.1685903\\
84.8	-0.16972847\\
84.9	-0.16030071\\
85	-0.16210536\\
85.1	-0.16776637\\
85.2	-0.15614375\\
85.3	-0.15959617\\
85.4	-0.15874104\\
85.5	-0.15336362\\
85.6	-0.15832426\\
85.7	-0.16352286\\
85.8	-0.15482121\\
85.9	-0.15038215\\
86	-0.15816662\\
86.1	-0.15892684\\
86.2	-0.15067641\\
86.3	-0.14968155\\
86.4	-0.15626159\\
86.5	-0.13797211\\
86.6	-0.15495849\\
86.7	-0.14516319\\
86.8	-0.13892543\\
86.9	-0.14463897\\
87	-0.14605183\\
87.1	-0.14303718\\
87.2	-0.13600609\\
87.3	-0.14631136\\
87.4	-0.13621208\\
87.5	-0.13764853\\
87.6	-0.13951027\\
87.7	-0.14342118\\
87.8	-0.13537527\\
87.9	-0.14229863\\
88	-0.13576244\\
88.1	-0.13910848\\
88.2	-0.15036431\\
88.3	-0.13565592\\
88.4	-0.14524295\\
88.5	-0.13695315\\
88.6	-0.13427645\\
88.7	-0.14031353\\
88.8	-0.13379742\\
88.9	-0.12076181\\
89	-0.12619693\\
89.1	-0.12789378\\
89.2	-0.13018839\\
89.3	-0.12496323\\
89.4	-0.13421217\\
89.5	-0.13536492\\
89.6	-0.13103929\\
89.7	-0.12744305\\
89.8	-0.13537742\\
89.9	-0.1307799\\
90	-0.12732188\\
90.1	-0.119086\\
90.2	-0.12066893\\
90.3	-0.12354679\\
90.4	-0.11453089\\
90.5	-0.12389566\\
90.6	-0.11720267\\
90.7	-0.11032786\\
90.8	-0.11776535\\
90.9	-0.12569677\\
91	-0.117515\\
91.1	-0.12586324\\
91.2	-0.11010102\\
91.3	-0.11284606\\
91.4	-0.12138482\\
91.5	-0.11570277\\
91.6	-0.11318196\\
91.7	-0.11401978\\
91.8	-0.11166719\\
91.9	-0.11000574\\
92	-0.10947428\\
92.1	-0.10374207\\
92.2	-0.1161128\\
92.3	-0.11094144\\
92.4	-0.10983773\\
92.5	-0.11774735\\
92.6	-0.11458285\\
92.7	-0.11082428\\
92.8	-0.11010576\\
92.9	-0.10533771\\
93	-0.10549796\\
93.1	-0.10377452\\
93.2	-0.10220964\\
93.3	-0.10671805\\
93.4	-0.10629877\\
93.5	-0.095713144\\
93.6	-0.10662353\\
93.7	-0.10128405\\
93.8	-0.1107038\\
93.9	-0.10336684\\
94	-0.097933534\\
94.1	-0.099011267\\
94.2	-0.10684745\\
94.3	-0.098673865\\
94.4	-0.097467742\\
94.5	-0.095056382\\
94.6	-0.10030081\\
94.7	-0.093768011\\
94.8	-0.092271751\\
94.9	-0.096904237\\
95	-0.090416784\\
95.1	-0.091740575\\
95.2	-0.096978067\\
95.3	-0.083485987\\
95.4	-0.094209207\\
95.5	-0.09379254\\
95.6	-0.09758196\\
95.7	-0.096157051\\
95.8	-0.090602511\\
95.9	-0.097844472\\
96	-0.085936212\\
96.1	-0.087622281\\
96.2	-0.084976679\\
96.3	-0.082637032\\
96.4	-0.089305903\\
96.5	-0.089253316\\
96.6	-0.086541182\\
96.7	-0.085362117\\
96.8	-0.083912676\\
96.9	-0.088239191\\
97	-0.078597728\\
97.1	-0.088245597\\
97.2	-0.08522222\\
97.3	-0.088425209\\
97.4	-0.082932874\\
97.5	-0.076284506\\
97.6	-0.081109259\\
97.7	-0.081766515\\
97.8	-0.086154578\\
97.9	-0.078647166\\
98	-0.085811707\\
98.1	-0.07701846\\
98.2	-0.076032986\\
98.3	-0.082908676\\
98.4	-0.083134266\\
98.5	-0.076404114\\
98.6	-0.078168812\\
98.7	-0.080892023\\
98.8	-0.081376793\\
98.9	-0.085554562\\
99	-0.079030193\\
99.1	-0.072834399\\
99.2	-0.075976055\\
99.3	-0.072499634\\
99.4	-0.07908912\\
99.5	-0.073146814\\
99.6	-0.070128777\\
99.7	-0.068460564\\
99.8	-0.070176703\\
99.9	-0.070343685\\
100	-0.061645498\\
};
\addplot [color=mycolor7,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-24.038061\\
0.4	-inf\\
0.5	-23.634212\\
0.6	-22.899288\\
0.7	-22.092473\\
0.8	-inf\\
0.9	-inf\\
1	-20.740028\\
1.1	-inf\\
1.2	-23.944625\\
1.3	-20.945708\\
1.4	-inf\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-22.67926\\
1.9	-19.411495\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-15.636575\\
2.4	-14.541037\\
2.5	-15.423227\\
2.6	-13.310392\\
2.7	-13.160794\\
2.8	-inf\\
2.9	-12.608978\\
3	-12.118594\\
3.1	-12.055697\\
3.2	-11.897171\\
3.3	-inf\\
3.4	-inf\\
3.5	-inf\\
3.6	-inf\\
3.7	-inf\\
3.8	-13.22253\\
3.9	-12.55257\\
4	-12.181875\\
4.1	-inf\\
4.2	-11.886321\\
4.3	-11.82683\\
4.4	-12.876915\\
4.5	-13.218789\\
4.6	-12.526293\\
4.7	-12.573509\\
4.8	-12.170203\\
4.9	-11.855718\\
5	-12.184047\\
5.1	-11.857767\\
5.2	-11.859394\\
5.3	-12.205597\\
5.4	-12.177431\\
5.5	-12.859403\\
5.6	-11.832799\\
5.7	-12.15141\\
5.8	-11.8418\\
5.9	-12.167381\\
6	-12.156862\\
6.1	-12.169268\\
6.2	-12.144272\\
6.3	-11.818745\\
6.4	-11.367379\\
6.5	-11.220757\\
6.6	-11.128839\\
6.7	-11.120425\\
6.8	-11.061151\\
6.9	-11.032524\\
7	-11.032738\\
7.1	-11.017089\\
7.2	-10.983447\\
7.3	-11.011374\\
7.4	-10.986969\\
7.5	-10.986038\\
7.6	-10.981664\\
7.7	-10.973895\\
7.8	-11.012487\\
7.9	-10.981604\\
8	-10.98705\\
8.1	-10.989205\\
8.2	-10.999224\\
8.3	-10.997291\\
8.4	-10.995952\\
8.5	-11.00032\\
8.6	-11.025092\\
8.7	-11.029742\\
8.8	-10.768518\\
8.9	-10.799038\\
9	-10.788153\\
9.1	-10.788153\\
9.2	-10.797043\\
9.3	-10.812382\\
9.4	-10.818539\\
9.5	-10.842765\\
9.6	-10.834125\\
9.7	-10.85949\\
9.8	-10.895956\\
9.9	-10.885471\\
10	-10.884466\\
10.1	-10.851011\\
10.2	-10.801692\\
10.3	-10.794556\\
10.4	-10.865044\\
10.5	-10.874604\\
10.6	-10.854341\\
10.7	-10.851757\\
10.8	-10.883606\\
10.9	-10.822646\\
11	-10.862318\\
11.1	-10.895617\\
11.2	-10.888175\\
11.3	-10.909862\\
11.4	-10.904849\\
11.5	-10.884175\\
11.6	-10.810167\\
11.7	-10.762235\\
11.8	-10.738935\\
11.9	-10.719975\\
12	-10.752742\\
12.1	-10.711631\\
12.2	-10.757697\\
12.3	-10.583984\\
12.4	-10.629911\\
12.5	-10.585205\\
12.6	-10.624163\\
12.7	-10.623136\\
12.8	-10.634205\\
12.9	-10.624889\\
13	-10.581498\\
13.1	-10.636014\\
13.2	-10.566355\\
13.3	-10.557739\\
13.4	-10.512214\\
13.5	-10.492724\\
13.6	-10.486586\\
13.7	-10.448284\\
13.8	-10.431009\\
13.9	-10.449851\\
14	-10.445556\\
14.1	-10.404257\\
14.2	-10.417234\\
14.3	-10.421249\\
14.4	-10.289188\\
14.5	-10.278668\\
14.6	-10.265458\\
14.7	-10.251022\\
14.8	-10.275375\\
14.9	-10.237458\\
15	-10.272286\\
15.1	-10.222747\\
15.2	-10.214132\\
15.3	-10.193814\\
15.4	-10.218832\\
15.5	-10.206025\\
15.6	-10.240355\\
15.7	-10.232018\\
15.8	-10.195539\\
15.9	-10.258172\\
16	-10.275308\\
16.1	-10.280242\\
16.2	-10.248883\\
16.3	-10.259171\\
16.4	-10.173836\\
16.5	-10.146646\\
16.6	-10.163144\\
16.7	-10.165816\\
16.8	-10.202298\\
16.9	-10.176916\\
17	-10.188909\\
17.1	-10.177214\\
17.2	-10.16169\\
17.3	-10.132536\\
17.4	-10.17809\\
17.5	-10.185732\\
17.6	-10.212925\\
17.7	-10.236904\\
17.8	-10.223393\\
17.9	-10.195108\\
18	-10.228411\\
18.1	-10.084448\\
18.2	-10.09341\\
18.3	-10.124187\\
18.4	-10.071519\\
18.5	-10.092526\\
18.6	-10.111483\\
18.7	-10.12424\\
18.8	-10.101963\\
18.9	-10.108505\\
19	-10.158491\\
19.1	-10.139876\\
19.2	-10.132807\\
19.3	-10.159248\\
19.4	-9.9416649\\
19.5	-10.119951\\
19.6	-9.9887699\\
19.7	-9.9905838\\
19.8	-10.150116\\
19.9	-10.18263\\
20	-10.177558\\
20.1	-10.155018\\
20.2	-10.238752\\
20.3	-10.164282\\
20.4	-10.165532\\
20.5	-10.145251\\
20.6	-10.096446\\
20.7	-10.056175\\
20.8	-9.7597388\\
20.9	-10.176663\\
21	-10.151358\\
21.1	-10.180744\\
21.2	-10.179149\\
21.3	-10.188594\\
21.4	-10.195431\\
21.5	-10.159816\\
21.6	-10.132763\\
21.7	-10.15191\\
21.8	-10.098228\\
21.9	-10.119252\\
22	-10.106472\\
22.1	-10.005873\\
22.2	-10.03674\\
22.3	-10.174725\\
22.4	-9.5776863\\
22.5	-8.7582312\\
22.6	-9.4050818\\
22.7	-8.9922549\\
22.8	-8.9314828\\
22.9	-10.052746\\
23	-9.8239123\\
23.1	-9.5946074\\
23.2	-10.041148\\
23.3	-10.062916\\
23.4	-10.128698\\
23.5	-10.07123\\
23.6	-8.6512011\\
23.7	-8.3478294\\
23.8	-9.7080341\\
23.9	-9.2995167\\
24	-8.6803667\\
24.1	-9.1731465\\
24.2	-9.1553848\\
24.3	-8.3844397\\
24.4	-8.7973828\\
24.5	-8.8238582\\
24.6	-8.5727059\\
24.7	-8.9707627\\
24.8	-8.4130791\\
24.9	-8.2661592\\
25	-8.8482374\\
25.1	-8.1485567\\
25.2	-8.3462275\\
25.3	-8.6184939\\
25.4	-7.9504357\\
25.5	-8.1559816\\
25.6	-8.4849933\\
25.7	-8.8764758\\
25.8	-9.549139\\
25.9	-9.4620007\\
26	-9.6631317\\
26.1	-9.6066155\\
26.2	-9.7610739\\
26.3	-8.2266478\\
26.4	-8.1123236\\
26.5	-7.8364733\\
26.6	-8.0099177\\
26.7	-7.8052175\\
26.8	-7.6773129\\
26.9	-7.5765869\\
27	-8.0373679\\
27.1	-8.2193722\\
27.2	-7.6241231\\
27.3	-7.9712442\\
27.4	-7.6758445\\
27.5	-8.150126\\
27.6	-8.076329\\
27.7	-7.9529817\\
27.8	-7.4812661\\
27.9	-7.6871937\\
28	-7.7580597\\
28.1	-7.4431177\\
28.2	-7.491744\\
28.3	-7.1645707\\
28.4	-7.1850835\\
28.5	-7.8549346\\
28.6	-7.7024637\\
28.7	-9.2124945\\
28.8	-9.8167435\\
28.9	-9.8356927\\
29	-10.063708\\
29.1	-9.9312851\\
29.2	-9.9574072\\
29.3	-9.9634816\\
29.4	-10.004336\\
29.5	-9.9346157\\
29.6	-10.037977\\
29.7	-9.9857694\\
29.8	-9.999108\\
29.9	-9.8922659\\
30	-9.7733617\\
30.1	-9.6975895\\
30.2	-9.7316757\\
30.3	-9.6872723\\
30.4	-8.5478228\\
30.5	-7.514005\\
30.6	-6.7080997\\
30.7	-6.8515491\\
30.8	-7.3979406\\
30.9	-6.6209307\\
31	-7.1157308\\
31.1	-7.2631748\\
31.2	-6.5656178\\
31.3	-6.8560943\\
31.4	-7.0063793\\
31.5	-7.0256767\\
31.6	-6.6030084\\
31.7	-6.6350754\\
31.8	-6.7485293\\
31.9	-7.0369371\\
32	-6.3432431\\
32.1	-6.5491167\\
32.2	-6.4690511\\
32.3	-7.070109\\
32.4	-6.5365843\\
32.5	-6.5607012\\
32.6	-6.4622587\\
32.7	-6.3412661\\
32.8	-6.7706983\\
32.9	-6.6164619\\
33	-7.1220986\\
33.1	-6.5273537\\
33.2	-6.0149919\\
33.3	-6.6571369\\
33.4	-6.2841676\\
33.5	-6.8881717\\
33.6	-6.2811246\\
33.7	-6.4245926\\
33.8	-7.9898694\\
33.9	-8.0921819\\
34	-8.1128274\\
34.1	-8.0098361\\
34.2	-7.9162669\\
34.3	-7.7972208\\
34.4	-7.684766\\
34.5	-7.5939543\\
34.6	-7.4795124\\
34.7	-7.3760867\\
34.8	-7.2759979\\
34.9	-7.1716926\\
35	-7.0767765\\
35.1	-6.9710819\\
35.2	-6.8777191\\
35.3	-6.7789604\\
35.4	-6.6851324\\
35.5	-6.589404\\
35.6	-6.5002777\\
35.7	-6.4069201\\
35.8	-6.3159344\\
35.9	-6.2253816\\
36	-6.1409726\\
36.1	-6.0561294\\
36.2	-5.9700475\\
36.3	-5.8856628\\
36.4	-5.8015114\\
36.5	-5.7219764\\
36.6	-5.6422572\\
36.7	-5.5635848\\
36.8	-5.4260706\\
36.9	-5.4087346\\
37	-5.3313089\\
37.1	-5.2556655\\
37.2	-5.180837\\
37.3	-5.1123334\\
37.4	-5.0407161\\
37.5	-4.972414\\
37.6	-4.8974528\\
37.7	-4.8311206\\
37.8	-4.7628983\\
37.9	-4.6979141\\
38	-4.6318642\\
38.1	-4.5689015\\
38.2	-4.5041373\\
38.3	-4.4380889\\
38.4	-4.375221\\
38.5	-4.3189828\\
38.6	-4.2576721\\
38.7	-4.1980393\\
38.8	-4.1373611\\
38.9	-4.0794427\\
39	-4.0218444\\
39.1	-3.9666701\\
39.2	-3.9147276\\
39.3	-3.7770065\\
39.4	-3.8061281\\
39.5	-3.7535019\\
39.6	-3.6711189\\
39.7	-3.5909973\\
39.8	-3.4707611\\
39.9	-3.4525521\\
40	-3.4340314\\
40.1	-3.3776527\\
40.2	-3.3046866\\
40.3	-3.2751121\\
40.4	-3.2314828\\
40.5	-3.160517\\
40.6	-3.1297297\\
40.7	-3.0480536\\
40.8	-3.0377107\\
40.9	-2.9641175\\
41	-2.9528726\\
41.1	-2.8792938\\
41.2	-2.8577746\\
41.3	-2.7949011\\
41.4	-2.7791993\\
41.5	-2.7364563\\
41.6	-2.7712052\\
41.7	-2.6552727\\
41.8	-2.6867667\\
41.9	-2.6371754\\
42	-2.6160679\\
42.1	-2.5516803\\
42.2	-2.5239831\\
42.3	-2.485365\\
42.4	-2.4371779\\
42.5	-2.4246896\\
42.6	-2.3899348\\
42.7	-2.348065\\
42.8	-2.317832\\
42.9	-2.2851234\\
43	-2.2489189\\
43.1	-2.2147154\\
43.2	-2.1775641\\
43.3	-2.1508781\\
43.4	-2.1062051\\
43.5	-2.0799638\\
43.6	-2.0496976\\
43.7	-2.021512\\
43.8	-1.9886154\\
43.9	-1.9570654\\
44	-1.9297236\\
44.1	-1.9017949\\
44.2	-1.8707208\\
44.3	-1.8376191\\
44.4	-1.807734\\
44.5	-1.7836894\\
44.6	-1.7446903\\
44.7	-1.7281052\\
44.8	-1.6986347\\
44.9	-1.6667327\\
45	-1.6424477\\
45.1	-1.6093588\\
45.2	-1.590219\\
45.3	-1.5631922\\
45.4	-1.5308263\\
45.5	-1.5051867\\
45.6	-1.4838783\\
45.7	-1.4555487\\
45.8	-1.4273294\\
45.9	-1.3943169\\
46	-0.94090966\\
46.1	-1.3519435\\
46.2	-1.3186894\\
46.3	-1.2988608\\
46.4	-1.2794159\\
46.5	-1.2438123\\
46.6	-1.2277155\\
46.7	-1.1865311\\
46.8	-0.95056181\\
46.9	-1.1521447\\
47	-1.1316737\\
47.1	-1.1013114\\
47.2	-1.0879402\\
47.3	-1.0530011\\
47.4	-1.0355351\\
47.5	-1.0068209\\
47.6	-0.8771013\\
47.7	-0.95258696\\
47.8	-0.96249081\\
47.9	-0.80368869\\
48	-0.7960695\\
48.1	-0.82783413\\
48.2	-0.85760161\\
48.3	-0.7741577\\
48.4	-0.76706363\\
48.5	-0.82343418\\
48.6	-0.75267973\\
48.7	-0.75378607\\
48.8	-0.76490468\\
48.9	-0.76554199\\
49	-0.7223307\\
49.1	-0.73204581\\
49.2	-0.80180294\\
49.3	-0.79586043\\
49.4	-0.67177065\\
49.5	-0.8509409\\
49.6	-0.87166639\\
49.7	-0.62636265\\
49.8	-0.62188609\\
49.9	-0.60651443\\
50	-0.60987748\\
50.1	-0.58652939\\
50.2	-0.57797658\\
50.3	-0.59096995\\
50.4	-0.57946591\\
50.5	-0.5470714\\
50.6	-0.61214008\\
50.7	-0.56597989\\
50.8	-0.52899917\\
50.9	-0.54706009\\
51	-0.56478512\\
51.1	-0.53854351\\
51.2	-0.55268286\\
51.3	-0.54180848\\
51.4	-0.50905852\\
51.5	-0.52069789\\
51.6	-0.44239136\\
51.7	-0.50109821\\
51.8	-0.51393621\\
51.9	-0.4317716\\
52	-0.50654282\\
52.1	-0.49109047\\
52.2	-0.52488103\\
52.3	-0.49865097\\
52.4	-0.5020347\\
52.5	-0.41338287\\
52.6	-0.52198386\\
52.7	-0.53319646\\
52.8	-0.53377268\\
52.9	-0.5050223\\
53	-0.50321622\\
53.1	-0.50612606\\
53.2	-0.51237237\\
53.3	-0.51107339\\
53.4	-0.50527766\\
53.5	-0.51553107\\
53.6	-0.52405893\\
53.7	-0.50299258\\
53.8	-0.51014055\\
53.9	-0.51034148\\
54	-0.49994323\\
54.1	-0.5173405\\
54.2	-0.5126052\\
54.3	-0.51338486\\
54.4	-0.5034221\\
54.5	-0.49735727\\
54.6	-0.48514455\\
54.7	-0.48814071\\
54.8	-0.48476006\\
54.9	-0.49109997\\
55	-0.70855221\\
55.1	-0.46857981\\
55.2	-0.47104583\\
55.3	-0.46989245\\
55.4	-0.47663181\\
55.5	-0.47604894\\
55.6	-0.46924136\\
55.7	-0.46613343\\
55.8	-0.45329932\\
55.9	-0.46316191\\
56	-0.46441218\\
56.1	-0.65332228\\
56.2	-0.44479804\\
56.3	-0.4481072\\
56.4	-0.65637244\\
56.5	-0.44710161\\
56.6	-0.43518887\\
56.7	-0.43156789\\
56.8	-0.43637075\\
56.9	-0.42894063\\
57	-0.42800911\\
57.1	-0.54003045\\
57.2	-0.42091591\\
57.3	-0.43360193\\
57.4	-0.42516155\\
57.5	-0.46698802\\
57.6	-0.42008689\\
57.7	-0.40975595\\
57.8	-0.4186695\\
57.9	-0.41448897\\
58	-0.4103513\\
58.1	-0.40499498\\
58.2	-0.40154791\\
58.3	-0.45036356\\
58.4	-0.41819045\\
58.5	-0.42497156\\
58.6	-0.40617206\\
58.7	-0.4130459\\
58.8	-0.4158339\\
58.9	-0.44194783\\
59	-0.40430916\\
59.1	-0.41425035\\
59.2	-0.40593469\\
59.3	-0.39268309\\
59.4	-0.39965116\\
59.5	-0.40507494\\
59.6	-0.4150772\\
59.7	-0.39148547\\
59.8	-0.41534622\\
59.9	-0.40144946\\
60	-0.39696682\\
60.1	-0.41508215\\
60.2	-0.40104833\\
60.3	-0.40487413\\
60.4	-0.38943221\\
60.5	-0.39400732\\
60.6	-0.39705038\\
60.7	-0.3872863\\
60.8	-0.38558495\\
60.9	-0.38976717\\
61	-0.401501\\
61.1	-0.39797835\\
61.2	-0.39144115\\
61.3	-0.38470277\\
61.4	-0.38402646\\
61.5	-0.38267668\\
61.6	-0.37227407\\
61.7	-0.38224322\\
61.8	-0.38200825\\
61.9	-0.37783493\\
62	-0.3760947\\
62.1	-0.37398875\\
62.2	-0.38137708\\
62.3	-0.37909975\\
62.4	-0.37341361\\
62.5	-0.36642472\\
62.6	-0.37191984\\
62.7	-0.37566041\\
62.8	-0.37905053\\
62.9	-0.37326169\\
63	-0.36510505\\
63.1	-0.35652719\\
63.2	-0.36887988\\
63.3	-0.36044329\\
63.4	-0.36212483\\
63.5	-0.37030233\\
63.6	-0.3641737\\
63.7	-0.37094736\\
63.8	-0.36301169\\
63.9	-0.37131888\\
64	-0.35705027\\
64.1	-0.62136749\\
64.2	-0.36559918\\
64.3	-0.36180664\\
64.4	-0.37017902\\
64.5	-0.35966134\\
64.6	-0.35790077\\
64.7	-0.36141999\\
64.8	-0.35086549\\
64.9	-0.35290524\\
65	-0.35007302\\
65.1	-0.3413068\\
65.2	-0.34703965\\
65.3	-0.33830964\\
65.4	-0.65684572\\
65.5	-0.35648092\\
65.6	-0.34402653\\
65.7	-0.34213478\\
65.8	-0.34575138\\
65.9	-0.34782738\\
66	-0.34479974\\
66.1	-0.34460547\\
66.2	-0.339685\\
66.3	-0.33863053\\
66.4	-0.33672144\\
66.5	-0.34564621\\
66.6	-0.33281193\\
66.7	-0.33962943\\
66.8	-0.33514744\\
66.9	-0.42179924\\
67	-0.33188092\\
67.1	-0.33317152\\
67.2	-0.32825665\\
67.3	-0.35092264\\
67.4	-0.32941352\\
67.5	-0.33613399\\
67.6	-0.33333271\\
67.7	-0.33474409\\
67.8	-0.3332139\\
67.9	-0.32281288\\
68	-0.32663102\\
68.1	-0.32593313\\
68.2	-0.32511045\\
68.3	-0.32126956\\
68.4	-0.31957305\\
68.5	-0.32844721\\
68.6	-0.32855372\\
68.7	-0.33118422\\
68.8	-0.32460295\\
68.9	-0.34461738\\
69	-0.32125457\\
69.1	-0.3128804\\
69.2	-0.30878591\\
69.3	-0.32068507\\
69.4	-0.3128066\\
69.5	-0.30743003\\
69.6	-0.32243517\\
69.7	-0.31026448\\
69.8	-0.31864024\\
69.9	-0.32502093\\
70	-0.31326743\\
70.1	-0.32316097\\
70.2	-0.30670545\\
70.3	-0.31284414\\
70.4	-0.31365551\\
70.5	-0.30289921\\
70.6	-0.30647864\\
70.7	-0.30348814\\
70.8	-0.31286315\\
70.9	-0.31547159\\
71	-0.30600625\\
71.1	-0.31028742\\
71.2	-0.30281925\\
71.3	-0.30722076\\
71.4	-0.30704359\\
71.5	-0.29564637\\
71.6	-0.30187841\\
71.7	-0.30526692\\
71.8	-0.47758078\\
71.9	-0.29578991\\
72	-0.29425273\\
72.1	-0.30070096\\
72.2	-0.29703219\\
72.3	-0.28981327\\
72.4	-0.30120969\\
72.5	-0.28633494\\
72.6	-0.29640913\\
72.7	-0.28981987\\
72.8	-0.29255229\\
72.9	-0.29137637\\
73	-0.28950413\\
73.1	-0.28675537\\
73.2	-0.28725992\\
73.3	-0.30041419\\
73.4	-0.28616728\\
73.5	-0.28777344\\
73.6	-0.58708195\\
73.7	-0.29807784\\
73.8	-0.2786562\\
73.9	-0.28076191\\
74	-0.27809078\\
74.1	-0.27841578\\
74.2	-0.2766717\\
74.3	-0.27142223\\
74.4	-0.27526823\\
74.5	-0.27486082\\
74.6	-0.2754\\
74.7	-0.28651572\\
74.8	-0.27696649\\
74.9	-0.27368564\\
75	-0.27204977\\
75.1	-0.27757365\\
75.2	-0.27306292\\
75.3	-0.26720439\\
75.4	-0.27093672\\
75.5	-0.27785613\\
75.6	-0.27560604\\
75.7	-0.2568646\\
75.8	-0.2670685\\
75.9	-0.2679317\\
76	-0.27085792\\
76.1	-0.2648764\\
76.2	-0.25910431\\
76.3	-0.27710296\\
76.4	-0.25607759\\
76.5	-0.26270262\\
76.6	-0.24827151\\
76.7	-0.25191551\\
76.8	-0.25032043\\
76.9	-0.26016457\\
77	-0.25753042\\
77.1	-0.25286852\\
77.2	-0.2576084\\
77.3	-0.26046605\\
77.4	-0.24700016\\
77.5	-0.25223176\\
77.6	-0.25237074\\
77.7	-0.25173445\\
77.8	-0.24698679\\
77.9	-0.24980796\\
78	-0.24068237\\
78.1	-0.25947875\\
78.2	-0.25572471\\
78.3	-0.26137485\\
78.4	-0.23233398\\
78.5	-0.24200508\\
78.6	-0.25126141\\
78.7	-0.25361103\\
78.8	-0.23932794\\
78.9	-0.25278966\\
79	-0.24163871\\
79.1	-0.24227\\
79.2	-0.23859359\\
79.3	-0.23727903\\
79.4	-0.24747537\\
79.5	-0.23920272\\
79.6	-0.22657182\\
79.7	-0.23843474\\
79.8	-0.23527009\\
79.9	-0.23917169\\
80	-0.23314298\\
80.1	-0.23986384\\
80.2	-0.2409447\\
80.3	-0.24260079\\
80.4	-0.23157189\\
80.5	-0.235437\\
80.6	-0.22507877\\
80.7	-0.22902447\\
80.8	-0.22708098\\
80.9	-0.23418516\\
81	-0.2278716\\
81.1	-0.23315991\\
81.2	-0.21748568\\
81.3	-0.22912353\\
81.4	-0.23358623\\
81.5	-0.21318822\\
81.6	-0.22019526\\
81.7	-0.21523263\\
81.8	-0.21843334\\
81.9	-0.21846627\\
82	-0.21146826\\
82.1	-0.22249365\\
82.2	-0.21520104\\
82.3	-0.22899684\\
82.4	-0.22467499\\
82.5	-0.21509994\\
82.6	-0.2164852\\
82.7	-0.18926888\\
82.8	-0.21820295\\
82.9	-0.21865013\\
83	-0.21699011\\
83.1	-0.20486997\\
83.2	-0.20951319\\
83.3	-0.20634474\\
83.4	-0.21327356\\
83.5	-0.1996672\\
83.6	-0.19575055\\
83.7	-0.20285007\\
83.8	-0.20279505\\
83.9	-0.21860595\\
84	-0.19950991\\
84.1	-0.20130147\\
84.2	-0.19859089\\
84.3	-0.20813234\\
84.4	-0.19056709\\
84.5	-0.19116801\\
84.6	-0.20039595\\
84.7	-0.19446747\\
84.8	-0.20142082\\
84.9	-0.19536313\\
85	-0.20142013\\
85.1	-0.1997608\\
85.2	-0.19286758\\
85.3	-0.19518692\\
85.4	-0.19125048\\
85.5	-0.19432061\\
85.6	-0.18674815\\
85.7	-0.20356101\\
85.8	-0.19556174\\
85.9	-0.17980533\\
86	-0.18458485\\
86.1	-0.19106534\\
86.2	-0.18924392\\
86.3	-0.18600207\\
86.4	-0.18625844\\
86.5	-0.17043246\\
86.6	-0.18645486\\
86.7	-0.18253767\\
86.8	-0.16953125\\
86.9	-0.18429078\\
87	-0.17115858\\
87.1	-0.17858447\\
87.2	-0.17391099\\
87.3	-0.18128449\\
87.4	-0.17135694\\
87.5	-0.17520559\\
87.6	-0.16919753\\
87.7	-0.16786834\\
87.8	-0.16906935\\
87.9	-0.17747277\\
88	-0.1742422\\
88.1	-0.17620401\\
88.2	-0.18082743\\
88.3	-0.17376646\\
88.4	-0.17111985\\
88.5	-0.16866845\\
88.6	-0.17212483\\
88.7	-0.17381309\\
88.8	-0.15609392\\
88.9	-0.15978893\\
89	-0.16245481\\
89.1	-0.15682473\\
89.2	-0.15813357\\
89.3	-0.1653148\\
89.4	-0.1639589\\
89.5	-0.15677224\\
89.6	-0.15494095\\
89.7	-0.15370684\\
89.8	-0.16411946\\
89.9	-0.16458708\\
90	-0.16110246\\
90.1	-0.15609147\\
90.2	-0.15486097\\
90.3	-0.15509975\\
90.4	-0.15061592\\
90.5	-0.15300306\\
90.6	-0.14856905\\
90.7	-0.1466512\\
90.8	-0.15170397\\
90.9	-0.15278413\\
91	-0.14988112\\
91.1	-0.15438392\\
91.2	-0.13099168\\
91.3	-0.15116564\\
91.4	-0.15305937\\
91.5	-0.14695799\\
91.6	-0.14249076\\
91.7	-0.14100359\\
91.8	-0.1495767\\
91.9	-0.1482311\\
92	-0.14521126\\
92.1	-0.13758128\\
92.2	-0.14229844\\
92.3	-0.1365202\\
92.4	-0.14733493\\
92.5	-0.14486225\\
92.6	-0.1396037\\
92.7	-0.13673818\\
92.8	-0.13838004\\
92.9	-0.1284442\\
93	-0.13537577\\
93.1	-0.13357084\\
93.2	-0.12737888\\
93.3	-0.1372789\\
93.4	-0.14504212\\
93.5	-0.12740219\\
93.6	-0.13870466\\
93.7	-0.12803783\\
93.8	-0.13240823\\
93.9	-0.12692309\\
94	-0.13203804\\
94.1	-0.13198158\\
94.2	-0.13087796\\
94.3	-0.11953578\\
94.4	-0.12481001\\
94.5	-0.13586118\\
94.6	-0.12786555\\
94.7	-0.12601313\\
94.8	-0.11482462\\
94.9	-0.1283095\\
95	-0.1165417\\
95.1	-0.11931889\\
95.2	-0.12261457\\
95.3	-0.11988098\\
95.4	-0.1187357\\
95.5	-0.11915158\\
95.6	-0.11920268\\
95.7	-0.12370095\\
95.8	-0.12744242\\
95.9	-0.1196229\\
96	-0.12010985\\
96.1	-0.12031378\\
96.2	-0.1220017\\
96.3	-0.11013375\\
96.4	-0.11761074\\
96.5	-0.11294035\\
96.6	-0.11095691\\
96.7	-0.10858982\\
96.8	-0.11066031\\
96.9	-0.11199911\\
97	-0.10577856\\
97.1	-0.10862232\\
97.2	-0.10422813\\
97.3	-0.11351963\\
97.4	-0.11107807\\
97.5	-0.11523426\\
97.6	-0.10961281\\
97.7	-0.10801348\\
97.8	-0.10543487\\
97.9	-0.11169779\\
98	-0.10992971\\
98.1	-0.10970292\\
98.2	-0.10885106\\
98.3	-0.10461256\\
98.4	-0.11001286\\
98.5	-0.10262551\\
98.6	-0.10166413\\
98.7	-0.096457857\\
98.8	-0.10626811\\
98.9	-0.10443603\\
99	-0.099810518\\
99.1	-0.10325277\\
99.2	-0.091246607\\
99.3	-0.10410309\\
99.4	-0.099375149\\
99.5	-0.099319419\\
99.6	-0.1011413\\
99.7	-0.096727142\\
99.8	-0.10246805\\
99.9	-0.097747131\\
100	-0.099790314\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-25.500009\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-24.251659\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-22.228918\\
1.4	-inf\\
1.5	-24.710296\\
1.6	-inf\\
1.7	-inf\\
1.8	-24.795817\\
1.9	-21.411443\\
2	-inf\\
2.1	-inf\\
2.2	-inf\\
2.3	-16.431908\\
2.4	-15.591919\\
2.5	-inf\\
2.6	-inf\\
2.7	-13.46159\\
2.8	-inf\\
2.9	-12.690248\\
3	-inf\\
3.1	-12.259427\\
3.2	-11.990351\\
3.3	-inf\\
3.4	-inf\\
3.5	-12.012898\\
3.6	-11.99837\\
3.7	-inf\\
3.8	-13.315617\\
3.9	-inf\\
4	-12.277675\\
4.1	-11.970454\\
4.2	-11.954783\\
4.3	-11.92026\\
4.4	-12.967285\\
4.5	-13.30956\\
4.6	-12.624235\\
4.7	-12.648903\\
4.8	-12.289848\\
4.9	-11.952926\\
5	-12.26029\\
5.1	-11.955954\\
5.2	-11.956004\\
5.3	-12.29491\\
5.4	-12.271222\\
5.5	-12.955495\\
5.6	-11.924996\\
5.7	-12.257886\\
5.8	-11.950948\\
5.9	-12.265043\\
6	-12.264449\\
6.1	-12.282296\\
6.2	-12.264365\\
6.3	-11.925321\\
6.4	-11.462681\\
6.5	-11.335739\\
6.6	-11.250772\\
6.7	-11.210618\\
6.8	-11.17561\\
6.9	-11.169944\\
7	-11.124012\\
7.1	-11.132943\\
7.2	-11.078281\\
7.3	-11.111405\\
7.4	-11.118247\\
7.5	-11.10045\\
7.6	-11.112301\\
7.7	-11.095999\\
7.8	-11.113736\\
7.9	-11.093786\\
8	-11.088422\\
8.1	-11.104006\\
8.2	-11.10567\\
8.3	-11.115153\\
8.4	-11.113007\\
8.5	-11.123727\\
8.6	-11.149252\\
8.7	-11.138634\\
8.8	-10.833465\\
8.9	-10.852816\\
9	-10.847474\\
9.1	-10.864748\\
9.2	-10.860106\\
9.3	-10.875336\\
9.4	-10.89028\\
9.5	-10.889207\\
9.6	-10.895419\\
9.7	-10.896191\\
9.8	-10.941969\\
9.9	-10.931513\\
10	-10.935453\\
10.1	-10.898346\\
10.2	-10.853683\\
10.3	-10.829369\\
10.4	-10.908998\\
10.5	-10.924255\\
10.6	-10.908799\\
10.7	-10.901997\\
10.8	-10.922405\\
10.9	-10.851459\\
11	-10.8895\\
11.1	-10.933975\\
11.2	-10.917593\\
11.3	-10.944523\\
11.4	-10.938851\\
11.5	-10.92619\\
11.6	-10.843352\\
11.7	-10.790996\\
11.8	-10.765026\\
11.9	-10.749357\\
12	-10.783921\\
12.1	-10.739439\\
12.2	-10.794359\\
12.3	-10.607375\\
12.4	-10.651629\\
12.5	-10.615801\\
12.6	-10.660033\\
12.7	-10.652336\\
12.8	-10.662029\\
12.9	-10.645025\\
13	-10.607901\\
13.1	-10.669184\\
13.2	-10.592988\\
13.3	-10.570601\\
13.4	-10.541195\\
13.5	-10.529088\\
13.6	-10.518253\\
13.7	-10.481955\\
13.8	-10.469255\\
13.9	-10.477146\\
14	-10.480104\\
14.1	-10.440991\\
14.2	-10.458468\\
14.3	-10.45062\\
14.4	-10.326236\\
14.5	-10.305403\\
14.6	-10.287721\\
14.7	-10.28491\\
14.8	-10.303836\\
14.9	-10.269697\\
15	-10.299286\\
15.1	-10.256062\\
15.2	-10.243721\\
15.3	-10.22403\\
15.4	-10.232564\\
15.5	-10.231507\\
15.6	-10.261737\\
15.7	-10.2535\\
15.8	-10.230393\\
15.9	-10.275719\\
16	-10.299784\\
16.1	-10.309525\\
16.2	-10.27312\\
16.3	-10.287673\\
16.4	-10.210516\\
16.5	-10.165873\\
16.6	-10.192178\\
16.7	-10.192313\\
16.8	-10.222834\\
16.9	-10.207479\\
17	-10.212069\\
17.1	-10.205415\\
17.2	-10.179358\\
17.3	-10.149648\\
17.4	-10.194636\\
17.5	-10.208471\\
17.6	-10.231369\\
17.7	-10.261588\\
17.8	-10.247762\\
17.9	-10.208131\\
18	-10.242967\\
18.1	-10.123564\\
18.2	-10.129766\\
18.3	-10.148608\\
18.4	-10.123387\\
18.5	-10.132145\\
18.6	-10.152261\\
18.7	-10.158645\\
18.8	-10.145109\\
18.9	-10.147868\\
19	-10.179393\\
19.1	-10.179251\\
19.2	-10.173153\\
19.3	-10.201422\\
19.4	-10.066845\\
19.5	-10.184164\\
19.6	-10.067493\\
19.7	-10.104448\\
19.8	-10.208449\\
19.9	-10.22303\\
20	-10.237226\\
20.1	-10.214834\\
20.2	-10.274512\\
20.3	-10.232323\\
20.4	-10.244616\\
20.5	-10.220748\\
20.6	-10.175949\\
20.7	-10.151254\\
20.8	-10.084796\\
20.9	-10.196604\\
21	-10.177531\\
21.1	-10.202414\\
21.2	-10.201033\\
21.3	-10.228146\\
21.4	-10.224302\\
21.5	-10.200681\\
21.6	-10.194444\\
21.7	-10.195017\\
21.8	-10.163494\\
21.9	-10.17134\\
22	-10.181039\\
22.1	-10.149582\\
22.2	-10.162077\\
22.3	-10.222078\\
22.4	-9.9849815\\
22.5	-9.3557787\\
22.6	-9.9456638\\
22.7	-9.9063004\\
22.8	-9.7442326\\
22.9	-10.112405\\
23	-9.9272386\\
23.1	-9.7615158\\
23.2	-10.11451\\
23.3	-10.119847\\
23.4	-10.161635\\
23.5	-10.10562\\
23.6	-9.6411072\\
23.7	-9.5718858\\
23.8	-9.9302533\\
23.9	-9.7245382\\
24	-9.3855644\\
24.1	-9.7466009\\
24.2	-9.7547844\\
24.3	-9.0205679\\
24.4	-9.2366219\\
24.5	-9.738476\\
24.6	-9.6152296\\
24.7	-9.6945967\\
24.8	-8.7082435\\
24.9	-8.8842367\\
25	-9.5932345\\
25.1	-9.1761395\\
25.2	-9.4885091\\
25.3	-9.5673499\\
25.4	-8.7415571\\
25.5	-8.9091744\\
25.6	-9.5401403\\
25.7	-9.5100056\\
25.8	-9.6628544\\
25.9	-9.5580972\\
26	-9.6991992\\
26.1	-9.6840641\\
26.2	-9.8591137\\
26.3	-8.5990101\\
26.4	-9.2801247\\
26.5	-8.5043297\\
26.6	-9.1635285\\
26.7	-8.3051557\\
26.8	-8.3099972\\
26.9	-8.2267394\\
27	-8.9246947\\
27.1	-9.1570571\\
27.2	-8.2834838\\
27.3	-8.8237639\\
27.4	-8.204419\\
27.5	-8.3347575\\
27.6	-8.9068821\\
27.7	-8.5720576\\
27.8	-8.1358451\\
27.9	-8.099766\\
28	-8.476185\\
28.1	-8.0218483\\
28.2	-8.0513841\\
28.3	-7.7550186\\
28.4	-7.9011978\\
28.5	-8.1495232\\
28.6	-8.3666807\\
28.7	-9.4655002\\
28.8	-9.8401508\\
28.9	-9.8502467\\
29	-10.086337\\
29.1	-9.9587077\\
29.2	-9.9828792\\
29.3	-9.995767\\
29.4	-10.046165\\
29.5	-9.9845765\\
29.6	-10.075136\\
29.7	-10.032411\\
29.8	-10.051011\\
29.9	-9.9387246\\
30	-9.8303123\\
30.1	-9.7723177\\
30.2	-9.7812639\\
30.3	-9.7474369\\
30.4	-8.9709773\\
30.5	-7.5924988\\
30.6	-7.361736\\
30.7	-7.4698456\\
30.8	-7.6564393\\
30.9	-7.4609584\\
31	-7.2427614\\
31.1	-7.4669053\\
31.2	-7.3574365\\
31.3	-7.1270498\\
31.4	-7.4976325\\
31.5	-7.1381827\\
31.6	-7.3225695\\
31.7	-7.3615537\\
31.8	-7.2859279\\
31.9	-7.3425926\\
32	-6.8816161\\
32.1	-7.6269729\\
32.2	-7.4659643\\
32.3	-7.3149325\\
32.4	-7.2490593\\
32.5	-6.8756563\\
32.6	-6.9822168\\
32.7	-7.4461531\\
32.8	-6.858789\\
32.9	-7.3489852\\
33	-7.2507711\\
33.1	-6.9121438\\
33.2	-6.9468063\\
33.3	-7.3433826\\
33.4	-6.9265259\\
33.5	-7.0874572\\
33.6	-6.7948032\\
33.7	-6.9935902\\
33.8	-8.368644\\
33.9	-8.7119613\\
34	-9.3530077\\
34.1	-9.4208814\\
34.2	-9.5674121\\
34.3	-9.4572436\\
34.4	-9.4590274\\
34.5	-9.650706\\
34.6	-9.5491369\\
34.7	-9.6328418\\
34.8	-9.6498488\\
34.9	-9.6428962\\
35	-9.6758655\\
35.1	-9.7171932\\
35.2	-9.6934476\\
35.3	-9.6414683\\
35.4	-9.6731371\\
35.5	-9.6507677\\
35.6	-9.6757844\\
35.7	-9.6909713\\
35.8	-9.648264\\
35.9	-9.6200085\\
36	-9.5776053\\
36.1	-9.5806499\\
36.2	-9.4811721\\
36.3	-9.3782124\\
36.4	-9.2842035\\
36.5	-9.1598964\\
36.6	-9.0417406\\
36.7	-8.920786\\
36.8	-7.0358805\\
36.9	-8.6933366\\
37	-8.5891834\\
37.1	-8.4729525\\
37.2	-8.3686777\\
37.3	-8.2553226\\
37.4	-8.1451382\\
37.5	-8.0529041\\
37.6	-7.9443825\\
37.7	-7.841987\\
37.8	-7.7444575\\
37.9	-7.6446179\\
38	-7.5461027\\
38.1	-7.4481543\\
38.2	-7.3385894\\
38.3	-7.2551505\\
38.4	-7.1618336\\
38.5	-7.0753183\\
38.6	-6.9840921\\
38.7	-6.8910616\\
38.8	-6.8034511\\
38.9	-6.7172152\\
39	-6.6300561\\
39.1	-6.5458568\\
39.2	-6.4650359\\
39.3	-6.12956\\
39.4	-6.3008477\\
39.5	-6.2184923\\
39.6	-5.9785608\\
39.7	-5.8814211\\
39.8	-5.5623474\\
39.9	-5.698037\\
40	-5.7342114\\
40.1	-5.5873456\\
40.2	-5.3609042\\
40.3	-5.6475482\\
40.4	-5.5489674\\
40.5	-5.6480059\\
40.6	-5.6578962\\
40.7	-5.127392\\
40.8	-5.4909157\\
40.9	-5.200459\\
41	-5.3869036\\
41.1	-5.3399045\\
41.2	-4.8876977\\
41.3	-5.142244\\
41.4	-4.9703395\\
41.5	-4.742044\\
41.6	-4.7483009\\
41.7	-4.55948\\
41.8	-4.6239234\\
41.9	-4.5597296\\
42	-4.5225058\\
42.1	-4.4350965\\
42.2	-4.3867006\\
42.3	-4.3300474\\
42.4	-4.2708619\\
42.5	-4.2300968\\
42.6	-4.1751604\\
42.7	-4.1204768\\
42.8	-4.0700331\\
42.9	-4.0192755\\
43	-3.9677385\\
43.1	-3.9170067\\
43.2	-3.8635661\\
43.3	-3.8198085\\
43.4	-3.7630361\\
43.5	-3.7212496\\
43.6	-3.6728003\\
43.7	-3.6273361\\
43.8	-3.5795864\\
43.9	-3.5328312\\
44	-3.4913272\\
44.1	-3.4470945\\
44.2	-3.4008231\\
44.3	-3.3577878\\
44.4	-3.3125497\\
44.5	-3.2729852\\
44.6	-3.2246269\\
44.7	-3.1880475\\
44.8	-3.1472252\\
44.9	-3.1062843\\
45	-3.0665625\\
45.1	-3.0231951\\
45.2	-2.987289\\
45.3	-2.9483118\\
45.4	-2.9079728\\
45.5	-2.8700844\\
45.6	-2.8366638\\
45.7	-2.7953664\\
45.8	-2.7599174\\
45.9	-2.7192006\\
46	-2.5282913\\
46.1	-2.6520332\\
46.2	-2.6130667\\
46.3	-2.5765514\\
46.4	-2.5485408\\
46.5	-2.5126946\\
46.6	-2.4778352\\
46.7	-2.4370398\\
46.8	-2.2646503\\
46.9	-2.377084\\
47	-2.3481137\\
47.1	-2.313769\\
47.2	-2.2869621\\
47.3	-2.2488728\\
47.4	-2.2212571\\
47.5	-2.1879179\\
47.6	-2.0082939\\
47.7	-2.1231214\\
47.8	-2.1065263\\
47.9	-1.8394076\\
48	-1.8098583\\
48.1	-1.8572486\\
48.2	-1.9549483\\
48.3	-1.7059399\\
48.4	-1.6772909\\
48.5	-1.9066234\\
48.6	-1.6099256\\
48.7	-1.6380284\\
48.8	-1.8259571\\
48.9	-1.5069908\\
49	-1.7549464\\
49.1	-1.6630722\\
49.2	-1.4008638\\
49.3	-1.4104472\\
49.4	-1.6043998\\
49.5	-1.2846528\\
49.6	-1.2415643\\
49.7	-1.5941632\\
49.8	-1.5703888\\
49.9	-1.5335722\\
50	-1.4787784\\
50.1	-1.4845303\\
50.2	-1.456816\\
50.3	-1.4019166\\
50.4	-1.395917\\
50.5	-1.4001181\\
50.6	-1.2856905\\
50.7	-1.311885\\
50.8	-1.3300168\\
50.9	-1.2669966\\
51	-1.2250883\\
51.1	-1.2318971\\
51.2	-1.1834795\\
51.3	-1.1625036\\
51.4	-1.1780115\\
51.5	-1.1414847\\
51.6	-1.1577714\\
51.7	-1.108957\\
51.8	-1.0774475\\
51.9	-1.0989693\\
52	-1.0336465\\
52.1	-1.0298896\\
52.2	-0.97280899\\
52.3	-0.96973708\\
52.4	-0.95557824\\
52.5	-0.97324536\\
52.6	-0.87885543\\
52.7	-0.87014769\\
52.8	-0.84624271\\
52.9	-0.84850695\\
53	-0.82668787\\
53.1	-0.80014027\\
53.2	-0.78535339\\
53.3	-0.77178487\\
53.4	-0.75233793\\
53.5	-0.73693779\\
53.6	-0.70256422\\
53.7	-0.71048612\\
53.8	-0.68373893\\
53.9	-0.67347314\\
54	-0.65426638\\
54.1	-0.64065693\\
54.2	-0.623572\\
54.3	-0.61804038\\
54.4	-0.61053873\\
54.5	-0.60060381\\
54.6	-0.60035275\\
54.7	-0.57374298\\
54.8	-0.57378625\\
54.9	-0.5604143\\
55	-0.97490426\\
55.1	-0.54282144\\
55.2	-0.54224926\\
55.3	-0.53326901\\
55.4	-0.51741071\\
55.5	-0.51588494\\
55.6	-0.51376786\\
55.7	-0.50148649\\
55.8	-0.50348904\\
55.9	-0.50379234\\
56	-0.49640453\\
56.1	-0.89118487\\
56.2	-0.48698914\\
56.3	-0.49334936\\
56.4	-0.86940956\\
56.5	-0.48036226\\
56.6	-0.46873255\\
56.7	-0.47790032\\
56.8	-0.46546284\\
56.9	-0.47622189\\
57	-0.48256012\\
57.1	-0.62224414\\
57.2	-0.454778\\
57.3	-0.46951489\\
57.4	-0.46246634\\
57.5	-0.51140392\\
57.6	-0.46658071\\
57.7	-0.44586858\\
57.8	-0.45753797\\
57.9	-0.45545092\\
58	-0.45284661\\
58.1	-0.44913539\\
58.2	-0.44453599\\
58.3	-0.47920899\\
58.4	-0.46206128\\
58.5	-0.47029666\\
58.6	-0.44483969\\
58.7	-0.45882404\\
58.8	-0.44913379\\
58.9	-0.47797505\\
59	-0.44213231\\
59.1	-0.46570712\\
59.2	-0.44851799\\
59.3	-0.44764088\\
59.4	-0.45775559\\
59.5	-0.43435\\
59.6	-0.44821194\\
59.7	-0.43541224\\
59.8	-0.45066137\\
59.9	-0.43146421\\
60	-0.44171095\\
60.1	-0.45572592\\
60.2	-0.44127854\\
60.3	-0.4365995\\
60.4	-0.42791022\\
60.5	-0.43015992\\
60.6	-0.43282348\\
60.7	-0.43217533\\
60.8	-0.42081321\\
60.9	-0.42527213\\
61	-0.43145864\\
61.1	-0.42814035\\
61.2	-0.4154328\\
61.3	-0.419266\\
61.4	-0.41738761\\
61.5	-0.40723658\\
61.6	-0.39761724\\
61.7	-0.41233406\\
61.8	-0.42912169\\
61.9	-0.4021161\\
62	-0.40458849\\
62.1	-0.40434613\\
62.2	-0.41432247\\
62.3	-0.40397842\\
62.4	-0.40057233\\
62.5	-0.39354522\\
62.6	-0.40591313\\
62.7	-0.3931071\\
62.8	-0.40497281\\
62.9	-0.38954559\\
63	-0.39155047\\
63.1	-0.38975858\\
63.2	-0.40027999\\
63.3	-0.38517548\\
63.4	-0.39076835\\
63.5	-0.40000662\\
63.6	-0.38915968\\
63.7	-0.38885749\\
63.8	-0.39030814\\
63.9	-0.39046793\\
64	-0.38575142\\
64.1	-0.71708709\\
64.2	-0.38992792\\
64.3	-0.37903023\\
64.4	-0.3927467\\
64.5	-0.38135914\\
64.6	-0.3861951\\
64.7	-0.3954197\\
64.8	-0.38659357\\
64.9	-0.37547875\\
65	-0.37976059\\
65.1	-0.37411777\\
65.2	-0.3760827\\
65.3	-0.37942287\\
65.4	-0.65712289\\
65.5	-0.38182266\\
65.6	-0.36772305\\
65.7	-0.37001459\\
65.8	-0.37611495\\
65.9	-0.37365712\\
66	-0.37674975\\
66.1	-0.37157759\\
66.2	-0.37105837\\
66.3	-0.35985085\\
66.4	-0.36286609\\
66.5	-0.36789763\\
66.6	-0.3684305\\
66.7	-0.36229233\\
66.8	-0.36065836\\
66.9	-0.44510888\\
67	-0.36518034\\
67.1	-0.34444406\\
67.2	-0.36013383\\
67.3	-0.36849186\\
67.4	-0.35305832\\
67.5	-0.35713888\\
67.6	-0.35803239\\
67.7	-0.35679543\\
67.8	-0.35208529\\
67.9	-0.35132146\\
68	-0.35413239\\
68.1	-0.35543907\\
68.2	-0.35800241\\
68.3	-0.34050192\\
68.4	-0.34811546\\
68.5	-0.35619848\\
68.6	-0.34868276\\
68.7	-0.35008859\\
68.8	-0.3436339\\
68.9	-0.36298236\\
69	-0.3399286\\
69.1	-0.34027553\\
69.2	-0.33858015\\
69.3	-0.34337189\\
69.4	-0.33698438\\
69.5	-0.3347133\\
69.6	-0.34357695\\
69.7	-0.3247805\\
69.8	-0.33586714\\
69.9	-0.34894641\\
70	-0.33891602\\
70.1	-0.33981866\\
70.2	-0.33287823\\
70.3	-0.34083507\\
70.4	-0.33514363\\
70.5	-0.32839082\\
70.6	-0.33245061\\
70.7	-0.32640981\\
70.8	-0.33153995\\
70.9	-0.33440751\\
71	-0.33801296\\
71.1	-0.33681056\\
71.2	-0.32151744\\
71.3	-0.33325558\\
71.4	-0.33376815\\
71.5	-0.32398817\\
71.6	-0.32678527\\
71.7	-0.32735788\\
71.8	-0.52385471\\
71.9	-0.31719046\\
72	-0.32403753\\
72.1	-0.32601813\\
72.2	-0.32595189\\
72.3	-0.31431046\\
72.4	-0.33014356\\
72.5	-0.314218\\
72.6	-0.32959954\\
72.7	-0.31665331\\
72.8	-0.31422705\\
72.9	-0.3126791\\
73	-0.31147619\\
73.1	-0.30996207\\
73.2	-0.30567347\\
73.3	-0.32364473\\
73.4	-0.30932176\\
73.5	-0.30892194\\
73.6	-0.5873205\\
73.7	-0.31800511\\
73.8	-0.29604763\\
73.9	-0.30819334\\
74	-0.30552838\\
74.1	-0.30470397\\
74.2	-0.31388311\\
74.3	-0.31223967\\
74.4	-0.30578703\\
74.5	-0.30460879\\
74.6	-0.3014985\\
74.7	-0.30767745\\
74.8	-0.30422101\\
74.9	-0.29905404\\
75	-0.29370875\\
75.1	-0.30252391\\
75.2	-0.29683458\\
75.3	-0.299118\\
75.4	-0.29986501\\
75.5	-0.30197192\\
75.6	-0.29769293\\
75.7	-0.29261266\\
75.8	-0.28825406\\
75.9	-0.30062264\\
76	-0.29281449\\
76.1	-0.29515353\\
76.2	-0.28867397\\
76.3	-0.2939948\\
76.4	-0.28563711\\
76.5	-0.28860001\\
76.6	-0.27719745\\
76.7	-0.27878371\\
76.8	-0.28204017\\
76.9	-0.2838356\\
77	-0.28220058\\
77.1	-0.28375879\\
77.2	-0.28487555\\
77.3	-0.28982676\\
77.4	-0.28143713\\
77.5	-0.28834961\\
77.6	-0.27849309\\
77.7	-0.27503892\\
77.8	-0.27487256\\
77.9	-0.28605903\\
78	-0.27093123\\
78.1	-0.28262729\\
78.2	-0.27890289\\
78.3	-0.28112198\\
78.4	-0.26591026\\
78.5	-0.2698024\\
78.6	-0.27121486\\
78.7	-0.28911653\\
78.8	-0.28031209\\
78.9	-0.27549271\\
79	-0.26909689\\
79.1	-0.27488646\\
79.2	-0.26629575\\
79.3	-0.25854559\\
79.4	-0.2728325\\
79.5	-0.26372932\\
79.6	-0.26221301\\
79.7	-0.26853881\\
79.8	-0.2605042\\
79.9	-0.26882587\\
80	-0.2602574\\
80.1	-0.27341343\\
80.2	-0.26918394\\
80.3	-0.27002727\\
80.4	-0.26311385\\
80.5	-0.26357312\\
80.6	-0.25662386\\
80.7	-0.25757688\\
80.8	-0.25518005\\
80.9	-0.25648001\\
81	-0.25570152\\
81.1	-0.25861794\\
81.2	-0.24313804\\
81.3	-0.26051446\\
81.4	-0.26066698\\
81.5	-0.23806893\\
81.6	-0.24804149\\
81.7	-0.24490758\\
81.8	-0.26391899\\
81.9	-0.24983835\\
82	-0.23693288\\
82.1	-0.25352335\\
82.2	-0.24230122\\
82.3	-0.25318157\\
82.4	-0.25922918\\
82.5	-0.24078097\\
82.6	-0.24288376\\
82.7	-0.22686254\\
82.8	-0.24598373\\
82.9	-0.24826394\\
83	-0.2433674\\
83.1	-0.23884034\\
83.2	-0.23579992\\
83.3	-0.2349498\\
83.4	-0.24839521\\
83.5	-0.23716775\\
83.6	-0.22641291\\
83.7	-0.23288825\\
83.8	-0.23395882\\
83.9	-0.24768895\\
84	-0.23248843\\
84.1	-0.24629636\\
84.2	-0.23291519\\
84.3	-0.23742217\\
84.4	-0.22438298\\
84.5	-0.23312138\\
84.6	-0.22272214\\
84.7	-0.22507488\\
84.8	-0.23718762\\
84.9	-0.22493816\\
85	-0.2298676\\
85.1	-0.22913404\\
85.2	-0.21911825\\
85.3	-0.22059231\\
85.4	-0.21604299\\
85.5	-0.22619451\\
85.6	-0.21496936\\
85.7	-0.22369005\\
85.8	-0.21840652\\
85.9	-0.2196928\\
86	-0.22131334\\
86.1	-0.21677805\\
86.2	-0.22016792\\
86.3	-0.20644063\\
86.4	-0.21616895\\
86.5	-0.2090011\\
86.6	-0.21420622\\
86.7	-0.21257432\\
86.8	-0.19992073\\
86.9	-0.21748475\\
87	-0.19604819\\
87.1	-0.21183678\\
87.2	-0.20327244\\
87.3	-0.21071235\\
87.4	-0.1955347\\
87.5	-0.20713389\\
87.6	-0.20523054\\
87.7	-0.19450327\\
87.8	-0.19461021\\
87.9	-0.20853731\\
88	-0.20021207\\
88.1	-0.20586085\\
88.2	-0.21583093\\
88.3	-0.19988798\\
88.4	-0.20709753\\
88.5	-0.19180113\\
88.6	-0.20395769\\
88.7	-0.20867651\\
88.8	-0.19729617\\
88.9	-0.18535027\\
89	-0.19393941\\
89.1	-0.19269664\\
89.2	-0.18889515\\
89.3	-0.19576786\\
89.4	-0.19582901\\
89.5	-0.19341294\\
89.6	-0.18700814\\
89.7	-0.18912325\\
89.8	-0.20441755\\
89.9	-0.20183266\\
90	-0.18941536\\
90.1	-0.19880461\\
90.2	-0.18714023\\
90.3	-0.1855667\\
90.4	-0.17998984\\
90.5	-0.18041717\\
90.6	-0.17607523\\
90.7	-0.18204684\\
90.8	-0.18174005\\
90.9	-0.18722164\\
91	-0.18217577\\
91.1	-0.18949842\\
91.2	-0.17236529\\
91.3	-0.18067644\\
91.4	-0.18021793\\
91.5	-0.18393129\\
91.6	-0.16824508\\
91.7	-0.16807499\\
91.8	-0.18126659\\
91.9	-0.17350567\\
92	-0.17958845\\
92.1	-0.17430636\\
92.2	-0.16732731\\
92.3	-0.17295587\\
92.4	-0.16946614\\
92.5	-0.18366342\\
92.6	-0.16628847\\
92.7	-0.16493121\\
92.8	-0.16214582\\
92.9	-0.16009406\\
93	-0.1634528\\
93.1	-0.16283424\\
93.2	-0.16779527\\
93.3	-0.16035386\\
93.4	-0.16226368\\
93.5	-0.15389853\\
93.6	-0.16979192\\
93.7	-0.16772616\\
93.8	-0.16811193\\
93.9	-0.15468929\\
94	-0.16055474\\
94.1	-0.16485391\\
94.2	-0.16353501\\
94.3	-0.15581672\\
94.4	-0.14704314\\
94.5	-0.16023162\\
94.6	-0.15958902\\
94.7	-0.1477359\\
94.8	-0.14047454\\
94.9	-0.16640439\\
95	-0.14375848\\
95.1	-0.14836868\\
95.2	-0.15531144\\
95.3	-0.14428076\\
95.4	-0.14501539\\
95.5	-0.14342586\\
95.6	-0.15342394\\
95.7	-0.15073164\\
95.8	-0.16271018\\
95.9	-0.14662301\\
96	-0.14505964\\
96.1	-0.14613542\\
96.2	-0.15506752\\
96.3	-0.14438327\\
96.4	-0.14634729\\
96.5	-0.14483166\\
96.6	-0.14152008\\
96.7	-0.13749928\\
96.8	-0.13853535\\
96.9	-0.13857076\\
97	-0.14353839\\
97.1	-0.13094932\\
97.2	-0.12976731\\
97.3	-0.13639442\\
97.4	-0.13313116\\
97.5	-0.13487946\\
97.6	-0.13214893\\
97.7	-0.12995462\\
97.8	-0.1457402\\
97.9	-0.12857574\\
98	-0.13491938\\
98.1	-0.12071128\\
98.2	-0.12993227\\
98.3	-0.13277767\\
98.4	-0.1334395\\
98.5	-0.13282912\\
98.6	-0.13350183\\
98.7	-0.12117607\\
98.8	-0.13117964\\
98.9	-0.1314658\\
99	-0.12594073\\
99.1	-0.13013236\\
99.2	-0.12019455\\
99.3	-0.12862007\\
99.4	-0.12161543\\
99.5	-0.12094495\\
99.6	-0.12446418\\
99.7	-0.11596788\\
99.8	-0.12175021\\
99.9	-0.10531021\\
100	-0.1229362\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-27.253481\\
0.4	-25.972134\\
0.5	-27.562603\\
0.6	-26.394215\\
0.7	-26.591015\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-28.874651\\
1.3	-24.88453\\
1.4	-26.072904\\
1.5	-inf\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-24.186411\\
2	-inf\\
2.1	-22.569789\\
2.2	-inf\\
2.3	-18.043632\\
2.4	-17.587771\\
2.5	-inf\\
2.6	-14.469726\\
2.7	-13.952397\\
2.8	-inf\\
2.9	-12.885335\\
3	-12.503588\\
3.1	-inf\\
3.2	-12.177088\\
3.3	-inf\\
3.4	-inf\\
3.5	-12.162093\\
3.6	-12.165718\\
3.7	-inf\\
3.8	-13.488472\\
3.9	-12.820363\\
4	-12.44747\\
4.1	-12.139663\\
4.2	-12.123863\\
4.3	-12.075599\\
4.4	-13.119331\\
4.5	-13.465389\\
4.6	-12.782159\\
4.7	-12.818995\\
4.8	-12.445295\\
4.9	-12.121993\\
5	-12.435663\\
5.1	-12.124436\\
5.2	-12.121376\\
5.3	-12.459332\\
5.4	-12.436498\\
5.5	-13.119684\\
5.6	-12.082295\\
5.7	-12.438931\\
5.8	-12.085906\\
5.9	-12.436403\\
6	-12.413707\\
6.1	-12.41943\\
6.2	-12.428641\\
6.3	-12.099926\\
6.4	-11.634155\\
6.5	-11.48007\\
6.6	-11.431584\\
6.7	-11.415548\\
6.8	-11.348894\\
6.9	-11.337632\\
7	-11.295402\\
7.1	-11.292253\\
7.2	-11.253411\\
7.3	-11.28225\\
7.4	-11.277313\\
7.5	-11.259731\\
7.6	-11.256788\\
7.7	-11.294301\\
7.8	-11.280696\\
7.9	-11.273699\\
8	-11.27652\\
8.1	-11.270424\\
8.2	-11.27064\\
8.3	-11.293916\\
8.4	-11.279147\\
8.5	-11.291324\\
8.6	-11.319704\\
8.7	-11.281675\\
8.8	-10.922152\\
8.9	-10.923643\\
9	-10.928153\\
9.1	-10.936619\\
9.2	-10.943185\\
9.3	-10.977242\\
9.4	-10.968065\\
9.5	-10.95151\\
9.6	-10.937943\\
9.7	-10.953219\\
9.8	-10.991457\\
9.9	-10.998088\\
10	-10.990306\\
10.1	-10.943023\\
10.2	-10.899405\\
10.3	-10.876478\\
10.4	-10.951582\\
10.5	-10.969291\\
10.6	-10.956384\\
10.7	-10.946441\\
10.8	-10.981209\\
10.9	-10.891266\\
11	-10.935673\\
11.1	-10.972585\\
11.2	-10.957334\\
11.3	-10.966304\\
11.4	-10.975023\\
11.5	-10.958462\\
11.6	-10.880954\\
11.7	-10.830744\\
11.8	-10.801253\\
11.9	-10.788121\\
12	-10.825258\\
12.1	-10.785997\\
12.2	-10.82585\\
12.3	-10.645003\\
12.4	-10.681079\\
12.5	-10.648387\\
12.6	-10.683181\\
12.7	-10.673655\\
12.8	-10.687046\\
12.9	-10.67479\\
13	-10.650352\\
13.1	-10.703275\\
13.2	-10.618137\\
13.3	-10.613284\\
13.4	-10.572846\\
13.5	-10.551733\\
13.6	-10.549121\\
13.7	-10.511686\\
13.8	-10.509098\\
13.9	-10.511128\\
14	-10.506054\\
14.1	-10.470693\\
14.2	-10.497131\\
14.3	-10.491925\\
14.4	-10.346546\\
14.5	-10.331731\\
14.6	-10.31794\\
14.7	-10.310555\\
14.8	-10.33301\\
14.9	-10.299911\\
15	-10.318535\\
15.1	-10.279525\\
15.2	-10.272934\\
15.3	-10.252007\\
15.4	-10.270034\\
15.5	-10.258722\\
15.6	-10.290119\\
15.7	-10.282787\\
15.8	-10.251898\\
15.9	-10.307486\\
16	-10.315452\\
16.1	-10.33583\\
16.2	-10.299818\\
16.3	-10.318733\\
16.4	-10.244592\\
16.5	-10.188676\\
16.6	-10.216371\\
16.7	-10.218134\\
16.8	-10.250199\\
16.9	-10.231149\\
17	-10.240502\\
17.1	-10.224748\\
17.2	-10.19818\\
17.3	-10.18328\\
17.4	-10.223556\\
17.5	-10.234821\\
17.6	-10.254846\\
17.7	-10.279965\\
17.8	-10.268555\\
17.9	-10.232731\\
18	-10.263011\\
18.1	-10.159188\\
18.2	-10.162904\\
18.3	-10.174742\\
18.4	-10.14955\\
18.5	-10.163888\\
18.6	-10.180113\\
18.7	-10.199747\\
18.8	-10.168763\\
18.9	-10.176598\\
19	-10.209208\\
19.1	-10.203139\\
19.2	-10.207619\\
19.3	-10.223882\\
19.4	-10.170948\\
19.5	-10.223582\\
19.6	-10.19844\\
19.7	-10.173608\\
19.8	-10.240512\\
19.9	-10.271392\\
20	-10.278761\\
20.1	-10.265138\\
20.2	-10.29785\\
20.3	-10.284111\\
20.4	-10.295028\\
20.5	-10.286954\\
20.6	-10.234623\\
20.7	-10.224783\\
20.8	-10.186078\\
20.9	-10.212631\\
21	-10.19893\\
21.1	-10.219862\\
21.2	-10.225568\\
21.3	-10.253465\\
21.4	-10.247608\\
21.5	-10.236994\\
21.6	-10.245276\\
21.7	-10.245921\\
21.8	-10.221414\\
21.9	-10.230437\\
22	-10.235781\\
22.1	-10.2071\\
22.2	-10.235891\\
22.3	-10.251057\\
22.4	-10.114695\\
22.5	-9.3973934\\
22.6	-10.026631\\
22.7	-10.020409\\
22.8	-9.8884754\\
22.9	-10.158519\\
23	-9.9739985\\
23.1	-9.9726527\\
23.2	-10.150096\\
23.3	-10.149599\\
23.4	-10.196734\\
23.5	-10.141492\\
23.6	-9.6825663\\
23.7	-9.6063181\\
23.8	-10.016809\\
23.9	-9.89781\\
24	-9.4186033\\
24.1	-9.8824332\\
24.2	-9.8679615\\
24.3	-9.051836\\
24.4	-9.2710307\\
24.5	-9.816816\\
24.6	-9.6659717\\
24.7	-9.758167\\
24.8	-8.7149799\\
24.9	-8.8871721\\
25	-9.6083749\\
25.1	-9.1828798\\
25.2	-9.5099076\\
25.3	-9.592429\\
25.4	-8.742875\\
25.5	-8.9322481\\
25.6	-9.5654935\\
25.7	-9.6732815\\
25.8	-9.7318117\\
25.9	-9.6614989\\
26	-9.7526534\\
26.1	-9.7501126\\
26.2	-9.9059968\\
26.3	-8.6073087\\
26.4	-9.2881679\\
26.5	-8.5066534\\
26.6	-9.173854\\
26.7	-8.3042171\\
26.8	-8.3092525\\
26.9	-8.2268127\\
27	-8.9412618\\
27.1	-9.209386\\
27.2	-8.285797\\
27.3	-8.8309013\\
27.4	-8.2073359\\
27.5	-8.3369023\\
27.6	-8.9284427\\
27.7	-8.5726414\\
27.8	-8.1397412\\
27.9	-8.1026124\\
28	-8.4797578\\
28.1	-8.0234825\\
28.2	-8.0538927\\
28.3	-7.7562571\\
28.4	-7.9047136\\
28.5	-8.1550422\\
28.6	-8.3750162\\
28.7	-9.5263395\\
28.8	-9.8570113\\
28.9	-9.8629226\\
29	-10.096049\\
29.1	-9.9727763\\
29.2	-10.001265\\
29.3	-10.019735\\
29.4	-10.073328\\
29.5	-10.014712\\
29.6	-10.088476\\
29.7	-10.063391\\
29.8	-10.080071\\
29.9	-9.9732342\\
30	-9.8694076\\
30.1	-9.8068058\\
30.2	-9.8147367\\
30.3	-9.7861887\\
30.4	-8.9957322\\
30.5	-7.5924441\\
30.6	-7.3616019\\
30.7	-7.4696062\\
30.8	-7.6585061\\
30.9	-7.4613648\\
31	-7.246475\\
31.1	-7.4677634\\
31.2	-7.3567958\\
31.3	-7.1287284\\
31.4	-7.4985177\\
31.5	-7.14161\\
31.6	-7.3234438\\
31.7	-7.3674728\\
31.8	-7.2878304\\
31.9	-7.3438297\\
32	-6.8818423\\
32.1	-7.6307031\\
32.2	-7.4675843\\
32.3	-7.3175554\\
32.4	-7.2518759\\
32.5	-6.8754662\\
32.6	-6.9818185\\
32.7	-7.449961\\
32.8	-6.8603087\\
32.9	-7.3492898\\
33	-7.2536927\\
33.1	-6.9127746\\
33.2	-6.9467673\\
33.3	-7.3496966\\
33.4	-6.9269806\\
33.5	-7.0908731\\
33.6	-6.7956465\\
33.7	-6.995422\\
33.8	-8.3844182\\
33.9	-8.7404349\\
34	-9.409549\\
34.1	-9.4633959\\
34.2	-9.6264544\\
34.3	-9.5078634\\
34.4	-9.5085874\\
34.5	-9.7167658\\
34.6	-9.611\\
34.7	-9.6905146\\
34.8	-9.7007115\\
34.9	-9.692583\\
35	-9.7316147\\
35.1	-9.7720586\\
35.2	-9.7399533\\
35.3	-9.6925881\\
35.4	-9.7235163\\
35.5	-9.6926228\\
35.6	-9.7191449\\
35.7	-9.7372606\\
35.8	-9.689376\\
35.9	-9.6612977\\
36	-9.6115905\\
36.1	-9.6044795\\
36.2	-9.5480819\\
36.3	-9.4272167\\
36.4	-9.3178524\\
36.5	-9.1880136\\
36.6	-9.0619307\\
36.7	-8.9415596\\
36.8	-7.0396847\\
36.9	-8.7063254\\
37	-8.6032988\\
37.1	-8.4847664\\
37.2	-8.3757739\\
37.3	-8.2663134\\
37.4	-8.1450504\\
37.5	-8.0553141\\
37.6	-7.9483615\\
37.7	-7.8433233\\
37.8	-7.7437414\\
37.9	-7.6445461\\
38	-7.548451\\
38.1	-7.4504195\\
38.2	-7.3397087\\
38.3	-7.2566289\\
38.4	-7.162729\\
38.5	-7.0750936\\
38.6	-6.9840953\\
38.7	-6.8922508\\
38.8	-6.8040765\\
38.9	-6.7183518\\
39	-6.6305344\\
39.1	-6.5463654\\
39.2	-6.465339\\
39.3	-6.1294983\\
39.4	-6.3024289\\
39.5	-6.219601\\
39.6	-5.9792035\\
39.7	-5.8810635\\
39.8	-5.5619919\\
39.9	-5.699342\\
40	-5.732721\\
40.1	-5.5877087\\
40.2	-5.3624361\\
40.3	-5.6483366\\
40.4	-5.5490118\\
40.5	-5.6490399\\
40.6	-5.6578091\\
40.7	-5.1272166\\
40.8	-5.4924919\\
40.9	-5.2010535\\
41	-5.3887488\\
41.1	-5.3393048\\
41.2	-4.8884705\\
41.3	-5.1431797\\
41.4	-4.9703769\\
41.5	-4.744275\\
41.6	-4.7491441\\
41.7	-4.5604523\\
41.8	-4.6257902\\
41.9	-4.5612368\\
42	-4.5236734\\
42.1	-4.4366254\\
42.2	-4.3902629\\
42.3	-4.3325794\\
42.4	-4.2715071\\
42.5	-4.2306867\\
42.6	-4.176679\\
42.7	-4.1212365\\
42.8	-4.0711067\\
42.9	-4.0214574\\
43	-3.9672089\\
43.1	-3.9185604\\
43.2	-3.8652156\\
43.3	-3.8203574\\
43.4	-3.7639963\\
43.5	-3.7211314\\
43.6	-3.6729144\\
43.7	-3.6284236\\
43.8	-3.5814763\\
43.9	-3.5336473\\
44	-3.491185\\
44.1	-3.4479711\\
44.2	-3.4028081\\
44.3	-3.3574196\\
44.4	-3.3130259\\
44.5	-3.2737562\\
44.6	-3.2254802\\
44.7	-3.1903197\\
44.8	-3.1491011\\
44.9	-3.1056776\\
45	-3.0673932\\
45.1	-3.0240213\\
45.2	-2.9867351\\
45.3	-2.9509806\\
45.4	-2.9099056\\
45.5	-2.8730899\\
45.6	-2.8383144\\
45.7	-2.796521\\
45.8	-2.7601753\\
45.9	-2.7191552\\
46	-2.529427\\
46.1	-2.6530934\\
46.2	-2.613583\\
46.3	-2.5797286\\
46.4	-2.5500719\\
46.5	-2.5111152\\
46.6	-2.480302\\
46.7	-2.4400747\\
46.8	-2.2674514\\
46.9	-2.3790069\\
47	-2.3490044\\
47.1	-2.3136091\\
47.2	-2.2876445\\
47.3	-2.2530063\\
47.4	-2.2228637\\
47.5	-2.1912961\\
47.6	-2.0076942\\
47.7	-2.1247783\\
47.8	-2.1076431\\
47.9	-1.8409803\\
48	-1.8111971\\
48.1	-1.8585477\\
48.2	-1.9563535\\
48.3	-1.7071887\\
48.4	-1.6776442\\
48.5	-1.9106542\\
48.6	-1.6096948\\
48.7	-1.6388307\\
48.8	-1.8286944\\
48.9	-1.5086566\\
49	-1.7573423\\
49.1	-1.6656666\\
49.2	-1.4019795\\
49.3	-1.4136972\\
49.4	-1.6077443\\
49.5	-1.2858471\\
49.6	-1.2419903\\
49.7	-1.5985917\\
49.8	-1.5741408\\
49.9	-1.5343467\\
50	-1.4853161\\
50.1	-1.4919162\\
50.2	-1.4564969\\
50.3	-1.4237383\\
50.4	-1.4120605\\
50.5	-1.4071555\\
50.6	-1.3046779\\
50.7	-1.3264815\\
50.8	-1.3391338\\
50.9	-1.2946685\\
51	-1.2590415\\
51.1	-1.2528161\\
51.2	-1.2030015\\
51.3	-1.1910271\\
51.4	-1.1870506\\
51.5	-1.1635486\\
51.6	-1.1657655\\
51.7	-1.1324856\\
51.8	-1.1081172\\
51.9	-1.1017737\\
52	-1.05988\\
52.1	-1.0436501\\
52.2	-1.0093337\\
52.3	-1.0074811\\
52.4	-0.99189542\\
52.5	-0.9809712\\
52.6	-0.92850155\\
52.7	-0.90638912\\
52.8	-0.88296391\\
52.9	-0.87848595\\
53	-0.88007123\\
53.1	-0.84765593\\
53.2	-0.83055278\\
53.3	-0.8147938\\
53.4	-0.80795001\\
53.5	-0.77271922\\
53.6	-0.7541723\\
53.7	-0.75230159\\
53.8	-0.73196911\\
53.9	-0.7157569\\
54	-0.70896466\\
54.1	-0.68653898\\
54.2	-0.67299222\\
54.3	-0.65671691\\
54.4	-0.65282676\\
54.5	-0.64097674\\
54.6	-0.62881046\\
54.7	-0.6205943\\
54.8	-0.60899063\\
54.9	-0.59543108\\
55	-0.97377974\\
55.1	-0.58212156\\
55.2	-0.58106472\\
55.3	-0.56758553\\
55.4	-0.56273728\\
55.5	-0.54788603\\
55.6	-0.54979657\\
55.7	-0.5403134\\
55.8	-0.53521817\\
55.9	-0.53737553\\
56	-0.5285589\\
56.1	-0.89192135\\
56.2	-0.52816604\\
56.3	-0.53514375\\
56.4	-0.86884775\\
56.5	-0.52406775\\
56.6	-0.51480022\\
56.7	-0.51297984\\
56.8	-0.52424918\\
56.9	-0.52848928\\
57	-0.53058317\\
57.1	-0.6435405\\
57.2	-0.49806911\\
57.3	-0.53238733\\
57.4	-0.53588151\\
57.5	-0.56160886\\
57.6	-0.53644106\\
57.7	-0.51460466\\
57.8	-0.5192381\\
57.9	-0.51848299\\
58	-0.51836211\\
58.1	-0.51922282\\
58.2	-0.49630129\\
58.3	-0.54093422\\
58.4	-0.53583382\\
58.5	-0.54368001\\
58.6	-0.52317945\\
58.7	-0.51546813\\
58.8	-0.52228297\\
58.9	-0.5420925\\
59	-0.50992316\\
59.1	-0.50633914\\
59.2	-0.50061417\\
59.3	-0.5001329\\
59.4	-0.50428754\\
59.5	-0.50362508\\
59.6	-0.50988092\\
59.7	-0.49842452\\
59.8	-0.49732674\\
59.9	-0.49426682\\
60	-0.48565756\\
60.1	-0.49781277\\
60.2	-0.49340081\\
60.3	-0.47344437\\
60.4	-0.47823994\\
60.5	-0.47109926\\
60.6	-0.47197155\\
60.7	-0.46127565\\
60.8	-0.46775171\\
60.9	-0.46545752\\
61	-0.45864015\\
61.1	-0.46722606\\
61.2	-0.45486828\\
61.3	-0.45343254\\
61.4	-0.4478358\\
61.5	-0.44045523\\
61.6	-0.44298584\\
61.7	-0.4451174\\
61.8	-0.44887345\\
61.9	-0.43564443\\
62	-0.43907655\\
62.1	-0.43290391\\
62.2	-0.43870931\\
62.3	-0.44559894\\
62.4	-0.43511464\\
62.5	-0.43776814\\
62.6	-0.430915\\
62.7	-0.42556846\\
62.8	-0.43829138\\
62.9	-0.42867188\\
63	-0.42537153\\
63.1	-0.42543901\\
63.2	-0.426744\\
63.3	-0.41341857\\
63.4	-0.41940315\\
63.5	-0.41744948\\
63.6	-0.41580757\\
63.7	-0.41773325\\
63.8	-0.4144282\\
63.9	-0.42313943\\
64	-0.41761592\\
64.1	-0.71849234\\
64.2	-0.41997439\\
64.3	-0.41225512\\
64.4	-0.42276183\\
64.5	-0.42225691\\
64.6	-0.41320143\\
64.7	-0.43124558\\
64.8	-0.41541931\\
64.9	-0.40600822\\
65	-0.40686348\\
65.1	-0.40330939\\
65.2	-0.41181626\\
65.3	-0.39896954\\
65.4	-0.65694822\\
65.5	-0.40439283\\
65.6	-0.40105021\\
65.7	-0.3973608\\
65.8	-0.40315573\\
65.9	-0.41233383\\
66	-0.39833266\\
66.1	-0.39227955\\
66.2	-0.40081126\\
66.3	-0.39591547\\
66.4	-0.39095132\\
66.5	-0.39877493\\
66.6	-0.394669\\
66.7	-0.39426684\\
66.8	-0.39287535\\
66.9	-0.46369322\\
67	-0.39671714\\
67.1	-0.37497727\\
67.2	-0.38140142\\
67.3	-0.38906824\\
67.4	-0.38710281\\
67.5	-0.38723437\\
67.6	-0.38607669\\
67.7	-0.37430247\\
67.8	-0.37461535\\
67.9	-0.38398132\\
68	-0.38142081\\
68.1	-0.37821497\\
68.2	-0.37459253\\
68.3	-0.36985858\\
68.4	-0.37001133\\
68.5	-0.37528529\\
68.6	-0.36913228\\
68.7	-0.37674025\\
68.8	-0.37306607\\
68.9	-0.38305281\\
69	-0.36420757\\
69.1	-0.36363843\\
69.2	-0.36750547\\
69.3	-0.37210872\\
69.4	-0.36032318\\
69.5	-0.35608014\\
69.6	-0.37534288\\
69.7	-0.35095227\\
69.8	-0.36095104\\
69.9	-0.3759604\\
70	-0.35780019\\
70.1	-0.36306945\\
70.2	-0.36207568\\
70.3	-0.35690381\\
70.4	-0.36452053\\
70.5	-0.35098124\\
70.6	-0.35518207\\
70.7	-0.35440341\\
70.8	-0.35621707\\
70.9	-0.35583641\\
71	-0.35398472\\
71.1	-0.36044666\\
71.2	-0.34757146\\
71.3	-0.35393625\\
71.4	-0.35516145\\
71.5	-0.34937632\\
71.6	-0.34390415\\
71.7	-0.35636577\\
71.8	-0.53170773\\
71.9	-0.35193573\\
72	-0.34194794\\
72.1	-0.34766934\\
72.2	-0.34611802\\
72.3	-0.33917253\\
72.4	-0.34642849\\
72.5	-0.33855756\\
72.6	-0.34475056\\
72.7	-0.33523068\\
72.8	-0.34531375\\
72.9	-0.34646465\\
73	-0.33647592\\
73.1	-0.34553032\\
73.2	-0.33273789\\
73.3	-0.34371989\\
73.4	-0.33492646\\
73.5	-0.3336291\\
73.6	-0.58715979\\
73.7	-0.33975891\\
73.8	-0.33906647\\
73.9	-0.33587299\\
74	-0.33244919\\
74.1	-0.32800739\\
74.2	-0.331181\\
74.3	-0.32754182\\
74.4	-0.33073649\\
74.5	-0.32705408\\
74.6	-0.32534057\\
74.7	-0.33316827\\
74.8	-0.33278566\\
74.9	-0.32187093\\
75	-0.31676072\\
75.1	-0.33124263\\
75.2	-0.32430311\\
75.3	-0.31891649\\
75.4	-0.31813083\\
75.5	-0.32118242\\
75.6	-0.32552822\\
75.7	-0.31967258\\
75.8	-0.32193182\\
75.9	-0.32564199\\
76	-0.320644\\
76.1	-0.31841683\\
76.2	-0.31742184\\
76.3	-0.32256741\\
76.4	-0.31193905\\
76.5	-0.31153775\\
76.6	-0.30400859\\
76.7	-0.30518333\\
76.8	-0.30693262\\
76.9	-0.31369972\\
77	-0.30507283\\
77.1	-0.30679855\\
77.2	-0.30881457\\
77.3	-0.31267043\\
77.4	-0.30145515\\
77.5	-0.30381922\\
77.6	-0.30449603\\
77.7	-0.30294313\\
77.8	-0.30715962\\
77.9	-0.30529683\\
78	-0.30133178\\
78.1	-0.30408312\\
78.2	-0.30502949\\
78.3	-0.30515959\\
78.4	-0.28998131\\
78.5	-0.29199772\\
78.6	-0.29842299\\
78.7	-0.31049654\\
78.8	-0.29773533\\
78.9	-0.29742499\\
79	-0.30087877\\
79.1	-0.2974221\\
79.2	-0.29287697\\
79.3	-0.28110854\\
79.4	-0.30620003\\
79.5	-0.29353315\\
79.6	-0.28778615\\
79.7	-0.28746494\\
79.8	-0.28493337\\
79.9	-0.30100185\\
80	-0.28115838\\
80.1	-0.29625809\\
80.2	-0.28818668\\
80.3	-0.30104784\\
80.4	-0.28485332\\
80.5	-0.28933691\\
80.6	-0.28248532\\
80.7	-0.28174754\\
80.8	-0.28742189\\
80.9	-0.29161658\\
81	-0.2886376\\
81.1	-0.27782786\\
81.2	-0.27584897\\
81.3	-0.28799644\\
81.4	-0.28535958\\
81.5	-0.27774207\\
81.6	-0.27938482\\
81.7	-0.26866312\\
81.8	-0.27975518\\
81.9	-0.27969768\\
82	-0.2768728\\
82.1	-0.27833726\\
82.2	-0.27173859\\
82.3	-0.27588366\\
82.4	-0.27875503\\
82.5	-0.26920601\\
82.6	-0.27450461\\
82.7	-0.26314294\\
82.8	-0.27420097\\
82.9	-0.27689866\\
83	-0.26506034\\
83.1	-0.27332736\\
83.2	-0.26215041\\
83.3	-0.26155803\\
83.4	-0.2719392\\
83.5	-0.26226377\\
83.6	-0.25054427\\
83.7	-0.26601058\\
83.8	-0.25864166\\
83.9	-0.26826385\\
84	-0.26609283\\
84.1	-0.26947742\\
84.2	-0.25835353\\
84.3	-0.26806093\\
84.4	-0.25955754\\
84.5	-0.25292902\\
84.6	-0.25691384\\
84.7	-0.25753726\\
84.8	-0.2646122\\
84.9	-0.25367399\\
85	-0.26232322\\
85.1	-0.26346708\\
85.2	-0.25971272\\
85.3	-0.24974518\\
85.4	-0.2506572\\
85.5	-0.25131423\\
85.6	-0.25068924\\
85.7	-0.26076154\\
85.8	-0.24529587\\
85.9	-0.24782333\\
86	-0.24747327\\
86.1	-0.25557599\\
86.2	-0.2477038\\
86.3	-0.24876613\\
86.4	-0.24344957\\
86.5	-0.23029074\\
86.6	-0.2436175\\
86.7	-0.23899585\\
86.8	-0.23049464\\
86.9	-0.24381175\\
87	-0.23320141\\
87.1	-0.24525599\\
87.2	-0.22845099\\
87.3	-0.23318402\\
87.4	-0.23437693\\
87.5	-0.23617985\\
87.6	-0.23762559\\
87.7	-0.2318162\\
87.8	-0.22749133\\
87.9	-0.2368848\\
88	-0.23002109\\
88.1	-0.24043788\\
88.2	-0.23892075\\
88.3	-0.23204354\\
88.4	-0.2239291\\
88.5	-0.22547788\\
88.6	-0.22671845\\
88.7	-0.2229518\\
88.8	-0.22911185\\
88.9	-0.2263476\\
89	-0.22462985\\
89.1	-0.22142844\\
89.2	-0.22499566\\
89.3	-0.22277224\\
89.4	-0.21939978\\
89.5	-0.22771265\\
89.6	-0.22000458\\
89.7	-0.21929603\\
89.8	-0.2285241\\
89.9	-0.22466441\\
90	-0.2267941\\
90.1	-0.21685378\\
90.2	-0.21116555\\
90.3	-0.21387249\\
90.4	-0.20805235\\
90.5	-0.20911584\\
90.6	-0.20624464\\
90.7	-0.19819741\\
90.8	-0.21983398\\
90.9	-0.21805827\\
91	-0.2132181\\
91.1	-0.22479653\\
91.2	-0.20524985\\
91.3	-0.21180759\\
91.4	-0.21329212\\
91.5	-0.20286408\\
91.6	-0.20568532\\
91.7	-0.20341352\\
91.8	-0.20750664\\
91.9	-0.20032904\\
92	-0.20732657\\
92.1	-0.20726623\\
92.2	-0.20270086\\
92.3	-0.1925712\\
92.4	-0.2062157\\
92.5	-0.20688579\\
92.6	-0.19942481\\
92.7	-0.2003717\\
92.8	-0.19447706\\
92.9	-0.19867842\\
93	-0.20144771\\
93.1	-0.1856506\\
93.2	-0.19577119\\
93.3	-0.20068614\\
93.4	-0.20663177\\
93.5	-0.19254136\\
93.6	-0.20508263\\
93.7	-0.19470887\\
93.8	-0.19450491\\
93.9	-0.19273953\\
94	-0.18701733\\
94.1	-0.19226711\\
94.2	-0.18888045\\
94.3	-0.18664067\\
94.4	-0.18267335\\
94.5	-0.18413083\\
94.6	-0.18517046\\
94.7	-0.18453466\\
94.8	-0.17273692\\
94.9	-0.19362563\\
95	-0.18317481\\
95.1	-0.1829791\\
95.2	-0.18897325\\
95.3	-0.17511147\\
95.4	-0.18368958\\
95.5	-0.18669273\\
95.6	-0.17826455\\
95.7	-0.18196969\\
95.8	-0.19035751\\
95.9	-0.17984605\\
96	-0.16830635\\
96.1	-0.1831987\\
96.2	-0.17845874\\
96.3	-0.16950863\\
96.4	-0.1763329\\
96.5	-0.16707595\\
96.6	-0.16470213\\
96.7	-0.1718122\\
96.8	-0.16985487\\
96.9	-0.17328283\\
97	-0.16244152\\
97.1	-0.16480473\\
97.2	-0.16858694\\
97.3	-0.16345186\\
97.4	-0.1625651\\
97.5	-0.17012758\\
97.6	-0.1572423\\
97.7	-0.16323741\\
97.8	-0.15842099\\
97.9	-0.16719068\\
98	-0.17459498\\
98.1	-0.15757811\\
98.2	-0.16447126\\
98.3	-0.15216632\\
98.4	-0.16459761\\
98.5	-0.16845111\\
98.6	-0.16370879\\
98.7	-0.15580746\\
98.8	-0.15631703\\
98.9	-0.1593775\\
99	-0.15663742\\
99.1	-0.15544601\\
99.2	-0.14392398\\
99.3	-0.16073747\\
99.4	-0.15400544\\
99.5	-0.14919962\\
99.6	-0.14335756\\
99.7	-0.15313673\\
99.8	-0.1491909\\
99.9	-0.14514892\\
100	-0.1520232\\
};
\addplot [color=mycolor3,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.1	-inf\\
0.2	-inf\\
0.3	-29.856333\\
0.4	-inf\\
0.5	-inf\\
0.6	-inf\\
0.7	-inf\\
0.8	-inf\\
0.9	-inf\\
1	-inf\\
1.1	-inf\\
1.2	-inf\\
1.3	-inf\\
1.4	-inf\\
1.5	-30.288098\\
1.6	-inf\\
1.7	-inf\\
1.8	-inf\\
1.9	-inf\\
2	-inf\\
2.1	-25.960069\\
2.2	-inf\\
2.3	-22.325696\\
2.4	-21.270912\\
2.5	-inf\\
2.6	-16.213725\\
2.7	-14.935277\\
2.8	-inf\\
2.9	-13.686633\\
3	-13.014046\\
3.1	-12.720155\\
3.2	-12.553122\\
3.3	-inf\\
3.4	-inf\\
3.5	-12.502125\\
3.6	-12.509242\\
3.7	-inf\\
3.8	-13.854682\\
3.9	-inf\\
4	-inf\\
4.1	-inf\\
4.2	-12.469293\\
4.3	-12.457766\\
4.4	-13.492141\\
4.5	-13.809907\\
4.6	-13.121014\\
4.7	-13.208344\\
4.8	-12.784252\\
4.9	-inf\\
5	-12.818106\\
5.1	-12.4618\\
5.2	-12.483209\\
5.3	-inf\\
5.4	-12.759025\\
5.5	-13.456876\\
5.6	-12.429426\\
5.7	-12.829286\\
5.8	-12.452808\\
5.9	-12.780613\\
6	-12.780673\\
6.1	-12.78114\\
6.2	-12.775253\\
6.3	-12.462771\\
6.4	-12.012053\\
6.5	-11.819237\\
6.6	-11.753276\\
6.7	-11.772636\\
6.8	-11.718923\\
6.9	-11.710472\\
7	-11.634519\\
7.1	-11.640401\\
7.2	-11.574984\\
7.3	-11.609025\\
7.4	-11.627244\\
7.5	-11.620633\\
7.6	-11.609219\\
7.7	-11.642964\\
7.8	-11.605279\\
7.9	-11.595149\\
8	-11.624074\\
8.1	-11.615252\\
8.2	-11.639365\\
8.3	-11.641563\\
8.4	-11.62548\\
8.5	-11.644783\\
8.6	-11.6822\\
8.7	-11.666172\\
8.8	-11.031309\\
8.9	-11.032727\\
9	-11.030382\\
9.1	-11.046854\\
9.2	-11.064388\\
9.3	-11.081121\\
9.4	-11.080876\\
9.5	-11.021484\\
9.6	-11.004275\\
9.7	-11.028854\\
9.8	-11.054009\\
9.9	-11.056302\\
10	-11.052967\\
10.1	-11.024212\\
10.2	-10.953082\\
10.3	-10.921144\\
10.4	-11.00744\\
10.5	-11.022277\\
10.6	-11.00445\\
10.7	-10.984724\\
10.8	-11.037374\\
10.9	-10.883969\\
11	-10.928086\\
11.1	-10.956369\\
11.2	-10.94815\\
11.3	-10.960562\\
11.4	-10.953541\\
11.5	-10.936681\\
11.6	-10.915983\\
11.7	-10.871179\\
11.8	-10.837081\\
11.9	-10.819103\\
12	-10.863509\\
12.1	-10.82304\\
12.2	-10.853945\\
12.3	-10.67525\\
12.4	-10.711979\\
12.5	-10.678425\\
12.6	-10.707853\\
12.7	-10.706035\\
12.8	-10.721444\\
12.9	-10.699811\\
13	-10.664621\\
13.1	-10.720766\\
13.2	-10.654588\\
13.3	-10.636142\\
13.4	-10.602621\\
13.5	-10.584668\\
13.6	-10.57016\\
13.7	-10.549849\\
13.8	-10.529074\\
13.9	-10.54707\\
14	-10.54474\\
14.1	-10.510485\\
14.2	-10.515105\\
14.3	-10.527596\\
14.4	-10.36911\\
14.5	-10.353214\\
14.6	-10.339206\\
14.7	-10.33888\\
14.8	-10.353654\\
14.9	-10.322351\\
15	-10.343826\\
15.1	-10.307134\\
15.2	-10.297403\\
15.3	-10.270061\\
15.4	-10.293821\\
15.5	-10.286367\\
15.6	-10.310834\\
15.7	-10.301539\\
15.8	-10.28726\\
15.9	-10.326322\\
16	-10.342993\\
16.1	-10.353761\\
16.2	-10.327621\\
16.3	-10.340006\\
16.4	-10.27551\\
16.5	-10.221625\\
16.6	-10.240066\\
16.7	-10.243824\\
16.8	-10.257906\\
16.9	-10.253372\\
17	-10.253533\\
17.1	-10.25513\\
17.2	-10.221559\\
17.3	-10.202148\\
17.4	-10.236491\\
17.5	-10.254697\\
17.6	-10.272856\\
17.7	-10.300085\\
17.8	-10.292838\\
17.9	-10.2531\\
18	-10.286058\\
18.1	-10.181867\\
18.2	-10.177716\\
18.3	-10.196299\\
18.4	-10.175744\\
18.5	-10.186845\\
18.6	-10.208909\\
18.7	-10.222937\\
18.8	-10.201654\\
18.9	-10.207929\\
19	-10.225695\\
19.1	-10.224436\\
19.2	-10.233203\\
19.3	-10.246811\\
19.4	-10.213384\\
19.5	-10.247307\\
19.6	-10.241248\\
19.7	-10.230017\\
19.8	-10.271783\\
19.9	-10.301188\\
20	-10.317333\\
20.1	-10.316064\\
20.2	-10.325058\\
20.3	-10.327028\\
20.4	-10.340934\\
20.5	-10.325686\\
20.6	-10.2742\\
20.7	-10.251626\\
20.8	-10.240332\\
20.9	-10.229536\\
21	-10.216213\\
21.1	-10.237388\\
21.2	-10.240737\\
21.3	-10.280505\\
21.4	-10.279067\\
21.5	-10.266735\\
21.6	-10.269328\\
21.7	-10.267888\\
21.8	-10.268734\\
21.9	-10.264207\\
22	-10.241453\\
22.1	-10.228674\\
22.2	-10.243195\\
22.3	-10.242641\\
22.4	-10.15067\\
22.5	-10.002474\\
22.6	-10.071213\\
22.7	-10.070637\\
22.8	-9.9415964\\
22.9	-10.180814\\
23	-10.079994\\
23.1	-10.015338\\
23.2	-10.184284\\
23.3	-10.190396\\
23.4	-10.204487\\
23.5	-10.164881\\
23.6	-9.759853\\
23.7	-9.7192303\\
23.8	-10.06041\\
23.9	-9.941069\\
24	-9.6170582\\
24.1	-9.9371416\\
24.2	-9.9131359\\
24.3	-9.5687508\\
24.4	-9.7483997\\
24.5	-9.8807974\\
24.6	-9.8186896\\
24.7	-9.8459784\\
24.8	-9.6598935\\
24.9	-9.3706016\\
25	-9.7842209\\
25.1	-9.8379603\\
25.2	-9.8203556\\
25.3	-9.8157859\\
25.4	-9.6667157\\
25.5	-9.3078793\\
25.6	-9.6289672\\
25.7	-9.7290091\\
25.8	-9.7721249\\
25.9	-9.7139979\\
26	-9.7878445\\
26.1	-9.7803779\\
26.2	-9.9587426\\
26.3	-9.2632287\\
26.4	-9.8441596\\
26.5	-8.989481\\
26.6	-9.856034\\
26.7	-8.7085931\\
26.8	-8.8206025\\
26.9	-8.907958\\
27	-9.7665937\\
27.1	-9.7291834\\
27.2	-8.8513334\\
27.3	-9.6787212\\
27.4	-8.793981\\
27.5	-8.9378457\\
27.6	-9.6769992\\
27.7	-9.634508\\
27.8	-8.522487\\
27.9	-8.6238566\\
28	-9.3518372\\
28.1	-8.5669263\\
28.2	-8.5233386\\
28.3	-8.4601027\\
28.4	-8.9406056\\
28.5	-8.7099625\\
28.6	-8.766386\\
28.7	-9.5901183\\
28.8	-9.8684737\\
28.9	-9.8759912\\
29	-10.114785\\
29.1	-9.9884002\\
29.2	-10.018694\\
29.3	-10.039947\\
29.4	-10.092867\\
29.5	-10.033794\\
29.6	-10.10661\\
29.7	-10.090062\\
29.8	-10.102545\\
29.9	-10.011837\\
30	-9.909495\\
30.1	-9.8719749\\
30.2	-9.8719909\\
30.3	-9.8464941\\
30.4	-9.3015289\\
30.5	-8.202948\\
30.6	-7.9597411\\
30.7	-8.3077199\\
30.8	-8.0129782\\
30.9	-8.4015482\\
31	-7.9273332\\
31.1	-7.5696934\\
31.2	-8.3371088\\
31.3	-7.8943156\\
31.4	-8.0687146\\
31.5	-7.8723891\\
31.6	-7.8041515\\
31.7	-7.6093904\\
31.8	-7.6199132\\
31.9	-7.7685839\\
32	-8.075235\\
32.1	-7.6816717\\
32.2	-7.5955754\\
32.3	-7.5985732\\
32.4	-8.0696179\\
32.5	-7.5764667\\
32.6	-7.6209148\\
32.7	-7.6632925\\
32.8	-7.5506259\\
32.9	-7.5998155\\
33	-7.4105458\\
33.1	-8.0037302\\
33.2	-7.6836057\\
33.3	-7.4651526\\
33.4	-7.1929512\\
33.5	-7.2470586\\
33.6	-7.4347999\\
33.7	-7.7691256\\
33.8	-8.509002\\
33.9	-8.8404934\\
34	-9.4701072\\
34.1	-9.5283623\\
34.2	-9.6827677\\
34.3	-9.5627666\\
34.4	-9.5644777\\
34.5	-9.7584723\\
34.6	-9.6535945\\
34.7	-9.7358279\\
34.8	-9.7446705\\
34.9	-9.7373364\\
35	-9.7741745\\
35.1	-9.8088694\\
35.2	-9.787328\\
35.3	-9.7411051\\
35.4	-9.76062\\
35.5	-9.7423777\\
35.6	-9.7687566\\
35.7	-9.7815255\\
35.8	-9.7449101\\
35.9	-9.7133355\\
36	-9.6721122\\
36.1	-9.6804679\\
36.2	-9.6230891\\
36.3	-9.6003316\\
36.4	-9.6216576\\
36.5	-9.6289358\\
36.6	-9.6403457\\
36.7	-9.3504513\\
36.8	-7.1485556\\
36.9	-9.3906477\\
37	-9.3893763\\
37.1	-9.3923091\\
37.2	-9.4058694\\
37.3	-9.3674771\\
37.4	-9.5789875\\
37.5	-9.6624849\\
37.6	-9.6492999\\
37.7	-9.6511622\\
37.8	-9.6560576\\
37.9	-9.6672186\\
38	-9.6472413\\
38.1	-9.6827731\\
38.2	-9.4374845\\
38.3	-9.6485367\\
38.4	-9.6607194\\
38.5	-9.6579115\\
38.6	-9.6679793\\
38.7	-9.6231809\\
38.8	-9.6898978\\
38.9	-9.736785\\
39	-9.6983222\\
39.1	-9.647544\\
39.2	-9.6915956\\
39.3	-6.5601264\\
39.4	-9.5625646\\
39.5	-9.2900697\\
39.6	-7.6371149\\
39.7	-6.915972\\
39.8	-5.9840864\\
39.9	-6.4538976\\
40	-6.6123603\\
40.1	-7.2760367\\
40.2	-6.2267575\\
40.3	-6.3678888\\
40.4	-6.7354237\\
40.5	-6.4097544\\
40.6	-6.6249763\\
40.7	-5.7949933\\
40.8	-6.3992486\\
40.9	-5.6554224\\
41	-6.7380641\\
41.1	-5.7694667\\
41.2	-6.5997083\\
41.3	-5.8000551\\
41.4	-6.5601893\\
41.5	-6.2194\\
41.6	-7.3952752\\
41.7	-5.8974194\\
41.8	-7.2379944\\
41.9	-7.1422309\\
42	-6.7530642\\
42.1	-6.9588147\\
42.2	-6.8926964\\
42.3	-6.8065744\\
42.4	-6.7260449\\
42.5	-6.6602512\\
42.6	-6.5848982\\
42.7	-6.5043503\\
42.8	-6.4305763\\
42.9	-6.3542155\\
43	-6.2801973\\
43.1	-6.2060841\\
43.2	-6.1324184\\
43.3	-6.064945\\
43.4	-5.9884157\\
43.5	-5.9229848\\
43.6	-5.8516813\\
43.7	-5.7858181\\
43.8	-5.7185451\\
43.9	-5.6504202\\
44	-5.5862766\\
44.1	-5.5213892\\
44.2	-5.4556425\\
44.3	-5.3926054\\
44.4	-5.3285218\\
44.5	-5.2687191\\
44.6	-5.203858\\
44.7	-5.1470349\\
44.8	-5.0860924\\
44.9	-5.0266241\\
45	-4.9688286\\
45.1	-4.9095004\\
45.2	-4.8542379\\
45.3	-4.7969053\\
45.4	-4.7410351\\
45.5	-4.6829723\\
45.6	-4.6331375\\
45.7	-4.5771706\\
45.8	-4.5239056\\
45.9	-4.4687382\\
46	-4.5210202\\
46.1	-4.3678531\\
46.2	-4.3143091\\
46.3	-4.2640029\\
46.4	-4.2164028\\
46.5	-4.1651109\\
46.6	-4.1184259\\
46.7	-4.066107\\
46.8	-3.8894044\\
46.9	-3.9746863\\
47	-3.9289646\\
47.1	-3.8798644\\
47.2	-3.8392775\\
47.3	-3.7907889\\
47.4	-3.7474803\\
47.5	-3.7006095\\
47.6	-3.5519326\\
47.7	-3.6125182\\
47.8	-3.5768891\\
47.9	-3.3554439\\
48	-3.3910451\\
48.1	-3.345266\\
48.2	-3.3892532\\
48.3	-3.2063869\\
48.4	-3.2066142\\
48.5	-3.2914275\\
48.6	-3.0965771\\
48.7	-3.1038502\\
48.8	-3.1773483\\
48.9	-2.9923194\\
49	-3.093093\\
49.1	-3.0213865\\
49.2	-2.8602728\\
49.3	-2.8585416\\
49.4	-2.9281372\\
49.5	-2.7519413\\
49.6	-2.7176888\\
49.7	-2.8518675\\
49.8	-2.8180927\\
49.9	-2.7766274\\
50	-2.7360375\\
50.1	-2.7135861\\
50.2	-2.6755161\\
50.3	-2.6390294\\
50.4	-2.610629\\
50.5	-2.5868229\\
50.6	-2.5256841\\
50.7	-2.5130702\\
50.8	-2.4947378\\
50.9	-2.4534048\\
51	-2.4156134\\
51.1	-2.3948361\\
51.2	-2.3557571\\
51.3	-2.3282214\\
51.4	-2.3084197\\
51.5	-2.2772842\\
51.6	-2.257009\\
51.7	-2.2250828\\
51.8	-2.1974508\\
51.9	-2.173943\\
52	-2.1394626\\
52.1	-2.1110082\\
52.2	-2.0817113\\
52.3	-2.0597563\\
52.4	-2.0362721\\
52.5	-2.0151617\\
52.6	-1.9736283\\
52.7	-1.9492978\\
52.8	-1.924388\\
52.9	-1.9044477\\
53	-1.8827079\\
53.1	-1.8495352\\
53.2	-1.8279347\\
53.3	-1.8018563\\
53.4	-1.7817912\\
53.5	-1.7527426\\
53.6	-1.724741\\
53.7	-1.7078775\\
53.8	-1.6848235\\
53.9	-1.6643642\\
54	-1.6377454\\
54.1	-1.6120832\\
54.2	-1.5878749\\
54.3	-1.5614549\\
54.4	-1.5471299\\
54.5	-1.518174\\
54.6	-1.5008877\\
54.7	-1.4851765\\
54.8	-1.4512116\\
54.9	-1.4334684\\
55	-0.97415771\\
55.1	-1.3967765\\
55.2	-1.3707897\\
55.3	-1.3497323\\
55.4	-1.3153957\\
55.5	-1.3043652\\
55.6	-1.2843248\\
55.7	-1.2730377\\
55.8	-1.2490211\\
55.9	-1.2097976\\
56	-1.1927279\\
56.1	-0.8918658\\
56.2	-1.1454482\\
56.3	-1.1164726\\
56.4	-0.86988242\\
56.5	-1.0806296\\
56.6	-1.0728656\\
56.7	-1.0463194\\
56.8	-1.0154683\\
56.9	-0.99453178\\
57	-0.96043831\\
57.1	-0.90364073\\
57.2	-0.96004495\\
57.3	-0.90357954\\
57.4	-0.89243982\\
57.5	-0.86889812\\
57.6	-0.84361786\\
57.7	-0.86102081\\
57.8	-0.82811679\\
57.9	-0.80851213\\
58	-0.79870713\\
58.1	-0.77427914\\
58.2	-0.77657031\\
58.3	-0.74002323\\
58.4	-0.71745655\\
58.5	-0.68911655\\
58.6	-0.68695611\\
58.7	-0.68292799\\
58.8	-0.66666999\\
58.9	-0.66073191\\
59	-0.64367768\\
59.1	-0.64445964\\
59.2	-0.62428228\\
59.3	-0.61114584\\
59.4	-0.60473589\\
59.5	-0.5967277\\
59.6	-0.58981319\\
59.7	-0.57960547\\
59.8	-0.57389751\\
59.9	-0.55346215\\
60	-0.55390224\\
60.1	-0.55991009\\
60.2	-0.54510292\\
60.3	-0.53888896\\
60.4	-0.52905768\\
60.5	-0.5241532\\
60.6	-0.52687176\\
60.7	-0.50876598\\
60.8	-0.51190276\\
60.9	-0.50087021\\
61	-0.50536806\\
61.1	-0.51085621\\
61.2	-0.49520931\\
61.3	-0.48905779\\
61.4	-0.48512895\\
61.5	-0.48525399\\
61.6	-0.47610963\\
61.7	-0.48901582\\
61.8	-0.48861764\\
61.9	-0.47223776\\
62	-0.48504927\\
62.1	-0.48021404\\
62.2	-0.46923862\\
62.3	-0.47466464\\
62.4	-0.46898597\\
62.5	-0.47094924\\
62.6	-0.47679377\\
62.7	-0.46741865\\
62.8	-0.47272957\\
62.9	-0.46966274\\
63	-0.46528589\\
63.1	-0.45939918\\
63.2	-0.47464178\\
63.3	-0.46032729\\
63.4	-0.46658121\\
63.5	-0.45972489\\
63.6	-0.45852694\\
63.7	-0.45775711\\
63.8	-0.45362364\\
63.9	-0.45981178\\
64	-0.46160877\\
64.1	-0.71929155\\
64.2	-0.46332092\\
64.3	-0.45896113\\
64.4	-0.45910418\\
64.5	-0.45362959\\
64.6	-0.44306326\\
64.7	-0.47286081\\
64.8	-0.44700149\\
64.9	-0.44401453\\
65	-0.44406344\\
65.1	-0.43664609\\
65.2	-0.45253134\\
65.3	-0.43838673\\
65.4	-0.66065878\\
65.5	-0.44393083\\
65.6	-0.43468551\\
65.7	-0.42343738\\
65.8	-0.44069204\\
65.9	-0.43593525\\
66	-0.43913102\\
66.1	-0.43168634\\
66.2	-0.42647806\\
66.3	-0.42068444\\
66.4	-0.42324415\\
66.5	-0.41791626\\
66.6	-0.41556608\\
66.7	-0.41992974\\
66.8	-0.41649291\\
66.9	-0.52081797\\
67	-0.41347248\\
67.1	-0.40780142\\
67.2	-0.41206291\\
67.3	-0.42951071\\
67.4	-0.40735913\\
67.5	-0.4058397\\
67.6	-0.41197273\\
67.7	-0.40530676\\
67.8	-0.41194269\\
67.9	-0.40384998\\
68	-0.40748592\\
68.1	-0.40460277\\
68.2	-0.40305156\\
68.3	-0.39903289\\
68.4	-0.39624226\\
68.5	-0.40686689\\
68.6	-0.39791255\\
68.7	-0.40044634\\
68.8	-0.40078879\\
68.9	-0.41663688\\
69	-0.39835499\\
69.1	-0.39792097\\
69.2	-0.3878378\\
69.3	-0.39124841\\
69.4	-0.38770386\\
69.5	-0.38894482\\
69.6	-0.391464\\
69.7	-0.38458359\\
69.8	-0.38644861\\
69.9	-0.39322984\\
70	-0.38633111\\
70.1	-0.39542091\\
70.2	-0.38803446\\
70.3	-0.37792991\\
70.4	-0.37943818\\
70.5	-0.384711\\
70.6	-0.3857632\\
70.7	-0.38278966\\
70.8	-0.38013011\\
70.9	-0.38188649\\
71	-0.37103093\\
71.1	-0.3803857\\
71.2	-0.37388752\\
71.3	-0.38465207\\
71.4	-0.38048784\\
71.5	-0.36872014\\
71.6	-0.37622606\\
71.7	-0.37901479\\
71.8	-0.54719067\\
71.9	-0.3654249\\
72	-0.36384102\\
72.1	-0.36661542\\
72.2	-0.37076894\\
72.3	-0.36435581\\
72.4	-0.36939229\\
72.5	-0.3600701\\
72.6	-0.37069517\\
72.7	-0.36788859\\
72.8	-0.36437712\\
72.9	-0.3611522\\
73	-0.35225406\\
73.1	-0.36206662\\
73.2	-0.35178685\\
73.3	-0.37536369\\
73.4	-0.36583034\\
73.5	-0.3609658\\
73.6	-0.63762135\\
73.7	-0.36750265\\
73.8	-0.35822535\\
73.9	-0.34996749\\
74	-0.35088329\\
74.1	-0.36032961\\
74.2	-0.36089646\\
74.3	-0.35274158\\
74.4	-0.35942314\\
74.5	-0.34978906\\
74.6	-0.35784925\\
74.7	-0.35327419\\
74.8	-0.3527274\\
74.9	-0.34619651\\
75	-0.34759243\\
75.1	-0.35097362\\
75.2	-0.34711662\\
75.3	-0.3423153\\
75.4	-0.3428621\\
75.5	-0.34353228\\
75.6	-0.35025926\\
75.7	-0.34131181\\
75.8	-0.3379214\\
75.9	-0.34142954\\
76	-0.35026959\\
76.1	-0.33191\\
76.2	-0.34271356\\
76.3	-0.34529236\\
76.4	-0.3337596\\
76.5	-0.33221919\\
76.6	-0.33654739\\
76.7	-0.33488117\\
76.8	-0.33140523\\
76.9	-0.32662666\\
77	-0.32608252\\
77.1	-0.32695877\\
77.2	-0.33787615\\
77.3	-0.3303299\\
77.4	-0.33031122\\
77.5	-0.33210186\\
77.6	-0.32377064\\
77.7	-0.3228644\\
77.8	-0.32737858\\
77.9	-0.32651738\\
78	-0.32587838\\
78.1	-0.32776553\\
78.2	-0.32144029\\
78.3	-0.32831378\\
78.4	-0.31075517\\
78.5	-0.31828062\\
78.6	-0.32398879\\
78.7	-0.33827175\\
78.8	-0.32485815\\
78.9	-0.32649369\\
79	-0.31826316\\
79.1	-0.32093215\\
79.2	-0.31492231\\
79.3	-0.30941424\\
79.4	-0.32551007\\
79.5	-0.31445451\\
79.6	-0.31487201\\
79.7	-0.32040745\\
79.8	-0.30800882\\
79.9	-0.31416093\\
80	-0.30785242\\
80.1	-0.31212808\\
80.2	-0.3167029\\
80.3	-0.32183978\\
80.4	-0.31237928\\
80.5	-0.31584593\\
80.6	-0.30986211\\
80.7	-0.306237\\
80.8	-0.30949248\\
80.9	-0.31769501\\
81	-0.31051074\\
81.1	-0.30629415\\
81.2	-0.29998297\\
81.3	-0.3162659\\
81.4	-0.31528521\\
81.5	-0.29968339\\
81.6	-0.30141824\\
81.7	-0.29740298\\
81.8	-0.30479045\\
81.9	-0.30050591\\
82	-0.29585092\\
82.1	-0.30410023\\
82.2	-0.29940249\\
82.3	-0.30395601\\
82.4	-0.30894635\\
82.5	-0.29082104\\
82.6	-0.29933018\\
82.7	-0.29122123\\
82.8	-0.29574714\\
82.9	-0.30047053\\
83	-0.29495991\\
83.1	-0.28067605\\
83.2	-0.29206192\\
83.3	-0.29172424\\
83.4	-0.29423526\\
83.5	-0.28702932\\
83.6	-0.2849662\\
83.7	-0.29578276\\
83.8	-0.28210988\\
83.9	-0.29407876\\
84	-0.28164398\\
84.1	-0.28990994\\
84.2	-0.28185438\\
84.3	-0.2958245\\
84.4	-0.27210913\\
84.5	-0.27862339\\
84.6	-0.2825282\\
84.7	-0.27726034\\
84.8	-0.29105304\\
84.9	-0.27128274\\
85	-0.28256831\\
85.1	-0.2814946\\
85.2	-0.27694463\\
85.3	-0.28755104\\
85.4	-0.27912007\\
85.5	-0.2818892\\
85.6	-0.26952246\\
85.7	-0.28174779\\
85.8	-0.27917389\\
85.9	-0.27604035\\
86	-0.27485221\\
86.1	-0.281142\\
86.2	-0.27347908\\
86.3	-0.2684915\\
86.4	-0.27051514\\
86.5	-0.2559719\\
86.6	-0.26764677\\
86.7	-0.27382577\\
86.8	-0.26209395\\
86.9	-0.2784899\\
87	-0.25685863\\
87.1	-0.26568794\\
87.2	-0.26655011\\
87.3	-0.25497696\\
87.4	-0.24507987\\
87.5	-0.26383367\\
87.6	-0.24991524\\
87.7	-0.25954236\\
87.8	-0.26316472\\
87.9	-0.26696757\\
88	-0.26366435\\
88.1	-0.26563925\\
88.2	-0.27433\\
88.3	-0.25770752\\
88.4	-0.26087023\\
88.5	-0.25475155\\
88.6	-0.2511655\\
88.7	-0.24701249\\
88.8	-0.24704927\\
88.9	-0.24229939\\
89	-0.25291743\\
89.1	-0.24651766\\
89.2	-0.2483831\\
89.3	-0.25121502\\
89.4	-0.25852839\\
89.5	-0.25017604\\
89.6	-0.23958891\\
89.7	-0.25415573\\
89.8	-0.25784418\\
89.9	-0.25623378\\
90	-0.25046056\\
90.1	-0.24625138\\
90.2	-0.2439702\\
90.3	-0.24416799\\
90.4	-0.22416388\\
90.5	-0.23670429\\
90.6	-0.24835132\\
90.7	-0.23431111\\
90.8	-0.24979231\\
90.9	-0.24122065\\
91	-0.23583996\\
91.1	-0.25205676\\
91.2	-0.22926737\\
91.3	-0.24006694\\
91.4	-0.24286609\\
91.5	-0.23932339\\
91.6	-0.22506341\\
91.7	-0.22752437\\
91.8	-0.244016\\
91.9	-0.23294199\\
92	-0.23163353\\
92.1	-0.22832531\\
92.2	-0.23050144\\
92.3	-0.22877189\\
92.4	-0.23251275\\
92.5	-0.23281152\\
92.6	-0.22590688\\
92.7	-0.22714164\\
92.8	-0.22031861\\
92.9	-0.22254287\\
93	-0.22588363\\
93.1	-0.21331598\\
93.2	-0.22549657\\
93.3	-0.22834201\\
93.4	-0.22841598\\
93.5	-0.20869061\\
93.6	-0.22665516\\
93.7	-0.22578097\\
93.8	-0.22029884\\
93.9	-0.22990433\\
94	-0.20899941\\
94.1	-0.22802257\\
94.2	-0.21630584\\
94.3	-0.20979387\\
94.4	-0.2071689\\
94.5	-0.22639069\\
94.6	-0.21115438\\
94.7	-0.20847179\\
94.8	-0.19727711\\
94.9	-0.2174111\\
95	-0.20375183\\
95.1	-0.21320666\\
95.2	-0.21453022\\
95.3	-0.20514442\\
95.4	-0.20496202\\
95.5	-0.20554772\\
95.6	-0.21323428\\
95.7	-0.20714029\\
95.8	-0.22091889\\
95.9	-0.20268065\\
96	-0.20101302\\
96.1	-0.20775236\\
96.2	-0.19178803\\
96.3	-0.19924274\\
96.4	-0.21237227\\
96.5	-0.19760921\\
96.6	-0.19731123\\
96.7	-0.19496459\\
96.8	-0.207919\\
96.9	-0.19910238\\
97	-0.19582954\\
97.1	-0.1920017\\
97.2	-0.18458173\\
97.3	-0.18441266\\
97.4	-0.20354752\\
97.5	-0.18583859\\
97.6	-0.18729088\\
97.7	-0.19122393\\
97.8	-0.20168479\\
97.9	-0.18589673\\
98	-0.19202915\\
98.1	-0.18080398\\
98.2	-0.19053338\\
98.3	-0.18832023\\
98.4	-0.19511031\\
98.5	-0.19014537\\
98.6	-0.1890016\\
98.7	-0.18417911\\
98.8	-0.19102457\\
98.9	-0.18682022\\
99	-0.18314896\\
99.1	-0.19008448\\
99.2	-0.17315808\\
99.3	-0.18501746\\
99.4	-0.18285627\\
99.5	-0.18264973\\
99.6	-0.18282158\\
99.7	-0.17775836\\
99.8	-0.1809373\\
99.9	-0.17543973\\
100	-0.18324372\\
};
\end{axis}
\end{tikzpicture}%

==> ksperiodic_plots.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.09640,0.75000,0.71204}%
\definecolor{mycolor2}{rgb}{0.22064,0.46026,0.99729}%
\definecolor{mycolor3}{rgb}{0.19633,0.48472,0.98915}%
\definecolor{mycolor4}{rgb}{0.18340,0.50737,0.97980}%
\definecolor{mycolor5}{rgb}{0.17644,0.54990,0.95202}%
\definecolor{mycolor6}{rgb}{0.16874,0.57026,0.93587}%
\definecolor{mycolor7}{rgb}{0.14603,0.60912,0.90786}%
\definecolor{mycolor8}{rgb}{0.15400,0.59020,0.92180}%
\definecolor{mycolor9}{rgb}{0.13802,0.62763,0.89729}%
\definecolor{mycolor10}{rgb}{0.12481,0.64593,0.88834}%
\definecolor{mycolor11}{rgb}{0.11125,0.66350,0.87631}%
\definecolor{mycolor12}{rgb}{0.09521,0.67983,0.85978}%
\definecolor{mycolor13}{rgb}{0.02967,0.70817,0.81633}%
\definecolor{mycolor14}{rgb}{0.00357,0.72027,0.79170}%
\definecolor{mycolor15}{rgb}{0.00666,0.73121,0.76601}%
\definecolor{mycolor16}{rgb}{0.14077,0.75840,0.68416}%
\definecolor{mycolor17}{rgb}{0.17170,0.76696,0.65544}%
\definecolor{mycolor18}{rgb}{0.19377,0.77577,0.62510}%
\definecolor{mycolor19}{rgb}{0.24696,0.79180,0.55674}%
\definecolor{mycolor20}{rgb}{0.29061,0.79729,0.51883}%
\definecolor{mycolor21}{rgb}{0.34064,0.80080,0.47886}%
\definecolor{mycolor22}{rgb}{0.39090,0.80287,0.43545}%
\definecolor{mycolor23}{rgb}{0.44563,0.80242,0.39092}%
\definecolor{mycolor24}{rgb}{0.50440,0.79930,0.34800}%
\definecolor{mycolor25}{rgb}{0.56156,0.79423,0.30448}%
\definecolor{mycolor26}{rgb}{0.61740,0.78762,0.26124}%
\definecolor{mycolor27}{rgb}{0.72420,0.76984,0.19103}%
\definecolor{mycolor28}{rgb}{0.77383,0.75980,0.16461}%
\definecolor{mycolor29}{rgb}{0.82031,0.74981,0.15353}%
\definecolor{mycolor30}{rgb}{0.86343,0.74060,0.15963}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=2.1in,
at={(0in,0in)},
scale only axis,
point meta min=-3.5,
point meta max=3.5,
xmin=0,
xmax=12,
xtick={0,6,12},
xlabel={$x$},
ymin=2000,
ymax=2200,
ytick={2000,2100,2200},
ylabel={$t$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel={$u(x,t)$}, y label style={at={(2.10,0.5)}}, width={0.15in}, ytick={-3,-2, -1,0,1,2, 3}, at={(2.75,1.0)},
height=2*\pgfkeysvalueof{/pgfplots/parent axis height}+0.9in},
axis on top
]
\addplot[thick] graphics[xmin=0,ymin=2000,xmax=12,ymax=2200] {ksperiodic_L12plot.jpg};
\end{axis}

\begin{axis}[%
width=1.6in,
height=2.1in,
at={(2.6in,0in)},
scale only axis,
point meta min=-3.5,
point meta max=3.5,
xmin=0,
xmax=13.5,
xtick={0,6.75,13.5},
xlabel={$x$},
ymin=2000,
ymax=2200,
ytick={2000,2100,2200},
ylabel={$t$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
axis on top
]
\addplot[thick] graphics[xmin=0,ymin=2000,xmax=13.5,ymax=2200] {ksperiodic_L135plot.jpg};
\end{axis}

\begin{axis}[%
width=1.6in,
height=2.1in,
at={(0in,-3in)},
scale only axis,
point meta min=-3.5,
point meta max=3.5,
xmin=0,
xmax=36,
xtick={0,18,36},
xlabel={$x$},
ymin=2000,
ymax=2200,
ytick={2000,2100,2200},
ylabel={$t$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
axis on top
]
\addplot[thick] graphics[xmin=0,ymin=2000,xmax=36,ymax=2200] {ksperiodic_L36plot.jpg};
\end{axis}

\begin{axis}[%
width=1.6in,
height=2.1in,
at={(2.6in,-3in)},
scale only axis,
point meta min=-3.5,
point meta max=3.5,
xmin=0,
xmax=100,
xtick={0,50,100},
xlabel={$x$},
ymin=2000,
ymax=2200,
ytick={2000,2100,2200},
ylabel={$t$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
axis on top
]
\addplot[thick] graphics[xmin=0,ymin=2000,xmax=100,ymax=2200] {ksperiodic_L100plot.jpg};
\end{axis}
\end{tikzpicture}%
